Approval-Based Committee Voting in Practice: A Case Study of (Over-)Representation in the Polkadot Blockchain

We provide the first large-scale data collection of real-world approval-based committee elections. These elections have been conducted on the Polkadot blockchain as part of their Nominated Proof-of-Stake mechanism and contain around one thousand candidates and tens of thousands of (weighted) voters each. We conduct an in-depth study of application-relevant questions, including a quantitative and qualitative analysis of the outcomes returned by different voting rules. Besides considering proportionality measures that are standard in the multiwinner voting literature, we pay particular attention to less-studied measures of overrepresentation, as these are closely related to the security of the Polkadot network. We also analyze how different design decisions such as the committee size affect the examined measures.

==> plots_aaai/assigned_support_in_maximin_assignment.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={line width=2.2pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.35)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={AV,
	seq-Phrag.,
	SAV, Phragmms,
	seq-PAV, MES},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of candidates},
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={assigned support in maximin assignment},
ymin=0.00122379821290801, ymax=0.0581301057623952,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE}
]
\addlegendimage{steelblue31119180}
\addlegendimage{mediumpurple148103189}
\addlegendimage{darkorange25512714}
\addlegendimage{crimson2143940}
\addlegendimage{forestgreen4416044}
\addlegendimage{sienna1408675}
\addplot [semithick, steelblue31119180]
table {%
0 0.0487739436605561
1 0.0282071928367156
2 0.0244475219868479
3 0.0219936786830152
4 0.0204634966831031
5 0.0195789678439276
6 0.0187148719782388
7 0.0178713937811754
8 0.0168773870180176
9 0.0155415117113314
10 0.0142582569007141
11 0.0133875055099393
12 0.0126298198379364
13 0.012053631510203
14 0.0115625965523821
15 0.0111353336509676
16 0.0106853451450269
17 0.0103248064500185
18 0.00998677183395355
19 0.00966983298204231
20 0.00935258581994527
21 0.00902959612209153
22 0.00869252872715276
23 0.00840536995613054
24 0.0081376456457368
25 0.00779157004147381
26 0.00751050989014609
27 0.00725441313252503
28 0.00703186674499777
29 0.00680939242184958
30 0.00658982113748573
31 0.00636654815332444
32 0.00613605211038482
33 0.00592640369277449
34 0.00570695624741292
35 0.00548997636700327
36 0.00527066390264122
37 0.00506980873133818
38 0.00487332255223808
39 0.00466277270853936
40 0.00446473082264352
41 0.004264736214436
42 0.00406933673915365
43 0.00387760165116133
44 0.00369482870265697
45 0.00350622120882846
46 0.00332831072892878
47 0.00318157849253574
48 0.00303782640945419
49 0.00290557564129523
50 0.00276639603387046
51 0.00263709720635509
52 0.00251950129200996
53 0.00242156168843962
54 0.00231975850982982
55 0.0022236192847231
56 0.00214415139645299
57 0.00207658827570499
58 0.00201412518771735
59 0.00195482876671771
60 0.00189687481899753
61 0.00184094062214255
62 0.00179255885818514
63 0.00174668363039085
64 0.00170901649572065
65 0.00167694724131437
66 0.00165121707855442
67 0.00162976539808666
68 0.00160953208302857
69 0.00159194373093652
70 0.00157900106644267
71 0.00156874657565833
72 0.00155953981567612
73 0.00155164165500013
74 0.00154327186493385
75 0.00153451077913963
76 0.00152726875612615
77 0.00151955253506323
78 0.00151280483024996
79 0.00150693682690949
80 0.00150128535437872
81 0.00149632818841968
82 0.00149173221564696
83 0.00148790800991645
84 0.00148466238077444
85 0.00148155534882775
86 0.00147839746325049
87 0.00147515958730581
88 0.00147231991571904
89 0.00147026647297147
90 0.00146854814929639
91 0.00146705607783499
92 0.00146549493659271
93 0.00146403179508973
94 0.00146285087935468
95 0.00146183541248485
96 0.00146080103605981
97 0.00146030560280373
98 0.00145969595891919
99 0.00145929906043032
100 0.00145903388941094
101 0.00145882248799129
102 0.0014587050650675
103 0.00145859864684172
104 0.00145856126419248
105 0.00145855582323362
106 0.00145855582323362
107 0.00145855582323362
108 0.00145855582323362
109 0.00145855582323362
110 0.00145855582323362
111 0.00145855582323362
112 0.00145855582323362
113 0.00145855582323362
114 0.00145855582323362
115 0.00145855582323362
116 0.00145855582323362
117 0.00145855582323362
118 0.00145855582323362
119 0.00145855582323362
120 0.00145855582323362
121 0.00145855582323362
122 0.00145855582323362
123 0.00145855582323362
124 0.00145855582323362
125 0.00145855582323362
126 0.00145855582323362
127 0.00145855582323362
128 0.00145855582323362
129 0.00145855582323362
130 0.00145855582323362
131 0.00145855582323362
132 0.00145855582323362
133 0.00145855582323362
134 0.00145855582323362
135 0.00145855582323362
136 0.00145855582323362
137 0.00145855582323362
138 0.00145855582323362
139 0.00145855582323362
140 0.00145855582323362
141 0.00145855582323362
142 0.00145855582323362
143 0.00145855582323362
144 0.00145855582323362
145 0.00145855582323362
146 0.00145855582323362
147 0.00145855582323362
148 0.00145855582323362
149 0.00145855582323362
150 0.00145855582323362
151 0.00145855582323362
152 0.00145855582323362
153 0.00145855582323362
154 0.00145855582323362
155 0.00145855582323362
156 0.00145855582323362
157 0.00145855582323362
158 0.00145855582323362
159 0.00145855582323362
160 0.00145855582323362
161 0.00145855582323362
162 0.00145855582323362
163 0.00145855582323362
164 0.00145855582323362
165 0.00145855582323362
166 0.00145855582323362
167 0.00145855582323362
168 0.00145855582323362
169 0.00145855582323362
170 0.00145855582323362
171 0.00145855582323362
172 0.00145855582323362
173 0.00145855582323362
174 0.00145855582323362
175 0.00145855582323362
176 0.00145855582323362
177 0.00145855582323362
178 0.00145855582323362
179 0.00145855582323362
180 0.00145855582323362
181 0.00145855582323362
182 0.00145855582323362
183 0.00145855582323362
184 0.00145855582323362
185 0.00145855582323362
186 0.00145855582323362
187 0.00145855582323362
188 0.00145855582323362
189 0.00145855582323362
190 0.00145855582323362
191 0.00145855582323362
192 0.00145855582323362
193 0.00145855582323362
194 0.00145855582323362
195 0.00145855582323362
196 0.00145855582323362
197 0.00145855582323362
198 0.00145855582323362
199 0.00145855582323362
200 0.00145855582323362
201 0.00145855582323362
202 0.00145855582323362
203 0.00145855582323362
204 0.00145855582323362
205 0.00145855582323362
206 0.00145855582323362
207 0.00145855582323362
208 0.00145855582323362
209 0.00145855582323362
210 0.00145855582323362
211 0.00145855582323362
212 0.00145855582323362
213 0.00145855582323362
214 0.00145855582323362
215 0.00145855582323362
216 0.00145855582323362
217 0.00145855582323362
218 0.00145855582323362
219 0.00145855582323362
220 0.00145855582323362
221 0.00145855582323362
222 0.00145855582323362
223 0.00145855582323362
224 0.00145855582323362
225 0.00145855582323362
226 0.00145855582323362
227 0.00145855582323362
228 0.00145855582323362
229 0.00145855582323362
230 0.00145855582323362
231 0.00145855582323362
232 0.00145855582323362
233 0.00145855582323362
234 0.00145855582323362
235 0.00145855582323362
236 0.00145855582323362
237 0.00145855582323362
238 0.00145855582323362
239 0.00145855582323362
240 0.00145855582323362
241 0.00145855582323362
242 0.00145855582323362
243 0.00145855582323362
244 0.00145855582323362
245 0.00145855582323362
246 0.00145855582323362
247 0.00145855582323362
248 0.00145855582323362
249 0.00145855582323362
250 0.00145855582323362
251 0.00145855582323362
252 0.00145855582323362
253 0.00145855582323362
254 0.00145855582323362
255 0.00145855582323362
256 0.00145855582323362
257 0.00145855582323362
258 0.00145855582323362
259 0.00145855582323362
260 0.00145855582323362
261 0.00145855582323362
262 0.00145855582323362
263 0.00145855582323362
264 0.00145855582323362
265 0.00145855582323362
266 0.00145855582323362
267 0.00145855582323362
268 0.00145855582323362
269 0.00145855582323362
270 0.00145855582323362
271 0.00145855582323362
272 0.00145855582323362
273 0.00145855582323362
274 0.00145855582323362
275 0.00145855582323362
276 0.00145855582323362
277 0.00145855582323362
278 0.00145855582323362
279 0.00145855582323362
280 0.00145855582323362
281 0.00145855582323362
282 0.00145855582323362
283 0.00145855582323362
284 0.00145855582323362
285 0.00145855582323362
286 0.00145855582323362
287 0.00145855582323362
288 0.00145855582323362
289 0.00145855582323362
290 0.00145855582323362
291 0.00145855582323362
292 0.00145855582323362
293 0.00145855582323362
294 0.00145855582323362
295 0.00145855582323362
296 0.00145855582323362
297 0.00145855582323362
298 0.00145855582323362
299 0.00145855582323362
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0437436819863
1 0.0289400557401899
2 0.0222047292576482
3 0.0195284686551262
4 0.0179338209271673
5 0.017032946345752
6 0.0162576854647292
7 0.0157495239353702
8 0.0152164327249993
9 0.0146383850802255
10 0.0139476271819123
11 0.0133243798589701
12 0.0127648704342194
13 0.0121172684306009
14 0.0114748823665366
15 0.0108527659180177
16 0.0103039866465617
17 0.00985159934777051
18 0.00944505539656345
19 0.00909584127753718
20 0.00879475203792601
21 0.0085167081352589
22 0.00827531432065504
23 0.00803269826822411
24 0.00776141708675766
25 0.00750847935002554
26 0.0072343856915746
27 0.0069812060701392
28 0.00677515894921998
29 0.00657665465371937
30 0.00635336315530299
31 0.00613193957948297
32 0.00593667164973051
33 0.00577776714935066
34 0.00563635757496845
35 0.00549700045156285
36 0.00535728209842167
37 0.00520818433443816
38 0.00505628437420204
39 0.00490558000228636
40 0.00476319142559675
41 0.00461837204393809
42 0.00447260012392597
43 0.0043224219795413
44 0.00417844078438658
45 0.00404209257550877
46 0.00391519115692304
47 0.00380274164281551
48 0.00369816059977708
49 0.00360751589189937
50 0.00351313037070977
51 0.00342489042159882
52 0.00334438546085214
53 0.00326426698125018
54 0.00318556580458
55 0.00311311915705986
56 0.00304978081754075
57 0.0029951239823828
58 0.00294116813251766
59 0.00288709954367937
60 0.00284325762182627
61 0.00279760541697297
62 0.00275435601921438
63 0.00270500158601999
64 0.00265041388977208
65 0.00259590904979794
66 0.00254321445802901
67 0.00248496598231458
68 0.00242380507619999
69 0.00236249029629486
70 0.00230927934111354
71 0.00224969620436548
72 0.00219367820665315
73 0.00213181102896629
74 0.00207764341613004
75 0.00202462516220972
76 0.00198284397154129
77 0.00194714453015556
78 0.0019200818494688
79 0.00189483724769095
80 0.00187426235734299
81 0.00185686544380823
82 0.00184303066100966
83 0.00182779201702362
84 0.00181747036792411
85 0.00180998143348849
86 0.00180371054901663
87 0.00179757921051868
88 0.00179273738361684
89 0.00178997006617501
90 0.00178666750267122
91 0.00178436020888568
92 0.00178232703889439
93 0.00178033341411735
94 0.00177892437942382
95 0.001777568040455
96 0.00177699122040075
97 0.00177618136977404
98 0.00177542144157943
99 0.00177506698692928
100 0.00177500796146785
101 0.0017749917531112
102 0.0017749917531112
103 0.0017749917531112
104 0.0017749917531112
105 0.0017749917531112
106 0.0017749917531112
107 0.0017749917531112
108 0.0017749917531112
109 0.0017749917531112
110 0.0017749917531112
111 0.0017749917531112
112 0.0017749917531112
113 0.0017749917531112
114 0.0017749917531112
115 0.0017749917531112
116 0.0017749917531112
117 0.0017749917531112
118 0.0017749917531112
119 0.0017749917531112
120 0.0017749917531112
121 0.0017749917531112
122 0.0017749917531112
123 0.0017749917531112
124 0.0017749917531112
125 0.0017749917531112
126 0.0017749917531112
127 0.0017749917531112
128 0.0017749917531112
129 0.0017749917531112
130 0.0017749917531112
131 0.0017749917531112
132 0.0017749917531112
133 0.0017749917531112
134 0.0017749917531112
135 0.0017749917531112
136 0.0017749917531112
137 0.0017749917531112
138 0.0017749917531112
139 0.0017749917531112
140 0.0017749917531112
141 0.0017749917531112
142 0.0017749917531112
143 0.0017749917531112
144 0.0017749917531112
145 0.0017749917531112
146 0.0017749917531112
147 0.0017749917531112
148 0.0017749917531112
149 0.0017749917531112
150 0.0017749917531112
151 0.0017749917531112
152 0.0017749917531112
153 0.0017749917531112
154 0.0017749917531112
155 0.0017749917531112
156 0.0017749917531112
157 0.0017749917531112
158 0.0017749917531112
159 0.0017749917531112
160 0.0017749917531112
161 0.0017749917531112
162 0.0017749917531112
163 0.0017749917531112
164 0.0017749917531112
165 0.0017749917531112
166 0.0017749917531112
167 0.0017749917531112
168 0.0017749917531112
169 0.0017749917531112
170 0.0017749917531112
171 0.0017749917531112
172 0.0017749917531112
173 0.0017749917531112
174 0.0017749917531112
175 0.0017749917531112
176 0.0017749917531112
177 0.0017749917531112
178 0.0017749917531112
179 0.0017749917531112
180 0.0017749917531112
181 0.0017749917531112
182 0.0017749917531112
183 0.0017749917531112
184 0.0017749917531112
185 0.0017749917531112
186 0.0017749917531112
187 0.0017749917531112
188 0.0017749917531112
189 0.0017749917531112
190 0.0017749917531112
191 0.0017749917531112
192 0.0017749917531112
193 0.0017749917531112
194 0.0017749917531112
195 0.0017749917531112
196 0.0017749917531112
197 0.0017749917531112
198 0.0017749917531112
199 0.0017749917531112
200 0.0017749917531112
201 0.0017749917531112
202 0.0017749917531112
203 0.0017749917531112
204 0.0017749917531112
205 0.0017749917531112
206 0.0017749917531112
207 0.0017749917531112
208 0.0017749917531112
209 0.0017749917531112
210 0.0017749917531112
211 0.0017749917531112
212 0.0017749917531112
213 0.0017749917531112
214 0.0017749917531112
215 0.0017749917531112
216 0.0017749917531112
217 0.0017749917531112
218 0.0017749917531112
219 0.0017749917531112
220 0.0017749917531112
221 0.0017749917531112
222 0.0017749917531112
223 0.0017749917531112
224 0.0017749917531112
225 0.0017749917531112
226 0.0017749917531112
227 0.0017749917531112
228 0.0017749917531112
229 0.0017749917531112
230 0.0017749917531112
231 0.0017749917531112
232 0.0017749917531112
233 0.0017749917531112
234 0.0017749917531112
235 0.0017749917531112
236 0.0017749917531112
237 0.0017749917531112
238 0.0017749917531112
239 0.0017749917531112
240 0.0017749917531112
241 0.0017749917531112
242 0.0017749917531112
243 0.0017749917531112
244 0.0017749917531112
245 0.0017749917531112
246 0.0017749917531112
247 0.0017749917531112
248 0.0017749917531112
249 0.0017749917531112
250 0.0017749917531112
251 0.0017749917531112
252 0.0017749917531112
253 0.0017749917531112
254 0.0017749917531112
255 0.0017749917531112
256 0.0017749917531112
257 0.0017749917531112
258 0.0017749917531112
259 0.0017749917531112
260 0.0017749917531112
261 0.0017749917531112
262 0.0017749917531112
263 0.0017749917531112
264 0.0017749917531112
265 0.0017749917531112
266 0.0017749917531112
267 0.0017749917531112
268 0.0017749917531112
269 0.0017749917531112
270 0.0017749917531112
271 0.0017749917531112
272 0.0017749917531112
273 0.0017749917531112
274 0.0017749917531112
275 0.0017749917531112
276 0.0017749917531112
277 0.0017749917531112
278 0.0017749917531112
279 0.0017749917531112
280 0.0017749917531112
281 0.0017749917531112
282 0.0017749917531112
283 0.0017749917531112
284 0.0017749917531112
285 0.0017749917531112
286 0.0017749917531112
287 0.0017749917531112
288 0.0017749917531112
289 0.0017749917531112
290 0.0017749917531112
291 0.0017749917531112
292 0.0017749917531112
293 0.0017749917531112
294 0.0017749917531112
295 0.0017749917531112
296 0.0017749917531112
297 0.0017749917531112
298 0.0017749917531112
299 0.0017749917531112
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.033997259734579
1 0.0232248040604212
2 0.0185041882485081
3 0.0155237953858306
4 0.0140593755164771
5 0.0131421233947508
6 0.0123155384576187
7 0.0116032940966943
8 0.0109846815501854
9 0.010424387573617
10 0.00993103176429178
11 0.009500486768428
12 0.00910710187199016
13 0.00871454862539836
14 0.0083531773287892
15 0.0080127834199522
16 0.00772282289472185
17 0.00743271622681499
18 0.00716947074744782
19 0.00691169253803711
20 0.00669309576094542
21 0.00648006017141365
22 0.0062904250993226
23 0.00612908151073658
24 0.00597287573558546
25 0.00583535806252953
26 0.00569670632176168
27 0.0055607118958917
28 0.00542638305097881
29 0.00528510068617871
30 0.0051611805621092
31 0.00504217638724754
32 0.00492453913975576
33 0.00481154156762613
34 0.0047014336549945
35 0.00458857994615899
36 0.00446784921184155
37 0.00435995927075177
38 0.00425609172119013
39 0.00414363285821652
40 0.00404410739907496
41 0.00393952347204953
42 0.00383750315156374
43 0.00373661439932711
44 0.003651419682609
45 0.00356624897634697
46 0.00349361893838816
47 0.00343348936232721
48 0.00336969443304657
49 0.00331158735755678
50 0.00325081342070442
51 0.00319876611733264
52 0.00315117502290722
53 0.00310388515181912
54 0.00305748108947586
55 0.00301431584457904
56 0.00297273583087663
57 0.00293611993639366
58 0.00289908441410718
59 0.00286733393632813
60 0.00283616234345097
61 0.00280850856787653
62 0.00277683215552244
63 0.00274725883171463
64 0.00271138638528434
65 0.00268006747320838
66 0.00264502011963365
67 0.00260711109939312
68 0.00257097479837356
69 0.00253404101529473
70 0.00250289589889298
71 0.00247637139098183
72 0.00245146440002925
73 0.00243137301231118
74 0.00241922147379681
75 0.00240333871076658
76 0.00239310226596217
77 0.00238814074998672
78 0.00238346041632177
79 0.00238111741682525
80 0.00238044711146837
81 0.00237929583396688
82 0.00237901071659258
83 0.00237857003394678
84 0.00237818722018142
85 0.00237791199512498
86 0.00237777277961187
87 0.00237752231482568
88 0.00237743053220348
89 0.0023772842288374
90 0.00237718149072951
91 0.00237715711905287
92 0.00237713697914486
93 0.00237700004217972
94 0.00237693812519838
95 0.00237693812519838
96 0.00237693812519838
97 0.00237693812519838
98 0.00237693812519838
99 0.00237693812519838
100 0.00237693812519838
101 0.00237693812519838
102 0.00237693812519838
103 0.00237693812519838
104 0.00237693812519838
105 0.00237693812519838
106 0.00237693812519838
107 0.00237693812519838
108 0.00237693812519838
109 0.00237693812519838
110 0.00237693812519838
111 0.00237693812519838
112 0.00237693812519838
113 0.00237693812519838
114 0.00237693812519838
115 0.00237693812519838
116 0.00237693812519838
117 0.00237693812519838
118 0.00237693812519838
119 0.00237693812519838
120 0.00237693812519838
121 0.00237693812519838
122 0.00237693812519838
123 0.00237693812519838
124 0.00237693812519838
125 0.00237693812519838
126 0.00237693812519838
127 0.00237693812519838
128 0.00237693812519838
129 0.00237693812519838
130 0.00237693812519838
131 0.00237693812519838
132 0.00237693812519838
133 0.00237693812519838
134 0.00237693812519838
135 0.00237693812519838
136 0.00237693812519838
137 0.00237693812519838
138 0.00237693812519838
139 0.00237693812519838
140 0.00237693812519838
141 0.00237693812519838
142 0.00237693812519838
143 0.00237693812519838
144 0.00237693812519838
145 0.00237693812519838
146 0.00237693812519838
147 0.00237693812519838
148 0.00237693812519838
149 0.00237693812519838
150 0.00237693812519838
151 0.00237693812519838
152 0.00237693812519838
153 0.00237693812519838
154 0.00237693812519838
155 0.00237693812519838
156 0.00237693812519838
157 0.00237693812519838
158 0.00237693812519838
159 0.00237693812519838
160 0.00237693812519838
161 0.00237693812519838
162 0.00237693812519838
163 0.00237693812519838
164 0.00237693812519838
165 0.00237693812519838
166 0.00237693812519838
167 0.00237693812519838
168 0.00237693812519838
169 0.00237693812519838
170 0.00237693812519838
171 0.00237693812519838
172 0.00237693812519838
173 0.00237693812519838
174 0.00237693812519838
175 0.00237693812519838
176 0.00237693812519838
177 0.00237693812519838
178 0.00237693812519838
179 0.00237693812519838
180 0.00237693812519838
181 0.00237693812519838
182 0.00237693812519838
183 0.00237693812519838
184 0.00237693812519838
185 0.00237693812519838
186 0.00237693812519838
187 0.00237693812519838
188 0.00237693812519838
189 0.00237693812519838
190 0.00237693812519838
191 0.00237693812519838
192 0.00237693812519838
193 0.00237693812519838
194 0.00237693812519838
195 0.00237693812519838
196 0.00237693812519838
197 0.00237693812519838
198 0.00237693812519838
199 0.00237693812519838
200 0.00237693812519838
201 0.00237693812519838
202 0.00237693812519838
203 0.00237693812519838
204 0.00237693812519838
205 0.00237693812519838
206 0.00237693812519838
207 0.00237693812519838
208 0.00237693812519838
209 0.00237693812519838
210 0.00237693812519838
211 0.00237693812519838
212 0.00237693812519838
213 0.00237693812519838
214 0.00237693812519838
215 0.00237693812519838
216 0.00237693812519838
217 0.00237693812519838
218 0.00237693812519838
219 0.00237693812519838
220 0.00237693812519838
221 0.00237693812519838
222 0.00237693812519838
223 0.00237693812519838
224 0.00237693812519838
225 0.00237693812519838
226 0.00237693812519838
227 0.00237693812519838
228 0.00237693812519838
229 0.00237693812519838
230 0.00237693812519838
231 0.00237693812519838
232 0.00237693812519838
233 0.00237693812519838
234 0.00237693812519838
235 0.00237693812519838
236 0.00237693812519838
237 0.00237693812519838
238 0.00237693812519838
239 0.00237693812519838
240 0.00237693812519838
241 0.00237693812519838
242 0.00237693812519838
243 0.00237693812519838
244 0.00237693812519838
245 0.00237693812519838
246 0.00237693812519838
247 0.00237693812519838
248 0.00237693812519838
249 0.00237693812519838
250 0.00237693812519838
251 0.00237693812519838
252 0.00237693812519838
253 0.00237693812519838
254 0.00237693812519838
255 0.00237693812519838
256 0.00237693812519838
257 0.00237693812519838
258 0.00237693812519838
259 0.00237693812519838
260 0.00237693812519838
261 0.00237693812519838
262 0.00237693812519838
263 0.00237693812519838
264 0.00237693812519838
265 0.00237693812519838
266 0.00237693812519838
267 0.00237693812519838
268 0.00237693812519838
269 0.00237693812519838
270 0.00237693812519838
271 0.00237693812519838
272 0.00237693812519838
273 0.00237693812519838
274 0.00237693812519838
275 0.00237693812519838
276 0.00237693812519838
277 0.00237693812519838
278 0.00237693812519838
279 0.00237693812519838
280 0.00237693812519838
281 0.00237693812519838
282 0.00237693812519838
283 0.00237693812519838
284 0.00237693812519838
285 0.00237693812519838
286 0.00237693812519838
287 0.00237693812519838
288 0.00237693812519838
289 0.00237693812519838
290 0.00237693812519838
291 0.00237693812519838
292 0.00237693812519838
293 0.00237693812519838
294 0.00237693812519838
295 0.00237693812519838
296 0.00237693812519838
297 0.00237693812519838
298 0.00237693812519838
299 0.00237693812519838
};
\addplot [semithick, crimson2143940]
table {%
0 0.031210312015522
1 0.0187557697393849
2 0.0151131655349379
3 0.0116659540086448
4 0.0100513362742732
5 0.00912458683414431
6 0.00849114317448775
7 0.0080846146718642
8 0.00774922679165115
9 0.00741818384606149
10 0.00711637404468641
11 0.00684600388230262
12 0.0066275175328261
13 0.0064181582918479
14 0.0062086653584753
15 0.00601226433167722
16 0.00581906519521505
17 0.00566327458070618
18 0.0055223286395981
19 0.00539547924029723
20 0.00527629647094665
21 0.00516815187775233
22 0.00506063338968074
23 0.00495002882100206
24 0.00484033705087677
25 0.00473077720753216
26 0.00463681237733375
27 0.00453254380345541
28 0.00444434801945988
29 0.00435262299160277
30 0.00426458248389506
31 0.00417273516448454
32 0.00408740209319166
33 0.00400537043115721
34 0.00392451116958201
35 0.00384931372453672
36 0.0037768620357366
37 0.00370456091791958
38 0.00364073236386258
39 0.00357975308850651
40 0.00352361553706248
41 0.00347482271639737
42 0.00342782193184498
43 0.00337986237604253
44 0.00333780691854843
45 0.00329407795410137
46 0.00325546650675401
47 0.00321671756275657
48 0.00317516875121498
49 0.00313552862369795
50 0.00309999689349463
51 0.00306214247081646
52 0.00302805263472956
53 0.00299280030902871
54 0.00296167994224678
55 0.00293170520926028
56 0.00289987937564985
57 0.00287222203614788
58 0.00284902070904709
59 0.00282748917121125
60 0.00280775157309376
61 0.00279055024361059
62 0.00277634856887586
63 0.00276253192703825
64 0.00275244452285487
65 0.00274312568624606
66 0.00273506760114632
67 0.00272907852346465
68 0.00272513578434178
69 0.00272385501765401
70 0.00272204511212548
71 0.00272151925235607
72 0.00272140492780853
73 0.00272115929319329
74 0.00272115929319329
75 0.00272115929319329
76 0.00272115929319329
77 0.00272115929319329
78 0.00272115929319329
79 0.00272115929319329
80 0.00272115929319329
81 0.00272115929319329
82 0.00272115929319329
83 0.00272115929319329
84 0.00272115929319329
85 0.00272115929319329
86 0.00272115929319329
87 0.00272115929319329
88 0.00272115929319329
89 0.00272115929319329
90 0.00272115929319329
91 0.00272115929319329
92 0.00272115929319329
93 0.00272115929319329
94 0.00272115929319329
95 0.00272115929319329
96 0.00272115929319329
97 0.00272115929319329
98 0.00272115929319329
99 0.00272115929319329
100 0.00272115929319329
101 0.00272115929319329
102 0.00272115929319329
103 0.00272115929319329
104 0.00272115929319329
105 0.00272115929319329
106 0.00272115929319329
107 0.00272115929319329
108 0.00272115929319329
109 0.00272115929319329
110 0.00272115929319329
111 0.00272115929319329
112 0.00272115929319329
113 0.00272115929319329
114 0.00272115929319329
115 0.00272115929319329
116 0.00272115929319329
117 0.00272115929319329
118 0.00272115929319329
119 0.00272115929319329
120 0.00272115929319329
121 0.00272115929319329
122 0.00272115929319329
123 0.00272115929319329
124 0.00272115929319329
125 0.00272115929319329
126 0.00272115929319329
127 0.00272115929319329
128 0.00272115929319329
129 0.00272115929319329
130 0.00272115929319329
131 0.00272115929319329
132 0.00272115929319329
133 0.00272115929319329
134 0.00272115929319329
135 0.00272115929319329
136 0.00272115929319329
137 0.00272115929319329
138 0.00272115929319329
139 0.00272115929319329
140 0.00272115929319329
141 0.00272115929319329
142 0.00272115929319329
143 0.00272115929319329
144 0.00272115929319329
145 0.00272115929319329
146 0.00272115929319329
147 0.00272115929319329
148 0.00272115929319329
149 0.00272115929319329
150 0.00272115929319329
151 0.00272115929319329
152 0.00272115929319329
153 0.00272115929319329
154 0.00272115929319329
155 0.00272115929319329
156 0.00272115929319329
157 0.00272115929319329
158 0.00272115929319329
159 0.00272115929319329
160 0.00272115929319329
161 0.00272115929319329
162 0.00272115929319329
163 0.00272115929319329
164 0.00272115929319329
165 0.00272115929319329
166 0.00272115929319329
167 0.00272115929319329
168 0.00272115929319329
169 0.00272115929319329
170 0.00272115929319329
171 0.00272115929319329
172 0.00272115929319329
173 0.00272115929319329
174 0.00272115929319329
175 0.00272115929319329
176 0.00272115929319329
177 0.00272115929319329
178 0.00272115929319329
179 0.00272115929319329
180 0.00272115929319329
181 0.00272115929319329
182 0.00272115929319329
183 0.00272115929319329
184 0.00272115929319329
185 0.00272115929319329
186 0.00272115929319329
187 0.00272115929319329
188 0.00272115929319329
189 0.00272115929319329
190 0.00272115929319329
191 0.00272115929319329
192 0.00272115929319329
193 0.00272115929319329
194 0.00272115929319329
195 0.00272115929319329
196 0.00272115929319329
197 0.00272115929319329
198 0.00272115929319329
199 0.00272115929319329
200 0.00272115929319329
201 0.00272115929319329
202 0.00272115929319329
203 0.00272115929319329
204 0.00272115929319329
205 0.00272115929319329
206 0.00272115929319329
207 0.00272115929319329
208 0.00272115929319329
209 0.00272115929319329
210 0.00272115929319329
211 0.00272115929319329
212 0.00272115929319329
213 0.00272115929319329
214 0.00272115929319329
215 0.00272115929319329
216 0.00272115929319329
217 0.00272115929319329
218 0.00272115929319329
219 0.00272115929319329
220 0.00272115929319329
221 0.00272115929319329
222 0.00272115929319329
223 0.00272115929319329
224 0.00272115929319329
225 0.00272115929319329
226 0.00272115929319329
227 0.00272115929319329
228 0.00272115929319329
229 0.00272115929319329
230 0.00272115929319329
231 0.00272115929319329
232 0.00272115929319329
233 0.00272115929319329
234 0.00272115929319329
235 0.00272115929319329
236 0.00272115929319329
237 0.00272115929319329
238 0.00272115929319329
239 0.00272115929319329
240 0.00272115929319329
241 0.00272115929319329
242 0.00272115929319329
243 0.00272115929319329
244 0.00272115929319329
245 0.00272115929319329
246 0.00272115929319329
247 0.00272115929319329
248 0.00272115929319329
249 0.00272115929319329
250 0.00272115929319329
251 0.00272115929319329
252 0.00272115929319329
253 0.00272115929319329
254 0.00272115929319329
255 0.00272115929319329
256 0.00272115929319329
257 0.00272115929319329
258 0.00272115929319329
259 0.00272115929319329
260 0.00272115929319329
261 0.00272115929319329
262 0.00272115929319329
263 0.00272115929319329
264 0.00272115929319329
265 0.00272115929319329
266 0.00272115929319329
267 0.00272115929319329
268 0.00272115929319329
269 0.00272115929319329
270 0.00272115929319329
271 0.00272115929319329
272 0.00272115929319329
273 0.00272115929319329
274 0.00272115929319329
275 0.00272115929319329
276 0.00272115929319329
277 0.00272115929319329
278 0.00272115929319329
279 0.00272115929319329
280 0.00272115929319329
281 0.00272115929319329
282 0.00272115929319329
283 0.00272115929319329
284 0.00272115929319329
285 0.00272115929319329
286 0.00272115929319329
287 0.00272115929319329
288 0.00272115929319329
289 0.00272115929319329
290 0.00272115929319329
291 0.00272115929319329
292 0.00272115929319329
293 0.00272115929319329
294 0.00272115929319329
295 0.00272115929319329
296 0.00272115929319329
297 0.00272115929319329
298 0.00272115929319329
299 0.00272115929319329
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0310268327143247
1 0.0192696296117969
2 0.0151932219289902
3 0.0122480409225681
4 0.0105256722648025
5 0.00951647156346707
6 0.00881692062562
7 0.00832808762606798
8 0.00796555126046693
9 0.00764486582485524
10 0.007337555613324
11 0.00705587238211738
12 0.0068374152654081
13 0.00660339002691052
14 0.00640984568842577
15 0.00620499113132479
16 0.006015732273438
17 0.00583378130534236
18 0.0056754639680277
19 0.00553590881668425
20 0.00540208521598504
21 0.00528512579156099
22 0.00516872791010371
23 0.0050566779259676
24 0.00493455883058661
25 0.00481974313635204
26 0.00470267881873528
27 0.00459377535593045
28 0.0044998309857133
29 0.00441163403321101
30 0.00432049303093165
31 0.00422927187517109
32 0.00413164497339167
33 0.00403991564512262
34 0.00394529659000197
35 0.00385207836102666
36 0.0037789237557608
37 0.00371057080572846
38 0.00364416083249964
39 0.00358256093825826
40 0.0035270729587054
41 0.00347498843873918
42 0.00342581666554148
43 0.00337484504391106
44 0.00332457264141634
45 0.0032821295916836
46 0.00323719467985146
47 0.00319678986037513
48 0.00315384720501826
49 0.00311579816652389
50 0.00307474304373018
51 0.0030368611606759
52 0.00299886775052064
53 0.00296185671948009
54 0.00292613707451776
55 0.00289394333867709
56 0.00286857055435107
57 0.00284612434293437
58 0.00282486359787613
59 0.002805545734941
60 0.00278768567687299
61 0.00276916373685005
62 0.00275319550769515
63 0.00273911765930509
64 0.00272734025000066
65 0.00271905756046659
66 0.00271291504881242
67 0.00270769281541227
68 0.00270455473104091
69 0.00270349792848809
70 0.00270238585790919
71 0.00270203527124133
72 0.00270203163787685
73 0.00270203163787685
74 0.00270203163787685
75 0.00270203163787685
76 0.00270203163787685
77 0.00270203163787685
78 0.00270203163787685
79 0.00270203163787685
80 0.00270203163787685
81 0.00270203163787685
82 0.00270203163787685
83 0.00270203163787685
84 0.00270203163787685
85 0.00270203163787685
86 0.00270203163787685
87 0.00270203163787685
88 0.00270203163787685
89 0.00270203163787685
90 0.00270203163787685
91 0.00270203163787685
92 0.00270203163787685
93 0.00270203163787685
94 0.00270203163787685
95 0.00270203163787685
96 0.00270203163787685
97 0.00270203163787685
98 0.00270203163787685
99 0.00270203163787685
100 0.00270203163787685
101 0.00270203163787685
102 0.00270203163787685
103 0.00270203163787685
104 0.00270203163787685
105 0.00270203163787685
106 0.00270203163787685
107 0.00270203163787685
108 0.00270203163787685
109 0.00270203163787685
110 0.00270203163787685
111 0.00270203163787685
112 0.00270203163787685
113 0.00270203163787685
114 0.00270203163787685
115 0.00270203163787685
116 0.00270203163787685
117 0.00270203163787685
118 0.00270203163787685
119 0.00270203163787685
120 0.00270203163787685
121 0.00270203163787685
122 0.00270203163787685
123 0.00270203163787685
124 0.00270203163787685
125 0.00270203163787685
126 0.00270203163787685
127 0.00270203163787685
128 0.00270203163787685
129 0.00270203163787685
130 0.00270203163787685
131 0.00270203163787685
132 0.00270203163787685
133 0.00270203163787685
134 0.00270203163787685
135 0.00270203163787685
136 0.00270203163787685
137 0.00270203163787685
138 0.00270203163787685
139 0.00270203163787685
140 0.00270203163787685
141 0.00270203163787685
142 0.00270203163787685
143 0.00270203163787685
144 0.00270203163787685
145 0.00270203163787685
146 0.00270203163787685
147 0.00270203163787685
148 0.00270203163787685
149 0.00270203163787685
150 0.00270203163787685
151 0.00270203163787685
152 0.00270203163787685
153 0.00270203163787685
154 0.00270203163787685
155 0.00270203163787685
156 0.00270203163787685
157 0.00270203163787685
158 0.00270203163787685
159 0.00270203163787685
160 0.00270203163787685
161 0.00270203163787685
162 0.00270203163787685
163 0.00270203163787685
164 0.00270203163787685
165 0.00270203163787685
166 0.00270203163787685
167 0.00270203163787685
168 0.00270203163787685
169 0.00270203163787685
170 0.00270203163787685
171 0.00270203163787685
172 0.00270203163787685
173 0.00270203163787685
174 0.00270203163787685
175 0.00270203163787685
176 0.00270203163787685
177 0.00270203163787685
178 0.00270203163787685
179 0.00270203163787685
180 0.00270203163787685
181 0.00270203163787685
182 0.00270203163787685
183 0.00270203163787685
184 0.00270203163787685
185 0.00270203163787685
186 0.00270203163787685
187 0.00270203163787685
188 0.00270203163787685
189 0.00270203163787685
190 0.00270203163787685
191 0.00270203163787685
192 0.00270203163787685
193 0.00270203163787685
194 0.00270203163787685
195 0.00270203163787685
196 0.00270203163787685
197 0.00270203163787685
198 0.00270203163787685
199 0.00270203163787685
200 0.00270203163787685
201 0.00270203163787685
202 0.00270203163787685
203 0.00270203163787685
204 0.00270203163787685
205 0.00270203163787685
206 0.00270203163787685
207 0.00270203163787685
208 0.00270203163787685
209 0.00270203163787685
210 0.00270203163787685
211 0.00270203163787685
212 0.00270203163787685
213 0.00270203163787685
214 0.00270203163787685
215 0.00270203163787685
216 0.00270203163787685
217 0.00270203163787685
218 0.00270203163787685
219 0.00270203163787685
220 0.00270203163787685
221 0.00270203163787685
222 0.00270203163787685
223 0.00270203163787685
224 0.00270203163787685
225 0.00270203163787685
226 0.00270203163787685
227 0.00270203163787685
228 0.00270203163787685
229 0.00270203163787685
230 0.00270203163787685
231 0.00270203163787685
232 0.00270203163787685
233 0.00270203163787685
234 0.00270203163787685
235 0.00270203163787685
236 0.00270203163787685
237 0.00270203163787685
238 0.00270203163787685
239 0.00270203163787685
240 0.00270203163787685
241 0.00270203163787685
242 0.00270203163787685
243 0.00270203163787685
244 0.00270203163787685
245 0.00270203163787685
246 0.00270203163787685
247 0.00270203163787685
248 0.00270203163787685
249 0.00270203163787685
250 0.00270203163787685
251 0.00270203163787685
252 0.00270203163787685
253 0.00270203163787685
254 0.00270203163787685
255 0.00270203163787685
256 0.00270203163787685
257 0.00270203163787685
258 0.00270203163787685
259 0.00270203163787685
260 0.00270203163787685
261 0.00270203163787685
262 0.00270203163787685
263 0.00270203163787685
264 0.00270203163787685
265 0.00270203163787685
266 0.00270203163787685
267 0.00270203163787685
268 0.00270203163787685
269 0.00270203163787685
270 0.00270203163787685
271 0.00270203163787685
272 0.00270203163787685
273 0.00270203163787685
274 0.00270203163787685
275 0.00270203163787685
276 0.00270203163787685
277 0.00270203163787685
278 0.00270203163787685
279 0.00270203163787685
280 0.00270203163787685
281 0.00270203163787685
282 0.00270203163787685
283 0.00270203163787685
284 0.00270203163787685
285 0.00270203163787685
286 0.00270203163787685
287 0.00270203163787685
288 0.00270203163787685
289 0.00270203163787685
290 0.00270203163787685
291 0.00270203163787685
292 0.00270203163787685
293 0.00270203163787685
294 0.00270203163787685
295 0.00270203163787685
296 0.00270203163787685
297 0.00270203163787685
298 0.00270203163787685
299 0.00270203163787685
};
\addplot [semithick, sienna1408675]
table {%
0 0.0309516884595362
1 0.0192201703017569
2 0.0151934286608825
3 0.0121524782067216
4 0.0105555741392849
5 0.00964792452620916
6 0.0089591772521348
7 0.00847345788768195
8 0.00807109795856879
9 0.00772320010986405
10 0.00740843987447727
11 0.00714713451315642
12 0.00690396805995562
13 0.00668788846860717
14 0.00649709352190039
15 0.00628793162244926
16 0.00609564688629201
17 0.00590899376339089
18 0.00574871021322622
19 0.00560194791137405
20 0.00545872210342348
21 0.00534308964333847
22 0.00522340938091434
23 0.00510371279234627
24 0.00498584417796775
25 0.00486828264502419
26 0.00476092915908904
27 0.00464917629820099
28 0.00454389050801706
29 0.00444694993879287
30 0.00435619270828764
31 0.00427215820955374
32 0.00418663946894064
33 0.00410142119142142
34 0.00401297645620406
35 0.00392446470560602
36 0.00384129229541333
37 0.00376712767014106
38 0.00370088105062238
39 0.00363793000301318
40 0.00357778208340289
41 0.00352019645038104
42 0.0034669408191216
43 0.00341762500326935
44 0.00337085922962771
45 0.00332408045473649
46 0.00327832965142626
47 0.00323369273567296
48 0.00318638346952444
49 0.00314452795529224
50 0.00310429083540495
51 0.00306461821388419
52 0.00302938100991824
53 0.00299461979840811
54 0.00295802270108374
55 0.00292287032458591
56 0.00289076312535365
57 0.00286142629845192
58 0.00283848996904541
59 0.00281720055278761
60 0.00279678652249756
61 0.00277895565416923
62 0.002760044182226
63 0.00274373057069771
64 0.00273007292788368
65 0.00271711820748574
66 0.00270768388826907
67 0.00270113466651756
68 0.00269601259635855
69 0.00269216492926085
70 0.00269074828632911
71 0.0026897157038493
72 0.00268916156531612
73 0.00268903209547649
74 0.00268871502912891
75 0.00268862796584685
76 0.00268850193337302
77 0.00268850193337302
78 0.00268850193337302
79 0.00268850193337302
80 0.00268850193337302
81 0.00268850193337302
82 0.00268850193337302
83 0.00268850193337302
84 0.00268850193337302
85 0.00268850193337302
86 0.00268850193337302
87 0.00268850193337302
88 0.00268850193337302
89 0.00268850193337302
90 0.00268850193337302
91 0.00268850193337302
92 0.00268850193337302
93 0.00268850193337302
94 0.00268850193337302
95 0.00268850193337302
96 0.00268850193337302
97 0.00268850193337302
98 0.00268850193337302
99 0.00268850193337302
100 0.00268850193337302
101 0.00268850193337302
102 0.00268850193337302
103 0.00268850193337302
104 0.00268850193337302
105 0.00268850193337302
106 0.00268850193337302
107 0.00268850193337302
108 0.00268850193337302
109 0.00268850193337302
110 0.00268850193337302
111 0.00268850193337302
112 0.00268850193337302
113 0.00268850193337302
114 0.00268850193337302
115 0.00268850193337302
116 0.00268850193337302
117 0.00268850193337302
118 0.00268850193337302
119 0.00268850193337302
120 0.00268850193337302
121 0.00268850193337302
122 0.00268850193337302
123 0.00268850193337302
124 0.00268850193337302
125 0.00268850193337302
126 0.00268850193337302
127 0.00268850193337302
128 0.00268850193337302
129 0.00268850193337302
130 0.00268850193337302
131 0.00268850193337302
132 0.00268850193337302
133 0.00268850193337302
134 0.00268850193337302
135 0.00268850193337302
136 0.00268850193337302
137 0.00268850193337302
138 0.00268850193337302
139 0.00268850193337302
140 0.00268850193337302
141 0.00268850193337302
142 0.00268850193337302
143 0.00268850193337302
144 0.00268850193337302
145 0.00268850193337302
146 0.00268850193337302
147 0.00268850193337302
148 0.00268850193337302
149 0.00268850193337302
150 0.00268850193337302
151 0.00268850193337302
152 0.00268850193337302
153 0.00268850193337302
154 0.00268850193337302
155 0.00268850193337302
156 0.00268850193337302
157 0.00268850193337302
158 0.00268850193337302
159 0.00268850193337302
160 0.00268850193337302
161 0.00268850193337302
162 0.00268850193337302
163 0.00268850193337302
164 0.00268850193337302
165 0.00268850193337302
166 0.00268850193337302
167 0.00268850193337302
168 0.00268850193337302
169 0.00268850193337302
170 0.00268850193337302
171 0.00268850193337302
172 0.00268850193337302
173 0.00268850193337302
174 0.00268850193337302
175 0.00268850193337302
176 0.00268850193337302
177 0.00268850193337302
178 0.00268850193337302
179 0.00268850193337302
180 0.00268850193337302
181 0.00268850193337302
182 0.00268850193337302
183 0.00268850193337302
184 0.00268850193337302
185 0.00268850193337302
186 0.00268850193337302
187 0.00268850193337302
188 0.00268850193337302
189 0.00268850193337302
190 0.00268850193337302
191 0.00268850193337302
192 0.00268850193337302
193 0.00268850193337302
194 0.00268850193337302
195 0.00268850193337302
196 0.00268850193337302
197 0.00268850193337302
198 0.00268850193337302
199 0.00268850193337302
200 0.00268850193337302
201 0.00268850193337302
202 0.00268850193337302
203 0.00268850193337302
204 0.00268850193337302
205 0.00268850193337302
206 0.00268850193337302
207 0.00268850193337302
208 0.00268850193337302
209 0.00268850193337302
210 0.00268850193337302
211 0.00268850193337302
212 0.00268850193337302
213 0.00268850193337302
214 0.00268850193337302
215 0.00268850193337302
216 0.00268850193337302
217 0.00268850193337302
218 0.00268850193337302
219 0.00268850193337302
220 0.00268850193337302
221 0.00268850193337302
222 0.00268850193337302
223 0.00268850193337302
224 0.00268850193337302
225 0.00268850193337302
226 0.00268850193337302
227 0.00268850193337302
228 0.00268850193337302
229 0.00268850193337302
230 0.00268850193337302
231 0.00268850193337302
232 0.00268850193337302
233 0.00268850193337302
234 0.00268850193337302
235 0.00268850193337302
236 0.00268850193337302
237 0.00268850193337302
238 0.00268850193337302
239 0.00268850193337302
240 0.00268850193337302
241 0.00268850193337302
242 0.00268850193337302
243 0.00268850193337302
244 0.00268850193337302
245 0.00268850193337302
246 0.00268850193337302
247 0.00268850193337302
248 0.00268850193337302
249 0.00268850193337302
250 0.00268850193337302
251 0.00268850193337302
252 0.00268850193337302
253 0.00268850193337302
254 0.00268850193337302
255 0.00268850193337302
256 0.00268850193337302
257 0.00268850193337302
258 0.00268850193337302
259 0.00268850193337302
260 0.00268850193337302
261 0.00268850193337302
262 0.00268850193337302
263 0.00268850193337302
264 0.00268850193337302
265 0.00268850193337302
266 0.00268850193337302
267 0.00268850193337302
268 0.00268850193337302
269 0.00268850193337302
270 0.00268850193337302
271 0.00268850193337302
272 0.00268850193337302
273 0.00268850193337302
274 0.00268850193337302
275 0.00268850193337302
276 0.00268850193337302
277 0.00268850193337302
278 0.00268850193337302
279 0.00268850193337302
280 0.00268850193337302
281 0.00268850193337302
282 0.00268850193337302
283 0.00268850193337302
284 0.00268850193337302
285 0.00268850193337302
286 0.00268850193337302
287 0.00268850193337302
288 0.00268850193337302
289 0.00268850193337302
290 0.00268850193337302
291 0.00268850193337302
292 0.00268850193337302
293 0.00268850193337302
294 0.00268850193337302
295 0.00268850193337302
296 0.00268850193337302
297 0.00268850193337302
298 0.00268850193337302
299 0.00268850193337302
};
\end{axis}

\end{tikzpicture}


==> plots_aaai/cost_of_buying.tex <==
\begin{tikzpicture}[every plot/.append style={line width=2.2pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.35)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={AV,
	seq-Phrag.,
	SAV, Phragmms, AV (unb.)},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of committee members},
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={exogenous cost of replacing},
ymin=-1.4070270321248, ymax=35,
ytick style={color=black},ymode=log,every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE}
]
\addlegendimage{steelblue31119180}
\addlegendimage{mediumpurple148103189}
\addlegendimage{darkorange25512714}
\addlegendimage{crimson2143940}
%\addlegendimage{forestgreen4416044}
\addlegendimage{orchid227119194}
\addplot [semithick, steelblue31119180]
table {%
0 0.0114721857424235
1 0.0115928461850016
2 0.0117155488898454
3 0.0118821013047506
4 0.0120095703634699
5 0.0121352290979462
6 0.012257647252809
7 0.0123707146439519
8 0.0125048586764064
9 0.0126250732735115
10 0.0127576277467879
11 0.0128936653503796
12 0.0130376418297686
13 0.0131684958902757
14 0.0132952847990015
15 0.0134127063430582
16 0.0270838171927019
17 0.0273402633002617
18 0.0275491904296304
19 0.0277329932073165
20 0.0279102508612677
21 0.0280867406937624
22 0.028247229875787
23 0.0284354866186827
24 0.0286511874574474
25 0.0288312746299466
26 0.0290649055407239
27 0.0293033004864647
28 0.0295301986913183
29 0.0297537458929892
30 0.0299389931636055
31 0.0301248269161364
32 0.0455420182538443
33 0.0458159764013707
34 0.0461495881310975
35 0.0464618323556202
36 0.0467655548171766
37 0.0470440701880727
38 0.0473054426575919
39 0.0475432686656008
40 0.0477871863512153
41 0.0480071382354065
42 0.0482399763963244
43 0.0484802838004341
44 0.0487064926991865
45 0.048918793472453
46 0.0491522795892461
47 0.0493647979209832
48 0.0660771787604113
49 0.0663555610017783
50 0.0666082171020451
51 0.0668630497842986
52 0.0671395819223047
53 0.0674214899306589
54 0.0676842768436751
55 0.0679823979702416
56 0.0682447682196316
57 0.068520766392721
58 0.0688012099710102
59 0.0690472673768636
60 0.0692932882293507
61 0.0695638945043095
62 0.0698711300897112
63 0.0701388093169678
64 0.0880010377115759
65 0.0884016439279254
66 0.0887900935403658
67 0.0891382679344966
68 0.089478505797614
69 0.0898791771634399
70 0.0902656014754703
71 0.0906310519405121
72 0.0909760335254966
73 0.0913272554533796
74 0.0917579125249776
75 0.092138175693472
76 0.0925440712529808
77 0.0929835059294226
78 0.0934691805385971
79 0.0939863234297299
80 0.113308065373269
81 0.113809761670428
82 0.114298424508304
83 0.114815361275633
84 0.115347049720569
85 0.115859390910987
86 0.116346020462082
87 0.116867736330093
88 0.117461154694175
89 0.118089058139982
90 0.118713614393419
91 0.119388663581187
92 0.120132814471673
93 0.120833020351316
94 0.121404291573538
95 0.121988120722834
96 0.142981931011504
97 0.143569369816425
98 0.144233808864687
99 0.144967298158612
100 0.145711088969417
101 0.146517159180602
102 0.147248577701025
103 0.147949237373232
104 0.14869611287755
105 0.149502257814553
106 0.15044871952897
107 0.151452250428089
108 0.152407726571238
109 0.153345576660007
110 0.154269236244605
111 0.155227055719285
112 0.178364877226407
113 0.179463709461123
114 0.180549020231175
115 0.181498475550969
116 0.182695935335112
117 0.183679685733985
118 0.184644688421258
119 0.185463942339874
120 0.186276288693138
121 0.187106404053417
122 0.187886813993211
123 0.188697695167162
124 0.189607370485089
125 0.190449872688231
126 0.191378155160193
127 0.192072427281626
128 0.216803993867254
129 0.217568549901668
130 0.218331601141115
131 0.21933566608524
132 0.220175326547357
133 0.221029470869928
134 0.221777318580778
135 0.222729623974799
136 0.223585043188796
137 0.22435606187731
138 0.225178765522868
139 0.226156548940785
140 0.227399637909898
141 0.228636352551995
142 0.229743085310912
143 0.231011644038349
144 0.258518293437311
145 0.260483052676665
146 0.262204333308019
147 0.263725536441769
148 0.265033800233222
149 0.266306399523476
150 0.267606450445287
151 0.269172023072333
152 0.270787422371736
153 0.272103677259606
154 0.273393706367581
155 0.274792501669894
156 0.276344241207027
157 0.277751599424383
158 0.278963864083911
159 0.28022413773422
160 0.309596758941209
161 0.3112668151943
162 0.313065132366585
163 0.315123273707851
164 0.316865948638799
165 0.318324237329379
166 0.319819904971653
167 0.32169373414022
168 0.323432250238802
169 0.325690155261235
170 0.328015665973604
171 0.329973728212402
172 0.332069519513755
173 0.333956961468075
174 0.335561738123721
175 0.337030378794486
176 0.369076303615839
177 0.370429877024559
178 0.372083581169277
179 0.37366797784277
180 0.375458413634429
181 0.377330120480028
182 0.379247903808717
183 0.380919043479839
184 0.382807915242918
185 0.385147600743057
186 0.387356953650754
187 0.389309846998824
188 0.39136265691532
189 0.39357266109057
190 0.395929485161663
191 0.398390776561504
192 0.4338433838926
193 0.436500041901466
194 0.439032140894812
195 0.441448806163373
196 0.443853825517764
197 0.446422191675104
198 0.448920047668825
199 0.451761866857559
200 0.454315042171427
201 0.456378019013966
202 0.459255447793286
203 0.46156983927143
204 0.464154383305576
205 0.466359907294542
206 0.468571331575854
207 0.470796209374393
208 0.50875263611159
209 0.51027117131506
210 0.511976894571562
211 0.513296030501451
212 0.514540684134447
213 0.515651605876025
214 0.517323807010165
215 0.518868652218034
216 0.520621730186279
217 0.522699621970214
218 0.525555859274476
219 0.527768969424735
220 0.529936585216106
221 0.532472994480697
222 0.534079720207167
223 0.535094391723598
224 0.573713969096928
225 0.573985721306258
226 0.574638486417333
227 0.575628108738964
228 0.57719492006564
229 0.57867472547174
230 0.579431560174051
231 0.581020704193211
232 0.583990573723694
233 0.586939180842118
234 0.59001101545877
235 0.593519438022516
236 0.595678916019629
237 0.596233759627546
238 0.597107433518481
239 0.597841165747134
240 0.63871239987075
241 0.639277153289063
242 0.640121620980716
243 0.641628762080773
244 0.644355418134748
245 0.64697442173188
246 0.648247022490349
247 0.651914655308485
248 0.657901963771824
249 0.662104954474289
250 0.663097096414176
251 0.664560987877471
252 0.667222806863842
253 0.670786578757155
254 0.671853131855528
255 0.672007842223497
256 0.714318280861192
257 0.715314041442155
258 0.716071700924382
259 0.718140335813061
260 0.721422448567821
261 0.7244516431205
262 0.727698078561766
263 0.736234104118999
264 0.741535218370024
265 0.748046250929197
266 0.758506207206338
267 0.763310935210776
268 0.772771810813866
269 0.775994016419628
270 0.783653085807799
271 0.794211762982772
272 0.843961049081159
273 0.847628814521253
274 0.858668688284491
275 0.875015312121588
276 0.905878365993778
277 0.919916101992361
278 0.94252657787047
279 0.96809799248597
280 1.00164629391103
281 1.11243663656627
282 1.20514223944598
283 1.20688752005222
284 1.20878234408216
285 1.21098353057002
286 1.21544372981818
287 1.2277125152099
288 1.30430619158321
289 1.3139411109893
290 1.31564148770268
291 1.32880509575371
292 1.35516095102871
293 1.37827361284354
294 1.45142227456443
295 1.513565668483
296 1.52005285935748
297 1.57771544234422
298 1.73944004270978
299 1.78223424069141
};
\addplot [semithick, darkorange25512714]
table {%
0 0.00153464872685044
1 0.00308780950757089
2 0.00466022854711768
3 0.00625353954654623
4 0.00788428559459611
5 0.00955445388877067
6 0.0112511526958964
7 0.0129625790709797
8 0.0147157374197526
9 0.0164673465657928
10 0.0182504390675623
11 0.0200512254306863
12 0.0218556623347802
13 0.0236737975521424
14 0.0254848355090004
15 0.0273009704964329
16 0.0291388951613305
17 0.0309806656747003
18 0.0328903417142044
19 0.0348641971138229
20 0.0368113649101833
21 0.0387951738553597
22 0.0407949464284556
23 0.0428157240637656
24 0.044840359497288
25 0.0469032691908018
26 0.0490242426970615
27 0.0512128302726768
28 0.0533949909253889
29 0.0555845335312153
30 0.057817227349458
31 0.0600775516628588
32 0.0622898624720369
33 0.0645245981905683
34 0.0667209796816857
35 0.0689650530583448
36 0.0712206885436079
37 0.0735391836551263
38 0.0759225467010969
39 0.0782792750483386
40 0.0806053923748828
41 0.0829034066603875
42 0.0852229564755474
43 0.0875907139492788
44 0.0900041562703977
45 0.0924436396018815
46 0.0950141701791992
47 0.0975009373223701
48 0.100015915519469
49 0.102600597746168
50 0.105174185747098
51 0.107792546274879
52 0.11046249281195
53 0.113106712010083
54 0.115700976640932
55 0.118341805648316
56 0.120935104161319
57 0.123559328953156
58 0.126333017935377
59 0.129069096193147
60 0.131827157212166
61 0.134601168584121
62 0.137365551499972
63 0.14015790128842
64 0.142936256646588
65 0.14571632314131
66 0.148515614146999
67 0.151281157625605
68 0.154039187126147
69 0.156707327648782
70 0.159464617871824
71 0.162245526040627
72 0.164997010356703
73 0.167711636416
74 0.170396188051349
75 0.17306368782568
76 0.175768257633867
77 0.178513737471122
78 0.181286035059771
79 0.18404090925665
80 0.186880063041661
81 0.189685656323947
82 0.192572918889441
83 0.195417765825899
84 0.198360841245779
85 0.201303923401092
86 0.204240669978251
87 0.207106262202429
88 0.210002583645977
89 0.212944351307025
90 0.215819075587777
91 0.218725051248705
92 0.221619438515381
93 0.224563670086017
94 0.227482367316945
95 0.230428041736713
96 0.233369870123791
97 0.236307550326693
98 0.239251759609719
99 0.242218041140362
100 0.245182508980665
101 0.248184397232902
102 0.251217521064003
103 0.254265351898334
104 0.257308865236191
105 0.26029363026809
106 0.263375739153988
107 0.266429265881766
108 0.269549400753627
109 0.272606652824687
110 0.275666416088416
111 0.278643600473061
112 0.281724827407219
113 0.284811103489825
114 0.287820999566364
115 0.290799524369407
116 0.293838842363221
117 0.296977560273666
118 0.300174216688258
119 0.303294006639488
120 0.30632091346858
121 0.309414923740744
122 0.312494937183422
123 0.315633140891091
124 0.318843475216489
125 0.321985956645147
126 0.325067408775674
127 0.328235783363356
128 0.331343254965651
129 0.334496804343996
130 0.337636060954025
131 0.340768333874886
132 0.343778989638711
133 0.34695357605033
134 0.350061084295925
135 0.353145844758229
136 0.356339916805999
137 0.359641298517973
138 0.362942119380176
139 0.366306798352434
140 0.369700826613383
141 0.373138006510145
142 0.376574091004421
143 0.379996871963498
144 0.383335914588971
145 0.386849305295779
146 0.390450609307548
147 0.393848611516231
148 0.397248264725285
149 0.40070832336656
150 0.404108559364686
151 0.407437133744394
152 0.410756057484809
153 0.414227238037429
154 0.417468997044794
155 0.420679232186045
156 0.423914911667805
157 0.427161231075423
158 0.430469337086354
159 0.433726281164715
160 0.436964693511977
161 0.44033765982725
162 0.443776542567672
163 0.447111358589989
164 0.450524905137158
165 0.454051912958435
166 0.457795097819899
167 0.461506882798734
168 0.465147338868626
169 0.468789419744985
170 0.472413823247337
171 0.475967627806883
172 0.479607016702077
173 0.483224364462893
174 0.486850633111896
175 0.490511692264917
176 0.494037944156972
177 0.497470781155887
178 0.500963936431166
179 0.504383658503769
180 0.507981177607693
181 0.511544142185708
182 0.514926640041856
183 0.518331125782287
184 0.521895268350512
185 0.525592141138496
186 0.529266097986735
187 0.533026749479077
188 0.537005507889783
189 0.5409551935398
190 0.545088614302454
191 0.549181836167807
192 0.553026161897016
193 0.556930360519941
194 0.560722639135199
195 0.564425612511987
196 0.568260922601325
197 0.572110127381372
198 0.575956566384276
199 0.57997427537574
200 0.584056687804331
201 0.588210501648003
202 0.592537806952981
203 0.597092655904971
204 0.601786530965305
205 0.606526074811619
206 0.611120159816253
207 0.615336496917188
208 0.619582933892793
209 0.623735827713381
210 0.628158771992719
211 0.632590362624714
212 0.636834064558002
213 0.641747622887969
214 0.646690166002255
215 0.651644193766997
216 0.657054318239327
217 0.662638407842855
218 0.668672360578067
219 0.674039022894181
220 0.679475401648467
221 0.685261835462667
222 0.690776759691622
223 0.69625158610669
224 0.70216143789581
225 0.707801994562691
226 0.713655960924339
227 0.719355305916116
228 0.725366375931506
229 0.731561793198338
230 0.737506639829986
231 0.743203010757997
232 0.749315130564315
233 0.755447083987641
234 0.761676872549352
235 0.767563020171175
236 0.773903074441245
237 0.780050331503831
238 0.786562054431827
239 0.794424686036313
240 0.804129754446617
241 0.812958890633909
242 0.822786943998619
243 0.832522033900522
244 0.841650330567265
245 0.851030320493334
246 0.86031664661219
247 0.869512210984836
248 0.880403280026247
249 0.890075433126939
250 0.901230799784631
251 0.912197968000112
252 0.922580155644501
253 0.93259446456805
254 0.942236439010791
255 0.951440376330555
256 0.960420889304635
257 0.970141115326871
258 0.981875284478727
259 0.996099457207747
260 1.01012341302415
261 1.02717374184516
262 1.04664685949346
263 1.06267923890119
264 1.07516585797546
265 1.0876909417687
266 1.10004972020287
267 1.113217922942
268 1.12830337805903
269 1.14308854560141
270 1.15922319276083
271 1.17273672087754
272 1.18607546016658
273 1.198932796894
274 1.21226636155148
275 1.22084741632779
276 1.23315536361603
277 1.24233587337354
278 1.25225186124297
279 1.26270375338998
280 1.27477913968218
281 1.29354499649838
282 1.30976404564389
283 1.33191871895913
284 1.36562470476091
285 1.39747938984491
286 1.43301642474336
287 1.49001469026211
288 1.52927538742813
289 1.57895247053423
290 1.62347144743886
291 1.68077256311318
292 1.84440366142532
293 1.93900378053053
294 2.05745220441167
295 2.15092811215126
296 2.4416768982093
297 2.54711252602162
298 3.59594947431793
299 3.71243078762276
};
\iffalse
\addplot [semithick, forestgreen4416044]
table {%
0 0.00229633602512912
1 0.00462551434356044
2 0.00699172129553757
3 0.00939281842646279
4 0.0118295326034891
5 0.0143094264556777
6 0.0168136576148613
7 0.0193587796737482
8 0.0219404662684916
9 0.0245563838145464
10 0.0272022093342734
11 0.0299055718667142
12 0.0326124015890158
13 0.0353815552879048
14 0.0381505577447298
15 0.0409386883257927
16 0.043737773987897
17 0.0465746860824664
18 0.0494232937192327
19 0.0522984253071653
20 0.0552094172958632
21 0.0581648081502771
22 0.0611184484192161
23 0.0641002148510647
24 0.0670911654747219
25 0.0701192280030782
26 0.0731445268411116
27 0.0761890817832679
28 0.0792529462498079
29 0.0823563215383178
30 0.0855068322796119
31 0.08873054676052
32 0.091926359215931
33 0.0951424866032995
34 0.0983692430464159
35 0.101638845932548
36 0.104941626982276
37 0.108270102277325
38 0.111635460995005
39 0.114977145135926
40 0.118366014740105
41 0.121731430195547
42 0.125119202786602
43 0.12854817536445
44 0.131990985873386
45 0.135599768728134
46 0.139126922700938
47 0.142643577555225
48 0.146146996281438
49 0.149628197602664
50 0.153086773098012
51 0.156617488840517
52 0.160243729814241
53 0.163850851041418
54 0.167544610013934
55 0.171351628042859
56 0.175203807714302
57 0.179071666550868
58 0.182866648801811
59 0.186848306573097
60 0.190815775243892
61 0.194775557879405
62 0.19883129529932
63 0.202951548226085
64 0.207013285036531
65 0.211107759483404
66 0.215296795299892
67 0.21949921017951
68 0.223786175416033
69 0.228030348105978
70 0.232444737019148
71 0.236803290489211
72 0.241158532948218
73 0.245436401408318
74 0.249690378197516
75 0.254104289458809
76 0.258626933023207
77 0.263264655194517
78 0.267873721833675
79 0.27252547001197
80 0.277135398862735
81 0.281703683657611
82 0.286388124933671
83 0.291042995803706
84 0.295718355183242
85 0.300721826825843
86 0.305866965879703
87 0.311171223500105
88 0.316366879346355
89 0.321584521140774
90 0.326628624389737
91 0.331791329219014
92 0.336920040716255
93 0.342050951518889
94 0.347332606536517
95 0.352566334729646
96 0.357812059985605
97 0.363093214485225
98 0.368506553887708
99 0.374247398908043
100 0.379921376147981
101 0.385570456009862
102 0.391324839898883
103 0.397076320408037
104 0.402769589126842
105 0.40875010904789
106 0.414927243811902
107 0.421241463284653
108 0.427633477042004
109 0.433860058997663
110 0.440018674799669
111 0.446253061388486
112 0.452599991070551
113 0.458893962370922
114 0.465414941681139
115 0.471905399959332
116 0.478690063539289
117 0.485892655679944
118 0.493216874641467
119 0.500387812464749
120 0.507407537141884
121 0.513988923291709
122 0.520926494537588
123 0.527988866338514
124 0.53492792104767
125 0.542292761566342
126 0.549950658113128
127 0.557237232730143
128 0.564672746139964
129 0.571848146851329
130 0.579120998834153
131 0.586356361647291
132 0.594177881973263
133 0.601763989617006
134 0.609519061446953
135 0.617307793396074
136 0.624994972597609
137 0.63289759872934
138 0.640984251521299
139 0.648796981164706
140 0.656714693614747
141 0.664511722028855
142 0.672991352834452
143 0.681615750305881
144 0.690150789679779
145 0.698977982745216
146 0.707895638522008
147 0.717060016600819
148 0.726473859602345
149 0.736294850314282
150 0.746038515962903
151 0.756399546700446
152 0.766288653737977
153 0.776624738427777
154 0.787501018604485
155 0.79824067706681
156 0.808157283502523
157 0.818163541133438
158 0.829026096122266
159 0.839522237944664
160 0.850005300282122
161 0.860816868540931
162 0.872601687371779
163 0.884529227138479
164 0.8968279453266
165 0.909505516709706
166 0.921382711541975
167 0.933238203970806
168 0.945324269307047
169 0.957125768716967
170 0.96926823701294
171 0.980963895957785
172 0.993592679047301
173 1.00691952079175
174 1.02040494487307
175 1.03368521191419
176 1.04800133955555
177 1.06288138718468
178 1.0764282105608
179 1.08999860629781
180 1.10271062001375
181 1.11568763940216
182 1.12851827654072
183 1.14239890128323
184 1.15631211692684
185 1.16948805931443
186 1.18359686834026
187 1.19783396223341
188 1.21264348122718
189 1.22885658167128
190 1.24590256617053
191 1.26385132602763
192 1.28260105279379
193 1.3004114680199
194 1.31743001838274
195 1.333816845065
196 1.3505260244467
197 1.37173459796038
198 1.39381382642574
199 1.41539012070971
200 1.43565870524235
201 1.45710183228192
202 1.47786306288677
203 1.49965822789817
204 1.52045666016216
205 1.5396998163312
206 1.55680421618936
207 1.57587260483414
208 1.59638612973222
209 1.61665200201891
210 1.63586418253346
211 1.65620785736925
212 1.67771247581698
213 1.69893843272086
214 1.72039382798446
215 1.74195921001334
216 1.76592714297072
217 1.78835260354752
218 1.81298470773946
219 1.83853916211378
220 1.86664170943933
221 1.8917573642446
222 1.91825064471269
223 1.94600587223618
224 1.97376230592989
225 2.00361456365488
226 2.03290048667559
227 2.06352740963294
228 2.09577535039627
229 2.12729910858054
230 2.15868715301542
231 2.1931056362939
232 2.22725820235301
233 2.26009955784002
234 2.29246193483186
235 2.32709702836491
236 2.36638964328087
237 2.40495611043526
238 2.446808406729
239 2.49181076181189
240 2.53339942569865
241 2.5792538237461
242 2.62839848455307
243 2.67847289019367
244 2.72756238479407
245 2.77848091515157
246 2.83208228277524
247 2.88787575161757
248 2.94966426744112
249 3.01687273840931
250 3.0815215005654
251 3.14503374972695
252 3.20996189162822
253 3.27118221669809
254 3.33933236849137
255 3.4064880238952
256 3.49099141583629
257 3.56564263301885
258 3.64021114173768
259 3.72974483246168
260 3.83788376203254
261 3.94944992143928
262 4.05569183732059
263 4.16750367485844
264 4.27917341146854
265 4.41402706969544
266 4.52478265087172
267 4.64573278536171
268 4.76990004407122
269 4.87788549564988
270 4.99024934218981
271 5.1249366283294
272 5.23830806567517
273 5.3609151001624
274 5.48509429010797
275 5.6019718718471
276 5.75336782803335
277 5.93225467462021
278 6.12425185339895
279 6.31926661009523
280 6.56278083618552
281 6.83627378699234
282 7.10274544181947
283 7.60768260261679
284 8.00689059763754
285 8.57297783331917
286 8.92786857805218
287 9.50760628314863
288 9.9446821783153
289 10.4738973831452
290 10.8906262268528
291 11.2674464122179
292 11.6949263590103
293 12.1899689940524
294 13.0211300843533
295 14.3982475560198
296 15.8998946613127
297 17.8174845209529
298 21.5105380397665
299 28.1405406424959
};
\fi
\addplot [semithick, crimson2143940]
table {%
0 0.00269656571238914
1 0.00541718356028165
2 0.00816089284507404
3 0.0109256825806239
4 0.0137158998325367
5 0.0165246107517482
6 0.0193527326521219
7 0.0222017124994999
8 0.0250685245602708
9 0.0279445157222415
10 0.0308270662470154
11 0.03373580822579
12 0.0366766602050774
13 0.0396278187291628
14 0.0425920566197638
15 0.0455800531435226
16 0.0486005966849598
17 0.0516752699442137
18 0.0547614901417045
19 0.0578616298748257
20 0.0609758212136537
21 0.0640855340090251
22 0.0672137784397952
23 0.070354504761234
24 0.0735368720250103
25 0.0767552955577108
26 0.0799796203704571
27 0.0831997057656475
28 0.0864616051213499
29 0.0897476232757688
30 0.0930356944035064
31 0.0963389520703259
32 0.0996529205895983
33 0.103016994120269
34 0.106376243959393
35 0.109795574534096
36 0.113220989009023
37 0.116713231092429
38 0.120225697143139
39 0.123759406038306
40 0.127329364379494
41 0.130943526163091
42 0.134620342496435
43 0.138379043355959
44 0.142130674271095
45 0.14595268024598
46 0.149808016854008
47 0.153642073310534
48 0.157412862645225
49 0.161225716037192
50 0.165073388259964
51 0.168943800351601
52 0.172828592066772
53 0.176775851757413
54 0.180755590642032
55 0.184865975328956
56 0.18900173873172
57 0.193157179147076
58 0.197327232463313
59 0.201508133702779
60 0.205780251228441
61 0.210124746468926
62 0.214443496884936
63 0.218769648878515
64 0.223063318781227
65 0.2273172895595
66 0.231640600662096
67 0.235934243614974
68 0.240304804014434
69 0.244795393351664
70 0.249261278073933
71 0.253694347821605
72 0.258257433775414
73 0.263017228318345
74 0.267627680403244
75 0.272270510090524
76 0.277033452533955
77 0.281749191856667
78 0.286523439412378
79 0.291360888362597
80 0.296252809010074
81 0.301261146267154
82 0.306255574536771
83 0.311286509064228
84 0.316342430931944
85 0.321702307959563
86 0.326982093371096
87 0.332255612958205
88 0.337665410965726
89 0.342896519496387
90 0.348196441375322
91 0.353312380891849
92 0.35849450614783
93 0.363850043587291
94 0.369166587744307
95 0.374582676635784
96 0.380134731324206
97 0.386014229082479
98 0.391760953024748
99 0.397512833722797
100 0.40326098411302
101 0.40910513262308
102 0.415059936416132
103 0.421156765103972
104 0.427229561597682
105 0.433104111206305
106 0.439428751054947
107 0.445672643072139
108 0.451698466677427
109 0.458325379229318
110 0.465214468683479
111 0.472175934762039
112 0.479433712681703
113 0.486082305839374
114 0.492696421198353
115 0.499386998953672
116 0.506303353612179
117 0.513292804844955
118 0.520147677553504
119 0.526717523609673
120 0.533723649143126
121 0.540413891000669
122 0.547112125799628
123 0.554017778117288
124 0.561209667921601
125 0.568888040273365
126 0.576671275846113
127 0.584698422014163
128 0.592897189015066
129 0.600879619266622
130 0.608802456171503
131 0.616754235107407
132 0.62514558403294
133 0.633970520895577
134 0.642757363161178
135 0.65089678628919
136 0.659693046971394
137 0.668882897294741
138 0.678047362263005
139 0.687874094476707
140 0.698453523364
141 0.708274017106757
142 0.717918413069208
143 0.727218402798479
144 0.737005714052512
145 0.746115894205913
146 0.755794612661482
147 0.765454848709667
148 0.775228038581653
149 0.785226153990776
150 0.795542538989835
151 0.806210315587505
152 0.81695247006065
153 0.827368688085789
154 0.838062626559696
155 0.849395409412666
156 0.860775271978319
157 0.871973344472352
158 0.883017840008992
159 0.895014135546404
160 0.908325070997421
161 0.920358997013721
162 0.931913166682951
163 0.942770041759186
164 0.953150006954439
165 0.964289477149453
166 0.976296199976985
167 0.988691232204972
168 1.00157079309465
169 1.01445955201616
170 1.02869425212516
171 1.04317196301835
172 1.05573622057258
173 1.06784993927467
174 1.07995173673722
175 1.09253627649302
176 1.10570366159645
177 1.11886280128409
178 1.13196326449635
179 1.14572690322515
180 1.16070406745271
181 1.1760193460297
182 1.1927333684468
183 1.20932978119886
184 1.22512107468741
185 1.24340836547244
186 1.26008621070987
187 1.27488482029119
188 1.29002828941801
189 1.30654757239525
190 1.32226034957405
191 1.33870832078848
192 1.35595392557749
193 1.37411179776368
194 1.39222202593007
195 1.41050780029886
196 1.42991843847115
197 1.44876749933022
198 1.4684201420399
199 1.4885307113886
200 1.50735972589777
201 1.52650727144935
202 1.54492520962652
203 1.56350695673066
204 1.58292139325024
205 1.60187320173773
206 1.61997159746245
207 1.63868973194504
208 1.65977819811063
209 1.68091121967238
210 1.7026052528538
211 1.72481931756737
212 1.74529750818917
213 1.76674755280301
214 1.79077838600443
215 1.81550474982348
216 1.84118683622576
217 1.86585809001702
218 1.89049801940283
219 1.91402875582069
220 1.94014220118126
221 1.96693092326654
222 1.99299709728964
223 2.0218529555004
224 2.0531016633685
225 2.08341496318445
226 2.11459626116395
227 2.14096061425597
228 2.16756126648157
229 2.19776333767866
230 2.23317731119903
231 2.26946372873004
232 2.30608622913919
233 2.34400139134092
234 2.38501924950001
235 2.42614327681832
236 2.46489582125076
237 2.50839088220529
238 2.55288455477564
239 2.59940082991527
240 2.64960508344946
241 2.69382147233279
242 2.74818154321232
243 2.80811620906955
244 2.86500584915616
245 2.92092759600766
246 2.97969223997367
247 3.04105435525336
248 3.10131231485419
249 3.15673514417952
250 3.20591012806229
251 3.26436376492404
252 3.31957093776092
253 3.38116595152517
254 3.4483245861885
255 3.51907735040384
256 3.60102160233967
257 3.67416716727437
258 3.73400224823718
259 3.80337317569718
260 3.89597564704245
261 3.99897919474417
262 4.10664985992787
263 4.21983821445068
264 4.32573924251028
265 4.42886663851434
266 4.52598928100889
267 4.635977201573
268 4.75050062805287
269 4.8643963210246
270 4.98373523716116
271 5.11583955374573
272 5.23721029778591
273 5.34158846769881
274 5.45893781726507
275 5.58674184506061
276 5.74187042262463
277 5.91636339504098
278 6.13171614865901
279 6.3197353648367
280 6.51537775491122
281 6.75963180571604
282 7.08114381682055
283 7.46182630753175
284 8.10710926440165
285 8.5348495646886
286 8.87429961592624
287 9.34027915737639
288 9.7963782915476
289 10.3050787800169
290 10.7425700046807
291 11.1460122604913
292 11.6139822080061
293 12.1743479847937
294 12.8842085946784
295 14.070766248307
296 15.271169318533
297 17.510898890219
298 21.5102118737558
299 28.1405406424959
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.00267302856044558
1 0.00537303235615341
2 0.00809349691074851
3 0.0108384020067459
4 0.0136092575145141
5 0.0164028802485771
6 0.0192192451479944
7 0.0220610637084224
8 0.0249163157531839
9 0.0277889326080534
10 0.0306780584417347
11 0.0335779491742423
12 0.036491332278049
13 0.0394343324552546
14 0.0424118413716158
15 0.0454227904230952
16 0.0484465110102252
17 0.0515030746563939
18 0.054564373929877
19 0.0576571686861279
20 0.0607700884402072
21 0.0639009889397011
22 0.0670759766087135
23 0.0702336821401016
24 0.0734179441885329
25 0.0766318109715497
26 0.0798715284175783
27 0.08310470476234
28 0.0863678497224965
29 0.0896430620213734
30 0.0929123039130847
31 0.0962074306258825
32 0.0995524034913661
33 0.102936723818498
34 0.106320438468575
35 0.109764728804955
36 0.113229224372634
37 0.116747339012825
38 0.12031814383674
39 0.123931324716564
40 0.127536524133846
41 0.131204972201841
42 0.134878246227708
43 0.138593161385254
44 0.142322157567439
45 0.146121972390814
46 0.149944851707723
47 0.153744819051677
48 0.157512008611548
49 0.161295498589767
50 0.165176990389685
51 0.169077427590068
52 0.172962553131608
53 0.176871739155171
54 0.180787922368805
55 0.184849491801266
56 0.188919579709534
57 0.193055121841177
58 0.197222340573409
59 0.201503346773138
60 0.205711466477355
61 0.2098756471217
62 0.214172994715899
63 0.218489347385388
64 0.222764165442954
65 0.227013324165795
66 0.231303461712942
67 0.235569193336731
68 0.240010365140236
69 0.244464671780345
70 0.248950420733275
71 0.253472473545662
72 0.258099111510202
73 0.262815261540621
74 0.26747642902146
75 0.272245959830735
76 0.277082693270579
77 0.282033516180845
78 0.287043813679092
79 0.292051026683684
80 0.296975510014306
81 0.301941274342767
82 0.307002979631021
83 0.312050493317817
84 0.317249897209175
85 0.322397407127155
86 0.327518844424974
87 0.332801742709578
88 0.338113828833198
89 0.343470878268407
90 0.348820893019351
91 0.35421056786218
92 0.359707044695034
93 0.365336442824983
94 0.371184471582224
95 0.37721637572653
96 0.383532494273783
97 0.389750710904835
98 0.395884823060757
99 0.401773560261551
100 0.407746182011305
101 0.413744782448183
102 0.419664037093938
103 0.426158453572038
104 0.432532795873439
105 0.439155086752244
106 0.446012870746872
107 0.45265083856261
108 0.459023651105624
109 0.465419744892227
110 0.471909939430829
111 0.47827911243193
112 0.484823907273762
113 0.491305800307228
114 0.498227455140772
115 0.505313610249057
116 0.512304482286266
117 0.51950049816097
118 0.526665849213199
119 0.534031979975815
120 0.541414809156034
121 0.54860447987295
122 0.556028225636428
123 0.563591969836317
124 0.570688231164428
125 0.577981754014637
126 0.585548613798143
127 0.593245651621877
128 0.60110823834986
129 0.609108244545676
130 0.61713599776302
131 0.62524029411652
132 0.633545864516502
133 0.642182899138988
134 0.651067630394738
135 0.660177694783964
136 0.669037633408723
137 0.67798350162463
138 0.687287638829726
139 0.697025341397277
140 0.706876636607078
141 0.716926435278773
142 0.727286875109948
143 0.737393150201992
144 0.747129543187321
145 0.756012412190517
146 0.764778090957768
147 0.773784729472525
148 0.783079663041192
149 0.792691181131537
150 0.802897615473537
151 0.813412173531509
152 0.824265796648677
153 0.835707399066011
154 0.846995129932154
155 0.858267793904085
156 0.869343720348572
157 0.880720399274716
158 0.892163477353851
159 0.902886276686196
160 0.913767554333168
161 0.924652785948644
162 0.93573056791121
163 0.947241351199751
164 0.958907778757003
165 0.971632227505416
166 0.98409942203681
167 0.996842008877166
168 1.00900106789096
169 1.02143267695314
170 1.03414769952183
171 1.04597069477842
172 1.05836089750153
173 1.07137854847119
174 1.08500389924512
175 1.09904530713373
176 1.11319169751173
177 1.12699350074882
178 1.14119935387083
179 1.15484377643069
180 1.16855307979677
181 1.18145371751016
182 1.19542029765736
183 1.21089401419203
184 1.22753302522534
185 1.24311048866643
186 1.26000704721755
187 1.27602701015897
188 1.29164736581575
189 1.30809469545226
190 1.32526527331441
191 1.34375559499073
192 1.36342225298738
193 1.38303618200854
194 1.40251829707858
195 1.42364471062813
196 1.44248145293343
197 1.46046637958616
198 1.47912990713011
199 1.49747476021328
200 1.51739757947007
201 1.53736517856521
202 1.55628128898479
203 1.5751528646993
204 1.59314710933116
205 1.61194079036374
206 1.63117286284054
207 1.65058543251473
208 1.67032775260963
209 1.6894015357705
210 1.71106084087836
211 1.73336819774805
212 1.75699602650076
213 1.78205657124563
214 1.80635463357583
215 1.83208857214021
216 1.85918016805017
217 1.88632154623971
218 1.91202604756475
219 1.93787336714046
220 1.96478945303579
221 1.99205724476579
222 2.02185008527872
223 2.05452605688177
224 2.08570665827304
225 2.11391360285375
226 2.14597649604412
227 2.18048610668231
228 2.21453532707651
229 2.24847917183941
230 2.28268726062986
231 2.31817140382337
232 2.35050362290944
233 2.38817644771614
234 2.43004885335413
235 2.47629000259815
236 2.52089958467168
237 2.55654150660814
238 2.59105804232491
239 2.6335368590839
240 2.67804644853803
241 2.72758021676075
242 2.78451284856458
243 2.84213488410511
244 2.90317386850128
245 2.96229452773036
246 3.02457744267071
247 3.08678930899154
248 3.13564274228453
249 3.18752720406832
250 3.24238963194345
251 3.29828045710534
252 3.37621223490965
253 3.44522956430265
254 3.51646178797275
255 3.58669069378255
256 3.65042603863703
257 3.71661659266082
258 3.79047746861811
259 3.86970994017407
260 3.96731898350229
261 4.06840774871248
262 4.16892096140918
263 4.26220082708669
264 4.37057600486186
265 4.47142891611812
266 4.57539134469014
267 4.67920033174876
268 4.78058529936207
269 4.88842578515994
270 4.99844217286074
271 5.11734184622397
272 5.23478153007954
273 5.35546628332868
274 5.48472383749227
275 5.62892389748839
276 5.78165364823706
277 5.98505121877237
278 6.18568334909822
279 6.33645326460873
280 6.54850343716184
281 6.76054508536089
282 7.00744852226963
283 7.47836924389266
284 8.13501892327757
285 8.56819648427619
286 8.86399706097341
287 9.32448851344549
288 9.77401095724245
289 10.2980397143399
290 10.7427056443736
291 11.1331943821277
292 11.6282229624906
293 12.172325313761
294 12.8852470676505
295 14.0667178796154
296 15.2685442519518
297 17.5108253314415
298 21.5102118737558
299 28.1405406424959
};
\addplot [semithick, sienna1408675]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
};
\addplot [semithick, orchid227119194]
table {%
0 0.0114721857424235
1 0.0115928461850016
2 0.0117155488898454
3 0.0118821013047506
4 0.0120095703634699
5 0.0121352290979462
6 0.012257647252809
7 0.0123707146439519
8 0.0125048586764064
9 0.0126250732735115
10 0.0127576277467879
11 0.0128936653503796
12 0.0130376418297686
13 0.0131684958902757
14 0.0132952847990015
15 0.0134127063430582
16 0.0135419085963509
17 0.0136701316501308
18 0.0137745952148152
19 0.0138664966036582
20 0.0139551254306338
21 0.0140433703468812
22 0.0141236149378935
23 0.0142177433093413
24 0.0143255937287237
25 0.0144156373149733
26 0.0145324527703619
27 0.0146516502432324
28 0.0147650993456592
29 0.0148768729464946
30 0.0149694965818027
31 0.0150624134580682
32 0.0151806727512814
33 0.0152719921337902
34 0.0153831960436992
35 0.0154872774518734
36 0.0155885182723922
37 0.0156813567293576
38 0.015768480885864
39 0.0158477562218669
40 0.0159290621170718
41 0.0160023794118022
42 0.0160799921321081
43 0.0161600946001447
44 0.0162354975663955
45 0.0163062644908177
46 0.0163840931964153
47 0.0164549326403277
48 0.0165192946901028
49 0.0165888902504446
50 0.0166520542755113
51 0.0167157624460746
52 0.0167848954805762
53 0.0168553724826647
54 0.0169210692109188
55 0.0169955994925604
56 0.0170611920549079
57 0.0171301915981803
58 0.0172003024927525
59 0.0172618168442159
60 0.0173233220573377
61 0.0173909736260774
62 0.0174677825224278
63 0.0175347023292419
64 0.0176002075423152
65 0.0176803287855851
66 0.0177580187080732
67 0.0178276535868993
68 0.0178957011595228
69 0.017975835432688
70 0.0180531202950941
71 0.0181262103881024
72 0.0181952067050993
73 0.0182654510906759
74 0.0183515825049955
75 0.0184276351386944
76 0.0185088142505961
77 0.0185967011858845
78 0.0186938361077194
79 0.018797264685946
80 0.0188846775622115
81 0.0189682936117381
82 0.0190497374180507
83 0.0191358935459389
84 0.0192245082867615
85 0.0193098984851645
86 0.0193910034103469
87 0.0194779560550155
88 0.0195768591156959
89 0.0196815096899971
90 0.0197856023989032
91 0.0198981105968645
92 0.0200221357452789
93 0.0201388367252193
94 0.0202340485955896
95 0.0203313534538056
96 0.0204259901445005
97 0.020509909973775
98 0.0206048298378124
99 0.0207096140226589
100 0.0208158698527738
101 0.020931022740086
102 0.0210355111001465
103 0.0211356053390331
104 0.02124230183965
105 0.021357465402079
106 0.0214926742184242
107 0.0216360357754413
108 0.0217725323673197
109 0.0219065109514296
110 0.0220384623206578
111 0.0221752936741836
112 0.0222956096533008
113 0.0224329636826404
114 0.0225686275288968
115 0.0226873094438711
116 0.022836991916889
117 0.0229599607167481
118 0.0230805860526573
119 0.0231829927924843
120 0.0232845360866423
121 0.0233883005066771
122 0.0234858517491514
123 0.0235872118958953
124 0.0237009213106361
125 0.0238062340860289
126 0.0239222693950241
127 0.0240090534102032
128 0.0240893326519171
129 0.0241742833224075
130 0.0242590667934572
131 0.0243706295650267
132 0.0244639251719286
133 0.0245588300966587
134 0.0246419242867532
135 0.0247477359971999
136 0.0248427825765328
137 0.024928451319701
138 0.0250198628358742
139 0.025128505437865
140 0.0252666264344331
141 0.0254040391724438
142 0.0255270094789902
143 0.0256679604487054
144 0.0258518293437311
145 0.0260483052676665
146 0.026220433330802
147 0.0263725536441769
148 0.0265033800233222
149 0.0266306399523475
150 0.0267606450445287
151 0.0269172023072333
152 0.0270787422371737
153 0.0272103677259606
154 0.0273393706367581
155 0.0274792501669894
156 0.0276344241207027
157 0.0277751599424383
158 0.0278963864083911
159 0.028022413773422
160 0.0281451599037463
161 0.0282969831994818
162 0.0284604665787805
163 0.0286475703370774
164 0.0288059953307999
165 0.0289385670299435
166 0.0290745368156048
167 0.0292448849218382
168 0.0294029318398911
169 0.0296081959328395
170 0.0298196059976003
171 0.0299976116556729
172 0.0301881381376141
173 0.030359723769825
174 0.0305056125567019
175 0.0306391253449532
176 0.0307563586346533
177 0.0308691564187133
178 0.0310069650974398
179 0.0311389981535641
180 0.0312882011362024
181 0.031444176706669
182 0.0316039919840598
183 0.0317432536233199
184 0.0319006596035766
185 0.0320956333952548
186 0.0322797461375628
187 0.032442487249902
188 0.0326135547429433
189 0.0327977217575475
190 0.032994123763472
191 0.0331992313801253
192 0.0333725679917385
193 0.0335769263001128
194 0.0337717031457548
195 0.0339576004741056
196 0.0341426019629049
197 0.0343401685903926
198 0.0345323113591404
199 0.0347509128351968
200 0.0349473109362636
201 0.0351060014626128
202 0.0353273421379451
203 0.0355053722516485
204 0.0357041833311981
205 0.0358738390226571
206 0.036043948582758
207 0.0362150930287994
208 0.0363394740079708
209 0.0364479408082186
210 0.036569778183683
211 0.0366640021786751
212 0.0367529060096034
213 0.0368322575625732
214 0.0369517005007261
215 0.0370620465870024
216 0.0371872664418771
217 0.0373356872835868
218 0.0375397042338912
219 0.0376977835303383
220 0.0378526132297219
221 0.0380337853200498
222 0.0381485514433691
223 0.038221027980257
224 0.0382475979397952
225 0.0382657147537505
226 0.0383092324278222
227 0.0383752072492642
228 0.0384796613377093
229 0.0385783150314493
230 0.0386287706782701
231 0.0387347136128808
232 0.0389327049149129
233 0.0391292787228078
234 0.0393340676972513
235 0.0395679625348344
236 0.039711927734642
237 0.0397489173085031
238 0.0398071622345654
239 0.0398560777164756
240 0.0399195249919219
241 0.0399548220805664
242 0.0400076013112948
243 0.0401017976300483
244 0.0402722136334217
245 0.0404359013582425
246 0.0405154389056468
247 0.0407446659567803
248 0.041118872735739
249 0.041381559654643
250 0.041443568525886
251 0.041535061742342
252 0.0417014254289901
253 0.0419241611723222
254 0.0419908207409705
255 0.0420004901389686
256 0.0420187224035995
257 0.042077296555421
258 0.0421218647602578
259 0.0422435491654741
260 0.0424366146216366
261 0.0426148025364999
262 0.0428057693271627
263 0.0433078884775882
264 0.0436197187276485
265 0.0440027206428939
266 0.0446180121886081
267 0.0449006432476927
268 0.0454571653419921
269 0.0456467068482133
270 0.0460972403416352
271 0.0467183389989866
272 0.0468867249489532
273 0.0470904896956251
274 0.047703816015805
275 0.0486119617845326
276 0.0503265758885432
277 0.0511064501106867
278 0.0523625876594705
279 0.0537832218047761
280 0.0556470163283906
281 0.0618020353647929
282 0.0669523466358878
283 0.0670493066695678
284 0.0671545746712313
285 0.0672768628094454
286 0.0675246516565654
287 0.0682062508449944
288 0.0686476942938529
289 0.0691547953152262
290 0.0692442888264565
291 0.069937110302827
292 0.0713242605804584
293 0.0725407164654491
294 0.0763906460297068
295 0.0796613509727894
296 0.0800027820714466
297 0.0830376548602221
298 0.0915494759320939
299 0.0938018021416532
};
\end{axis}

\end{tikzpicture}


==> plots_aaai/general_ov_instances.tex <==

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/blackwhite,
point meta max=1078,
point meta min=398,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of voters},
xmin=16710.85, xmax=49516.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={number of candidates},
ymin=900.65, ymax=1084.35,
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE}
]
\addplot [colormap/blackwhite, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
18202 921 398.0
18300 919 399.0
18394 918 400.0
18503 920 401.0
18545 921 402.0
18582 919 403.0
18636 919 404.0
18722 920 405.0
18895 918 406.0
19095 916 407.0
19271 921 408.0
19470 920 409.0
19674 920 410.0
19831 922 411.0
20007 924 412.0
20241 924 413.0
20428 926 414.0
20621 929 415.0
20778 930 416.0
20966 932 417.0
21126 932 418.0
21292 932 419.0
21458 933 420.0
21609 933 421.0
21764 932 422.0
21916 931 423.0
22059 931 424.0
22252 931 425.0
22389 931 426.0
22535 931 427.0
22678 930 428.0
22725 929 429.0
22728 932 430.0
22726 932 431.0
22727 933 432.0
22730 935 433.0
23370 935 434.0
23369 934 435.0
23306 914 437.0
23290 909 438.0
23294 909 439.0
23290 910 440.0
22336 913 441.0
22410 914 442.0
22491 914 443.0
22683 915 446.0
22738 915 447.0
22814 916 448.0
22896 917 449.0
22509 917 450.0
22675 945 451.0
22807 947 452.0
22414 946 453.0
22495 947 454.0
22575 947 455.0
21216 948 456.0
21306 949 457.0
21406 956 458.0
21492 957 459.0
21617 957 460.0
21728 956 461.0
21813 962 462.0
21931 962 463.0
21987 953 464.0
22016 949 465.0
22102 949 466.0
22196 949 467.0
22226 955 468.0
22272 955 469.0
22333 956 470.0
22388 955 471.0
22484 953 472.0
22591 953 473.0
22678 954 474.0
22720 952 475.0
22804 954 476.0
22776 955 477.0
22767 956 478.0
22767 961 479.0
22798 960 480.0
22858 961 481.0
22898 960 482.0
22961 961 483.0
23006 963 484.0
22997 960 485.0
23011 960 486.0
23016 960 487.0
23035 961 488.0
23083 962 489.0
23109 961 490.0
23158 961 491.0
23144 960 492.0
23135 961 493.0
23142 960 494.0
23110 958 495.0
21159 959 497.0
18489 958 512.0
18519 960 513.0
18559 961 514.0
18580 961 515.0
18573 960 516.0
18560 957 517.0
18494 958 518.0
18443 958 519.0
18383 956 520.0
18319 956 521.0
18273 951 522.0
18271 950 523.0
18268 951 524.0
18231 948 525.0
18293 959 527.0
18327 959 528.0
18372 960 529.0
18401 957 530.0
18427 956 531.0
18460 954 532.0
18527 957 533.0
18570 958 534.0
18623 958 535.0
18669 957 536.0
18722 967 537.0
18760 968 538.0
18795 967 539.0
18813 964 540.0
18844 964 541.0
18869 971 542.0
18913 975 543.0
18952 973 544.0
19004 970 545.0
19065 980 546.0
19104 978 547.0
19146 985 548.0
19187 987 549.0
19255 987 550.0
19304 988 551.0
19364 994 552.0
19442 993 553.0
19505 1005 554.0
19562 1006 555.0
19604 1006 556.0
19679 998 557.0
19718 997 558.0
19761 999 559.0
19764 999 560.0
19788 998 561.0
19857 996 562.0
19918 996 563.0
19966 996 564.0
20048 996 565.0
20127 997 566.0
20209 998 567.0
20290 1001 568.0
20355 1000 569.0
20406 1001 570.0
20436 999 571.0
20482 1000 572.0
20533 1001 573.0
20603 1002 574.0
20663 1006 575.0
20733 1007 576.0
20789 1005 577.0
20849 1004 578.0
20906 1003 579.0
20981 1003 580.0
21017 1004 581.0
21090 1015 582.0
23102 1003 619.0
23153 1007 620.0
23179 1003 621.0
23234 1006 622.0
23358 1035 624.0
23521 1074 630.0
23522 1076 631.0
22142 1073 634.0
22210 1073 635.0
22279 1072 636.0
22333 1072 637.0
21902 1073 638.0
21979 1076 639.0
22003 1074 640.0
22153 1072 644.0
22203 1071 645.0
22241 1069 646.0
22274 1072 647.0
22310 1074 648.0
22356 1073 649.0
22387 1073 650.0
22430 1073 651.0
22438 1058 652.0
22525 1059 654.0
22670 1059 655.0
23070 1057 658.0
23318 1051 660.0
23452 1052 661.0
23626 1053 662.0
23759 1055 663.0
23972 1055 665.0
24067 1027 666.0
24177 1029 667.0
24245 1028 668.0
24374 1027 669.0
24624 1025 671.0
24710 1014 672.0
24803 1015 673.0
24894 1013 674.0
24947 1013 675.0
25012 1013 676.0
25100 1018 677.0
25170 1017 678.0
25273 1015 679.0
25371 1022 680.0
25491 1026 681.0
25538 1028 682.0
25591 1028 683.0
25665 1029 684.0
25716 1028 685.0
25935 1028 689.0
26072 1028 691.0
26253 1030 694.0
27017 1029 707.0
27619 1014 717.0
27652 1015 718.0
27784 1015 720.0
28406 1023 732.0
28460 1026 733.0
28519 1029 734.0
28520 1025 735.0
28551 1027 736.0
28610 1025 737.0
28657 1027 738.0
28690 1026 739.0
28745 1025 740.0
28840 1025 741.0
28927 1024 742.0
29010 1029 743.0
29105 1026 744.0
29186 1031 745.0
29258 1030 746.0
29333 1029 747.0
29434 1029 748.0
29553 1033 749.0
29570 1030 750.0
29655 1033 751.0
29704 1029 752.0
29767 1029 753.0
30078 1034 756.0
30097 1013 757.0
30135 1012 758.0
30230 1014 759.0
30384 1014 760.0
30501 1014 761.0
30608 1013 762.0
30750 1013 763.0
30919 1012 764.0
31030 1010 765.0
31114 1010 766.0
31227 1013 767.0
31303 1012 768.0
31389 1012 769.0
31488 1010 770.0
31586 1011 771.0
31661 1011 772.0
31731 1011 773.0
31812 1011 774.0
31892 1011 775.0
31903 1006 776.0
31954 1006 777.0
32015 1006 778.0
32122 1007 779.0
32286 1003 780.0
32492 1002 781.0
32696 1002 782.0
32902 1003 783.0
33098 1003 784.0
33381 1001 785.0
33589 1001 786.0
33719 1001 787.0
33825 1002 788.0
33913 1003 789.0
34016 1003 790.0
34097 1005 791.0
34164 1005 792.0
34248 1006 793.0
34339 1006 794.0
34444 1018 795.0
34524 1015 796.0
34623 1015 797.0
34714 1014 798.0
34871 1007 800.0
34990 1006 801.0
35084 1004 802.0
35179 991 803.0
35431 993 806.0
35664 992 808.0
35905 995 810.0
36127 993 812.0
36280 998 814.0
36441 998 815.0
36506 1000 816.0
36579 997 817.0
36656 995 818.0
36726 995 819.0
36801 995 820.0
36900 999 821.0
36951 997 822.0
37021 999 823.0
37083 997 824.0
37115 994 825.0
37201 995 826.0
37281 993 827.0
37388 993 828.0
37343 992 829.0
37452 998 830.0
37547 995 831.0
37613 997 832.0
37660 994 833.0
37722 994 834.0
37822 992 835.0
37870 991 836.0
38237 1053 839.0
38274 1053 840.0
38301 1050 841.0
38388 1051 842.0
38489 1025 844.0
38607 1049 845.0
38681 1048 846.0
38626 982 847.0
38692 985 848.0
38840 988 850.0
39433 993 855.0
39539 993 856.0
39976 995 859.0
40083 996 860.0
40346 998 862.0
40506 1013 864.0
40589 1014 865.0
40681 1015 866.0
40814 1017 867.0
40934 1016 869.0
40983 1016 870.0
41057 1000 871.0
41121 1000 872.0
41342 998 875.0
41339 1000 876.0
41398 994 877.0
41450 992 878.0
41507 996 879.0
41569 996 881.0
41647 994 882.0
41705 984 884.0
41784 984 885.0
41930 986 887.0
41974 983 888.0
42062 986 889.0
42179 985 890.0
42672 984 892.0
42994 983 893.0
43370 982 894.0
43862 981 895.0
44192 977 896.0
44631 982 897.0
45716 985 900.0
46180 983 902.0
46592 985 904.0
46837 981 906.0
47194 982 908.0
47308 982 909.0
47422 985 910.0
47673 989 912.0
47769 988 913.0
47845 984 914.0
48025 967 917.0
47783 966 918.0
47602 961 919.0
47491 967 920.0
47312 960 921.0
47169 954 925.0
47116 951 926.0
47158 945 929.0
47174 943 930.0
47078 942 931.0
47106 940 933.0
47107 930 935.0
47110 931 936.0
47132 932 937.0
47088 928 940.0
47082 931 941.0
47054 933 943.0
47014 935 945.0
46970 932 947.0
47022 938 948.0
47013 936 949.0
47033 937 951.0
47024 934 954.0
46973 923 955.0
46770 920 957.0
46735 919 958.0
46606 923 960.0
46540 924 962.0
46487 923 963.0
46340 924 965.0
46266 922 966.0
46091 925 968.0
46064 927 969.0
46029 925 971.0
46000 925 972.0
45979 929 973.0
46251 921 990.0
46219 921 991.0
46252 921 992.0
46217 924 993.0
46210 924 994.0
46175 921 995.0
46179 924 996.0
46290 926 997.0
46277 927 998.0
46271 925 999.0
46325 926 1000.0
46320 928 1001.0
46343 938 1002.0
46333 940 1003.0
46370 939 1004.0
46374 937 1005.0
46405 937 1006.0
46454 939 1007.0
46369 937 1008.0
46396 937 1009.0
46406 937 1010.0
46421 933 1011.0
46468 929 1012.0
46501 924 1013.0
46527 923 1014.0
46510 923 1015.0
46504 927 1016.0
46506 926 1017.0
46488 926 1018.0
46469 924 1019.0
46447 922 1020.0
46386 917 1021.0
46374 915 1022.0
46443 918 1023.0
46441 920 1024.0
46430 925 1025.0
46433 921 1026.0
46447 921 1027.0
46445 920 1028.0
46435 922 1029.0
46306 919 1030.0
46233 923 1031.0
46090 922 1032.0
46016 921 1033.0
46012 924 1034.0
45996 922 1035.0
45970 923 1036.0
45929 926 1037.0
45882 924 1038.0
45850 927 1039.0
45837 927 1040.0
45820 931 1041.0
45786 930 1042.0
45704 930 1043.0
45657 931 1044.0
45571 930 1045.0
45550 931 1046.0
45483 933 1047.0
45431 933 1048.0
45376 931 1049.0
45345 928 1050.0
45299 931 1051.0
45260 928 1052.0
45252 928 1053.0
45223 928 1054.0
45095 927 1055.0
45083 927 1056.0
45051 926 1057.0
45041 927 1058.0
45034 927 1059.0
45005 932 1060.0
44996 932 1061.0
44997 934 1062.0
44970 935 1063.0
44966 938 1064.0
44895 936 1065.0
44859 935 1066.0
44926 949 1067.0
44990 950 1068.0
44993 950 1069.0
44992 952 1070.0
44987 957 1071.0
44975 962 1072.0
44889 963 1073.0
44904 969 1074.0
44905 971 1075.0
44907 972 1076.0
44903 974 1077.0
44918 973 1078.0
};
\end{axis}

\end{tikzpicture}


==> plots_aaai/lost_stake_maximin.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={line width=2.2pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.35)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={AV,
	seq-Phrag.,
	SAV, Phragmms,
	seq-PAV, MES},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of committee members},
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={minimum stake lost},
ymin=-0.1, ymax=1.1,
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE}
]
\addlegendimage{steelblue31119180}
\addlegendimage{mediumpurple148103189}
\addlegendimage{darkorange25512714}
\addlegendimage{crimson2143940}
\addlegendimage{forestgreen4416044}
\addlegendimage{sienna1408675}
\addplot [semithick, steelblue31119180]
table {%
1	0.001458555823
2	0.002917111646
3	0.00437566747
4	0.005834223293
5	0.007292779116
6	0.008751334939
7	0.01020989076
8	0.01166844659
9	0.01312700241
10	0.01458555823
11	0.01604411406
12	0.01750266988
13	0.0189612257
14	0.02041978153
15	0.02187833735
16	0.02333689317
17	0.02479544899
18	0.02625400482
19	0.02771256064
20	0.02917111646
21	0.03062967229
22	0.03208822811
23	0.03354678393
24	0.03500533976
25	0.03646389558
26	0.0379224514
27	0.03938100723
28	0.04083956305
29	0.04229811887
30	0.0437566747
31	0.04521523052
32	0.04667378634
33	0.04813234217
34	0.04959089799
35	0.05104945381
36	0.05250800964
37	0.05396656546
38	0.05542512128
39	0.05688367711
40	0.05834223293
41	0.05980078875
42	0.06125934458
43	0.0627179004
44	0.06417645622
45	0.06563501205
46	0.06709356787
47	0.06855212369
48	0.07001067952
49	0.07146923534
50	0.07292779116
51	0.07438634698
52	0.07584490281
53	0.07730345863
54	0.07876201445
55	0.08022057028
56	0.0816791261
57	0.08313768192
58	0.08459623775
59	0.08605479357
60	0.08751334939
61	0.08897190522
62	0.09043046104
63	0.09188901686
64	0.09334757269
65	0.09480612851
66	0.09626468433
67	0.09772324016
68	0.09918179598
69	0.1006403518
70	0.1020989076
71	0.1035574634
72	0.1050160193
73	0.1064745751
74	0.1079331309
75	0.1093916867
76	0.1108502426
77	0.1123087984
78	0.1137673542
79	0.11522591
80	0.1166844659
81	0.1181430217
82	0.1196015775
83	0.1210601333
84	0.1225186892
85	0.123977245
86	0.1254358008
87	0.1268943566
88	0.1283529124
89	0.1298114683
90	0.1312700241
91	0.1327285799
92	0.1341871357
93	0.1356456916
94	0.1371042474
95	0.1385628032
96	0.140021359
97	0.1414799149
98	0.1429384707
99	0.1443970265
100	0.1458555823
101	0.1473141381
102	0.148772694
103	0.1502312498
104	0.1516898056
105	0.1531483614
106	0.1546069173
107	0.1560654731
108	0.1575240289
109	0.1589825847
110	0.1604411406
111	0.1618996964
112	0.1633582522
113	0.164816808
114	0.1662753638
115	0.1677339197
116	0.1691924755
117	0.1706510313
118	0.1721095871
119	0.173568143
120	0.1750266988
121	0.1764852546
122	0.1779438104
123	0.1794023663
124	0.1808609221
125	0.1823194779
126	0.1837780337
127	0.1852365896
128	0.1866951454
129	0.1881537012
130	0.189612257
131	0.1910708128
132	0.1925293687
133	0.1939879245
134	0.1954464803
135	0.1969050361
136	0.198363592
137	0.1998221478
138	0.2012807036
139	0.2027392594
140	0.2041978153
141	0.2056563711
142	0.2071149269
143	0.2085734827
144	0.2100320385
145	0.2114905944
146	0.2129491502
147	0.214407706
148	0.2158662618
149	0.2173248177
150	0.2187833735
151	0.2202419293
152	0.2217004851
153	0.223159041
154	0.2246175968
155	0.2260761526
156	0.2275347084
157	0.2289932642
158	0.2304518201
159	0.2319103759
160	0.2333689317
161	0.2348274875
162	0.2362860434
163	0.2377445992
164	0.239203155
165	0.2406617108
166	0.2421202667
167	0.2435788225
168	0.2450373783
169	0.2464959341
170	0.2479544899
171	0.2494130458
172	0.2508716016
173	0.2523301574
174	0.2537887132
175	0.2552472691
176	0.2567058249
177	0.2581643807
178	0.2596229365
179	0.2610814924
180	0.2625400482
181	0.263998604
182	0.2654571598
183	0.2669157157
184	0.2683742715
185	0.2698328273
186	0.2712913831
187	0.2727499389
188	0.2742084948
189	0.2756670506
190	0.2771256064
191	0.2785841622
192	0.2800427181
193	0.2815012739
194	0.2829598297
195	0.2844183855
196	0.2858769468
197	0.2873355454
198	0.2887942505
199	0.290253073
200	0.2917121069
201	0.2931714059
202	0.2946311019
203	0.2960914075
204	0.2975522085
205	0.299014044
206	0.3004768948
207	0.3019409266
208	0.3034064216
209	0.3048734776
210	0.3063420258
211	0.3078122923
212	0.3092846122
213	0.3107597718
214	0.3122381692
215	0.3137197246
216	0.315204387
217	0.316692295
218	0.3181840272
219	0.3196803554
220	0.3211816407
221	0.3226885776
222	0.3242013824
223	0.3257209349
224	0.3272482037
225	0.3287827145
226	0.3303259863
227	0.331877628
228	0.3334371678
229	0.3350059144
230	0.3365849154
231	0.3381768592
232	0.3397863912
233	0.3414161566
234	0.3430673737
235	0.344744321
236	0.3464533375
237	0.3482000211
238	0.34999258
239	0.3518335206
240	0.3537303954
241	0.3556852242
242	0.3576993493
243	0.3597759376
244	0.361920089
245	0.3641437083
246	0.3664634668
247	0.3688850285
248	0.3714045298
249	0.374041627
250	0.376808023
251	0.3797135987
252	0.3827514251
253	0.3859330036
254	0.3892613143
255	0.3927675355
256	0.3964623642
257	0.4003399659
258	0.4044093026
259	0.4086740388
260	0.4131387696
261	0.4178015424
262	0.4226748649
263	0.4277446736
264	0.4330153375
265	0.4385053139
266	0.4442122702
267	0.4501386738
268	0.456274726
269	0.4626412741
270	0.4692310952
271	0.4760404877
272	0.4830723544
273	0.4903267675
274	0.4978372774
275	0.5056288475
276	0.5137664931
277	0.5221718631
278	0.5308643918
279	0.5398939879
280	0.5492465738
281	0.5589164067
282	0.5689031786
283	0.579227985
284	0.5899133302
285	0.6010486638
286	0.6126112604
287	0.6246648919
288	0.6372947117
289	0.6506822172
290	0.6649404741
291	0.6804819858
292	0.6973593729
293	0.7152307666
294	0.7339456386
295	0.7535246065
296	0.7739881031
297	0.7959817818
298	0.8204293038
299	0.8486364966
300	0.8974104403
};
\addplot [semithick, darkorange25512714]
table {%
1	0.001774991753
2	0.003549983506
3	0.005324975259
4	0.007099967012
5	0.008874958766
6	0.01064995052
7	0.01242494227
8	0.01419993402
9	0.01597492578
10	0.01774991753
11	0.01952490928
12	0.02129990104
13	0.02307489279
14	0.02484988454
15	0.0266248763
16	0.02839986805
17	0.0301748598
18	0.03194985156
19	0.03372484331
20	0.03549983506
21	0.03727482682
22	0.03904981857
23	0.04082481032
24	0.04259980207
25	0.04437479383
26	0.04614978558
27	0.04792477733
28	0.04969976909
29	0.05147476084
30	0.05324975259
31	0.05502474435
32	0.0567997361
33	0.05857472785
34	0.06034971961
35	0.06212471136
36	0.06389970311
37	0.06567469487
38	0.06744968662
39	0.06922467837
40	0.07099967012
41	0.07277466188
42	0.07454965363
43	0.07632464538
44	0.07809963714
45	0.07987462889
46	0.08164962064
47	0.0834246124
48	0.08519960415
49	0.0869745959
50	0.08874958766
51	0.09052457941
52	0.09229957116
53	0.09407456291
54	0.09584955467
55	0.09762454642
56	0.09939953817
57	0.1011745299
58	0.1029495217
59	0.1047245134
60	0.1064995052
61	0.1082744969
62	0.1100494887
63	0.1118244804
64	0.1135994722
65	0.115374464
66	0.1171494557
67	0.1189244475
68	0.1206994392
69	0.122474431
70	0.1242494227
71	0.1260244145
72	0.1277994062
73	0.129574398
74	0.1313493897
75	0.1331243815
76	0.1348993732
77	0.136674365
78	0.1384493567
79	0.1402243485
80	0.1419993402
81	0.143774332
82	0.1455493238
83	0.1473243155
84	0.1490993073
85	0.150874299
86	0.1526492908
87	0.1544242825
88	0.1561992743
89	0.157974266
90	0.1597492578
91	0.1615242495
92	0.1632992413
93	0.165074233
94	0.1668492248
95	0.1686242165
96	0.1703992083
97	0.1721742001
98	0.1739491918
99	0.1757241836
100	0.1774991753
101	0.1792741671
102	0.1810491588
103	0.1828241506
104	0.1845991423
105	0.1863741341
106	0.1881491258
107	0.1899241176
108	0.1916991093
109	0.1934741011
110	0.1952490928
111	0.1970240846
112	0.1987990763
113	0.2005740681
114	0.2023490599
115	0.2041240516
116	0.2058990434
117	0.2076740351
118	0.2094490269
119	0.2112240186
120	0.2129990104
121	0.2147740021
122	0.2165489939
123	0.2183239856
124	0.2200989774
125	0.2218739691
126	0.2236489609
127	0.2254239526
128	0.2271989444
129	0.2289739362
130	0.2307489279
131	0.2325239197
132	0.2342989114
133	0.2360739032
134	0.2378488949
135	0.2396238867
136	0.2413988784
137	0.2431738702
138	0.2449488619
139	0.2467238537
140	0.2484988454
141	0.2502738372
142	0.2520488289
143	0.2538238207
144	0.2555988124
145	0.2573738042
146	0.259148796
147	0.2609237877
148	0.2626987795
149	0.2644737712
150	0.266248763
151	0.2680237547
152	0.2697987465
153	0.2715737382
154	0.27334873
155	0.2751237217
156	0.2768987135
157	0.2786737052
158	0.280448697
159	0.2822236887
160	0.2839986805
161	0.2857736723
162	0.287548664
163	0.2893236558
164	0.2910986475
165	0.2928736393
166	0.294648631
167	0.2964236228
168	0.2981986145
169	0.2999736063
170	0.301748598
171	0.3035235898
172	0.3052985815
173	0.3070735733
174	0.308848565
175	0.3106235568
176	0.3123985485
177	0.3141735403
178	0.3159485321
179	0.3177235238
180	0.3194985156
181	0.3212735073
182	0.3230484991
183	0.3248234908
184	0.3265984826
185	0.3283734743
186	0.3301484661
187	0.3319234578
188	0.3336984496
189	0.3354734413
190	0.3372484331
191	0.3390234248
192	0.3407984166
193	0.3425734084
194	0.3443484001
195	0.3461233919
196	0.3478983836
197	0.3496733754
198	0.3514483671
199	0.3532233589
200	0.3549983668
201	0.3567734338
202	0.3585488553
203	0.3603250366
204	0.3621020278
205	0.3638795959
206	0.3656585203
207	0.3674388537
208	0.3692211807
209	0.3710055409
210	0.3727922084
211	0.3745821785
212	0.3763749159
213	0.3781724951
214	0.3799762056
215	0.3817861871
216	0.3836036574
217	0.3854314495
218	0.3872744801
219	0.3891313456
220	0.3910056079
221	0.3929004452
222	0.394820527
223	0.3967676716
224	0.3987505155
225	0.4007751407
226	0.4028527841
227	0.4049845951
228	0.4071782733
229	0.4094279695
230	0.4117372489
231	0.4140997392
232	0.4165235443
233	0.4190085102
234	0.4215517247
235	0.4241476337
236	0.4267980476
237	0.4295030492
238	0.4322574052
239	0.4350550107
240	0.4378982683
241	0.4407853678
242	0.443726536
243	0.4467216599
244	0.4497714408
245	0.4528845599
246	0.4560701257
247	0.4593343927
248	0.4626787782
249	0.4661036686
250	0.469616799
251	0.4732243148
252	0.4769224754
253	0.4807252171
254	0.4846404082
255	0.4886825008
256	0.4928609416
257	0.4971833636
258	0.5016559637
259	0.5062743357
260	0.5110375272
261	0.5159431072
262	0.5209993916
263	0.5262075759
264	0.531564858
265	0.5370618584
266	0.542698216
267	0.5484759832
268	0.5544126548
269	0.5605445944
270	0.5668979575
271	0.5734746122
272	0.5802497711
273	0.5872309772
274	0.5944653629
275	0.6019738423
276	0.6097352593
277	0.6177679576
278	0.6260432719
279	0.6345599801
280	0.6433547321
281	0.6524505734
282	0.6618956288
283	0.6717472281
284	0.6820512148
285	0.6929039807
286	0.7043788631
287	0.7164961315
288	0.7292610019
289	0.7425853818
290	0.756533009
291	0.771171394
292	0.7863878268
293	0.8021373507
294	0.8183950362
295	0.8354279825
296	0.8533618034
297	0.8728902721
298	0.8950950014
299	0.9240350571
300	0.9677787391
};
\addplot [semithick, forestgreen4416044]
table {%
1	0.002376938125
2	0.00475387625
3	0.007130814376
4	0.009507752501
5	0.01188469063
6	0.01426162875
7	0.01663856688
8	0.019015505
9	0.02139244313
10	0.02376938125
11	0.02614631938
12	0.0285232575
13	0.03090019563
14	0.03327713375
15	0.03565407188
16	0.03803101
17	0.04040794813
18	0.04278488625
19	0.04516182438
20	0.0475387625
21	0.04991570063
22	0.05229263875
23	0.05466957688
24	0.057046515
25	0.05942345313
26	0.06180039126
27	0.06417732938
28	0.06655426751
29	0.06893120563
30	0.07130814376
31	0.07368508188
32	0.07606202001
33	0.07843895813
34	0.08081589626
35	0.08319283438
36	0.08556977251
37	0.08794671063
38	0.09032364876
39	0.09270058688
40	0.09507752501
41	0.09745446313
42	0.09983140126
43	0.1022083394
44	0.1045852775
45	0.1069622156
46	0.1093391538
47	0.1117160919
48	0.11409303
49	0.1164699681
50	0.1188469063
51	0.1212238444
52	0.1236007825
53	0.1259777206
54	0.1283546588
55	0.1307315969
56	0.133108535
57	0.1354854731
58	0.1378624113
59	0.1402393494
60	0.1426162875
61	0.1449932256
62	0.1473701638
63	0.1497471019
64	0.15212404
65	0.1545009781
66	0.1568779163
67	0.1592548544
68	0.1616317925
69	0.1640087306
70	0.1663856688
71	0.1687626069
72	0.171139545
73	0.1735164831
74	0.1758934213
75	0.1782703594
76	0.1806472975
77	0.1830242356
78	0.1854011738
79	0.1877781119
80	0.19015505
81	0.1925319881
82	0.1949089263
83	0.1972858644
84	0.1996628025
85	0.2020397406
86	0.2044166788
87	0.2067936169
88	0.209170555
89	0.2115474931
90	0.2139244313
91	0.2163013694
92	0.2186783075
93	0.2210552456
94	0.2234321838
95	0.2258091219
96	0.22818606
97	0.2305629981
98	0.2329399363
99	0.2353168744
100	0.2376938125
101	0.2400707506
102	0.2424476888
103	0.2448246269
104	0.247201565
105	0.2495785031
106	0.2519554413
107	0.2543323794
108	0.2567093175
109	0.2590862556
110	0.2614631938
111	0.2638401319
112	0.26621707
113	0.2685940081
114	0.2709709463
115	0.2733478844
116	0.2757248225
117	0.2781017606
118	0.2804786988
119	0.2828556369
120	0.285232575
121	0.2876095131
122	0.2899864513
123	0.2923633894
124	0.2947403275
125	0.2971172656
126	0.2994942038
127	0.3018711419
128	0.30424808
129	0.3066250182
130	0.3090019563
131	0.3113788944
132	0.3137558325
133	0.3161327707
134	0.3185097088
135	0.3208866469
136	0.323263585
137	0.3256405232
138	0.3280174613
139	0.3303943994
140	0.3327713375
141	0.3351482757
142	0.3375252138
143	0.3399021519
144	0.34227909
145	0.3446560282
146	0.3470329663
147	0.3494099044
148	0.3517868425
149	0.3541637807
150	0.3565407188
151	0.3589176569
152	0.361294595
153	0.3636715332
154	0.3660484713
155	0.3684254094
156	0.3708023475
157	0.3731792857
158	0.3755562238
159	0.3779331619
160	0.3803101
161	0.3826870382
162	0.3850639763
163	0.3874409144
164	0.3898178525
165	0.3921947907
166	0.3945717288
167	0.3969486669
168	0.399325605
169	0.4017025432
170	0.4040794813
171	0.4064564194
172	0.4088333575
173	0.4112102957
174	0.4135872338
175	0.4159641719
176	0.41834111
177	0.4207180482
178	0.4230949863
179	0.4254719244
180	0.4278488625
181	0.4302258007
182	0.4326027388
183	0.4349796769
184	0.437356615
185	0.4397335532
186	0.4421104913
187	0.4444874294
188	0.4468643675
189	0.4492413057
190	0.4516182438
191	0.4539951819
192	0.45637212
193	0.4587490582
194	0.4611259963
195	0.4635029344
196	0.4658798725
197	0.4682568107
198	0.4706337488
199	0.4730106869
200	0.475387625
201	0.4777645632
202	0.4801415013
203	0.4825184394
204	0.4848953775
205	0.4872723157
206	0.4896492538
207	0.4920262538
208	0.4944033908
209	0.4967805479
210	0.4991577294
211	0.5015350137
212	0.5039124442
213	0.5062899665
214	0.5086677393
215	0.5110456513
216	0.5134238385
217	0.5158024085
218	0.5181814192
219	0.5205607151
220	0.5229411622
221	0.5253222796
222	0.52770574
223	0.5300938808
224	0.532486983
225	0.5348903217
226	0.5373095432
227	0.5397409162
228	0.5421923806
229	0.544668752
230	0.5471716479
231	0.5497056889
232	0.5522766637
233	0.5548837748
234	0.557528795
235	0.5602088624
236	0.5629202488
237	0.5656675076
238	0.5684443398
239	0.5712528484
240	0.5740890107
241	0.5769563447
242	0.5798554291
243	0.582791549
244	0.5857642848
245	0.5887786007
246	0.5918360818
247	0.5949399669
248	0.5980911419
249	0.6012899081
250	0.6045407215
251	0.6078523088
252	0.6112220033
253	0.6146554926
254	0.6181491116
255	0.6217153605
256	0.6253667802
257	0.6291033946
258	0.6329408978
259	0.6368804213
260	0.6409245287
261	0.6450681615
262	0.6493242532
263	0.6536842125
264	0.6581520617
265	0.6627406417
266	0.6674420753
267	0.6722536169
268	0.677178156
269	0.6822203324
270	0.687381513
271	0.6926666137
272	0.6980929967
273	0.7036537086
274	0.7093504149
275	0.715185773
276	0.7211586487
277	0.7272877302
278	0.7335781553
279	0.7400582155
280	0.7467513113
281	0.7536630038
282	0.7608324746
283	0.7682651908
284	0.7759880137
285	0.7840007971
286	0.7923539744
287	0.801068523
288	0.8101756249
289	0.8196761117
290	0.8296071435
291	0.840031531
292	0.8510162126
293	0.8626195067
294	0.8749350451
295	0.8880771685
296	0.902136544
297	0.9176603394
298	0.9361645277
299	0.9593893317
300	0.9933865915
};
\addplot [semithick, crimson2143940]
table {%
1	0.002721159293
2	0.005442318586
3	0.00816347788
4	0.01088463717
5	0.01360579647
6	0.01632695576
7	0.01904811505
8	0.02176927435
9	0.02449043364
10	0.02721159293
11	0.02993275223
12	0.03265391152
13	0.03537507081
14	0.0380962301
15	0.0408173894
16	0.04353854869
17	0.04625970798
18	0.04898086728
19	0.05170202657
20	0.05442318586
21	0.05714434516
22	0.05986550445
23	0.06258666374
24	0.06530782304
25	0.06802898233
26	0.07075014162
27	0.07347130092
28	0.07619246021
29	0.0789136195
30	0.0816347788
31	0.08435593809
32	0.08707709738
33	0.08979825668
34	0.09251941597
35	0.09524057526
36	0.09796173455
37	0.1006828938
38	0.1034040531
39	0.1061252124
40	0.1088463717
41	0.111567531
42	0.1142886903
43	0.1170098496
44	0.1197310089
45	0.1224521682
46	0.1251733275
47	0.1278944868
48	0.1306156461
49	0.1333368054
50	0.1360579647
51	0.138779124
52	0.1415002832
53	0.1442214425
54	0.1469426018
55	0.1496637611
56	0.1523849204
57	0.1551060797
58	0.157827239
59	0.1605483983
60	0.1632695576
61	0.1659907169
62	0.1687118762
63	0.1714330355
64	0.1741541948
65	0.1768753541
66	0.1795965134
67	0.1823176726
68	0.1850388319
69	0.1877599912
70	0.1904811505
71	0.1932023098
72	0.1959234691
73	0.1986446284
74	0.2013657877
75	0.204086947
76	0.2068081063
77	0.2095292656
78	0.2122504249
79	0.2149715842
80	0.2176927435
81	0.2204139027
82	0.223135062
83	0.2258562213
84	0.2285773806
85	0.2312985399
86	0.2340196992
87	0.2367408585
88	0.2394620178
89	0.2421831771
90	0.2449043364
91	0.2476254957
92	0.250346655
93	0.2530678143
94	0.2557889736
95	0.2585101329
96	0.2612312921
97	0.2639524514
98	0.2666736107
99	0.26939477
100	0.2721159293
101	0.2748370886
102	0.2775582479
103	0.2802794072
104	0.2830005665
105	0.2857217258
106	0.2884428851
107	0.2911640444
108	0.2938852037
109	0.296606363
110	0.2993275223
111	0.3020486815
112	0.3047698408
113	0.3074910001
114	0.3102121594
115	0.3129333187
116	0.315654478
117	0.3183756373
118	0.3210967966
119	0.3238179559
120	0.3265391152
121	0.3292602745
122	0.3319814338
123	0.3347025931
124	0.3374237524
125	0.3401449116
126	0.3428660709
127	0.3455872302
128	0.3483083895
129	0.3510295488
130	0.3537507081
131	0.3564718674
132	0.3591930267
133	0.361914186
134	0.3646353453
135	0.3673565046
136	0.3700776639
137	0.3727988232
138	0.3755199825
139	0.3782411418
140	0.380962301
141	0.3836834603
142	0.3864046196
143	0.3891257789
144	0.3918469382
145	0.3945680975
146	0.3972892568
147	0.4000104161
148	0.4027315754
149	0.4054527347
150	0.408173894
151	0.4108950533
152	0.4136162126
153	0.4163373719
154	0.4190585312
155	0.4217796904
156	0.4245008497
157	0.427222009
158	0.4299431683
159	0.4326643276
160	0.4353854869
161	0.4381066462
162	0.4408278055
163	0.4435489648
164	0.4462701241
165	0.4489912834
166	0.4517124427
167	0.454433602
168	0.4571547613
169	0.4598759205
170	0.4625970798
171	0.4653182391
172	0.4680393984
173	0.4707605577
174	0.473481717
175	0.4762028763
176	0.4789240356
177	0.4816451949
178	0.4843663542
179	0.4870875135
180	0.4898086728
181	0.4925298321
182	0.4952509914
183	0.4979721507
184	0.5006933099
185	0.5034144692
186	0.5061356285
187	0.5088567878
188	0.5115779471
189	0.5142991064
190	0.5170202657
191	0.519741425
192	0.5224625843
193	0.5251837436
194	0.5279049029
195	0.5306260622
196	0.5333472215
197	0.5360683808
198	0.5387895401
199	0.5415106993
200	0.5442318586
201	0.5469530179
202	0.5496741772
203	0.5523953365
204	0.5551164958
205	0.5578376551
206	0.5605588144
207	0.5632799737
208	0.566001133
209	0.5687222923
210	0.5714434516
211	0.5741646109
212	0.5768857702
213	0.5796069295
214	0.5823280887
215	0.585049248
216	0.5877704073
217	0.5904915666
218	0.5932127259
219	0.5959338852
220	0.5986550445
221	0.6013762038
222	0.6040973631
223	0.6068185224
224	0.6095396817
225	0.612260841
226	0.6149820003
227	0.6177031596
228	0.6204245645
229	0.6231460837
230	0.6258681288
231	0.6285919839
232	0.6313171196
233	0.6340461982
234	0.6367812658
235	0.6395243915
236	0.642276836
237	0.6450393679
238	0.6478157165
239	0.6506062667
240	0.6534140183
241	0.6562415075
242	0.6590905282
243	0.6619627502
244	0.6648626296
245	0.6677943348
246	0.6707560147
247	0.673748815
248	0.6767768677
249	0.6798390102
250	0.682939007
251	0.6860745357
252	0.6892497044
253	0.692466422
254	0.6957218885
255	0.6990159664
256	0.7023537734
257	0.7057336357
258	0.7091614577
259	0.7126362804
260	0.7161598959
261	0.719739649
262	0.7233803814
263	0.7270849423
264	0.7308618043
265	0.7347111181
266	0.7386356292
267	0.7426409997
268	0.7467284017
269	0.7509011369
270	0.7551657194
271	0.7595183424
272	0.7639626904
273	0.7684952342
274	0.7731320466
275	0.7778628238
276	0.7827031608
277	0.7876531897
278	0.7927138231
279	0.7978819749
280	0.8031582714
281	0.8085537506
282	0.8140760793
283	0.8197393539
284	0.8255584191
285	0.8315706834
286	0.8377793488
287	0.844197507
288	0.8508250246
289	0.8576710285
290	0.8647874025
291	0.8722055864
292	0.8799548131
293	0.8880394278
294	0.896530571
295	0.9056551578
296	0.9157064941
297	0.9273724481
298	0.9424856136
299	0.9612413834
300	0.9924516954
};
\addplot [semithick, mediumpurple148103189]
table {%
1	0.002702031638
2	0.005404063276
3	0.008106094914
4	0.01080812655
5	0.01351015819
6	0.01621218983
7	0.01891422147
8	0.0216162531
9	0.02431828474
10	0.02702031638
11	0.02972234802
12	0.03242437965
13	0.03512641129
14	0.03782844293
15	0.04053047457
16	0.04323250621
17	0.04593453784
18	0.04863656948
19	0.05133860112
20	0.05404063276
21	0.0567426644
22	0.05944469603
23	0.06214672767
24	0.06484875931
25	0.06755079095
26	0.07025282258
27	0.07295485422
28	0.07565688586
29	0.0783589175
30	0.08106094914
31	0.08376298077
32	0.08646501241
33	0.08916704405
34	0.09186907569
35	0.09457110733
36	0.09727313896
37	0.0999751706
38	0.1026772022
39	0.1053792339
40	0.1080812655
41	0.1107832972
42	0.1134853288
43	0.1161873604
44	0.1188893921
45	0.1215914237
46	0.1242934553
47	0.126995487
48	0.1296975186
49	0.1323995503
50	0.1351015819
51	0.1378036135
52	0.1405056452
53	0.1432076768
54	0.1459097084
55	0.1486117401
56	0.1513137717
57	0.1540158034
58	0.156717835
59	0.1594198666
60	0.1621218983
61	0.1648239299
62	0.1675259615
63	0.1702279932
64	0.1729300248
65	0.1756320565
66	0.1783340881
67	0.1810361197
68	0.1837381514
69	0.186440183
70	0.1891422147
71	0.1918442463
72	0.1945462779
73	0.1972483096
74	0.1999503412
75	0.2026523728
76	0.2053544045
77	0.2080564361
78	0.2107584678
79	0.2134604994
80	0.216162531
81	0.2188645627
82	0.2215665943
83	0.2242686259
84	0.2269706576
85	0.2296726892
86	0.2323747209
87	0.2350767525
88	0.2377787841
89	0.2404808158
90	0.2431828474
91	0.245884879
92	0.2485869107
93	0.2512889423
94	0.253990974
95	0.2566930056
96	0.2593950372
97	0.2620970689
98	0.2647991005
99	0.2675011321
100	0.2702031638
101	0.2729051954
102	0.2756072271
103	0.2783092587
104	0.2810112903
105	0.283713322
106	0.2864153536
107	0.2891173853
108	0.2918194169
109	0.2945214485
110	0.2972234802
111	0.2999255118
112	0.3026275434
113	0.3053295751
114	0.3080316067
115	0.3107336384
116	0.31343567
117	0.3161377016
118	0.3188397333
119	0.3215417649
120	0.3242437965
121	0.3269458282
122	0.3296478598
123	0.3323498915
124	0.3350519231
125	0.3377539547
126	0.3404559864
127	0.343158018
128	0.3458600496
129	0.3485620813
130	0.3512641129
131	0.3539661446
132	0.3566681762
133	0.3593702078
134	0.3620722395
135	0.3647742711
136	0.3674763028
137	0.3701783344
138	0.372880366
139	0.3755823977
140	0.3782844293
141	0.3809864609
142	0.3836884926
143	0.3863905242
144	0.3890925559
145	0.3917945875
146	0.3944966191
147	0.3971986508
148	0.3999006824
149	0.402602714
150	0.4053047457
151	0.4080067773
152	0.410708809
153	0.4134108406
154	0.4161128722
155	0.4188149039
156	0.4215169355
157	0.4242189671
158	0.4269209988
159	0.4296230304
160	0.4323250621
161	0.4350270937
162	0.4377291253
163	0.440431157
164	0.4431331886
165	0.4458352202
166	0.4485372519
167	0.4512392835
168	0.4539413152
169	0.4566433468
170	0.4593453784
171	0.4620474101
172	0.4647494417
173	0.4674514734
174	0.470153505
175	0.4728555366
176	0.4755575683
177	0.4782595999
178	0.4809616315
179	0.4836636632
180	0.4863656948
181	0.4890677265
182	0.4917697581
183	0.4944717897
184	0.4971738214
185	0.499875853
186	0.5025778846
187	0.5052799163
188	0.5079819479
189	0.5106839796
190	0.5133860112
191	0.5160880428
192	0.5187900745
193	0.5214921061
194	0.5241941377
195	0.5268961694
196	0.529598201
197	0.5323002327
198	0.5350022643
199	0.5377042959
200	0.5404063276
201	0.5431083592
202	0.5458103909
203	0.5485124225
204	0.5512144541
205	0.5539164858
206	0.5566185174
207	0.559320549
208	0.5620225807
209	0.5647246123
210	0.567426644
211	0.5701286756
212	0.5728307072
213	0.5755327389
214	0.5782347705
215	0.5809368021
216	0.5836388338
217	0.5863408654
218	0.5890428971
219	0.5917449287
220	0.5944469603
221	0.597148992
222	0.5998510236
223	0.6025530552
224	0.6052550869
225	0.6079571185
226	0.6106591502
227	0.6133611818
228	0.6160632134
229	0.6187652487
230	0.6214676346
231	0.6241711325
232	0.6268756872
233	0.62958338
234	0.6322962951
235	0.6350153526
236	0.6377426929
237	0.6404818106
238	0.6432350061
239	0.6460041698
240	0.6487918555
241	0.6515974012
242	0.6544222648
243	0.6572683892
244	0.6601369597
245	0.663030903
246	0.6659570401
247	0.6689188968
248	0.6719177646
249	0.6749546258
250	0.6780293688
251	0.681145167
252	0.6842990142
253	0.687495804
254	0.6907329987
255	0.6940151283
256	0.6973397009
257	0.700714546
258	0.7041403627
259	0.7076153511
260	0.711142424
261	0.714724985
262	0.7183691458
263	0.7220797166
264	0.7258586404
265	0.7297107187
266	0.7336560153
267	0.737695931
268	0.741827576
269	0.7460568478
270	0.7503773409
271	0.7547889749
272	0.7592888059
273	0.7638825812
274	0.7685852601
275	0.7734050032
276	0.778339562
277	0.7833962399
278	0.7885649679
279	0.7938500936
280	0.7992521789
281	0.8047880877
282	0.8104635516
283	0.816297333
284	0.8223130652
285	0.8285180564
286	0.834927902
287	0.8415312921
288	0.8483687073
289	0.8554245797
290	0.8627621353
291	0.8704070012
292	0.8783725524
293	0.88670064
294	0.8955175607
295	0.9050340322
296	0.9155597045
297	0.9278077454
298	0.9430009673
299	0.962270597
300	0.9932974297
};
\addplot [semithick, sienna1408675]
table {%
1	0.002688501933
2	0.005377003867
3	0.0080655058
4	0.01075400773
5	0.01344250967
6	0.0161310116
7	0.01881951353
8	0.02150801547
9	0.0241965174
10	0.02688501933
11	0.02957352127
12	0.0322620232
13	0.03495052513
14	0.03763902707
15	0.040327529
16	0.04301603093
17	0.04570453287
18	0.0483930348
19	0.05108153673
20	0.05377003867
21	0.0564585406
22	0.05914704253
23	0.06183554447
24	0.0645240464
25	0.06721254833
26	0.06990105027
27	0.0725895522
28	0.07527805413
29	0.07796655607
30	0.080655058
31	0.08334355993
32	0.08603206187
33	0.0887205638
34	0.09140906573
35	0.09409756767
36	0.0967860696
37	0.09947457153
38	0.1021630735
39	0.1048515754
40	0.1075400773
41	0.1102285793
42	0.1129170812
43	0.1156055831
44	0.1182940851
45	0.120982587
46	0.1236710889
47	0.1263595909
48	0.1290480928
49	0.1317365947
50	0.1344250967
51	0.1371135986
52	0.1398021005
53	0.1424906025
54	0.1451791044
55	0.1478676063
56	0.1505561083
57	0.1532446102
58	0.1559331121
59	0.1586216141
60	0.161310116
61	0.1639986179
62	0.1666871199
63	0.1693756218
64	0.1720641237
65	0.1747526257
66	0.1774411276
67	0.1801296295
68	0.1828181315
69	0.1855066334
70	0.1881951353
71	0.1908836373
72	0.1935721392
73	0.1962606411
74	0.1989491431
75	0.201637645
76	0.2043261469
77	0.2070146489
78	0.2097031508
79	0.2123916527
80	0.2150801547
81	0.2177686566
82	0.2204571585
83	0.2231456605
84	0.2258341624
85	0.2285226643
86	0.2312111663
87	0.2338996682
88	0.2365881701
89	0.2392766721
90	0.241965174
91	0.2446536759
92	0.2473421779
93	0.2500306798
94	0.2527191817
95	0.2554076837
96	0.2580961856
97	0.2607846875
98	0.2634731895
99	0.2661616914
100	0.2688501933
101	0.2715386953
102	0.2742271972
103	0.2769156991
104	0.2796042011
105	0.282292703
106	0.2849812049
107	0.2876697069
108	0.2903582088
109	0.2930467107
110	0.2957352127
111	0.2984237146
112	0.3011122165
113	0.3038007185
114	0.3064892204
115	0.3091777223
116	0.3118662243
117	0.3145547262
118	0.3172432281
119	0.3199317301
120	0.322620232
121	0.3253087339
122	0.3279972359
123	0.3306857378
124	0.3333742397
125	0.3360627417
126	0.3387512436
127	0.3414397455
128	0.3441282475
129	0.3468167494
130	0.3495052513
131	0.3521937533
132	0.3548822552
133	0.3575707571
134	0.3602592591
135	0.362947761
136	0.3656362629
137	0.3683247649
138	0.3710132668
139	0.3737017687
140	0.3763902707
141	0.3790787726
142	0.3817672745
143	0.3844557765
144	0.3871442784
145	0.3898327803
146	0.3925212823
147	0.3952097842
148	0.3978982861
149	0.4005867881
150	0.40327529
151	0.4059637919
152	0.4086522939
153	0.4113407958
154	0.4140292977
155	0.4167177997
156	0.4194063016
157	0.4220948035
158	0.4247833055
159	0.4274718074
160	0.4301603093
161	0.4328488113
162	0.4355373132
163	0.4382258151
164	0.4409143171
165	0.443602819
166	0.4462913209
167	0.4489798229
168	0.4516683248
169	0.4543568267
170	0.4570453287
171	0.4597338306
172	0.4624223325
173	0.4651108345
174	0.4677993364
175	0.4704878383
176	0.4731763403
177	0.4758648422
178	0.4785533441
179	0.4812418461
180	0.483930348
181	0.4866188499
182	0.4893073519
183	0.4919958538
184	0.4946843557
185	0.4973728577
186	0.5000613596
187	0.5027498615
188	0.5054383635
189	0.5081268654
190	0.5108153673
191	0.5135038693
192	0.5161923712
193	0.5188808731
194	0.5215693751
195	0.524257877
196	0.5269463789
197	0.5296348809
198	0.5323233828
199	0.5350118847
200	0.5377003867
201	0.5403888886
202	0.5430773905
203	0.5457658925
204	0.5484543944
205	0.5511428963
206	0.5538313983
207	0.5565199002
208	0.5592084021
209	0.5618969041
210	0.564585406
211	0.5672739079
212	0.5699624099
213	0.5726509118
214	0.5753394137
215	0.5780279157
216	0.5807164176
217	0.5834049195
218	0.5860934215
219	0.5887819234
220	0.5914704253
221	0.5941589273
222	0.5968474292
223	0.5995359311
224	0.6022244331
225	0.604913061
226	0.6076017761
227	0.6102908082
228	0.6129799697
229	0.6156696854
230	0.6183604337
231	0.6210525987
232	0.6237486112
233	0.6264497459
234	0.6291574298
235	0.631874548
236	0.6346046209
237	0.6373483515
238	0.6401083957
239	0.6428873513
240	0.6456841379
241	0.6485013384
242	0.6513398284
243	0.6542012547
244	0.6570920178
245	0.6600148881
246	0.6629729108
247	0.6659675306
248	0.6689969116
249	0.6720615299
250	0.6751658207
251	0.6783103487
252	0.6814967321
253	0.6847304249
254	0.6880087545
255	0.691332835
256	0.6947036942
257	0.6981213192
258	0.70158826
259	0.7051084565
260	0.7086862385
261	0.7123241686
262	0.7160250496
263	0.7197921773
264	0.7236334696
265	0.7275579343
266	0.7315709107
267	0.7356723319
268	0.7398589714
269	0.7441311296
270	0.7484873223
271	0.7529342722
272	0.7574781628
273	0.7621273391
274	0.7668882682
275	0.7717565509
276	0.776742395
277	0.7818461078
278	0.7870695172
279	0.7924126069
280	0.797871329
281	0.8034732769
282	0.8092219871
283	0.8151309808
284	0.8212266277
285	0.8275145594
286	0.8340116529
287	0.8406995413
288	0.8476035094
289	0.8547506439
290	0.8621590838
291	0.8698822839
292	0.8779533819
293	0.8864268397
294	0.895386017
295	0.9050339415
296	0.9155895157
297	0.9277419939
298	0.9429354225
299	0.9621555928
300	0.9931072813
};
\addplot [semithick, dashed, black]
table {%
	1	0.00333333333
16	0.05333333333
31	0.10333333333
46	0.15333333333
61	0.20333333333
76	0.25333333333
91	0.30333333333
106	0.35333333333
121	0.40333333333
136	0.45333333333
151	0.50333333333
166	0.55333333333
181	0.60333333333
196	0.65333333333
211	0.70333333333
226	0.75333333333
241	0.80333333333
256	0.85333333333
271	0.90333333333
286	0.95333333333
300	1	
};
\end{axis}

\end{tikzpicture}


==> plots_aaai/min_support.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={line width=2.2pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.35)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={AV,
	seq-Phrag.,
	SAV, Phragmms,
	seq-PAV, MES},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of committee members},
xmin=-30, xmax=330,
ymin=-0.05,ymax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={minimum approval weight},
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
legend image post style={line width =3pt}
]
\addlegendimage{steelblue31119180}
\addlegendimage{mediumpurple148103189}
\addlegendimage{darkorange25512714}
\addlegendimage{crimson2143940}
\addlegendimage{forestgreen4416044}
\addlegendimage{sienna1408675}
% \addplot [semithick, dashed, black]
\addplot [semithick, steelblue31119180]
table {%
	1	0.012277353170597
	16	0.023266577614533
	31	0.054286077986586
	46	0.084675087754815
	61	0.120022519027384
	76	0.156486869529888
	91	0.193701510145222
	106	0.23156619064231
	121	0.272427612957695
	136	0.315617562520017
	151	0.358625203775042
	166	0.405145280746251
	181	0.453677903894041
	196	0.501449970234367
	211	0.546442335906129
	226	0.589863304921715
	241	0.634979840731122
	256	0.684124150149424
	271	0.743138867639693
	286	0.827442536942583
 300 0.9
	
};
\addplot [semithick, darkorange25512714]
table {%
1	0.002612506862115
16	0.030998329298331
31	0.064022417905725
46	0.098858234377857
61	0.135745829920589
76	0.173298294995817
91	0.212158807922918
106	0.253029884470554
121	0.294944753648301
136	0.338401282778109
151	0.384258004749105
166	0.431863162518517
181	0.481356206496186
196	0.538142251275657
211	0.597046168760538
226	0.64554078272196
241	0.692919171656262
256	0.746627941592946
271	0.806363906823633
286	0.889589557419398
300 0.97
};
\addplot [semithick, forestgreen4416044]
table {%
1	0.002743052984473
16	0.039519302651988
31	0.07674465687142
46	0.114980839058059
61	0.154699382225555
76	0.195438007469032
91	0.237473154691566
106	0.28086367724042
121	0.326053540200754
136	0.372028852192664
151	0.419962309312388
166	0.470545940752129
181	0.524878182847724
196	0.580636026997596
211	0.635405715242584
226	0.685331984834575
241	0.733699494771056
256	0.784424477850052
271	0.846654862998143
286	0.932427181593293
300 0.99
};
\addplot [semithick, crimson2143940]
table {%
	1	0.002802433425633
	16	0.044187838273836
	31	0.086071124878742
	46	0.128102196980034
	61	0.170849688158115
	76	0.214062715516484
	91	0.257732692099198
	106	0.301982047302902
	121	0.347229718095303
	136	0.393397514413243
	151	0.440929273671944
	166	0.490877415029155
	181	0.544186661201183
	196	0.595509677525469
	211	0.64295896850596
	226	0.688971343054911
	241	0.736176987717759
	256	0.787832296822109
	271	0.848517810746072
	286	0.930761498988192
 300 0.99
};
\addplot [semithick, mediumpurple148103189]
table {%
1	0.002784235774695
16	0.043693377247923
31	0.085350152894
46	0.127315988913862
61	0.169947046628775
76	0.213241809623274
91	0.256945103298775
106	0.301613538914171
121	0.347115494312106
136	0.394439027387915
151	0.44422668241785
166	0.497229500861161
181	0.5497398399197
196	0.601607007599228
211	0.647360906782731
226	0.692745395938793
241	0.739435492170348
256	0.789556828335065
271	0.849683427399865
286	0.932417756144607
300 0.99
};
\addplot [semithick, sienna1408675]
table {%
1	0.00278922857873
16	0.043502117841345
31	0.084938005711393
46	0.126830538472328
61	0.169173860262643
76	0.212216925092118
91	0.25579866243708
106	0.300076978141419
121	0.34527075953128
136	0.392443991140671
151	0.441362386862774
166	0.49353622091995
181	0.5479890772358
196	0.599764392873554
211	0.647598711965972
226	0.692716619549719
241	0.73912526471513
256	0.789004800742462
271	0.848969253635834
286	0.931679425434244
300 0.99
};
\addplot [dashed, black]
table {%
1	0.00333333333
16	0.05333333333
31	0.10333333333
46	0.15333333333
61	0.20333333333
76	0.25333333333
91	0.30333333333
106	0.35333333333
121	0.40333333333
136	0.45333333333
151	0.50333333333
166	0.55333333333
181	0.60333333333
196	0.65333333333
211	0.70333333333
226	0.75333333333
241	0.80333333333
256	0.85333333333
271	0.90333333333
286	0.95333333333
300	1	
};
\end{axis}

\end{tikzpicture}


==> plots_aaai/minimum_average_satisfaction.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={line width=2.2pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.35)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={AV,
	seq-Phrag.,
	SAV, Phragmms,
	seq-PAV, MES},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell$-supporting groups},
xmin=0.4, xmax=13.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={minimum average satisfaction},
ymin=-0.749999973283545, ymax=15.7499994389544,
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
xticklabels={$2$,$4$,$6$,$8$,$10$,$12$,$14$},
xtick={2,4,6,8,10,12,14}
]
\addlegendimage{steelblue31119180}
\addlegendimage{mediumpurple148103189}
\addlegendimage{darkorange25512714}
\addlegendimage{crimson2143940}
\addlegendimage{forestgreen4416044}
\addlegendimage{sienna1408675}
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
table {%
1 0
2 0
3 1.23065499284617
4 2.14897086737261
};
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
1 0.0113899267737008
2 0.285268768611994
3 0.882560833919876
4 3.290755548152
5 4.35905006635215
6 4.80653877178278
7 7.32698244496995
8 10.6874509404321
};
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
table {%
1 1.09156130282997
2 2.91281020527273
3 4.8239650591232
4 6.01557613392188
5 7.44233581631182
6 9.2885679465521
7 10.7132663751508
8 13.0941963478402
9 13.8895691354364
10 14.1237467106078
11 14.5263152637431
};
\addplot [semithick, crimson2143940, mark=x, mark size=3, mark options={solid}]
table {%
1 0.958833766122003
2 2.06796526734476
3 3.81352195416874
4 5.16941713380989
5 6.84004232038851
6 8.84769193393223
7 10.22817645592
8 12.4992139813201
9 12.6932571445077
10 13.5096763667421
11 13.7217185241465
12 14.301369008083
13 14.9999994656709
};
\addplot [semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}]
table {%
1 0.990541724045681
2 2.27377627576019
3 4.48339900662595
4 5.45529017283971
5 6.67802138053512
6 8.18023379834775
7 9.9675174182658
8 12.4111648400482
9 12.9368879205209
10 13.4684085218079
11 13.6995403337828
12 14.3149988691435
13 14.9999994656709
};
\addplot [semithick, sienna1408675, mark=x, mark size=3, mark options={solid}]
table {%
1 0.980355319797568
2 2.32355847663547
3 4.48276043826275
4 5.47659209309329
5 6.7734162804944
6 8.19974835512682
7 10.0320707870978
8 12.346833842223
9 12.8540221867216
10 13.437851877755
11 13.619084026677
12 14.3575119692276
13 14.9999994656709
};
\addplot [line width=1.5pt, black,dashed]
table {%
1 0
2 1
3 2
4 3
5 4
6 5
7 6
8 7
9 8
10 9
11 10
12 11
13 12
};
\end{axis}

\end{tikzpicture}


==> plots_aaai/non-selected_candidates.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={line width=2.2pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.35)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={AV,
	seq-Phrag.,
	SAV, Phragmms,
	seq-PAV, MES},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell$},
xmin=0.35, xmax=14.65,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\#candidates with $\ell$-supporting groups},
ymin=-5.86290322580645, ymax=123.120967741935,
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
xticklabels={$2$,$4$,$6$,$8$,$10$,$12$,$14$},
xtick={2,4,6,8,10,12,14}
]
\addlegendimage{steelblue31119180}
\addlegendimage{mediumpurple148103189}
\addlegendimage{darkorange25512714}
\addlegendimage{crimson2143940}
\addlegendimage{forestgreen4416044}
\addlegendimage{sienna1408675}
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
table {%
1 109.10685483871
2 49.2076612903226
3 14.9254032258065
4 2.3366935483871
};
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
1 116.625
2 65.179435483871
3 42.9677419354839
4 25.7258064516129
5 15.0120967741935
6 6.67338709677419
7 3.2258064516129
8 0.171370967741935
};
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
table {%
1 117.258064516129
2 66.491935483871
3 45.1229838709677
4 30.1895161290323
5 17.5604838709677
6 8.73991935483871
7 5.34274193548387
8 1.05443548387097
9 0.491935483870968
10 0.266129032258065
11 0.0766129032258065
};
\addplot [semithick, crimson2143940, mark=x, mark size=3, mark options={solid}]
table {%
1 116.911290322581
2 65.3649193548387
3 42.3709677419355
4 26.3528225806452
5 15.6612903225806
6 10.9274193548387
7 8.40725806451613
8 3.98387096774194
9 3.48991935483871
10 2.61693548387097
11 2.07862903225806
12 0.743951612903226
13 0.0705645161290323
};
\addplot [semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}]
table {%
1 117.040322580645
2 65.8487903225806
3 45.6693548387097
4 31.8770161290323
5 20.9576612903226
6 13.1088709677419
7 9.18346774193548
8 4.36290322580645
9 3.70564516129032
10 2.6875
11 2.06653225806452
12 0.67741935483871
13 0.0665322580645161
};
\addplot [semithick, sienna1408675, mark=x, mark size=3, mark options={solid}]
table {%
1 117.066532258065
2 66.2439516129032
3 46.3528225806452
4 32.3608870967742
5 20.9193548387097
6 13.0967741935484
7 8.99395161290323
8 4.33266129032258
9 3.72379032258065
10 2.63104838709677
11 2.04637096774194
12 0.647177419354839
13 0.0584677419354839
};
\end{axis}

\end{tikzpicture}


==> plots_aaai/prica_gap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={line width=2.2pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.35)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={AV,
	seq-Phrag.,
	SAV, Phragmms,
	seq-PAV, MES},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of candidates},
xmin=-30.35, xmax=637.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\frac{\text{supporter's money}-\text{price}}{\text{price}}$},
ymin=-1.15543518138809, ymax=7.2,
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE}
]
\addlegendimage{steelblue31119180}
\addlegendimage{mediumpurple148103189}
\addlegendimage{darkorange25512714}
\addlegendimage{crimson2143940}
\addlegendimage{forestgreen4416044}
\addlegendimage{sienna1408675}
\addplot [semithick, steelblue31119180]
table {%
0 6.20963079175342
1 6.206058283833
2 6.16596222842713
3 6.13243360650199
4 6.03996462690737
5 5.81868051684203
6 5.72203408011065
7 5.63705641255342
8 5.52407261356737
9 5.45141147844424
10 5.3657936030806
11 5.28705638737494
12 5.20996114529551
13 5.12460125193071
14 5.05298782419642
15 4.96871438739827
16 4.69134075416769
17 4.58157154350601
18 4.4784141006451
19 4.35573293726046
20 4.22983661434809
21 4.13349714998997
22 4.05069854198189
23 3.9683453195977
24 3.84897555100908
25 3.75230520893276
26 3.66057567279115
27 3.56456272917753
28 3.48058840342295
29 3.39458559559014
30 3.3223584620731
31 3.21678771980563
32 3.12253102382574
33 3.00502991425573
34 2.91372239893429
35 2.81958429095002
36 2.74432751110062
37 2.67474509137552
38 2.59392807037601
39 2.51968244186333
40 2.45485599484706
41 2.39852986319558
42 2.34211199372406
43 2.28293818343278
44 2.22592798445255
45 2.1692394506998
46 2.1201905234866
47 2.07288035877902
48 2.03209759414555
49 1.99197818567417
50 1.95640725418242
51 1.91660786444234
52 1.87722420033006
53 1.83974162027416
54 1.80712241896197
55 1.77563609986117
56 1.74488453348596
57 1.71076328743117
58 1.68174678954956
59 1.64968905577896
60 1.61590785026317
61 1.58188865432563
62 1.5482798479148
63 1.51628812895625
64 1.48393247660373
65 1.45369432164038
66 1.42549121719564
67 1.39608449361619
68 1.36886860252979
69 1.34131312480581
70 1.31293360971474
71 1.28692117563189
72 1.25736140831983
73 1.22884935557436
74 1.20150008765627
75 1.17583065636117
76 1.15085953821733
77 1.12334452573362
78 1.09368311607627
79 1.06789587434092
80 1.04013347479451
81 1.01237942813173
82 0.986626643756307
83 0.957143731854626
84 0.929356050391272
85 0.904602537283754
86 0.881714081262461
87 0.858082709702952
88 0.831742292950462
89 0.811048011429004
90 0.790394996855123
91 0.771356016188598
92 0.751212778176165
93 0.728377167865026
94 0.7054921935716
95 0.687626518162017
96 0.666597724121938
97 0.646472450886525
98 0.627517246076386
99 0.607145894910228
100 0.588027109545915
101 0.56868158506989
102 0.548396680815078
103 0.52934059458352
104 0.510867918785695
105 0.490909467138571
106 0.472956469144612
107 0.456216475281233
108 0.440549460388613
109 0.42549042782632
110 0.409157900454062
111 0.392822945578327
112 0.376564335246424
113 0.359711656553075
114 0.344544617419348
115 0.328693333984845
116 0.313652066164483
117 0.299368076733974
118 0.285303253174389
119 0.269947714042473
120 0.255335513126998
121 0.241548033695005
122 0.226245741898191
123 0.211286950993894
124 0.196953762038129
125 0.181459075127178
126 0.166882008913751
127 0.151076028965235
128 0.134087372357417
129 0.117972751197432
130 0.100660039839448
131 0.0833684026338653
132 0.0673156873203555
133 0.0525821991137404
134 0.0343352754206178
135 0.0153599406341954
136 -0.00451700232170484
137 -0.0207180953062055
138 -0.0372129743633899
139 -0.0525610675933777
140 -0.0694551266986226
141 -0.0858907377369129
142 -0.102510188746236
143 -0.120430405256966
144 -0.136545106423856
145 -0.15072345143218
146 -0.166703233372352
147 -0.181394432436187
148 -0.195550039316656
149 -0.211673714591591
150 -0.225103249624586
151 -0.240482705826129
152 -0.254663552393834
153 -0.269092364913635
154 -0.282971839755749
155 -0.295959881178464
156 -0.307386488182318
157 -0.31769987106106
158 -0.328182784261609
159 -0.341321502816007
160 -0.351979705387747
161 -0.362643262377506
162 -0.3721964690366
163 -0.381672085928971
164 -0.390997234079943
165 -0.401028976265013
166 -0.410661911279614
167 -0.419041136042799
168 -0.428714468953679
169 -0.437094011308007
170 -0.446074599346041
171 -0.455725876603417
172 -0.465272002561039
173 -0.474738316613589
174 -0.483956662317545
175 -0.493158593915562
176 -0.504274596697609
177 -0.512960436697353
178 -0.521662680514404
179 -0.53024459596875
180 -0.538906015880928
181 -0.547037179175967
182 -0.554643102005203
183 -0.562167123666588
184 -0.570479975884506
185 -0.57810880842229
186 -0.584840007275666
187 -0.592316939915617
188 -0.59945848195717
189 -0.606457301385726
190 -0.613077572328354
191 -0.619573504841735
192 -0.625813852372443
193 -0.631917119566256
194 -0.639144310220718
195 -0.645420558169721
196 -0.652252442984679
197 -0.657910963561886
198 -0.663748112033381
199 -0.669942049381659
200 -0.675322047765509
201 -0.68152305053614
202 -0.687454656785976
203 -0.693019376366935
204 -0.698718411153309
205 -0.70426719191511
206 -0.709215238521086
207 -0.713868814930581
208 -0.719819753746301
209 -0.724011826154717
210 -0.729111086130763
211 -0.734558934082835
212 -0.73928010310829
213 -0.743835021422827
214 -0.748717185542553
215 -0.753161686703376
216 -0.757773887858992
217 -0.762336816679414
218 -0.766609788908171
219 -0.770734340851888
220 -0.774374905054726
221 -0.778712379447444
222 -0.782452792169441
223 -0.786200542191723
224 -0.790199951869499
225 -0.793745610653238
226 -0.797085622723094
227 -0.801009362259671
228 -0.804480894635589
229 -0.807753666583765
230 -0.811297585119813
231 -0.814713468682739
232 -0.818134673986194
233 -0.821627086770286
234 -0.824660526482456
235 -0.827830601007496
236 -0.830940500211564
237 -0.834122932418342
238 -0.837024407835702
239 -0.839823524331187
240 -0.84330323295185
241 -0.846404701644083
242 -0.849140533992884
243 -0.851712749405384
244 -0.854494283879043
245 -0.857432909294986
246 -0.860153459009563
247 -0.862756488974417
248 -0.86550873050723
249 -0.868088334730228
250 -0.87059030092261
251 -0.872973693229945
252 -0.875169153438052
253 -0.87746994072958
254 -0.879714154703611
255 -0.881796138256475
256 -0.88396772787849
257 -0.88624334391959
258 -0.888741403719109
259 -0.890902449589989
260 -0.893330617754946
261 -0.895628322899046
262 -0.897723191430359
263 -0.89951891387574
264 -0.901807559423879
265 -0.90399978658857
266 -0.905911528061487
267 -0.907748461651784
268 -0.90932926136663
269 -0.911094391054723
270 -0.912797086936054
271 -0.91440864646905
272 -0.916135130434194
273 -0.917859140298035
274 -0.91972830670594
275 -0.921287888562677
276 -0.923014670961842
277 -0.924584959120483
278 -0.926110624094291
279 -0.927519048048172
280 -0.92891909727063
281 -0.930314246365723
282 -0.931678375055222
283 -0.932945068898121
284 -0.93438926126744
285 -0.935845615433494
286 -0.937106684264894
287 -0.93830573460385
288 -0.939630803479136
289 -0.940698791201982
290 -0.941914339120229
291 -0.94312016121799
292 -0.944248719100562
293 -0.945355730074377
294 -0.94629852472964
295 -0.947379396466878
296 -0.948438687272673
297 -0.94969183928381
298 -0.950838511932948
299 -0.951902127544387
300 -0.95302269871216
301 -0.95402328780694
302 -0.955191838819665
303 -0.956151387668024
304 -0.957083636502073
305 -0.957959590432439
306 -0.958853101124575
307 -0.959787321959369
308 -0.960639861334634
309 -0.961496972192598
310 -0.962402327983425
311 -0.963220028262443
312 -0.964083438251376
313 -0.964936581952547
314 -0.96574739802598
315 -0.966523074043211
316 -0.967228944421979
317 -0.968007142511612
318 -0.968759631615595
319 -0.969546777798653
320 -0.970277319822128
321 -0.970980789616293
322 -0.97165387681571
323 -0.972368741681585
324 -0.973059719952668
325 -0.973664302663276
326 -0.974337148584549
327 -0.974907410772718
328 -0.975506457667494
329 -0.976069584941254
330 -0.976613263738867
331 -0.97714730536167
332 -0.977701628922824
333 -0.97823701319352
334 -0.978846393338964
335 -0.979363617893041
336 -0.979855935022622
337 -0.980374568492245
338 -0.980917846824965
339 -0.981428926425283
340 -0.981924562368346
341 -0.982361306739994
342 -0.982806936440307
343 -0.983248365020213
344 -0.983737843998135
345 -0.984126982809461
346 -0.984580671506713
347 -0.984994056407214
348 -0.985438955171813
349 -0.985842696764383
350 -0.986263575217034
351 -0.986685189890201
352 -0.986995953203289
353 -0.987338246814633
354 -0.987695215883228
355 -0.98800299511954
356 -0.988353895661535
357 -0.988726311150163
358 -0.989041133143431
359 -0.98937751418349
360 -0.989714603881502
361 -0.990032148469101
362 -0.990320612858952
363 -0.990583518521141
364 -0.990872723931498
365 -0.991139399609918
366 -0.991414375840698
367 -0.991692113575561
368 -0.991993711686593
369 -0.992256672882396
370 -0.992506220836591
371 -0.992711137438639
372 -0.992942016279008
373 -0.993143448935119
374 -0.993408978950674
375 -0.993626452467096
376 -0.993848348591122
377 -0.994026651825891
378 -0.994221128168337
379 -0.994396411334155
380 -0.994599056039162
381 -0.994762553607855
382 -0.9949260707062
383 -0.995089915220061
384 -0.995249956680084
385 -0.995397282124871
386 -0.995535357382664
387 -0.995667186391169
388 -0.995809361880081
389 -0.995953856089031
390 -0.996084442118543
391 -0.996204268251532
392 -0.996312136069244
393 -0.996428027844242
394 -0.99653878858367
395 -0.996643982337734
396 -0.996731010632115
397 -0.996834239019283
398 -0.99693845753966
399 -0.997043794033042
400 -0.997143759935647
401 -0.997234240740598
402 -0.997336486777021
403 -0.997410870668061
404 -0.997491893595127
405 -0.997586379806801
406 -0.997662635746592
407 -0.997735072060124
408 -0.997813959994824
409 -0.997885683114594
410 -0.997957171824357
411 -0.998024648914972
412 -0.998092843597088
413 -0.998152401413262
414 -0.998213369861613
415 -0.99827384652253
416 -0.998324643856661
417 -0.998374193328861
418 -0.998430344563765
419 -0.998482448659368
420 -0.998530422570568
421 -0.998579613164581
422 -0.998623184367645
423 -0.998664154175397
424 -0.998716241778144
425 -0.998756718400634
426 -0.998799469707111
427 -0.998836818554088
428 -0.998875441629853
429 -0.998916656784261
430 -0.998957795522686
431 -0.998997904198346
432 -0.999033320879608
433 -0.999074559710468
434 -0.999109868399047
435 -0.999138616714951
436 -0.999174778328166
437 -0.99920694755235
438 -0.999237116026919
439 -0.999270365079611
440 -0.999297437875303
441 -0.999327508951391
442 -0.999354742861106
443 -0.999384221098538
444 -0.999405161026448
445 -0.999429616217939
446 -0.999449438275602
447 -0.999471672913089
448 -0.999491158811074
449 -0.999513125813484
450 -0.999530926425234
451 -0.999551146757163
452 -0.999567425251036
453 -0.999587945059904
454 -0.999605912149387
455 -0.999621416227037
456 -0.999636729888811
457 -0.999652562659091
458 -0.999669672775863
459 -0.999683118470737
460 -0.999696080334313
461 -0.999708945653439
462 -0.999721462144589
463 -0.999733962444847
464 -0.999746644293261
465 -0.999757724731815
466 -0.999769028733506
467 -0.999781355057037
468 -0.999792033954504
469 -0.999801252444337
470 -0.999810175807385
471 -0.999818957883937
472 -0.999827424828139
473 -0.999836794021809
474 -0.999844326456874
475 -0.99985260079887
476 -0.99985887041146
477 -0.999866360895177
478 -0.999871739883148
479 -0.999877185380291
480 -0.999883426141873
481 -0.999888229619042
482 -0.999894002131296
483 -0.999899594037178
484 -0.999904067465155
485 -0.999908828952451
486 -0.999913273672026
487 -0.999917606878201
488 -0.999921151828251
489 -0.999925127175557
490 -0.999929256413898
491 -0.999932727881284
492 -0.9999372732049
493 -0.999940523402092
494 -0.999943420103299
495 -0.999946622452904
496 -0.999949540386243
497 -0.999952431155741
498 -0.999955111589601
499 -0.999958285218908
500 -0.999960813280511
501 -0.99996352704245
502 -0.99996579809046
503 -0.999968827742069
504 -0.999970584014642
505 -0.999972507960493
506 -0.999974980215909
507 -0.999977020033957
508 -0.999978497372459
509 -0.999979963613126
510 -0.999981409943229
511 -0.999982681895304
512 -0.999984064040079
513 -0.999985375938941
514 -0.999986244979543
515 -0.999987487796337
516 -0.99998859973599
517 -0.999989437282909
518 -0.999990194429214
519 -0.999990983284552
520 -0.999991708635747
521 -0.999992139486525
522 -0.999992700733957
523 -0.999993270786546
524 -0.999993751910745
525 -0.999994097127429
526 -0.999994518804098
527 -0.999994821131033
528 -0.99999512650729
529 -0.999995358740512
530 -0.999995579225825
531 -0.999995910722219
532 -0.999996124639184
533 -0.999996338102868
534 -0.999996584930593
535 -0.999996770307972
536 -0.999996885878772
537 -0.999997035787064
538 -0.999997152719773
539 -0.999997305526165
540 -0.99999743559048
541 -0.999997516389334
542 -0.999997609558334
543 -0.999997717103482
544 -0.999997833359731
545 -0.999997920376059
546 -0.999998030446817
547 -0.99999811716492
548 -0.999998182707664
549 -0.999998238599628
550 -0.999998292205665
551 -0.999998338551386
552 -0.999998385564701
553 -0.999998429199001
554 -0.999998462266273
555 -0.999998510590032
556 -0.999998534256911
557 -0.99999858322975
558 -0.999998604809596
559 -0.999998618701421
560 -0.999998638120187
561 -0.999998670197151
562 -0.999998693995218
563 -0.999998716308649
564 -0.999998728610278
565 -0.999998748278389
566 -0.999998761625445
567 -0.999998775116325
568 -0.999998789253211
569 -0.999998805471516
570 -0.999998819210508
571 -0.999998830785267
572 -0.999998839782892
573 -0.999998848354499
574 -0.999998856578986
575 -0.999998862993981
576 -0.999998866976761
577 -0.999998874005488
578 -0.999998879629108
579 -0.999998884117137
580 -0.999998888072985
581 -0.999998890232141
582 -0.999998893452209
583 -0.999998895557279
584 -0.999998898596716
585 -0.99999889995498
586 -0.999998902294711
587 -0.999998905254849
588 -0.999998907923278
589 -0.999998912181389
590 -0.999998913333653
591 -0.999998914776365
592 -0.999998915871302
593 -0.999998917245437
594 -0.999998918334865
595 -0.999998918830952
596 -0.999998920344757
597 -0.999998921653257
598 -0.999998922861392
599 -0.999998923192136
600 -0.99999892328114
601 -0.999998927732838
602 -0.999998931574134
603 -0.999998931669065
604 -0.999998931669065
605 -0.999998931884815
606 -0.999998932043608
607 -0.999998932046176
};
\addplot [semithick, darkorange25512714]
table {%
0 7.14020652712639
1 7.13841132542125
2 7.129656331315
3 7.12524920178716
4 7.10192644716275
5 7.09016234638373
6 7.07304384837595
7 7.05410875891786
8 7.02781129469003
9 6.97942248706635
10 6.85607208312528
11 6.79188128528875
12 6.70277198027093
13 6.5952748580225
14 6.43740285968042
15 6.11876721368532
16 5.18007126615796
17 4.97879634446861
18 4.81905303652672
19 4.71062034959145
20 4.60678729497402
21 4.49331180182183
22 4.41031311912435
23 4.34503063607808
24 4.27117015114148
25 4.1217551267799
26 3.99179048592291
27 3.92578405467279
28 3.85628869030039
29 3.76843223584381
30 3.65642298833505
31 3.5695829332286
32 3.49684177010935
33 3.41653619715345
34 3.34805818775385
35 3.26557446490684
36 3.16599012562844
37 3.02967076741544
38 2.91749818293037
39 2.79767243393684
40 2.68832877353954
41 2.52840995929534
42 2.40651324107689
43 2.31299832044377
44 2.21750564759325
45 2.14180299227995
46 2.07956920973281
47 2.01852997378322
48 1.95286031873451
49 1.88751326476811
50 1.82237617381196
51 1.76277353807331
52 1.70589915329773
53 1.65385683795542
54 1.60753219545437
55 1.55658454976667
56 1.51142671721988
57 1.46450376217163
58 1.41996389328889
59 1.37613617838136
60 1.33618402802712
61 1.29585613381437
62 1.25614681849357
63 1.21757495894005
64 1.18112094561336
65 1.15044776962326
66 1.11947284491266
67 1.08680872596473
68 1.05409908699874
69 1.02396510037448
70 0.994620496348986
71 0.966364662380261
72 0.938458036863669
73 0.910605598794258
74 0.882345206693213
75 0.856526795295384
76 0.831200782560882
77 0.806360627427314
78 0.781406133973513
79 0.756798002727209
80 0.733753763951521
81 0.71087281469622
82 0.686027434133386
83 0.667158648383553
84 0.64352436390441
85 0.623509515310961
86 0.605798699932513
87 0.585113017982391
88 0.563205005265933
89 0.54269133545546
90 0.5209689346143
91 0.501490244336224
92 0.481731211725816
93 0.465066213740936
94 0.445742768999825
95 0.425779178065482
96 0.407178161896148
97 0.388241666896688
98 0.370082180110937
99 0.353734035874607
100 0.339298576951874
101 0.324151908496775
102 0.310377788940477
103 0.295865443863222
104 0.281141177157118
105 0.265872703174753
106 0.25212734754194
107 0.239617086730555
108 0.226196993951264
109 0.213817132055236
110 0.199980935119692
111 0.187039139806896
112 0.174186609867116
113 0.161566177560245
114 0.148812664999885
115 0.136218152260518
116 0.123208368685668
117 0.110795754706235
118 0.0978948306798936
119 0.0851559943484451
120 0.0728865364865195
121 0.0598269516929637
122 0.0486755049215739
123 0.0382995432828722
124 0.025926343143788
125 0.0132600636320547
126 0.00139676941881202
127 -0.0127522506965391
128 -0.0248367866978262
129 -0.0353027875692192
130 -0.0476953403268239
131 -0.0595675353797189
132 -0.071495989761528
133 -0.0849508903564633
134 -0.0960173016418536
135 -0.108870041833078
136 -0.12188880841884
137 -0.134246720496875
138 -0.146682963722341
139 -0.158361434081824
140 -0.171458749123333
141 -0.1831530212411
142 -0.194198181219039
143 -0.207294746517758
144 -0.220336051372084
145 -0.232862301038251
146 -0.245590910066109
147 -0.257460881774287
148 -0.269731477792839
149 -0.280147468781607
150 -0.293145855725244
151 -0.30401929759499
152 -0.315157032942286
153 -0.326681218799618
154 -0.338671183362541
155 -0.349952433924962
156 -0.361165803163372
157 -0.371891898217583
158 -0.384308697241128
159 -0.395128179739464
160 -0.406973337831565
161 -0.416702145872899
162 -0.427268194262025
163 -0.437983409310432
164 -0.448896771031384
165 -0.458076040812374
166 -0.467784580377869
167 -0.477439972014519
168 -0.487270916471484
169 -0.496237253839472
170 -0.504929045922771
171 -0.513211882238464
172 -0.520802435973263
173 -0.528424262144619
174 -0.536243485379984
175 -0.54449599356433
176 -0.552622663418928
177 -0.560253759573161
178 -0.567840516557697
179 -0.575548738285375
180 -0.58324439192926
181 -0.590529371627571
182 -0.597198904723625
183 -0.604091543511771
184 -0.610384349541593
185 -0.617041797505336
186 -0.62404429093434
187 -0.630081432314773
188 -0.636061915108715
189 -0.642098382421369
190 -0.647866620012981
191 -0.654134525076607
192 -0.659916583699495
193 -0.665331321087022
194 -0.671164781547852
195 -0.676798464884967
196 -0.681935792592788
197 -0.686900187241445
198 -0.691924603752223
199 -0.697350752556786
200 -0.702352761791508
201 -0.707521467103092
202 -0.712353558734027
203 -0.71712452611904
204 -0.721857894989475
205 -0.726643720407897
206 -0.731515943580029
207 -0.736113957892735
208 -0.740541800260989
209 -0.745009194609216
210 -0.749101585674352
211 -0.753091893624721
212 -0.757311599292164
213 -0.761726816127758
214 -0.765970697647713
215 -0.76994805255055
216 -0.773992066455279
217 -0.778139483890625
218 -0.781981211934956
219 -0.785939942395753
220 -0.789649186820717
221 -0.793512027523573
222 -0.797121969411741
223 -0.80106846806076
224 -0.804626999196939
225 -0.808074196795254
226 -0.811285909382363
227 -0.814465708329381
228 -0.817888111435646
229 -0.820838995689468
230 -0.82407203338183
231 -0.827007238975511
232 -0.829974433414666
233 -0.833024561574522
234 -0.836104844547606
235 -0.839003499550806
236 -0.841661925261945
237 -0.844554491048075
238 -0.847292361097932
239 -0.850142605522436
240 -0.852774491436441
241 -0.855389089114291
242 -0.858000268281761
243 -0.860608991201848
244 -0.863217234760339
245 -0.865648763351684
246 -0.868042670119018
247 -0.870547084978018
248 -0.872801205930398
249 -0.874901388410481
250 -0.877076662793182
251 -0.879189196754394
252 -0.88140741150598
253 -0.883790378858616
254 -0.885783960383855
255 -0.887870130853038
256 -0.88976060075387
257 -0.891781182098418
258 -0.893513707621849
259 -0.895324860199669
260 -0.897343624541644
261 -0.899262028723901
262 -0.901039838973812
263 -0.902691769839015
264 -0.904461906245633
265 -0.906166633382209
266 -0.908037365062083
267 -0.909761839613949
268 -0.911649029413979
269 -0.913203426583036
270 -0.914930866495739
271 -0.916554014877517
272 -0.918119317140872
273 -0.919571878088754
274 -0.921153645977296
275 -0.922709263821687
276 -0.924245028653604
277 -0.925773624052069
278 -0.927252992787652
279 -0.928585410079735
280 -0.929969936838149
281 -0.931444346087081
282 -0.932850317359496
283 -0.934327986240826
284 -0.935807336276764
285 -0.937041807017318
286 -0.938385670269537
287 -0.939680275146338
288 -0.940853192163187
289 -0.942140401385154
290 -0.943378548379403
291 -0.944592280934974
292 -0.94576537216967
293 -0.946862192112783
294 -0.948014617396392
295 -0.949110936841111
296 -0.950264047282483
297 -0.951303318521657
298 -0.952353459717224
299 -0.953405584218701
300 -0.954435093946268
301 -0.955354349066656
302 -0.956418013934773
303 -0.957414851023007
304 -0.958435177327233
305 -0.959398702530968
306 -0.960344019236835
307 -0.961289534349839
308 -0.962159601746959
309 -0.963014820120187
310 -0.963969116535883
311 -0.964840142151555
312 -0.965643299670886
313 -0.966498694949518
314 -0.967296820785767
315 -0.96810003398274
316 -0.968853177317115
317 -0.969674435242441
318 -0.970381130965607
319 -0.971116535656787
320 -0.971738416911493
321 -0.972527759360874
322 -0.97328483455279
323 -0.973916782522598
324 -0.974633714206107
325 -0.975294887238127
326 -0.975925221539924
327 -0.976553920944757
328 -0.977138900905608
329 -0.977778602025934
330 -0.978337767064031
331 -0.978968082540551
332 -0.979523291753576
333 -0.980053855404817
334 -0.980579487626095
335 -0.981114013970565
336 -0.981582220298374
337 -0.982089601293589
338 -0.982610973612274
339 -0.983104205821758
340 -0.983591261690781
341 -0.984071866724303
342 -0.984521816826877
343 -0.98501448714769
344 -0.985430890219111
345 -0.985905313481545
346 -0.986318904735384
347 -0.986704341048131
348 -0.987105858719915
349 -0.987506004628269
350 -0.987922649158374
351 -0.988270058785566
352 -0.988593951740491
353 -0.988940888544492
354 -0.989224274857743
355 -0.989517634361831
356 -0.989826488584914
357 -0.990120156578251
358 -0.990380904789494
359 -0.990691572012767
360 -0.990941814045072
361 -0.991188831796283
362 -0.991439666969498
363 -0.991691551158561
364 -0.991936199375007
365 -0.992175401636367
366 -0.992407243700698
367 -0.992628540529249
368 -0.992855204119424
369 -0.993042970608125
370 -0.993251460274338
371 -0.99345321571893
372 -0.993660598529849
373 -0.993834578501142
374 -0.994031994826478
375 -0.994220056151655
376 -0.994407637114775
377 -0.994570701957045
378 -0.994720864895835
379 -0.994866724064927
380 -0.995038777710599
381 -0.995180281684652
382 -0.995321912978077
383 -0.99546014792819
384 -0.99559493012198
385 -0.995735743535744
386 -0.995870863830325
387 -0.996006324474341
388 -0.996127873647398
389 -0.996231214298896
390 -0.996358666891373
391 -0.996455817163148
392 -0.996565793245566
393 -0.996676815161653
394 -0.996782117971311
395 -0.996876885915889
396 -0.996969554524657
397 -0.997062068656948
398 -0.997155735313497
399 -0.997242087003402
400 -0.997320258310706
401 -0.997398201968139
402 -0.997477681571315
403 -0.997550595700211
404 -0.997628434474723
405 -0.997704955200522
406 -0.997778212828502
407 -0.997843715727056
408 -0.997904957223499
409 -0.99796835364601
410 -0.998035851042002
411 -0.99809496164727
412 -0.998150232704307
413 -0.99821301864759
414 -0.998260518948162
415 -0.998321417123801
416 -0.998370843475603
417 -0.998422791498468
418 -0.998473130152975
419 -0.998525972683547
420 -0.998569733360818
421 -0.998616838772845
422 -0.998667066685448
423 -0.998711345530855
424 -0.998758683996873
425 -0.998798315030269
426 -0.998835312116915
427 -0.998875024079667
428 -0.998915821601045
429 -0.998955191164504
430 -0.998989425143671
431 -0.999024276568686
432 -0.999060404790612
433 -0.99909697636237
434 -0.999130969663264
435 -0.999164820844694
436 -0.999198523457268
437 -0.999226058528458
438 -0.999258372609101
439 -0.999282941814532
440 -0.999307382630485
441 -0.999335877329301
442 -0.999362292226737
443 -0.999385633189568
444 -0.999406859640266
445 -0.999430128003529
446 -0.999452070266653
447 -0.999472443759018
448 -0.999490464460106
449 -0.999510278108548
450 -0.9995275697342
451 -0.999547370576094
452 -0.999564049379787
453 -0.999582610446997
454 -0.999597373971002
455 -0.999613899299169
456 -0.999628303134453
457 -0.999642638852382
458 -0.999657339738335
459 -0.999671305914179
460 -0.999683393927111
461 -0.999696682523569
462 -0.999710188197488
463 -0.999720858902692
464 -0.999732555771319
465 -0.999744527139133
466 -0.999754645771255
467 -0.999764452259607
468 -0.999775687422686
469 -0.999786053905114
470 -0.999797428042198
471 -0.999806930195642
472 -0.999815151313672
473 -0.999823998016309
474 -0.999832079026526
475 -0.99984115678034
476 -0.999848754282999
477 -0.999856063725063
478 -0.999863368681174
479 -0.999870165115697
480 -0.999877617068624
481 -0.999884071168791
482 -0.999889799342696
483 -0.999896202931189
484 -0.999901392102739
485 -0.999906088454959
486 -0.999910865867793
487 -0.999915249393556
488 -0.999919353466932
489 -0.99992359557097
490 -0.99992708673417
491 -0.999930579058588
492 -0.99993449913677
493 -0.9999383687445
494 -0.999941684928648
495 -0.999945273266552
496 -0.999948542940926
497 -0.999951333028343
498 -0.999954318382573
499 -0.999957102941594
500 -0.999960025883595
501 -0.999962645130872
502 -0.999965211821439
503 -0.999967908195068
504 -0.999970475462416
505 -0.999972431982557
506 -0.99997424318048
507 -0.999976144964953
508 -0.999977522347143
509 -0.99997892844563
510 -0.999980382920339
511 -0.999981705750013
512 -0.999982859399398
513 -0.999983843598247
514 -0.99998496679523
515 -0.999985874998422
516 -0.999986817805639
517 -0.99998808157218
518 -0.999988975608123
519 -0.999990221764186
520 -0.999991052750306
521 -0.999992091112576
522 -0.999992771178643
523 -0.999993232609968
524 -0.999993967970776
525 -0.999994325258775
526 -0.999994568710634
527 -0.999994946973426
528 -0.999995161120845
529 -0.999995354313743
530 -0.99999560893099
531 -0.999995831859239
532 -0.999996104015336
533 -0.999996364435653
534 -0.999996610443117
535 -0.999996840385379
536 -0.99999695872652
537 -0.999997082360266
538 -0.999997266855034
539 -0.999997413736662
540 -0.999997583858972
541 -0.999997720972427
542 -0.99999784852892
543 -0.99999797366404
544 -0.999998047786465
545 -0.999998162555711
546 -0.999998252028724
547 -0.999998337532709
548 -0.999998443634143
549 -0.999998521677576
550 -0.999998589730699
551 -0.999998653357589
552 -0.999998707004983
553 -0.999998755241313
554 -0.999998802845941
555 -0.999998838802718
556 -0.999998864867299
557 -0.999998891288564
558 -0.999998914926579
559 -0.99999893275699
560 -0.999998947167668
561 -0.999998968804024
562 -0.999998989674892
563 -0.999998998297941
564 -0.999999010150489
565 -0.99999902742008
566 -0.999999041797077
567 -0.999999052361578
568 -0.999999064644236
569 -0.999999075301064
570 -0.999999092635257
571 -0.999999104022623
572 -0.999999112689719
573 -0.999999120621754
574 -0.999999125867365
575 -0.999999133979068
576 -0.999999141142269
577 -0.999999146235407
578 -0.999999150358795
579 -0.999999153861834
580 -0.999999156958642
581 -0.999999161830233
582 -0.999999164630005
583 -0.999999166886003
584 -0.999999168590192
585 -0.999999171201125
586 -0.999999173303592
587 -0.999999175601704
588 -0.999999176535566
589 -0.999999177931539
590 -0.999999180613614
591 -0.999999182527218
592 -0.999999184122729
593 -0.99999918515214
594 -0.999999186178773
595 -0.999999187146315
596 -0.999999187809355
597 -0.999999188616504
598 -0.999999189995097
599 -0.999999190720173
600 -0.999999191893418
601 -0.999999192546718
602 -0.999999192945249
603 -0.999999193108591
604 -0.999999193389297
605 -0.999999193509446
606 -0.999999193552494
607 -0.999999194082355
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.532871107450301
1 0.532871058438789
2 0.532871049494227
3 0.532871038392257
4 0.532871038392257
5 0.530927145041621
6 0.53010099299299
7 0.52929342235474
8 0.527902543353182
9 0.52694672068359
10 0.525121327771834
11 0.521087246797106
12 0.515200342286586
13 0.504529761675209
14 0.493051007098531
15 0.48304326951922
16 0.462799567355066
17 0.427983855947513
18 0.383429560933296
19 0.343806421254679
20 0.296461978833043
21 0.271701876452901
22 0.239143149353859
23 0.214049194517982
24 0.152655612602943
25 0.10043545714804
26 0.0521014341434742
27 0.0011624991906332
28 -0.0303947890699247
29 -0.0757469505314051
30 -0.103126582334544
31 -0.134274865556903
32 -0.169195070669006
33 -0.188227942632308
34 -0.20954536034507
35 -0.229052438323518
36 -0.245811229097282
37 -0.260704674138711
38 -0.271301775366135
39 -0.282837770706285
40 -0.294162828455499
41 -0.306379114430707
42 -0.317371580276557
43 -0.32865361131111
44 -0.337153577332239
45 -0.347313489987573
46 -0.357003506565245
47 -0.365399529536054
48 -0.375150180490472
49 -0.384265855698771
50 -0.393094554363309
51 -0.401377933383478
52 -0.409796302602956
53 -0.418498184888185
54 -0.426322038980486
55 -0.434615140791541
56 -0.442407099929808
57 -0.45026246024119
58 -0.458321079212133
59 -0.465757631912838
60 -0.47339715876985
61 -0.480196526711531
62 -0.487696662719655
63 -0.494770128123526
64 -0.500907577238946
65 -0.508799965345531
66 -0.515007899065074
67 -0.521006809026268
68 -0.527265493330597
69 -0.533931088893343
70 -0.539855341545149
71 -0.54593552033743
72 -0.55160157048769
73 -0.558211063998591
74 -0.564762350918998
75 -0.571008018460223
76 -0.576498431403632
77 -0.582312002861725
78 -0.587875147665135
79 -0.593108126335724
80 -0.598658882805446
81 -0.604276363730334
82 -0.609564653310151
83 -0.614802214764485
84 -0.620243619794614
85 -0.625451658079285
86 -0.630336817623213
87 -0.635834037558871
88 -0.640107789322033
89 -0.64482757561671
90 -0.649778548449564
91 -0.654929097592203
92 -0.659477964874456
93 -0.664368891426662
94 -0.668718526663297
95 -0.673370427618661
96 -0.677930985768725
97 -0.682774435331456
98 -0.686814536421277
99 -0.690836744072515
100 -0.695347641142118
101 -0.699174031280273
102 -0.703731200876061
103 -0.707598655988818
104 -0.711933584858393
105 -0.715806406748861
106 -0.719771374939783
107 -0.7235146039093
108 -0.727279381624826
109 -0.731325774191478
110 -0.734992053330473
111 -0.738724990358084
112 -0.74277407047152
113 -0.746651212415864
114 -0.750013341391771
115 -0.753801867167399
116 -0.757160540949658
117 -0.760394995922411
118 -0.763799793266756
119 -0.767157700060854
120 -0.770222070096859
121 -0.773223506861943
122 -0.776336795890291
123 -0.77935099276746
124 -0.782466575490695
125 -0.78585513250468
126 -0.788721017858385
127 -0.791810805501276
128 -0.794801759284364
129 -0.797729850426693
130 -0.80049523591838
131 -0.803238863646325
132 -0.805999606301993
133 -0.808802801885857
134 -0.811834757443274
135 -0.81455314599953
136 -0.817230503815945
137 -0.819967940948926
138 -0.822328547128327
139 -0.824857419818831
140 -0.827344397010102
141 -0.829747708181544
142 -0.832548366277083
143 -0.834866052593202
144 -0.837241093607475
145 -0.83961525242633
146 -0.841866828490596
147 -0.844019341422972
148 -0.846314831344123
149 -0.848592718081094
150 -0.850970500183009
151 -0.853453579526467
152 -0.855823725469998
153 -0.857950575238782
154 -0.86002773281664
155 -0.862302917926142
156 -0.864381411781106
157 -0.866477502888472
158 -0.868621418973515
159 -0.870576028118871
160 -0.872689738209993
161 -0.87470755416112
162 -0.876513399994955
163 -0.878469359638746
164 -0.880680597621959
165 -0.882622855354057
166 -0.884394145613183
167 -0.886345178075525
168 -0.887937328987314
169 -0.88978032652785
170 -0.891428136637482
171 -0.893157548588832
172 -0.895002415747682
173 -0.896677790896417
174 -0.898365598331412
175 -0.900007456134615
176 -0.901738871332916
177 -0.903328491184604
178 -0.905014325562246
179 -0.906656896409864
180 -0.908241222306849
181 -0.909707052909588
182 -0.911101673245605
183 -0.912601063653496
184 -0.914043699998787
185 -0.915544582910998
186 -0.91707901953216
187 -0.91862274958278
188 -0.92007065509347
189 -0.921351996282961
190 -0.922762305508049
191 -0.924062983610305
192 -0.925358838309072
193 -0.926589452663791
194 -0.927901696104616
195 -0.929154893579063
196 -0.930374388798342
197 -0.931537392307764
198 -0.932781357018467
199 -0.934001378251791
200 -0.935108635718492
201 -0.936273576105866
202 -0.9373548655107
203 -0.938387791965752
204 -0.939466370607296
205 -0.940428492069606
206 -0.941523263857579
207 -0.942648926657843
208 -0.943754204106591
209 -0.944687012874166
210 -0.945670825538097
211 -0.946670902872173
212 -0.947639254635269
213 -0.948538085417641
214 -0.949375470797455
215 -0.950257695986754
216 -0.951133693531981
217 -0.952030514685772
218 -0.952833876274675
219 -0.953605603096727
220 -0.954417653231385
221 -0.955301077451175
222 -0.956023557279951
223 -0.956743668263981
224 -0.95745654129101
225 -0.958126331635817
226 -0.958907329954599
227 -0.959667712890087
228 -0.960539056406186
229 -0.961294554808166
230 -0.961958464193316
231 -0.962616192381799
232 -0.963277249448575
233 -0.96388413400506
234 -0.964471770512877
235 -0.965070214526517
236 -0.965677976313037
237 -0.966308214951901
238 -0.966861770067763
239 -0.967460490773448
240 -0.968042463157701
241 -0.968613134126605
242 -0.969163428627888
243 -0.96970972039731
244 -0.970255181733271
245 -0.97075797773919
246 -0.971294449414057
247 -0.971820495047932
248 -0.972326793616729
249 -0.972794779733421
250 -0.973271960380996
251 -0.973765205899312
252 -0.974236714420143
253 -0.974657477579809
254 -0.975108572995863
255 -0.975570780050081
256 -0.976016096399063
257 -0.976471095180304
258 -0.976889693292856
259 -0.97733794891902
260 -0.977768813933792
261 -0.978205837918109
262 -0.978610063420146
263 -0.979047705883692
264 -0.979450962669812
265 -0.979846596412218
266 -0.980247173822504
267 -0.980586278195702
268 -0.980992285432091
269 -0.981380107748349
270 -0.981729067582973
271 -0.982066280837762
272 -0.982419118760149
273 -0.982758277250765
274 -0.983102355063288
275 -0.983429601534345
276 -0.98375472846867
277 -0.984052618162012
278 -0.98437783234142
279 -0.984663994777105
280 -0.984982624359362
281 -0.985239390083162
282 -0.985535201664709
283 -0.985795911139126
284 -0.986075939459215
285 -0.986362406125851
286 -0.986645572572594
287 -0.986899266514946
288 -0.987155298249783
289 -0.987400165750144
290 -0.987627932536389
291 -0.987844823858863
292 -0.988091367221627
293 -0.988322831095939
294 -0.988586341890853
295 -0.988808378158095
296 -0.989045896847267
297 -0.989255815272534
298 -0.989462301806015
299 -0.989677967940828
300 -0.989886786897972
301 -0.990086359104434
302 -0.990295007494371
303 -0.990497482644294
304 -0.990712831673119
305 -0.990908415920509
306 -0.991094631438791
307 -0.991269372742419
308 -0.991470919063619
309 -0.991670847400225
310 -0.991849381740533
311 -0.992016256351001
312 -0.992190845290097
313 -0.992346847534463
314 -0.992515757709878
315 -0.992671880871898
316 -0.992822366629872
317 -0.992972324778604
318 -0.993124949750691
319 -0.993294737139805
320 -0.993441410936022
321 -0.993582490817201
322 -0.993734873893828
323 -0.993881569333212
324 -0.994021038064602
325 -0.994182081401359
326 -0.994306962260092
327 -0.99443896814267
328 -0.994561843644791
329 -0.994688931004288
330 -0.994805192869742
331 -0.994919954937857
332 -0.995037109657451
333 -0.995168772017522
334 -0.995280936614525
335 -0.995404770097312
336 -0.995518720210531
337 -0.995624266874118
338 -0.995719183771684
339 -0.995819829772601
340 -0.995920177426906
341 -0.996027086291823
342 -0.996118527909124
343 -0.996211314246333
344 -0.996298144619727
345 -0.99638207337367
346 -0.996464063964948
347 -0.996551691513012
348 -0.996627398002221
349 -0.996710227147763
350 -0.996791373800849
351 -0.996875630037593
352 -0.996951197605998
353 -0.997026824574959
354 -0.99710651375118
355 -0.997175256670806
356 -0.997242953064014
357 -0.997310140602509
358 -0.997386017747392
359 -0.997451365057188
360 -0.997519700187414
361 -0.997581394117552
362 -0.997650207110074
363 -0.997712688603986
364 -0.997769251202249
365 -0.99782764636555
366 -0.997886274512822
367 -0.99794856175906
368 -0.998006392540116
369 -0.99806424596376
370 -0.998112754663072
371 -0.9981604718423
372 -0.998209330778106
373 -0.998261189935364
374 -0.998310535463356
375 -0.998358491043645
376 -0.998408558301309
377 -0.998454090453622
378 -0.99849478938977
379 -0.998539256479455
380 -0.998579661409533
381 -0.998617051619921
382 -0.998654434344969
383 -0.998694465469641
384 -0.998733455760162
385 -0.998768209331359
386 -0.998800565422099
387 -0.99883338709867
388 -0.998867159613431
389 -0.998899661440648
390 -0.998934849512994
391 -0.998969194080603
392 -0.999002736583828
393 -0.99903625919901
394 -0.999070496646533
395 -0.999097597756628
396 -0.999124885582012
397 -0.999152538864847
398 -0.999180960501563
399 -0.999206948279264
400 -0.999230139987348
401 -0.999251676235371
402 -0.999276127951716
403 -0.999302981569489
404 -0.999329305671939
405 -0.999351583920277
406 -0.999371680900923
407 -0.999395004111558
408 -0.999416478619231
409 -0.999437682348098
410 -0.999455168773811
411 -0.999472959980215
412 -0.999490514931324
413 -0.999508515476266
414 -0.999525982631937
415 -0.999542149518759
416 -0.999556004295365
417 -0.999570550678983
418 -0.999585362478887
419 -0.999601063270792
420 -0.999618168957092
421 -0.999630661213852
422 -0.99964511328016
423 -0.999659284715058
424 -0.999672514312261
425 -0.999684077975267
426 -0.999695183839742
427 -0.999706681143707
428 -0.999716982202702
429 -0.999727100613122
430 -0.999736745640019
431 -0.999747011935634
432 -0.999756649878848
433 -0.999765113598242
434 -0.999774463115125
435 -0.999783220042091
436 -0.999790526599942
437 -0.999798602855187
438 -0.999806107909329
439 -0.999814298250555
440 -0.999821078701581
441 -0.999828132727113
442 -0.999835250074056
443 -0.999841871484965
444 -0.999848650988327
445 -0.999855109988502
446 -0.999861367628123
447 -0.999867853192664
448 -0.999872679539009
449 -0.999878056876564
450 -0.999883431281067
451 -0.999888147200951
452 -0.999892807975507
453 -0.999897703445281
454 -0.999902245768565
455 -0.999907209189108
456 -0.999911408655172
457 -0.999914822307791
458 -0.999918519492853
459 -0.999921836348613
460 -0.999925637443379
461 -0.999928864829483
462 -0.999931785458377
463 -0.999934716723944
464 -0.999937811093451
465 -0.999940786809629
466 -0.999943470362332
467 -0.999945847194472
468 -0.999948338468066
469 -0.999951521942099
470 -0.999954016966747
471 -0.999956383664361
472 -0.999958747635518
473 -0.99996099842033
474 -0.999963285817305
475 -0.999965104992726
476 -0.999966720521499
477 -0.999968416738839
478 -0.999970337807199
479 -0.999972092013961
480 -0.999974093880197
481 -0.999975849048671
482 -0.999977337306116
483 -0.999978669011332
484 -0.999979685770517
485 -0.999980943593432
486 -0.999982046414274
487 -0.999983167134447
488 -0.999984247968719
489 -0.99998532622127
490 -0.999986304639705
491 -0.999987342020862
492 -0.999988118725271
493 -0.999988904887396
494 -0.999989642827693
495 -0.999990397361345
496 -0.999991008604661
497 -0.999991602180615
498 -0.99999223158486
499 -0.999992609813971
500 -0.999993141613911
501 -0.999993617146073
502 -0.999993963022534
503 -0.99999437757072
504 -0.999994747358189
505 -0.999995091404219
506 -0.999995296086256
507 -0.999995496898445
508 -0.999995710930129
509 -0.999996007925893
510 -0.999996334356317
511 -0.999996511091473
512 -0.999996648260124
513 -0.9999968038027
514 -0.999996922415852
515 -0.999997079787776
516 -0.999997247048169
517 -0.999997434229474
518 -0.999997507747055
519 -0.99999760923674
520 -0.999997742460387
521 -0.999997842184069
522 -0.999997920330574
523 -0.999998007471531
524 -0.999998085265284
525 -0.999998146214115
526 -0.999998218691437
527 -0.999998283544211
528 -0.999998356816102
529 -0.999998415997842
530 -0.999998473028319
531 -0.999998536376105
532 -0.999998583499614
533 -0.999998649381134
534 -0.999998707898644
535 -0.999998758095166
536 -0.999998809726271
537 -0.99999886392029
538 -0.999998899225312
539 -0.999998930746541
540 -0.999998977865631
541 -0.999999013598046
542 -0.999999052263646
543 -0.999999083850259
544 -0.999999109113141
545 -0.999999132275794
546 -0.999999151478686
547 -0.999999173615797
548 -0.999999191425079
549 -0.999999207874154
550 -0.999999226592441
551 -0.999999252509738
552 -0.999999267758096
553 -0.999999275640738
554 -0.999999286338124
555 -0.999999295176786
556 -0.999999302590521
557 -0.999999309556852
558 -0.999999316349995
559 -0.99999932201879
560 -0.999999329450876
561 -0.999999337682136
562 -0.999999342776667
563 -0.999999347910792
564 -0.999999352910969
565 -0.999999358739299
566 -0.999999362109459
567 -0.999999364700463
568 -0.999999368559382
569 -0.999999371774376
570 -0.999999376617302
571 -0.999999379164562
572 -0.999999380563217
573 -0.999999381965664
574 -0.999999384631356
575 -0.999999386590805
576 -0.999999388714601
577 -0.999999389558348
578 -0.999999390869455
579 -0.999999392309359
580 -0.999999393957308
581 -0.999999395064314
582 -0.999999396033217
583 -0.999999396858909
584 -0.999999398260173
585 -0.999999398966752
586 -0.999999399306187
587 -0.999999399429859
588 -0.999999399712066
589 -0.999999399990938
590 -0.999999400360263
591 -0.999999400606478
592 -0.999999400606601
593 -0.999999400606601
594 -0.999999400658578
595 -0.999999401088557
596 -0.999999401159377
597 -0.999999401215021
598 -0.999999401215021
599 -0.999999401341485
600 -0.999999403758405
601 -0.999999403759909
602 -0.999999403791791
603 -0.999999404171058
604 -0.999999404171184
605 -0.999999406263953
606 -0.999999406263953
607 -0.999999406263953
};
\addplot [semithick, crimson2143940]
table {%
0 -0.121479241688033
1 -0.122728507811341
2 -0.124515538877764
3 -0.128994513649175
4 -0.136745450520617
5 -0.145642011110245
6 -0.155350209816934
7 -0.16634121380957
8 -0.180493789517567
9 -0.192953998780735
10 -0.208093282095168
11 -0.22383033533608
12 -0.241031651239827
13 -0.255851530644837
14 -0.271491741235222
15 -0.288937858833071
16 -0.303875055767007
17 -0.319337738689202
18 -0.33445899407504
19 -0.348456095921869
20 -0.363005473910748
21 -0.376461269400054
22 -0.389217583007755
23 -0.400554423837436
24 -0.412165538102264
25 -0.423370128886965
26 -0.435031055163978
27 -0.445665156234672
28 -0.455996483241957
29 -0.466882428557653
30 -0.477478079735915
31 -0.488047634318797
32 -0.498288061344345
33 -0.508187399113261
34 -0.518412998426338
35 -0.528048291291338
36 -0.536773772257843
37 -0.546064214571295
38 -0.554266299644196
39 -0.562367149549775
40 -0.570171797207825
41 -0.577930223690733
42 -0.585349686723838
43 -0.593093212879097
44 -0.599806736329448
45 -0.607932548831595
46 -0.614957058907035
47 -0.621946303429126
48 -0.628647841252074
49 -0.635430616821943
50 -0.642005863383704
51 -0.648834754045968
52 -0.655843159491096
53 -0.66137998830163
54 -0.666677856535588
55 -0.672241504589665
56 -0.678297692068069
57 -0.683632587641662
58 -0.689320325906018
59 -0.695750901256121
60 -0.701247966767884
61 -0.706574958547228
62 -0.711704116562159
63 -0.716808810020497
64 -0.721583398908677
65 -0.726389637319294
66 -0.731255134948215
67 -0.736190817783196
68 -0.740606397506085
69 -0.745057005908638
70 -0.749502389406756
71 -0.753523770577881
72 -0.75770325030189
73 -0.76163929420545
74 -0.765920769951156
75 -0.769661673507778
76 -0.773742537595977
77 -0.777931552005932
78 -0.781725271949442
79 -0.785441613570752
80 -0.788998246773058
81 -0.792404236633231
82 -0.795946254563243
83 -0.799130437310953
84 -0.802350365256387
85 -0.806046227411021
86 -0.809145914299016
87 -0.81206083702744
88 -0.814824287104498
89 -0.817874703986706
90 -0.820700459722791
91 -0.823520964543304
92 -0.826073492502158
93 -0.828506904765831
94 -0.831436933689214
95 -0.834277900991373
96 -0.836843420370863
97 -0.839703643660177
98 -0.84240568072823
99 -0.84503316140908
100 -0.847693316388503
101 -0.850045821468776
102 -0.852400919621688
103 -0.855022982166515
104 -0.857528246543132
105 -0.860034032705354
106 -0.86251622490423
107 -0.864654479986885
108 -0.866777934563113
109 -0.868945872681255
110 -0.871270339557502
111 -0.873256893251349
112 -0.87516040513334
113 -0.876976732718396
114 -0.87877338481167
115 -0.880764419488157
116 -0.882632090120038
117 -0.884437428707373
118 -0.886419624981179
119 -0.888486055090079
120 -0.890535423911612
121 -0.892442715608006
122 -0.894117047762403
123 -0.896034355911251
124 -0.897811121021996
125 -0.899474276357437
126 -0.901166136758215
127 -0.902760751147031
128 -0.904443952707448
129 -0.905856955826042
130 -0.907433979307874
131 -0.909336703482396
132 -0.910812999242392
133 -0.912287302056083
134 -0.913748682912256
135 -0.915292517784282
136 -0.916702998262028
137 -0.918049868980267
138 -0.919307291087125
139 -0.920689424537503
140 -0.921952765943016
141 -0.923268167678867
142 -0.924595714737521
143 -0.925738893381402
144 -0.926844069174642
145 -0.927989065632372
146 -0.929162449581789
147 -0.930255020764183
148 -0.931255251880703
149 -0.932302646546884
150 -0.933418864316347
151 -0.934494225688177
152 -0.935519720734968
153 -0.936589855266077
154 -0.937671780909235
155 -0.938645493573023
156 -0.939711503786621
157 -0.940648971198908
158 -0.94157648565297
159 -0.942648680642621
160 -0.943561654672454
161 -0.944492549557099
162 -0.945469124371042
163 -0.946426450202848
164 -0.947298521069135
165 -0.948166560022234
166 -0.949168003807444
167 -0.950023013002627
168 -0.950908281226671
169 -0.951853921486823
170 -0.95268093186665
171 -0.953403550612733
172 -0.954131136634273
173 -0.95479614459829
174 -0.955461126133269
175 -0.956177858308293
176 -0.956871998921047
177 -0.957560930130174
178 -0.958258237148411
179 -0.95890225075603
180 -0.959554701196212
181 -0.960186902132473
182 -0.960813632461599
183 -0.961371073486359
184 -0.961986239024035
185 -0.962597089476504
186 -0.96312417786221
187 -0.963793308698324
188 -0.964366353684034
189 -0.96495995951511
190 -0.965534998384029
191 -0.966176517287437
192 -0.966743736637762
193 -0.967323958677571
194 -0.967868683748959
195 -0.968394802661112
196 -0.968953898814438
197 -0.969462735775264
198 -0.970027700740803
199 -0.970586061547768
200 -0.971114423472369
201 -0.971584468746591
202 -0.97204056169976
203 -0.972502413015491
204 -0.97293377432444
205 -0.973445614477181
206 -0.973912083550515
207 -0.974363139819407
208 -0.974798740065279
209 -0.975223585071916
210 -0.975624072443345
211 -0.976047153421663
212 -0.976420275503245
213 -0.97680004417125
214 -0.977206704224881
215 -0.977572587726825
216 -0.977940904977535
217 -0.978332992841651
218 -0.978736528184251
219 -0.97910170173236
220 -0.979467588709734
221 -0.979813001229165
222 -0.980174345566147
223 -0.980544324770745
224 -0.980885805696098
225 -0.981222616402924
226 -0.98156451484849
227 -0.981894692088043
228 -0.982192458668555
229 -0.982497429806394
230 -0.982800773176075
231 -0.983142694415466
232 -0.983456680910396
233 -0.983784650629038
234 -0.984075953790038
235 -0.984362601150756
236 -0.984681382955544
237 -0.984987237376888
238 -0.985257136344992
239 -0.985523863546271
240 -0.985774164067228
241 -0.986060903317927
242 -0.986312766982033
243 -0.986579656004196
244 -0.986827754287229
245 -0.987076457592045
246 -0.987321627816306
247 -0.987557013673133
248 -0.987812994754401
249 -0.988064956292054
250 -0.988274216751091
251 -0.988496305262543
252 -0.988704240743899
253 -0.988944986499719
254 -0.989148157994115
255 -0.989332376688802
256 -0.989533834616297
257 -0.989714092565059
258 -0.989913277068058
259 -0.990116746764556
260 -0.990288740473531
261 -0.990481470737968
262 -0.990677918406416
263 -0.990836874575393
264 -0.991015079599976
265 -0.991198364277726
266 -0.991351900563345
267 -0.991506926904268
268 -0.991667698706466
269 -0.991813335646472
270 -0.99195404878301
271 -0.992083319340947
272 -0.992236468161249
273 -0.992382133217536
274 -0.99250952049469
275 -0.992663977931213
276 -0.99279963758251
277 -0.992938855740443
278 -0.993068739237755
279 -0.993202514144146
280 -0.993339299102173
281 -0.993459764390551
282 -0.993590029918014
283 -0.993709121221987
284 -0.993843349716756
285 -0.993962392795844
286 -0.994085414862781
287 -0.994203502795286
288 -0.99432305975137
289 -0.994444585166656
290 -0.994549044352577
291 -0.994660838584206
292 -0.994760245764196
293 -0.994868217927441
294 -0.994977576370661
295 -0.995077895954256
296 -0.995175909887171
297 -0.9952781414979
298 -0.995369056856707
299 -0.995467909097063
300 -0.995566053062063
301 -0.995652281659606
302 -0.995741530803539
303 -0.995834205871019
304 -0.995919367953277
305 -0.99601093351265
306 -0.996095528348875
307 -0.996183116942225
308 -0.996267820251649
309 -0.996349811187857
310 -0.996438388967165
311 -0.996512480618949
312 -0.99659176131733
313 -0.996673113288637
314 -0.996751397385539
315 -0.996818669057312
316 -0.996894204304527
317 -0.996953940382878
318 -0.997023547285544
319 -0.997089321647225
320 -0.99714951088805
321 -0.997222016822909
322 -0.997293665174779
323 -0.997356202095604
324 -0.997433772518801
325 -0.997493436906135
326 -0.997560507919392
327 -0.99762638331672
328 -0.997688521352113
329 -0.997744488996485
330 -0.997809316055786
331 -0.997859571863716
332 -0.997910263478759
333 -0.997960251813273
334 -0.998009292678317
335 -0.998062324491458
336 -0.998111906274598
337 -0.998162620268607
338 -0.998208818665221
339 -0.998251876587913
340 -0.998299938446046
341 -0.998345956342793
342 -0.998393290077975
343 -0.998438944126195
344 -0.998478565572452
345 -0.99851791286275
346 -0.998556161589782
347 -0.998595578273052
348 -0.998630778338594
349 -0.998667065297253
350 -0.998699181972057
351 -0.998729982390642
352 -0.998762219994974
353 -0.998795309069808
354 -0.998828706488958
355 -0.998860180046908
356 -0.998887557594015
357 -0.998917937046815
358 -0.998949889289511
359 -0.998977329000366
360 -0.999006475973706
361 -0.999033768894808
362 -0.999059184384141
363 -0.999084728932634
364 -0.999112365015905
365 -0.99913554645614
366 -0.999159679719003
367 -0.999183395785903
368 -0.9992093915201
369 -0.999232246704414
370 -0.999256503211191
371 -0.999279786659842
372 -0.99930273040085
373 -0.999322772134102
374 -0.999343297387916
375 -0.999363173128703
376 -0.999379906609584
377 -0.999396969637792
378 -0.999416619285466
379 -0.999435948299978
380 -0.999453051417194
381 -0.999473842306858
382 -0.999489917606385
383 -0.999506182697278
384 -0.999522168636917
385 -0.999535830422481
386 -0.999549964241627
387 -0.999564475943692
388 -0.999576874951175
389 -0.999591226203667
390 -0.999604224917227
391 -0.999617893011269
392 -0.999630769590405
393 -0.999642530281393
394 -0.999654347306702
395 -0.999665954552626
396 -0.999676762552683
397 -0.999687790302299
398 -0.999698395508191
399 -0.999708583735953
400 -0.999718819124849
401 -0.999727701358265
402 -0.999737132360413
403 -0.999746703248017
404 -0.999756170067994
405 -0.999764260330989
406 -0.999773429766317
407 -0.999782115049934
408 -0.999789655344135
409 -0.999797023409662
410 -0.999803552829339
411 -0.999809486746055
412 -0.999815973848018
413 -0.999823949589467
414 -0.999829611119255
415 -0.999835470358271
416 -0.999841222304867
417 -0.999845614720931
418 -0.999851913917761
419 -0.999857519359017
420 -0.999862884149467
421 -0.999868314854322
422 -0.999872908425584
423 -0.999877328675094
424 -0.999881918298218
425 -0.999886813007024
426 -0.999890568769017
427 -0.999894772537217
428 -0.99989799089692
429 -0.999901474086471
430 -0.999905206097644
431 -0.999908489972019
432 -0.999911931468442
433 -0.999915552771365
434 -0.999919153758158
435 -0.999922389630386
436 -0.999925528275965
437 -0.999928197872674
438 -0.99993095173429
439 -0.999933746905985
440 -0.999936893494794
441 -0.999939739407106
442 -0.999942421167971
443 -0.999944726846617
444 -0.999947347206322
445 -0.999949661795973
446 -0.999952186417736
447 -0.99995439109394
448 -0.999956311890349
449 -0.999958553523982
450 -0.999960700727535
451 -0.999962845252658
452 -0.999964700970017
453 -0.999966813130666
454 -0.999968387211838
455 -0.999970566669101
456 -0.999972221316983
457 -0.999973807478156
458 -0.999975465997509
459 -0.999976790108697
460 -0.999978222766695
461 -0.999979347587967
462 -0.999980390138289
463 -0.999981543198225
464 -0.999982576905402
465 -0.999983581019215
466 -0.999984476742927
467 -0.999985581716337
468 -0.99998641210152
469 -0.999987278963782
470 -0.999988117063548
471 -0.99998885911149
472 -0.99998946224846
473 -0.999989933179942
474 -0.999990489363001
475 -0.999991009232736
476 -0.999991457814746
477 -0.999991975298173
478 -0.999992412179756
479 -0.999992934680508
480 -0.999993295945951
481 -0.999993624146059
482 -0.999993974632126
483 -0.999994272237869
484 -0.999994600985566
485 -0.99999493741714
486 -0.999995180610541
487 -0.999995444952702
488 -0.999995631057131
489 -0.999995878060484
490 -0.999996097056165
491 -0.999996305588673
492 -0.99999648484084
493 -0.999996651421707
494 -0.999996801434774
495 -0.999996922994783
496 -0.999997023571345
497 -0.999997154636156
498 -0.999997275868516
499 -0.999997387619539
500 -0.999997503007864
501 -0.999997601252241
502 -0.999997706094103
503 -0.99999780925489
504 -0.999997879493588
505 -0.999997955340498
506 -0.999998029961815
507 -0.999998100393408
508 -0.999998175402223
509 -0.99999824225225
510 -0.999998309445939
511 -0.999998367192852
512 -0.999998414327731
513 -0.99999847206576
514 -0.99999851842909
515 -0.999998560755635
516 -0.999998615255233
517 -0.999998667835068
518 -0.999998710114997
519 -0.999998753519922
520 -0.999998796359409
521 -0.999998848416765
522 -0.999998887167028
523 -0.999998925490889
524 -0.999998969578579
525 -0.999999008771594
526 -0.99999905043577
527 -0.999999086793745
528 -0.999999111496054
529 -0.999999133754794
530 -0.999999159223179
531 -0.999999189792243
532 -0.999999226887264
533 -0.999999249042895
534 -0.999999265313213
535 -0.999999283206521
536 -0.999999299228705
537 -0.999999310918892
538 -0.999999327686183
539 -0.999999342947443
540 -0.999999353069211
541 -0.999999361603403
542 -0.999999369032538
543 -0.999999377022176
544 -0.999999383689569
545 -0.999999389831926
546 -0.999999395520732
547 -0.999999402279044
548 -0.999999408174538
549 -0.999999413704114
550 -0.999999418885321
551 -0.999999423647178
552 -0.999999429984961
553 -0.999999435295643
554 -0.999999441018112
555 -0.999999444932254
556 -0.999999450450089
557 -0.999999454478807
558 -0.999999458602691
559 -0.999999461297581
560 -0.999999463669177
561 -0.999999466372012
562 -0.999999469730024
563 -0.999999471604182
564 -0.999999473223592
565 -0.999999474355961
566 -0.999999475193525
567 -0.999999476894438
568 -0.999999477695913
569 -0.999999478459551
570 -0.999999478926572
571 -0.999999479422453
572 -0.999999479926152
573 -0.999999480317915
574 -0.999999480430264
575 -0.99999948057289
576 -0.999999481030313
577 -0.999999481469216
578 -0.999999481476383
579 -0.999999481580963
580 -0.999999481666984
581 -0.999999481667312
582 -0.999999481667312
583 -0.999999481667312
584 -0.999999481667312
585 -0.999999481667312
586 -0.999999481667312
587 -0.999999481667312
588 -0.999999481667312
589 -0.999999481667312
590 -0.999999481667312
591 -0.999999481667312
592 -0.999999481667312
593 -0.999999481667312
594 -0.999999481667312
595 -0.999999481667312
596 -0.999999481667312
597 -0.999999481667312
598 -0.999999481667312
599 -0.999999481667312
600 -0.999999481667312
601 -0.999999481667312
602 -0.999999483069397
603 -0.999999484472152
604 -0.999999484472152
605 -0.999999484472152
606 -0.999999484472152
607 -0.999999484472152
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.160716226123002
1 -0.163606172279807
2 -0.167234086921566
3 -0.174090482055572
4 -0.181141753172295
5 -0.191039915767664
6 -0.203507647862745
7 -0.216012142903495
8 -0.228531224595114
9 -0.24308321258133
10 -0.256653752490175
11 -0.270710270217459
12 -0.285521517947797
13 -0.300633257020812
14 -0.313956989783128
15 -0.327563609795808
16 -0.341059583801089
17 -0.354980366124615
18 -0.367602324900793
19 -0.380643866501826
20 -0.392022949054074
21 -0.402886283559421
22 -0.413103845294773
23 -0.423713456280426
24 -0.434320964632519
25 -0.445621753179612
26 -0.455975883227285
27 -0.466188452810092
28 -0.476752608750613
29 -0.485875693524966
30 -0.496105800024217
31 -0.504404177286497
32 -0.511581939050436
33 -0.519017781268401
34 -0.52579722663292
35 -0.533380936481376
36 -0.540991171712522
37 -0.548530802357337
38 -0.556097845024831
39 -0.563946298482788
40 -0.571616986581368
41 -0.579197772019417
42 -0.587088269251942
43 -0.595179419975038
44 -0.602375291814447
45 -0.609570292503562
46 -0.616773645245909
47 -0.623108290568005
48 -0.629590858441215
49 -0.635328959894527
50 -0.641243173823155
51 -0.647395939206675
52 -0.652761643269659
53 -0.658120809832289
54 -0.663926829006886
55 -0.669308702701558
56 -0.674833124772317
57 -0.680656270549263
58 -0.686378367470963
59 -0.692026302712126
60 -0.697437621245641
61 -0.702431161075702
62 -0.707505957152243
63 -0.711983996689165
64 -0.716683860519941
65 -0.721474208460264
66 -0.726121994882593
67 -0.730931677119987
68 -0.73502824922606
69 -0.7392509770506
70 -0.742955014401849
71 -0.747143076266037
72 -0.751174986654092
73 -0.755289361696982
74 -0.759292071132396
75 -0.762677643339281
76 -0.766302791622613
77 -0.770129640418607
78 -0.774007353551802
79 -0.777906156279621
80 -0.781453391532649
81 -0.785127538146077
82 -0.78885125455045
83 -0.791801733139372
84 -0.794882205947101
85 -0.797962834725804
86 -0.801178797165509
87 -0.80407631602369
88 -0.807210318574399
89 -0.810009205056779
90 -0.812578321081737
91 -0.815411187512088
92 -0.818323791931546
93 -0.821261100200679
94 -0.824041821018903
95 -0.826736828855645
96 -0.829497811689748
97 -0.83206058057771
98 -0.834550155398889
99 -0.837098137485946
100 -0.839699952646984
101 -0.8421820382452
102 -0.844334075188272
103 -0.846692901959828
104 -0.848828593234423
105 -0.851129755009887
106 -0.853535094133222
107 -0.855879086795757
108 -0.858087691734609
109 -0.860177190134166
110 -0.862409462373621
111 -0.864478903711908
112 -0.866771091469675
113 -0.868502969495181
114 -0.870536781155352
115 -0.87254390127311
116 -0.87434118317868
117 -0.876080671192026
118 -0.8780204846547
119 -0.879905002533563
120 -0.881772264461525
121 -0.883701744515763
122 -0.885626464503623
123 -0.887534357161984
124 -0.889822404424329
125 -0.891698771238883
126 -0.893646016818429
127 -0.895415617528848
128 -0.897165229468374
129 -0.899010180122193
130 -0.900643884707061
131 -0.902404421285512
132 -0.90381816921308
133 -0.905473234918617
134 -0.907041403321637
135 -0.908429390658424
136 -0.909816022887891
137 -0.911446691196683
138 -0.91281841873231
139 -0.914054550054281
140 -0.915337791357905
141 -0.916694559239282
142 -0.917879819547908
143 -0.919117607836514
144 -0.920482419240989
145 -0.921817519851958
146 -0.923201661085955
147 -0.92453974067427
148 -0.925869228392669
149 -0.927003856224059
150 -0.928314160352913
151 -0.929389219685167
152 -0.930672983299735
153 -0.93183695042951
154 -0.933037439219939
155 -0.934063747862932
156 -0.935113667945234
157 -0.936123187633052
158 -0.93716943218773
159 -0.938148823909812
160 -0.939223392522009
161 -0.940182991312008
162 -0.941278239442268
163 -0.942235830532804
164 -0.943162157279021
165 -0.944046930376241
166 -0.944932294332049
167 -0.945757638431152
168 -0.946555814854559
169 -0.947395492554242
170 -0.948297565511426
171 -0.949119930792652
172 -0.949956854866634
173 -0.950736595170522
174 -0.951565338432716
175 -0.952430978444839
176 -0.953222416337803
177 -0.954036640860938
178 -0.954856136627854
179 -0.955685755212859
180 -0.956419360308878
181 -0.957207613834329
182 -0.957862576184512
183 -0.958514373518429
184 -0.959158785986109
185 -0.959819349820577
186 -0.960531380082227
187 -0.961216656672661
188 -0.961812537702095
189 -0.962436790613376
190 -0.963089239156057
191 -0.963777406872758
192 -0.964471492830127
193 -0.965104965470985
194 -0.965755590592422
195 -0.966371972377013
196 -0.966913466787317
197 -0.96748049978964
198 -0.968015581814647
199 -0.96853579659102
200 -0.96904737707388
201 -0.969641728569793
202 -0.970160593196934
203 -0.970612239214581
204 -0.971120361249531
205 -0.971578010782832
206 -0.972019028240838
207 -0.972476377554444
208 -0.972920438460293
209 -0.973394534254985
210 -0.973837818760154
211 -0.974322281827149
212 -0.974770040960748
213 -0.975181094778788
214 -0.975635109903683
215 -0.976117131427248
216 -0.976499087528435
217 -0.97691192886549
218 -0.977343805450018
219 -0.977765402362237
220 -0.978150106392625
221 -0.978527274605329
222 -0.978889593949609
223 -0.979237124733942
224 -0.979563947723678
225 -0.97992024678662
226 -0.980286133618032
227 -0.980638808915694
228 -0.980963521981955
229 -0.98129040337953
230 -0.981623213767632
231 -0.981920335750213
232 -0.982227379334311
233 -0.982558756450128
234 -0.982854946930381
235 -0.983133298915104
236 -0.983461754678147
237 -0.98374562214266
238 -0.984012764961045
239 -0.984297945379634
240 -0.984578440258411
241 -0.984862505037675
242 -0.985132337996267
243 -0.985385869940593
244 -0.985647917263264
245 -0.985920065479657
246 -0.986156566135452
247 -0.986397090344928
248 -0.986652876779589
249 -0.986863672257862
250 -0.987091896019176
251 -0.987335036391321
252 -0.987568889502882
253 -0.987774593071471
254 -0.987990851099436
255 -0.988200101884906
256 -0.988407044835717
257 -0.988602224453376
258 -0.988798666296191
259 -0.989009077387606
260 -0.989203529212554
261 -0.989385710700088
262 -0.989589742486081
263 -0.989782369737554
264 -0.989977167668459
265 -0.990152571216771
266 -0.990332161704257
267 -0.990510369086401
268 -0.990693696506603
269 -0.990861737785777
270 -0.991009023759523
271 -0.991177287567339
272 -0.991335374327169
273 -0.991507375126321
274 -0.991665719997472
275 -0.991831995379361
276 -0.991987467119638
277 -0.992131906715744
278 -0.992262311280606
279 -0.99241769650154
280 -0.992570737444225
281 -0.992712957196798
282 -0.992844246789675
283 -0.992974506780709
284 -0.993114526359862
285 -0.9932444391196
286 -0.99337072858293
287 -0.993505115451643
288 -0.993649742034296
289 -0.993776380336663
290 -0.993892806974754
291 -0.994010724452604
292 -0.994112488758204
293 -0.994242476786262
294 -0.9943536431267
295 -0.994470021064452
296 -0.994589955939084
297 -0.994694138404679
298 -0.994794778472584
299 -0.994896507169344
300 -0.99500080856943
301 -0.995106970720441
302 -0.995207503719235
303 -0.995310770124189
304 -0.995408906085835
305 -0.995503641085329
306 -0.995596189960637
307 -0.995690477134152
308 -0.995770683003116
309 -0.995856318539597
310 -0.995939293423078
311 -0.996030095224883
312 -0.996121771228381
313 -0.996205783404475
314 -0.996294905779372
315 -0.996370120166762
316 -0.996454696329885
317 -0.996536207119695
318 -0.996614252471452
319 -0.996701086130226
320 -0.996774212573395
321 -0.996840241885606
322 -0.996915505836158
323 -0.996986671795766
324 -0.99705394250193
325 -0.997113003506468
326 -0.997187622483907
327 -0.997247023332251
328 -0.997312711145537
329 -0.997369945151933
330 -0.997429571376712
331 -0.997485555120425
332 -0.997545455078433
333 -0.997604102409113
334 -0.997659582489806
335 -0.997712963843793
336 -0.99777106090662
337 -0.99781951856867
338 -0.997871484863577
339 -0.997919948082688
340 -0.99796351658607
341 -0.998011135117692
342 -0.998057779419405
343 -0.998107088033487
344 -0.99815466778735
345 -0.99820072678156
346 -0.998247905386555
347 -0.998289747144076
348 -0.998336917658688
349 -0.998381114302476
350 -0.99842562212623
351 -0.998468847723503
352 -0.998514037443357
353 -0.998554225185054
354 -0.998595808115868
355 -0.998632654642936
356 -0.998673419841074
357 -0.998708043944045
358 -0.998742613043383
359 -0.998778766401101
360 -0.998812326898725
361 -0.998846764643181
362 -0.998883008854008
363 -0.998914345784792
364 -0.998948765261894
365 -0.998976125326408
366 -0.99900326706504
367 -0.999029652661009
368 -0.999059389777176
369 -0.999088282111321
370 -0.999116084079503
371 -0.999143175381257
372 -0.999169120327864
373 -0.999189616092704
374 -0.999212961436582
375 -0.999234902217541
376 -0.999257668022534
377 -0.999280119151063
378 -0.999302074879796
379 -0.999325159699734
380 -0.999345768866752
381 -0.999364475633385
382 -0.999383872269469
383 -0.99940211512515
384 -0.999420676458849
385 -0.999439145896248
386 -0.999455521741436
387 -0.999472787488157
388 -0.999490773360733
389 -0.999506369526119
390 -0.999520766841908
391 -0.999536242515532
392 -0.999551606450701
393 -0.999565805753438
394 -0.999579953782467
395 -0.999591944675561
396 -0.999604119895428
397 -0.999616542053011
398 -0.999630141464466
399 -0.99964287931134
400 -0.999654328222473
401 -0.999665675985428
402 -0.999677055378649
403 -0.999688533231458
404 -0.999698881667866
405 -0.999708539635513
406 -0.999719433477883
407 -0.999729401455829
408 -0.999739073816487
409 -0.999748292488948
410 -0.999757653225234
411 -0.999765494643722
412 -0.999772916152155
413 -0.999781541492774
414 -0.999788373649533
415 -0.999795580162889
416 -0.999802733407478
417 -0.999809133239171
418 -0.999816204230854
419 -0.999821990697227
420 -0.999827901191291
421 -0.999833947710527
422 -0.999840698516712
423 -0.999846024527344
424 -0.999852148565715
425 -0.999857779538118
426 -0.99986277178439
427 -0.999867880376869
428 -0.999872705260616
429 -0.999877626433551
430 -0.999882336812805
431 -0.999887201234392
432 -0.999891558715193
433 -0.999895615969887
434 -0.9998995777171
435 -0.999903501240083
436 -0.999907239981374
437 -0.999911060197062
438 -0.999914692827939
439 -0.999918234352019
440 -0.999922212309756
441 -0.999925298729881
442 -0.999928682242577
443 -0.999931557798232
444 -0.99993471475927
445 -0.999937269668605
446 -0.999939953779826
447 -0.999942995838811
448 -0.999945216875944
449 -0.999947854876006
450 -0.999950131322577
451 -0.999952457435082
452 -0.999954806536727
453 -0.999957182509853
454 -0.999959442373962
455 -0.999961401718841
456 -0.999963686809904
457 -0.999965760526592
458 -0.999967697312872
459 -0.999969598139142
460 -0.999971112874797
461 -0.999972749322453
462 -0.999974242240587
463 -0.999975488507086
464 -0.999976721657304
465 -0.999978110097275
466 -0.999979109672095
467 -0.99998009341796
468 -0.999981127733524
469 -0.999982226674039
470 -0.999983159144372
471 -0.999984063700144
472 -0.999984916656147
473 -0.999985853753922
474 -0.999986617732573
475 -0.999987506864793
476 -0.999988282653338
477 -0.999988839988264
478 -0.999989379634327
479 -0.99998991366308
480 -0.999990445166075
481 -0.999991032543206
482 -0.999991466102543
483 -0.999992016270507
484 -0.999992443609886
485 -0.999992755416685
486 -0.999993215437226
487 -0.999993674511272
488 -0.999993918517039
489 -0.999994270883509
490 -0.999994679251597
491 -0.999995009346526
492 -0.999995276230764
493 -0.999995517990092
494 -0.999995773090818
495 -0.999996027697234
496 -0.999996216069367
497 -0.999996366982774
498 -0.999996592016317
499 -0.999996845152591
500 -0.999997046232032
501 -0.999997171472679
502 -0.999997280238161
503 -0.99999742341724
504 -0.999997555961911
505 -0.999997672190399
506 -0.999997777057031
507 -0.999997867569938
508 -0.999997946337524
509 -0.999998041956601
510 -0.99999815093618
511 -0.999998204367277
512 -0.999998264181996
513 -0.999998322655486
514 -0.999998385602756
515 -0.999998442327082
516 -0.999998521558774
517 -0.999998581589153
518 -0.999998636340792
519 -0.999998680224084
520 -0.99999871297504
521 -0.999998749489005
522 -0.999998785046674
523 -0.999998833467593
524 -0.99999887034965
525 -0.999998898563371
526 -0.999998941823319
527 -0.999998980765164
528 -0.99999902536893
529 -0.999999050210108
530 -0.99999907739318
531 -0.999999107110805
532 -0.999999142149018
533 -0.999999165397426
534 -0.999999184994498
535 -0.999999204837126
536 -0.999999229598761
537 -0.999999248620985
538 -0.999999276228943
539 -0.999999288052744
540 -0.999999303250666
541 -0.999999324552461
542 -0.999999336490706
543 -0.999999344530051
544 -0.999999351627309
545 -0.999999359860961
546 -0.999999366164019
547 -0.999999372314573
548 -0.999999377855022
549 -0.999999385289344
550 -0.999999389647638
551 -0.999999395405896
552 -0.999999405077528
553 -0.999999410158988
554 -0.999999414667953
555 -0.999999419048425
556 -0.999999424688551
557 -0.999999430138627
558 -0.999999435467866
559 -0.999999440691371
560 -0.999999444145362
561 -0.999999447180509
562 -0.999999450786856
563 -0.99999945491778
564 -0.999999457567165
565 -0.99999945978247
566 -0.99999946263153
567 -0.999999464484301
568 -0.999999466464384
569 -0.999999467730065
570 -0.999999468692827
571 -0.999999469327973
572 -0.999999469978115
573 -0.999999470450277
574 -0.999999471575999
575 -0.999999472505432
576 -0.999999473039023
577 -0.999999473469156
578 -0.999999473826819
579 -0.999999474120861
580 -0.999999475186444
581 -0.999999475424506
582 -0.999999475664992
583 -0.999999475917441
584 -0.999999476373988
585 -0.999999476769887
586 -0.999999476983457
587 -0.999999477040501
588 -0.999999477378576
589 -0.999999477603847
590 -0.999999477716539
591 -0.999999477716651
592 -0.999999477716651
593 -0.999999477716651
594 -0.999999477716651
595 -0.999999477716651
596 -0.999999477716651
597 -0.999999477716651
598 -0.999999477716651
599 -0.999999477716651
600 -0.999999477716651
601 -0.999999477716651
602 -0.999999479118736
603 -0.999999479118736
604 -0.999999479118736
605 -0.999999480521491
606 -0.999999480521491
607 -0.999999480521491
};
\addplot [semithick, sienna1408675]
table {%
0 -0.168932542956313
1 -0.173226404513829
2 -0.178113735023262
3 -0.186022820198505
4 -0.195262136394969
5 -0.206096625962256
6 -0.216024478731497
7 -0.227277571745685
8 -0.24084824590528
9 -0.255099646518096
10 -0.269776877520234
11 -0.283029442974391
12 -0.296443506897231
13 -0.31006995359235
14 -0.322520748013081
15 -0.336543794383296
16 -0.348493669671709
17 -0.36084812546573
18 -0.372977170171476
19 -0.385535803186645
20 -0.397156915067609
21 -0.407478520776218
22 -0.418146283531566
23 -0.42832759290612
24 -0.43735560466246
25 -0.446843224371411
26 -0.455683001388097
27 -0.464228899907306
28 -0.473209696163979
29 -0.482037542618206
30 -0.491036990176237
31 -0.498921469536772
32 -0.507446225054007
33 -0.515272552686624
34 -0.522493274474064
35 -0.530630039050877
36 -0.537690772069632
37 -0.545609441608483
38 -0.552946509506411
39 -0.560203412374285
40 -0.566876620690308
41 -0.573534880656822
42 -0.580609707640236
43 -0.587029843700935
44 -0.593063167796765
45 -0.599851786031871
46 -0.605767304827903
47 -0.611804310648858
48 -0.618502100410866
49 -0.624677861087675
50 -0.631240322246559
51 -0.637109537985294
52 -0.643853170139231
53 -0.6497174799408
54 -0.655747088099684
55 -0.661446428852091
56 -0.666876252997418
57 -0.671664525013752
58 -0.677305394033811
59 -0.682768804051357
60 -0.68739614413081
61 -0.691887142088063
62 -0.69693280779527
63 -0.701850128438814
64 -0.706693148494929
65 -0.711291406088891
66 -0.71594601346227
67 -0.72062612465751
68 -0.725330612056564
69 -0.729567187077271
70 -0.733537691535597
71 -0.737965632162655
72 -0.742090986243517
73 -0.746658257885467
74 -0.751391246343819
75 -0.75512989208075
76 -0.758648417690416
77 -0.762398061012688
78 -0.765919632711916
79 -0.76998828139788
80 -0.773046821958232
81 -0.776477967945138
82 -0.779730997103669
83 -0.783331097243846
84 -0.786662582512842
85 -0.789874966247482
86 -0.792932326958142
87 -0.795866459476769
88 -0.799073629993935
89 -0.802243562216108
90 -0.805343765296455
91 -0.808377511398208
92 -0.811314141459841
93 -0.814433890614077
94 -0.817044684538995
95 -0.819746631177749
96 -0.82264790737658
97 -0.825449861811985
98 -0.828089276141437
99 -0.830940948673712
100 -0.83353832116563
101 -0.836161541618439
102 -0.838740378909972
103 -0.841452310452328
104 -0.844003152539196
105 -0.846040627607217
106 -0.848498397003288
107 -0.850845929096487
108 -0.853142349468285
109 -0.855408781449183
110 -0.857508070813264
111 -0.859809334984828
112 -0.861887869382339
113 -0.863813458395887
114 -0.865819250313491
115 -0.867789503462368
116 -0.87003694348601
117 -0.871945650929302
118 -0.874001547112675
119 -0.875966922726988
120 -0.877709844861379
121 -0.87950070738582
122 -0.881297054533621
123 -0.882985188323767
124 -0.884675183535125
125 -0.886544386652582
126 -0.88821606407564
127 -0.889968285719732
128 -0.891695154599432
129 -0.89342404857879
130 -0.895017173863565
131 -0.896666470798442
132 -0.898408312440698
133 -0.900098223516461
134 -0.901575824558029
135 -0.903025029811958
136 -0.904544419151499
137 -0.906085554752547
138 -0.907463498995129
139 -0.908942693567721
140 -0.910444584027569
141 -0.91201669873492
142 -0.913507883102804
143 -0.914943858609115
144 -0.916264809042513
145 -0.917591028510394
146 -0.918841672756889
147 -0.920074197796529
148 -0.921362104424255
149 -0.922691864099433
150 -0.923949787381612
151 -0.925251976943185
152 -0.926367666766217
153 -0.927509596943226
154 -0.928691689763542
155 -0.929780805550912
156 -0.930957232598172
157 -0.932063531132192
158 -0.93324855020925
159 -0.934250456221777
160 -0.935285058695725
161 -0.936313085529002
162 -0.937338901728738
163 -0.93846835370787
164 -0.939479790960081
165 -0.940403452719517
166 -0.941305373647545
167 -0.942273897373399
168 -0.943152535550544
169 -0.944044400716598
170 -0.945002628259935
171 -0.945867149757832
172 -0.946848949244991
173 -0.947606162071793
174 -0.948519882413372
175 -0.949335008414424
176 -0.950185295063413
177 -0.950932969017101
178 -0.951761569137888
179 -0.952555324573384
180 -0.953398825237593
181 -0.954246107642231
182 -0.955108652116019
183 -0.955750392909988
184 -0.956457401037123
185 -0.957110293305144
186 -0.957747483698874
187 -0.958424977633441
188 -0.959048518907217
189 -0.959662036437674
190 -0.960412405748593
191 -0.961047196738868
192 -0.961680209998097
193 -0.962260895351153
194 -0.962940677618606
195 -0.963559334904831
196 -0.964143181605219
197 -0.964756871640822
198 -0.965383263707389
199 -0.96598907248757
200 -0.966568343977284
201 -0.967157026307947
202 -0.967748576849203
203 -0.968253760986954
204 -0.968787404232486
205 -0.969330326781294
206 -0.969833272062362
207 -0.970330334175185
208 -0.970825353631005
209 -0.971298267553243
210 -0.971740733439008
211 -0.972212246445024
212 -0.97265294501739
213 -0.973143809273587
214 -0.973597198589081
215 -0.97404379176007
216 -0.974526108080477
217 -0.97492964252951
218 -0.975369334766019
219 -0.975828848680891
220 -0.976265637350088
221 -0.976666177023456
222 -0.977049716501512
223 -0.977444799896897
224 -0.977796536194277
225 -0.978142124246463
226 -0.978498293665189
227 -0.978853080209873
228 -0.979237547164773
229 -0.979582811340223
230 -0.979955156543608
231 -0.980310935741329
232 -0.980652170742971
233 -0.980999387767785
234 -0.981318529138822
235 -0.981662955453409
236 -0.981982740925192
237 -0.982299938631423
238 -0.982644929856161
239 -0.982948251937342
240 -0.983213792070608
241 -0.983477327129157
242 -0.983764795606909
243 -0.984041038934728
244 -0.98432238181103
245 -0.98458272474145
246 -0.984847059349469
247 -0.985115872542433
248 -0.985373860673492
249 -0.985628524003537
250 -0.985907587893733
251 -0.986186604188722
252 -0.986450086213467
253 -0.986683092110817
254 -0.986927130720057
255 -0.987157430956402
256 -0.98737764588393
257 -0.987605966493046
258 -0.987842793967843
259 -0.988104140352194
260 -0.988344346898194
261 -0.988579695402524
262 -0.988791469854865
263 -0.988982353429398
264 -0.989167017625597
265 -0.989377462161807
266 -0.989578357739109
267 -0.989754947815366
268 -0.989952059369219
269 -0.990155747867106
270 -0.990340796355152
271 -0.990509208401677
272 -0.990692405273918
273 -0.990853871136302
274 -0.991031058164526
275 -0.99119868460997
276 -0.991370429780449
277 -0.991525155531192
278 -0.991690012331478
279 -0.991841621206595
280 -0.992021531934124
281 -0.992162445452024
282 -0.992311330284774
283 -0.99246782052351
284 -0.992609958358593
285 -0.992749292753469
286 -0.992883193934636
287 -0.993027583608489
288 -0.99315631782068
289 -0.993282822867494
290 -0.993419111569239
291 -0.993560567878595
292 -0.99367906920614
293 -0.993804480091072
294 -0.993924236851153
295 -0.99404019793289
296 -0.994150774915509
297 -0.994268791862485
298 -0.994384654667855
299 -0.994489466192254
300 -0.994593498972042
301 -0.994695274864427
302 -0.994800899958827
303 -0.994908468178101
304 -0.995023041299977
305 -0.995130864680284
306 -0.995234233875831
307 -0.995341754428233
308 -0.995434538816115
309 -0.995533542973687
310 -0.99562162895172
311 -0.995715490185245
312 -0.995807002041517
313 -0.995898230152984
314 -0.995991747293378
315 -0.996082363275316
316 -0.99617076281411
317 -0.996257216127993
318 -0.996332179524888
319 -0.996415022195549
320 -0.996488665108483
321 -0.996566539887923
322 -0.996653136517535
323 -0.996731198766625
324 -0.996805656897517
325 -0.996886025417033
326 -0.996953498035056
327 -0.997036367141297
328 -0.997103022555559
329 -0.997178226343532
330 -0.997250131682053
331 -0.997316178740897
332 -0.997385027329788
333 -0.997446352347645
334 -0.997504679181237
335 -0.997563931973209
336 -0.997628019971732
337 -0.997684380835523
338 -0.997747869522559
339 -0.997803059865333
340 -0.997857464522758
341 -0.997913502126838
342 -0.997968835218581
343 -0.998018027658671
344 -0.998063882516827
345 -0.998112435466371
346 -0.99816440987901
347 -0.998209572510913
348 -0.998256188578036
349 -0.998303850321622
350 -0.998348399620179
351 -0.99839002914972
352 -0.998430337003671
353 -0.998469807786403
354 -0.998511613925067
355 -0.998549864280058
356 -0.998583229334277
357 -0.998621888278859
358 -0.998658868205713
359 -0.998694769768252
360 -0.998729981710854
361 -0.998763291361184
362 -0.998796202839427
363 -0.998834553454236
364 -0.998868815993006
365 -0.998898895675985
366 -0.998930544187224
367 -0.998962690578713
368 -0.998990596121528
369 -0.999016706089785
370 -0.999043554663836
371 -0.999069890377655
372 -0.999097276975269
373 -0.999124476535808
374 -0.99914951358827
375 -0.999174975488596
376 -0.999198234319606
377 -0.999223957602529
378 -0.999249261054853
379 -0.999270899505697
380 -0.999292858912027
381 -0.999314358498124
382 -0.99933462065216
383 -0.999355380893415
384 -0.999376835172103
385 -0.99939812344023
386 -0.999415387886162
387 -0.999432599804265
388 -0.999450725439939
389 -0.999466778154334
390 -0.999483290836088
391 -0.999498934722394
392 -0.999514929914485
393 -0.999530766455061
394 -0.999545203780906
395 -0.999560506023652
396 -0.999574433936821
397 -0.999586957029517
398 -0.999599603770038
399 -0.99961230916097
400 -0.999625703236647
401 -0.999637517532204
402 -0.999649481924139
403 -0.999660928776093
404 -0.999671887424284
405 -0.99968407401637
406 -0.9996949274173
407 -0.999705651240982
408 -0.99971519708618
409 -0.999724140464007
410 -0.999733680826387
411 -0.999742268171366
412 -0.999751498997551
413 -0.999760608217005
414 -0.999768627079112
415 -0.999777033856916
416 -0.999784016598885
417 -0.99979130384331
418 -0.999798394909008
419 -0.999805368458316
420 -0.999812161671052
421 -0.999818894462343
422 -0.999825474165008
423 -0.999832057252403
424 -0.999838256271384
425 -0.999844227887641
426 -0.999850380599642
427 -0.999855635369708
428 -0.99986076535783
429 -0.99986608494367
430 -0.99987075878113
431 -0.99987527655032
432 -0.999879828606724
433 -0.999884824189588
434 -0.999889315467054
435 -0.999893773595636
436 -0.999897550531271
437 -0.999901085766391
438 -0.999904450426092
439 -0.999908023531603
440 -0.999911900261716
441 -0.999915216722869
442 -0.999919355160066
443 -0.999922843672779
444 -0.999926214316898
445 -0.999930386597314
446 -0.99993325269851
447 -0.999935884356934
448 -0.999938817037137
449 -0.999941480334642
450 -0.999944026858647
451 -0.999946454224462
452 -0.999948681452818
453 -0.999951349470065
454 -0.999953879613703
455 -0.999956457759272
456 -0.999958438655856
457 -0.99996053281324
458 -0.999962610642274
459 -0.999964379726224
460 -0.99996625604098
461 -0.999968016848993
462 -0.999969797504961
463 -0.999971227043163
464 -0.999972694861796
465 -0.999974723511424
466 -0.999976092657148
467 -0.999977503357545
468 -0.999978525926565
469 -0.99997968148863
470 -0.999980609560086
471 -0.999981644133117
472 -0.999982606048757
473 -0.999983353176827
474 -0.999984182991215
475 -0.9999849606213
476 -0.999985618866744
477 -0.99998645619866
478 -0.999987055685958
479 -0.999987735028684
480 -0.99998850718188
481 -0.999989308918791
482 -0.999989822995876
483 -0.999990613693589
484 -0.999990954778045
485 -0.999991548637963
486 -0.99999205032583
487 -0.999992758217221
488 -0.999993181453767
489 -0.999993587714066
490 -0.999994020113732
491 -0.999994396022596
492 -0.999994778644919
493 -0.999995005086914
494 -0.999995219205536
495 -0.999995549629318
496 -0.999995851543017
497 -0.999996065698933
498 -0.999996297823452
499 -0.999996578106056
500 -0.999996763684459
501 -0.99999690774321
502 -0.999997079733541
503 -0.999997189959698
504 -0.999997361849509
505 -0.999997477861036
506 -0.999997595392988
507 -0.999997716458102
508 -0.999997812684734
509 -0.999997890341744
510 -0.999997982292626
511 -0.999998065669935
512 -0.999998119173518
513 -0.999998179330065
514 -0.999998288364939
515 -0.999998348851515
516 -0.999998404273997
517 -0.999998473171637
518 -0.999998517506071
519 -0.999998589219976
520 -0.999998645450746
521 -0.999998691829081
522 -0.999998742792048
523 -0.999998779689474
524 -0.99999881663655
525 -0.999998851354222
526 -0.999998891405297
527 -0.9999989341725
528 -0.999998975981458
529 -0.999999018706202
530 -0.999999040445327
531 -0.999999080520448
532 -0.999999122895232
533 -0.999999150239641
534 -0.999999175217702
535 -0.999999196573425
536 -0.999999220635296
537 -0.999999243893641
538 -0.99999926271421
539 -0.999999278391159
540 -0.999999293678845
541 -0.999999309321608
542 -0.999999324048168
543 -0.999999337163553
544 -0.999999347377019
545 -0.999999354070613
546 -0.999999362335322
547 -0.999999369300536
548 -0.999999375485724
549 -0.99999938194864
550 -0.999999387385994
551 -0.999999398197615
552 -0.999999406654635
553 -0.999999411676116
554 -0.999999416006645
555 -0.999999420281264
556 -0.999999425599368
557 -0.99999942982504
558 -0.999999435751488
559 -0.999999439985437
560 -0.999999443345042
561 -0.999999446402426
562 -0.999999449792984
563 -0.999999451766349
564 -0.999999453794133
565 -0.999999456244953
566 -0.999999458349536
567 -0.999999459907209
568 -0.999999461759325
569 -0.999999463177016
570 -0.99999946470635
571 -0.999999466117638
572 -0.999999466618969
573 -0.99999946736913
574 -0.999999468091445
575 -0.999999469419956
576 -0.999999470043775
577 -0.999999470888049
578 -0.999999471380276
579 -0.999999472371757
580 -0.999999472820896
581 -0.99999947310062
582 -0.999999473240265
583 -0.999999473578766
584 -0.999999474027165
585 -0.999999474252976
586 -0.999999474394189
587 -0.999999474738913
588 -0.999999474844844
589 -0.999999474844956
590 -0.999999474844956
591 -0.999999474844956
592 -0.999999474844956
593 -0.999999474844956
594 -0.999999474844956
595 -0.999999474844956
596 -0.999999474844956
597 -0.999999474844956
598 -0.999999474844956
599 -0.999999474844956
600 -0.999999474844956
601 -0.999999474844956
602 -0.999999474844956
603 -0.999999476247041
604 -0.999999476247041
605 -0.999999477649796
606 -0.999999477649796
607 -0.999999477649796
};
\end{axis}

\end{tikzpicture}


==> plots_aaai/reelected_candidates.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.35)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={AV,
	seq-Phrag.,
	SAV, Phragmms,
	seq-PAV, MES},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={era},
xmin=364.05, xmax=1110.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={number of reelected candidates},
ymin=220.2, ymax=303.8,
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
xtick={400,550,700,850,1000},
xticklabels={400,550,700,850,1000}
]
\addlegendimage{steelblue31119180}
\addlegendimage{mediumpurple148103189}
\addlegendimage{darkorange25512714}
\addlegendimage{crimson2143940}
\addlegendimage{forestgreen4416044}
\addlegendimage{sienna1408675}
\addplot [semithick, steelblue31119180]
table {%
398 298
399 279
400 283
401 288
402 279
403 282
404 279
405 282
406 281
407 282
408 280
409 283
410 282
411 281
412 285
413 282
414 281
415 284
416 281
417 281
418 281
419 285
420 284
421 287
422 282
423 282
424 281
425 280
426 281
427 285
428 300
429 280
430 300
431 300
432 300
433 300
434 271
435 262
437 279
438 282
439 284
440 282
441 282
442 283
443 277
446 283
447 284
448 283
449 280
450 265
451 277
452 280
453 284
454 283
455 283
456 283
457 284
458 287
459 284
460 284
461 279
462 283
463 296
464 300
465 282
466 287
467 286
468 282
469 283
470 281
471 282
472 284
473 295
474 290
475 281
476 284
477 283
478 283
479 283
480 283
481 281
482 284
483 282
484 282
485 284
486 283
487 284
488 284
489 282
490 281
491 282
492 282
493 282
494 285
495 280
497 269
512 289
513 286
514 286
515 291
516 288
517 285
518 289
519 294
520 293
521 282
522 288
523 291
524 285
525 280
527 284
528 293
529 288
530 290
531 288
532 282
533 286
534 286
535 285
536 287
537 278
538 281
539 290
540 289
541 280
542 289
543 291
544 290
545 281
546 293
547 288
548 288
549 286
550 293
551 294
552 273
553 292
554 292
555 282
556 295
557 283
558 292
559 279
560 291
561 289
562 281
563 300
564 278
565 292
566 289
567 292
568 291
569 293
570 290
571 292
572 293
573 292
574 297
575 282
576 294
577 294
578 294
579 293
580 284
581 300
582 259
619 287
620 290
621 292
622 288
624 224
630 290
631 281
634 291
635 273
636 298
637 282
638 291
639 293
640 286
644 294
645 288
646 290
647 290
648 300
649 300
650 300
651 299
652 297
654 284
655 286
658 290
660 292
661 289
662 286
663 288
665 291
666 289
667 289
668 291
669 287
671 287
672 287
673 290
674 290
675 286
676 290
677 290
678 288
679 288
680 282
681 290
682 282
683 288
684 290
685 288
689 287
691 291
694 285
707 277
717 300
718 300
720 277
732 290
733 289
734 289
735 289
736 287
737 292
738 292
739 288
740 290
741 292
742 296
743 288
744 292
745 290
746 292
747 293
748 289
749 289
750 287
751 287
752 285
753 284
756 291
757 288
758 287
759 292
760 289
761 289
762 291
763 285
764 289
765 289
766 288
767 289
768 290
769 289
770 288
771 292
772 291
773 299
774 289
775 288
776 287
777 289
778 290
779 291
780 291
781 288
782 290
783 286
784 285
785 286
786 290
787 290
788 291
789 293
790 289
791 291
792 292
793 290
794 293
795 292
796 288
797 286
798 290
800 290
801 291
802 287
803 286
806 291
808 285
810 287
812 284
814 300
815 287
816 300
817 300
818 300
819 285
820 290
821 290
822 291
823 288
824 286
825 288
826 288
827 287
828 289
829 292
830 291
831 289
832 300
833 300
834 299
835 299
836 248
839 299
840 284
841 296
842 263
844 271
845 290
846 300
847 289
848 285
850 282
855 281
856 288
859 291
860 282
862 282
864 285
865 287
866 285
867 278
869 286
870 287
871 290
872 284
875 287
876 300
877 300
878 300
879 283
881 284
882 286
884 290
885 281
887 300
888 279
889 300
890 283
892 287
893 286
894 292
895 286
896 285
897 286
900 299
902 300
904 300
906 299
908 300
909 277
910 278
912 286
913 298
914 279
917 290
918 286
919 288
920 292
921 274
925 288
926 277
929 292
930 300
931 281
933 291
935 292
936 292
937 274
940 299
941 300
943 299
945 272
947 291
948 288
949 283
951 288
954 287
955 284
957 290
958 283
960 284
962 285
963 283
965 289
966 281
968 279
969 276
971 287
972 285
973 271
990 287
991 285
992 286
993 300
994 281
995 285
996 286
997 288
998 285
999 291
1000 289
1001 279
1002 284
1003 288
1004 291
1005 285
1006 287
1007 289
1008 296
1009 294
1010 291
1011 289
1012 292
1013 298
1014 297
1015 289
1016 272
1017 300
1018 286
1019 284
1020 281
1021 287
1022 277
1023 285
1024 300
1025 292
1026 276
1027 299
1028 283
1029 281
1030 284
1031 293
1032 285
1033 300
1034 282
1035 290
1036 289
1037 300
1038 286
1039 287
1040 287
1041 299
1042 285
1043 286
1044 287
1045 286
1046 284
1047 283
1048 289
1049 283
1050 287
1051 283
1052 273
1053 285
1054 289
1055 289
1056 286
1057 288
1058 299
1059 299
1060 284
1061 300
1062 273
1063 285
1064 254
1065 290
1066 292
1067 282
1068 288
1069 290
1070 282
1071 287
1072 291
1073 284
1074 288
1075 285
1076 287
1077 288
};
\addplot [semithick, darkorange25512714]
table {%
398 298
399 278
400 280
401 288
402 278
403 282
404 279
405 282
406 277
407 280
408 280
409 285
410 281
411 281
412 281
413 280
414 279
415 282
416 279
417 281
418 285
419 283
420 284
421 286
422 280
423 280
424 280
425 281
426 280
427 282
428 300
429 278
430 300
431 299
432 300
433 300
434 279
435 267
437 278
438 281
439 281
440 280
441 280
442 280
443 278
446 282
447 282
448 282
449 280
450 265
451 279
452 283
453 283
454 281
455 280
456 281
457 283
458 285
459 283
460 282
461 275
462 281
463 299
464 300
465 281
466 284
467 284
468 283
469 282
470 281
471 280
472 283
473 293
474 290
475 279
476 283
477 281
478 280
479 281
480 280
481 279
482 280
483 279
484 282
485 283
486 282
487 282
488 281
489 281
490 279
491 281
492 279
493 280
494 283
495 280
497 263
512 288
513 285
514 286
515 292
516 288
517 287
518 287
519 294
520 292
521 282
522 289
523 290
524 282
525 272
527 276
528 291
529 280
530 289
531 287
532 282
533 285
534 283
535 283
536 285
537 276
538 278
539 289
540 288
541 280
542 289
543 289
544 287
545 282
546 292
547 284
548 286
549 282
550 283
551 285
552 274
553 289
554 292
555 282
556 294
557 279
558 289
559 270
560 289
561 290
562 278
563 300
564 280
565 285
566 288
567 292
568 292
569 293
570 288
571 293
572 295
573 293
574 295
575 282
576 294
577 294
578 294
579 293
580 283
581 299
582 259
619 292
620 291
621 292
622 284
624 232
630 290
631 280
634 292
635 280
636 296
637 285
638 291
639 290
640 283
644 293
645 291
646 290
647 287
648 298
649 299
650 300
651 298
652 299
654 281
655 285
658 291
660 292
661 288
662 285
663 287
665 292
666 290
667 287
668 292
669 289
671 287
672 288
673 290
674 289
675 287
676 291
677 290
678 289
679 288
680 284
681 292
682 291
683 287
684 290
685 286
689 288
691 289
694 282
707 277
717 299
718 299
720 279
732 292
733 291
734 288
735 290
736 287
737 290
738 291
739 290
740 291
741 291
742 295
743 286
744 293
745 288
746 292
747 292
748 289
749 290
750 290
751 287
752 285
753 282
756 290
757 289
758 288
759 290
760 287
761 288
762 292
763 285
764 290
765 289
766 287
767 290
768 290
769 291
770 287
771 293
772 294
773 300
774 289
775 289
776 289
777 290
778 287
779 291
780 290
781 288
782 290
783 284
784 285
785 284
786 290
787 289
788 290
789 292
790 288
791 290
792 289
793 286
794 293
795 291
796 288
797 285
798 279
800 290
801 290
802 285
803 287
806 283
808 285
810 286
812 287
814 300
815 287
816 299
817 299
818 299
819 282
820 289
821 284
822 292
823 288
824 282
825 287
826 286
827 287
828 288
829 291
830 290
831 289
832 298
833 300
834 300
835 299
836 249
839 294
840 272
841 297
842 270
844 279
845 291
846 299
847 289
848 278
850 280
855 281
856 288
859 292
860 283
862 282
864 285
865 287
866 285
867 279
869 285
870 286
871 288
872 284
875 285
876 298
877 298
878 299
879 280
881 280
882 287
884 291
885 279
887 300
888 277
889 300
890 283
892 287
893 287
894 294
895 288
896 264
897 281
900 298
902 298
904 298
906 298
908 297
909 278
910 278
912 288
913 297
914 280
917 287
918 286
919 286
920 291
921 271
925 288
926 276
929 290
930 300
931 280
933 290
935 293
936 292
937 275
940 299
941 298
943 296
945 269
947 290
948 288
949 282
951 287
954 286
955 283
957 290
958 278
960 282
962 286
963 282
965 281
966 275
968 286
969 279
971 289
972 290
973 263
990 287
991 287
992 288
993 300
994 282
995 283
996 284
997 287
998 286
999 291
1000 290
1001 278
1002 289
1003 288
1004 290
1005 287
1006 289
1007 291
1008 291
1009 291
1010 293
1011 290
1012 286
1013 298
1014 293
1015 299
1016 269
1017 297
1018 285
1019 283
1020 281
1021 287
1022 291
1023 288
1024 300
1025 292
1026 271
1027 300
1028 282
1029 282
1030 286
1031 292
1032 287
1033 299
1034 282
1035 291
1036 289
1037 297
1038 287
1039 286
1040 289
1041 298
1042 284
1043 285
1044 294
1045 288
1046 286
1047 285
1048 290
1049 285
1050 290
1051 285
1052 285
1053 286
1054 288
1055 290
1056 289
1057 289
1058 299
1059 299
1060 299
1061 300
1062 265
1063 287
1064 252
1065 292
1066 292
1067 282
1068 289
1069 290
1070 283
1071 287
1072 292
1073 285
1074 289
1075 285
1076 287
1077 291
};
\addplot [semithick, forestgreen4416044]
table {%
398 296
399 276
400 282
401 287
402 278
403 280
404 280
405 283
406 277
407 280
408 279
409 286
410 281
411 280
412 281
413 279
414 277
415 282
416 278
417 282
418 284
419 282
420 283
421 284
422 280
423 278
424 280
425 280
426 279
427 283
428 300
429 279
430 300
431 298
432 300
433 299
434 280
435 263
437 280
438 280
439 280
440 280
441 279
442 281
443 278
446 281
447 280
448 280
449 280
450 262
451 278
452 281
453 283
454 279
455 280
456 282
457 282
458 283
459 280
460 282
461 277
462 280
463 296
464 298
465 277
466 281
467 282
468 280
469 282
470 280
471 279
472 282
473 292
474 294
475 283
476 283
477 280
478 279
479 280
480 281
481 280
482 280
483 276
484 280
485 283
486 282
487 281
488 282
489 280
490 279
491 281
492 281
493 282
494 284
495 280
497 258
512 286
513 284
514 285
515 290
516 288
517 284
518 287
519 292
520 290
521 280
522 288
523 289
524 284
525 271
527 280
528 291
529 279
530 288
531 286
532 278
533 285
534 286
535 286
536 287
537 277
538 278
539 284
540 287
541 280
542 285
543 289
544 287
545 279
546 293
547 286
548 287
549 282
550 289
551 292
552 275
553 285
554 290
555 282
556 293
557 281
558 290
559 280
560 288
561 287
562 278
563 300
564 281
565 287
566 288
567 292
568 290
569 293
570 289
571 291
572 293
573 292
574 295
575 281
576 293
577 292
578 292
579 294
580 283
581 299
582 258
619 289
620 290
621 292
622 287
624 241
630 289
631 278
634 292
635 279
636 294
637 285
638 291
639 291
640 283
644 293
645 291
646 289
647 289
648 298
649 299
650 299
651 299
652 297
654 282
655 286
658 292
660 292
661 288
662 282
663 287
665 292
666 291
667 286
668 291
669 289
671 287
672 287
673 289
674 287
675 287
676 291
677 290
678 288
679 287
680 283
681 292
682 290
683 287
684 288
685 285
689 285
691 288
694 276
707 275
717 298
718 299
720 277
732 292
733 291
734 288
735 290
736 286
737 289
738 290
739 289
740 290
741 291
742 297
743 286
744 294
745 288
746 293
747 292
748 288
749 290
750 290
751 287
752 285
753 281
756 289
757 288
758 287
759 290
760 287
761 289
762 292
763 286
764 290
765 289
766 287
767 290
768 290
769 289
770 286
771 289
772 293
773 299
774 288
775 289
776 288
777 290
778 288
779 290
780 288
781 288
782 290
783 283
784 285
785 284
786 291
787 289
788 291
789 292
790 289
791 291
792 290
793 289
794 293
795 292
796 289
797 287
798 285
800 288
801 288
802 284
803 286
806 290
808 282
810 284
812 287
814 300
815 287
816 299
817 299
818 300
819 282
820 289
821 289
822 292
823 286
824 281
825 286
826 286
827 286
828 288
829 291
830 289
831 289
832 296
833 299
834 298
835 299
836 256
839 289
840 274
841 294
842 274
844 282
845 288
846 300
847 287
848 279
850 279
855 279
856 286
859 292
860 281
862 283
864 285
865 289
866 286
867 272
869 285
870 288
871 287
872 280
875 287
876 300
877 300
878 300
879 281
881 281
882 284
884 291
885 279
887 299
888 277
889 298
890 284
892 287
893 286
894 293
895 287
896 268
897 282
900 298
902 296
904 298
906 298
908 298
909 279
910 280
912 289
913 296
914 280
917 289
918 286
919 287
920 289
921 272
925 288
926 276
929 289
930 300
931 280
933 288
935 291
936 291
937 275
940 300
941 299
943 297
945 269
947 291
948 285
949 280
951 288
954 284
955 283
957 288
958 280
960 283
962 283
963 281
965 284
966 273
968 284
969 279
971 288
972 287
973 265
990 283
991 286
992 288
993 298
994 281
995 281
996 284
997 284
998 287
999 288
1000 286
1001 274
1002 288
1003 286
1004 289
1005 286
1006 289
1007 290
1008 290
1009 290
1010 290
1011 291
1012 286
1013 298
1014 293
1015 299
1016 269
1017 298
1018 286
1019 284
1020 282
1021 286
1022 289
1023 288
1024 300
1025 291
1026 274
1027 299
1028 280
1029 281
1030 287
1031 293
1032 286
1033 299
1034 282
1035 288
1036 288
1037 299
1038 286
1039 285
1040 289
1041 299
1042 284
1043 285
1044 293
1045 290
1046 286
1047 284
1048 289
1049 285
1050 290
1051 283
1052 283
1053 284
1054 286
1055 288
1056 288
1057 287
1058 298
1059 297
1060 298
1061 300
1062 265
1063 286
1064 253
1065 291
1066 292
1067 282
1068 289
1069 291
1070 283
1071 287
1072 292
1073 284
1074 286
1075 285
1076 286
1077 290
};
\addplot [semithick, crimson2143940]
table {%
398 295
399 275
400 280
401 285
402 278
403 281
404 278
405 279
406 277
407 277
408 278
409 284
410 279
411 281
412 283
413 281
414 279
415 282
416 278
417 280
418 282
419 282
420 283
421 284
422 280
423 279
424 280
425 280
426 278
427 281
428 300
429 278
430 300
431 299
432 300
433 296
434 278
435 260
437 275
438 280
439 278
440 277
441 279
442 281
443 275
446 281
447 278
448 282
449 279
450 262
451 278
452 278
453 278
454 279
455 279
456 278
457 283
458 283
459 282
460 282
461 277
462 277
463 291
464 296
465 279
466 280
467 282
468 278
469 278
470 278
471 277
472 281
473 292
474 285
475 276
476 280
477 281
478 279
479 279
480 279
481 280
482 280
483 277
484 279
485 282
486 282
487 281
488 280
489 278
490 278
491 278
492 277
493 279
494 280
495 278
497 261
512 285
513 280
514 283
515 288
516 285
517 283
518 287
519 293
520 290
521 278
522 286
523 287
524 284
525 279
527 283
528 291
529 286
530 287
531 284
532 279
533 282
534 283
535 282
536 284
537 274
538 278
539 285
540 286
541 281
542 285
543 289
544 287
545 281
546 293
547 284
548 287
549 283
550 289
551 288
552 271
553 283
554 288
555 279
556 288
557 276
558 286
559 280
560 288
561 284
562 276
563 295
564 279
565 287
566 285
567 287
568 286
569 290
570 287
571 289
572 288
573 290
574 295
575 281
576 293
577 292
578 292
579 292
580 283
581 294
582 256
619 288
620 289
621 291
622 281
624 239
630 285
631 275
634 288
635 275
636 294
637 282
638 289
639 287
640 283
644 291
645 289
646 287
647 287
648 294
649 294
650 297
651 295
652 297
654 283
655 283
658 288
660 289
661 285
662 281
663 285
665 291
666 289
667 285
668 290
669 288
671 288
672 286
673 288
674 289
675 287
676 291
677 290
678 286
679 285
680 279
681 290
682 285
683 286
684 288
685 284
689 284
691 285
694 274
707 273
717 297
718 298
720 275
732 289
733 289
734 287
735 289
736 285
737 286
738 289
739 285
740 289
741 290
742 296
743 283
744 292
745 286
746 292
747 289
748 287
749 287
750 288
751 284
752 284
753 276
756 287
757 287
758 284
759 288
760 286
761 288
762 289
763 286
764 290
765 287
766 286
767 290
768 290
769 289
770 285
771 289
772 294
773 299
774 286
775 287
776 288
777 289
778 287
779 289
780 285
781 285
782 290
783 282
784 283
785 283
786 289
787 287
788 290
789 291
790 288
791 291
792 290
793 287
794 292
795 291
796 289
797 286
798 283
800 288
801 288
802 282
803 285
806 287
808 279
810 282
812 281
814 296
815 283
816 295
817 297
818 298
819 282
820 285
821 286
822 290
823 282
824 276
825 283
826 283
827 286
828 286
829 290
830 288
831 286
832 296
833 298
834 297
835 298
836 253
839 293
840 280
841 297
842 261
844 277
845 290
846 299
847 288
848 279
850 277
855 277
856 287
859 291
860 283
862 281
864 283
865 286
866 281
867 274
869 284
870 287
871 284
872 277
875 284
876 299
877 299
878 300
879 283
881 281
882 286
884 289
885 280
887 299
888 277
889 299
890 280
892 286
893 286
894 292
895 286
896 279
897 281
900 298
902 297
904 299
906 296
908 299
909 277
910 276
912 287
913 296
914 277
917 286
918 286
919 286
920 289
921 272
925 286
926 274
929 287
930 299
931 282
933 287
935 291
936 292
937 276
940 299
941 299
943 298
945 270
947 289
948 287
949 281
951 287
954 284
955 283
957 287
958 282
960 280
962 285
963 281
965 284
966 272
968 283
969 274
971 286
972 287
973 264
990 285
991 282
992 284
993 299
994 282
995 282
996 284
997 285
998 285
999 290
1000 287
1001 277
1002 284
1003 288
1004 289
1005 283
1006 286
1007 286
1008 292
1009 289
1010 292
1011 290
1012 286
1013 297
1014 294
1015 296
1016 269
1017 299
1018 284
1019 283
1020 282
1021 286
1022 287
1023 285
1024 300
1025 292
1026 271
1027 298
1028 281
1029 279
1030 284
1031 293
1032 285
1033 298
1034 280
1035 287
1036 287
1037 299
1038 283
1039 284
1040 289
1041 298
1042 283
1043 283
1044 290
1045 287
1046 282
1047 284
1048 287
1049 285
1050 287
1051 282
1052 281
1053 284
1054 287
1055 288
1056 286
1057 287
1058 298
1059 296
1060 298
1061 298
1062 266
1063 282
1064 252
1065 292
1066 291
1067 280
1068 284
1069 286
1070 277
1071 283
1072 290
1073 282
1074 285
1075 284
1076 286
1077 288
};
\addplot [semithick, mediumpurple148103189]
table {%
398 299
399 276
400 281
401 286
402 279
403 282
404 281
405 284
406 280
407 280
408 278
409 286
410 281
411 281
412 284
413 280
414 279
415 284
416 278
417 282
418 284
419 283
420 285
421 286
422 281
423 277
424 279
425 281
426 281
427 283
428 299
429 281
430 300
431 299
432 299
433 297
434 279
435 264
437 279
438 281
439 281
440 281
441 279
442 282
443 280
446 285
447 277
448 278
449 280
450 265
451 279
452 281
453 280
454 279
455 278
456 278
457 281
458 285
459 280
460 281
461 280
462 279
463 297
464 297
465 279
466 282
467 281
468 282
469 282
470 279
471 279
472 280
473 292
474 290
475 280
476 281
477 280
478 279
479 281
480 280
481 278
482 279
483 280
484 276
485 280
486 280
487 281
488 281
489 280
490 279
491 281
492 280
493 280
494 285
495 277
497 259
512 287
513 284
514 285
515 287
516 286
517 283
518 288
519 293
520 292
521 280
522 288
523 289
524 284
525 276
527 281
528 290
529 280
530 290
531 287
532 280
533 283
534 282
535 283
536 284
537 275
538 279
539 286
540 287
541 280
542 285
543 288
544 285
545 283
546 290
547 282
548 282
549 281
550 289
551 291
552 275
553 284
554 291
555 279
556 292
557 279
558 285
559 277
560 287
561 286
562 279
563 296
564 280
565 288
566 289
567 292
568 288
569 294
570 288
571 290
572 290
573 292
574 293
575 281
576 294
577 292
578 291
579 293
580 282
581 299
582 256
619 289
620 290
621 292
622 283
624 236
630 288
631 277
634 289
635 279
636 294
637 284
638 289
639 290
640 282
644 290
645 290
646 290
647 289
648 297
649 296
650 298
651 298
652 295
654 282
655 285
658 291
660 289
661 286
662 284
663 286
665 292
666 289
667 286
668 291
669 288
671 287
672 285
673 288
674 289
675 286
676 290
677 290
678 287
679 287
680 282
681 289
682 290
683 286
684 288
685 284
689 284
691 287
694 271
707 271
717 296
718 296
720 275
732 288
733 290
734 286
735 288
736 285
737 288
738 288
739 288
740 290
741 289
742 297
743 285
744 294
745 288
746 292
747 291
748 288
749 289
750 289
751 287
752 285
753 281
756 290
757 289
758 285
759 288
760 286
761 286
762 288
763 286
764 289
765 288
766 286
767 289
768 290
769 289
770 286
771 287
772 290
773 296
774 286
775 286
776 287
777 289
778 287
779 290
780 288
781 288
782 290
783 283
784 284
785 283
786 290
787 289
788 290
789 290
790 287
791 290
792 289
793 289
794 293
795 292
796 289
797 287
798 285
800 288
801 288
802 283
803 286
806 289
808 282
810 282
812 286
814 299
815 285
816 297
817 299
818 300
819 281
820 285
821 287
822 291
823 285
824 279
825 286
826 285
827 284
828 286
829 290
830 290
831 287
832 296
833 297
834 295
835 297
836 251
839 295
840 280
841 295
842 260
844 273
845 289
846 298
847 286
848 279
850 274
855 276
856 287
859 291
860 282
862 284
864 286
865 288
866 285
867 277
869 290
870 288
871 289
872 279
875 287
876 299
877 298
878 299
879 285
881 282
882 285
884 291
885 280
887 298
888 278
889 299
890 283
892 286
893 287
894 293
895 288
896 280
897 281
900 296
902 294
904 296
906 297
908 297
909 278
910 280
912 290
913 296
914 280
917 287
918 285
919 284
920 289
921 274
925 287
926 277
929 290
930 299
931 281
933 287
935 290
936 290
937 275
940 300
941 299
943 296
945 271
947 292
948 284
949 280
951 285
954 284
955 284
957 288
958 281
960 281
962 282
963 279
965 285
966 274
968 285
969 278
971 286
972 288
973 266
990 279
991 284
992 285
993 296
994 279
995 280
996 287
997 284
998 285
999 287
1000 285
1001 272
1002 282
1003 285
1004 286
1005 285
1006 287
1007 286
1008 289
1009 288
1010 288
1011 290
1012 285
1013 296
1014 292
1015 298
1016 271
1017 296
1018 285
1019 283
1020 282
1021 287
1022 289
1023 287
1024 299
1025 290
1026 274
1027 298
1028 280
1029 278
1030 288
1031 292
1032 286
1033 296
1034 281
1035 289
1036 287
1037 295
1038 283
1039 283
1040 287
1041 297
1042 282
1043 283
1044 292
1045 288
1046 283
1047 283
1048 288
1049 284
1050 288
1051 283
1052 283
1053 285
1054 285
1055 287
1056 287
1057 289
1058 299
1059 300
1060 298
1061 299
1062 267
1063 284
1064 252
1065 289
1066 289
1067 280
1068 285
1069 287
1070 279
1071 285
1072 287
1073 282
1074 285
1075 283
1076 284
1077 289
};
\addplot [semithick, sienna1408675]
table {%
398 295
399 277
400 280
401 287
402 280
403 284
404 280
405 283
406 278
407 280
408 279
409 287
410 281
411 282
412 281
413 283
414 280
415 282
416 275
417 281
418 283
419 283
420 282
421 282
422 280
423 279
424 280
425 280
426 280
427 284
428 298
429 280
430 299
431 297
432 300
433 298
434 277
435 260
437 278
438 281
439 282
440 281
441 279
442 281
443 275
446 281
447 280
448 282
449 280
450 262
451 276
452 280
453 279
454 277
455 277
456 277
457 278
458 280
459 279
460 276
461 274
462 275
463 294
464 296
465 279
466 283
467 283
468 282
469 282
470 279
471 276
472 282
473 289
474 289
475 279
476 281
477 277
478 278
479 282
480 279
481 279
482 280
483 278
484 280
485 280
486 281
487 280
488 280
489 280
490 280
491 281
492 281
493 281
494 285
495 278
497 260
512 286
513 284
514 286
515 289
516 288
517 285
518 288
519 293
520 289
521 281
522 288
523 288
524 283
525 277
527 281
528 290
529 282
530 289
531 285
532 282
533 282
534 282
535 285
536 285
537 280
538 282
539 285
540 285
541 280
542 284
543 286
544 287
545 283
546 293
547 284
548 282
549 282
550 290
551 290
552 271
553 281
554 288
555 278
556 290
557 275
558 282
559 277
560 288
561 284
562 276
563 300
564 277
565 285
566 287
567 291
568 287
569 294
570 289
571 289
572 290
573 291
574 290
575 281
576 293
577 294
578 295
579 291
580 284
581 296
582 258
619 288
620 287
621 290
622 283
624 234
630 284
631 276
634 287
635 277
636 291
637 282
638 290
639 288
640 281
644 288
645 288
646 290
647 287
648 296
649 298
650 298
651 299
652 298
654 282
655 285
658 291
660 289
661 285
662 284
663 286
665 292
666 287
667 284
668 291
669 286
671 287
672 284
673 287
674 287
675 285
676 290
677 286
678 288
679 286
680 280
681 289
682 288
683 286
684 288
685 282
689 285
691 287
694 272
707 270
717 298
718 299
720 273
732 289
733 290
734 288
735 289
736 287
737 288
738 290
739 287
740 288
741 286
742 296
743 286
744 291
745 285
746 292
747 290
748 288
749 286
750 288
751 285
752 282
753 281
756 289
757 287
758 286
759 290
760 287
761 287
762 291
763 287
764 288
765 287
766 285
767 287
768 289
769 287
770 282
771 285
772 291
773 295
774 286
775 285
776 286
777 288
778 288
779 291
780 286
781 288
782 290
783 284
784 282
785 282
786 290
787 289
788 290
789 292
790 288
791 289
792 289
793 288
794 293
795 290
796 288
797 286
798 287
800 290
801 290
802 285
803 287
806 286
808 282
810 285
812 285
814 298
815 287
816 299
817 300
818 300
819 282
820 289
821 288
822 291
823 285
824 282
825 285
826 285
827 286
828 287
829 290
830 292
831 288
832 297
833 299
834 298
835 296
836 251
839 295
840 278
841 294
842 261
844 273
845 287
846 298
847 287
848 279
850 276
855 276
856 286
859 290
860 284
862 285
864 287
865 290
866 285
867 277
869 288
870 288
871 289
872 278
875 286
876 299
877 296
878 298
879 285
881 282
882 284
884 286
885 280
887 298
888 278
889 298
890 284
892 287
893 287
894 291
895 288
896 280
897 282
900 296
902 297
904 300
906 295
908 297
909 279
910 278
912 286
913 294
914 281
917 288
918 285
919 287
920 289
921 274
925 288
926 277
929 291
930 298
931 281
933 286
935 290
936 291
937 277
940 298
941 299
943 297
945 272
947 292
948 287
949 280
951 287
954 285
955 284
957 289
958 280
960 283
962 281
963 281
965 284
966 273
968 283
969 281
971 288
972 287
973 267
990 282
991 282
992 284
993 297
994 278
995 280
996 284
997 283
998 286
999 287
1000 284
1001 272
1002 283
1003 283
1004 286
1005 283
1006 288
1007 286
1008 288
1009 289
1010 289
1011 287
1012 285
1013 298
1014 293
1015 298
1016 272
1017 298
1018 286
1019 284
1020 282
1021 287
1022 290
1023 286
1024 300
1025 289
1026 274
1027 299
1028 280
1029 280
1030 285
1031 290
1032 285
1033 298
1034 280
1035 288
1036 288
1037 297
1038 284
1039 285
1040 286
1041 296
1042 283
1043 283
1044 292
1045 288
1046 283
1047 282
1048 287
1049 285
1050 287
1051 282
1052 281
1053 285
1054 285
1055 287
1056 287
1057 287
1058 300
1059 298
1060 297
1061 298
1062 266
1063 283
1064 253
1065 291
1066 290
1067 281
1068 286
1069 290
1070 279
1071 285
1072 289
1073 282
1074 285
1075 281
1076 286
1077 287
};
\end{axis}

\end{tikzpicture}


==> plots_aaai/votingweight.tex <==
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}[every plot/.append style={line width=2.2pt}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of voters},
xmin=-910.05, xmax=19111.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={voting weight},
ymin=1.88750016231208e-07, ymax=0.123054104696901,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0669597576028427
4 0.021018318334587
8 0.0162942769574015
12 0.0134230811081351
16 0.0124011144863005
20 0.0110057090570574
24 0.00852156232063946
28 0.00772560001992373
32 0.00747862890451622
36 0.00728738518420636
40 0.00673369893124425
44 0.00570506320331501
48 0.00426966638764466
52 0.00375605611292439
56 0.00348012023165975
60 0.00324833563908894
64 0.00306366986094742
68 0.00282235921235798
72 0.00258049518759698
76 0.00236568260068526
80 0.00214001073769788
84 0.00194905133384666
88 0.00180584002836072
92 0.00170045287688237
96 0.00160152797123818
100 0.00152800635487508
104 0.00144356516610831
108 0.00135713725912477
112 0.00127803544695977
116 0.00121642953086717
120 0.00116219582004141
124 0.00109541726903534
128 0.00104006805172266
132 0.000996243539768494
136 0.000950683390174485
140 0.000907236251479031
144 0.000870406327742171
148 0.000832738527126361
152 0.000798498233792991
156 0.000769618608249597
160 0.00073598249458512
164 0.00070817848877339
168 0.000674750636556036
172 0.000648279490131854
176 0.000620662948256768
180 0.000591756284340134
184 0.000569810040483328
188 0.000548667060714678
192 0.000527337052195688
196 0.000509362333031204
200 0.000493547801294863
204 0.000477982242165795
208 0.000464678998441329
212 0.000454398681389915
216 0.000444512182094507
220 0.000436163171684224
224 0.000426372818193732
228 0.000417862094072119
232 0.000409260634861913
236 0.000400805443498859
240 0.000391777340405148
244 0.000385222174079149
248 0.000379003867248357
252 0.000373670994053424
256 0.000365651431021954
260 0.000357933383059093
264 0.000350476752164774
268 0.000342888215989897
272 0.000335934803078653
276 0.000330099617660862
280 0.000324615388913333
284 0.000320807396560786
288 0.000317891547151722
292 0.000315290408063166
296 0.000312407503552136
300 0.00030952883501816
304 0.000306212501505134
308 0.000301686012000106
312 0.000296230508315187
316 0.0002910525628862
320 0.000286229252909604
324 0.000281148164510194
328 0.000276004279380321
332 0.000270013451312887
336 0.000262887296239075
340 0.000257281384495772
344 0.00024964071270743
348 0.000243760287043528
352 0.000238465866391383
356 0.000231163116695468
360 0.000225340309583751
364 0.000219662213098873
368 0.000214844515336446
372 0.000210663584300367
376 0.000206919288315085
380 0.000203738053913801
384 0.000200802940041431
388 0.000197367467131797
392 0.000193752690452848
396 0.000190437672930385
400 0.000187436138806567
404 0.000184578818639064
408 0.000181200728832473
412 0.00017770521835379
416 0.000174829286092606
420 0.000172660909688542
424 0.000170217439866722
428 0.000168036204271861
432 0.00016634686857346
436 0.000164798210151981
440 0.000163328626175155
444 0.000162101915596142
448 0.00016083733390978
452 0.000159656368515628
456 0.000158560314861521
460 0.0001572835379474
464 0.000155833533088025
468 0.000154410001995497
472 0.000153267703241692
476 0.000152403044820209
480 0.000151580951370994
484 0.000150480447414273
488 0.000149604788308218
492 0.000148574633759913
496 0.000147487354980656
500 0.000146362531250676
504 0.000145092464129294
508 0.000143552007363638
512 0.0001419456711801
516 0.000140307289587669
520 0.000138928864865554
524 0.000137609237201853
528 0.000136261655845954
532 0.000135173302575674
536 0.000133930751766489
540 0.000132171591393533
544 0.000130182333283642
548 0.000127875081955506
552 0.000126111495448126
556 0.000124654656815589
560 0.000123171394899934
564 0.000121824176733786
568 0.000120396620101333
572 0.000119059436077248
576 0.000117921905054924
580 0.000116832852017539
584 0.00011570969807519
588 0.000114632777092085
592 0.000113690515199656
596 0.000112553347988028
600 0.00011122801295409
604 0.000109647663986642
608 0.000108003156455282
612 0.000106603933710031
616 0.000105332535107177
620 0.000104270617663122
624 0.000103156458822257
628 0.000101883819809897
632 0.00010063801529443
636 9.94146740319023e-05
640 9.82048838287239e-05
644 9.70427124476314e-05
648 9.57819159393305e-05
652 9.46784223920215e-05
656 9.36037130566187e-05
660 9.25988162191597e-05
664 9.16014718197245e-05
668 9.06158245517929e-05
672 8.96488341584605e-05
676 8.86919947571618e-05
680 8.76357140520281e-05
684 8.66518193208367e-05
688 8.56533343622185e-05
692 8.47026002775903e-05
696 8.38460768979508e-05
700 8.31102716009834e-05
704 8.24086055220445e-05
708 8.16920444210692e-05
712 8.0932843689193e-05
716 8.00756024413388e-05
720 7.93449996536208e-05
724 7.847303110223e-05
728 7.76162405368926e-05
732 7.67753482776205e-05
736 7.60507079492777e-05
740 7.53484701417251e-05
744 7.46301838017187e-05
748 7.38944905426323e-05
752 7.3202754123059e-05
756 7.25439020049889e-05
760 7.19157495537309e-05
764 7.13017966873261e-05
768 7.06939008948857e-05
772 7.00384881628996e-05
776 6.93101447737835e-05
780 6.86619561415215e-05
784 6.80176657795365e-05
788 6.73881493722064e-05
792 6.67373889027336e-05
796 6.60786150000744e-05
800 6.53491704676469e-05
804 6.46228304234744e-05
808 6.39221073099912e-05
812 6.31947405931023e-05
816 6.24634457327702e-05
820 6.17794864988267e-05
824 6.10626228078636e-05
828 6.02959360662856e-05
832 5.96034716362405e-05
836 5.89330518110032e-05
840 5.8359167487685e-05
844 5.77871008177115e-05
848 5.72207603203939e-05
852 5.67122259705754e-05
856 5.62143600324303e-05
860 5.57526537857908e-05
864 5.52478392608498e-05
868 5.4733673534673e-05
872 5.41452425166267e-05
876 5.34923713430354e-05
880 5.29085829113756e-05
884 5.23045449708506e-05
888 5.17873132205723e-05
892 5.12573427606973e-05
896 5.06718419939862e-05
900 5.01469935124836e-05
904 4.96300394091676e-05
908 4.90459618593748e-05
912 4.84717310847357e-05
916 4.79903643019344e-05
920 4.75484035358785e-05
924 4.70791226168188e-05
928 4.66153826225883e-05
932 4.62200631691832e-05
936 4.58288058571027e-05
940 4.54282626004828e-05
944 4.5043065866127e-05
948 4.46645435183035e-05
952 4.42865771939471e-05
956 4.38999675973592e-05
960 4.3509720627232e-05
964 4.31344648433713e-05
968 4.27561522760965e-05
972 4.23803726647804e-05
976 4.19479866690463e-05
980 4.15138399480754e-05
984 4.1118847189769e-05
988 4.07453634721875e-05
992 4.036340065225e-05
996 4.00134472672573e-05
1000 3.96144005416727e-05
1004 3.92068865857437e-05
1008 3.88264330483687e-05
1012 3.84794359070252e-05
1016 3.81323753066699e-05
1020 3.78011141766812e-05
1024 3.74776147154945e-05
1028 3.72023006344579e-05
1032 3.69288206837537e-05
1036 3.66455553326629e-05
1040 3.63626077587678e-05
1044 3.60828293327055e-05
1048 3.58089950684916e-05
1052 3.55480318500026e-05
1056 3.52772318292045e-05
1060 3.50017741645703e-05
1064 3.47295553299939e-05
1068 3.44536951721703e-05
1072 3.41809511415227e-05
1076 3.39076425350244e-05
1080 3.36521147668157e-05
1084 3.33995132347978e-05
1088 3.31493854120538e-05
1092 3.29219651492937e-05
1096 3.27017109842262e-05
1100 3.24886577918008e-05
1104 3.22751921900294e-05
1108 3.20555649102306e-05
1112 3.18419275212291e-05
1116 3.16317238312661e-05
1120 3.14545899028254e-05
1124 3.12860117753191e-05
1128 3.11135681887872e-05
1132 3.09377802988251e-05
1136 3.07594893978399e-05
1140 3.05954122589494e-05
1144 3.04380538698517e-05
1148 3.02703258214311e-05
1152 3.00962690393413e-05
1156 2.99224073399043e-05
1160 2.97443431313605e-05
1164 2.95666788699211e-05
1168 2.93606726252202e-05
1172 2.91486308251744e-05
1176 2.89560949231655e-05
1180 2.87670978036828e-05
1184 2.85727078858688e-05
1188 2.8365202337878e-05
1192 2.81581327826691e-05
1196 2.79510817027555e-05
1200 2.77482272061349e-05
1204 2.75512183642087e-05
1208 2.73655286911768e-05
1212 2.71965227552608e-05
1216 2.7003424005437e-05
1220 2.68359158929076e-05
1224 2.66717032955808e-05
1228 2.65045841557474e-05
1232 2.63399250212297e-05
1236 2.61704927254689e-05
1240 2.60045913452771e-05
1244 2.58494707990577e-05
1248 2.56859354932852e-05
1252 2.55147428292507e-05
1256 2.53522510246677e-05
1260 2.51871205786645e-05
1264 2.5033381581103e-05
1268 2.48861472009327e-05
1272 2.47353671743742e-05
1276 2.45801190984418e-05
1280 2.4439086009621e-05
1284 2.42827684448127e-05
1288 2.41230363854728e-05
1292 2.39597801833742e-05
1296 2.37985110319683e-05
1300 2.36534473354933e-05
1304 2.35048829926107e-05
1308 2.33625500582059e-05
1312 2.32258763422819e-05
1316 2.30976724501459e-05
1320 2.29646692266604e-05
1324 2.28332176693444e-05
1328 2.27099969839593e-05
1332 2.25910997505261e-05
1336 2.24742744143956e-05
1340 2.23702066806434e-05
1344 2.2257393561363e-05
1348 2.21416146031697e-05
1352 2.20246540775606e-05
1356 2.19070443968535e-05
1360 2.17989499637061e-05
1364 2.16884670254654e-05
1368 2.1575478048336e-05
1372 2.1467351830639e-05
1376 2.13640635066586e-05
1380 2.12587626186346e-05
1384 2.11624345199104e-05
1388 2.10692614931165e-05
1392 2.09828473079995e-05
1396 2.0892612381107e-05
1400 2.08000377252893e-05
1404 2.07174319758663e-05
1408 2.06364331081272e-05
1412 2.05563776139871e-05
1416 2.04742487487797e-05
1420 2.03915610539661e-05
1424 2.0303923970199e-05
1428 2.02246077843505e-05
1432 2.0143848898764e-05
1436 2.00637156018731e-05
1440 1.99791320396911e-05
1444 1.988998520419e-05
1448 1.97997413349495e-05
1452 1.97200032725187e-05
1456 1.96342781572455e-05
1460 1.95531441859414e-05
1464 1.94705230759581e-05
1468 1.9386246835324e-05
1472 1.93031042214536e-05
1476 1.92134234117114e-05
1480 1.91264911610725e-05
1484 1.90422595431928e-05
1488 1.89535319450278e-05
1492 1.88610403136721e-05
1496 1.87757400891397e-05
1500 1.86917286842053e-05
1504 1.86052233383259e-05
1508 1.85205567742084e-05
1512 1.84377262679124e-05
1516 1.83603519162011e-05
1520 1.82821742735037e-05
1524 1.82032213742615e-05
1528 1.81217620300199e-05
1532 1.80363697271464e-05
1536 1.79606631621867e-05
1540 1.78823093512714e-05
1544 1.78003586164628e-05
1548 1.77206853064429e-05
1552 1.76380655854465e-05
1556 1.75597134298409e-05
1560 1.74772047943136e-05
1564 1.74000914222984e-05
1568 1.73295256727583e-05
1572 1.72551855443728e-05
1576 1.71864114726293e-05
1580 1.71179007947903e-05
1584 1.70489763031387e-05
1588 1.69755621441106e-05
1592 1.69080723559647e-05
1596 1.68431999533646e-05
1600 1.67775190250544e-05
1604 1.67069799456536e-05
1608 1.66458754259897e-05
1612 1.65856300007155e-05
1616 1.65235564858066e-05
1620 1.64618021813208e-05
1624 1.6401790197702e-05
1628 1.63415121607136e-05
1632 1.62836958281885e-05
1636 1.62228411689388e-05
1640 1.61649935039778e-05
1644 1.61085225667535e-05
1648 1.60530072946168e-05
1652 1.59979207629665e-05
1656 1.59425274770593e-05
1660 1.5887262732743e-05
1664 1.58284039560021e-05
1668 1.57738361934242e-05
1672 1.57158639535524e-05
1676 1.56580103742755e-05
1680 1.56000696317043e-05
1684 1.55439753634116e-05
1688 1.54876063381237e-05
1692 1.54358817284022e-05
1696 1.53834268180321e-05
1700 1.53292875155128e-05
1704 1.52750455510187e-05
1708 1.52202173243622e-05
1712 1.51637020755889e-05
1716 1.51068730739723e-05
1720 1.50515666715347e-05
1724 1.49960095738092e-05
1728 1.49417092679937e-05
1732 1.48856607004291e-05
1736 1.48337152297878e-05
1740 1.47829632438579e-05
1744 1.47313422944999e-05
1748 1.46816744704496e-05
1752 1.46330487219999e-05
1756 1.45828699476241e-05
1760 1.45341137216491e-05
1764 1.44835328684071e-05
1768 1.44286993195232e-05
1772 1.43762592196243e-05
1776 1.43275944338713e-05
1780 1.42789661403179e-05
1784 1.42257119776274e-05
1788 1.41731157652178e-05
1792 1.41213844545323e-05
1796 1.40649295028238e-05
1800 1.40119583121962e-05
1804 1.39520879909829e-05
1808 1.38954315874886e-05
1812 1.38400430749048e-05
1816 1.37847145323071e-05
1820 1.37308456715402e-05
1824 1.36772621003579e-05
1828 1.36248627787684e-05
1832 1.35723934030355e-05
1836 1.35168793269369e-05
1840 1.3466315627071e-05
1844 1.34175441004101e-05
1848 1.33675849889306e-05
1852 1.33163187723067e-05
1856 1.32638306346147e-05
1860 1.32104849461931e-05
1864 1.31590901641089e-05
1868 1.31116208609402e-05
1872 1.30626426894498e-05
1876 1.3014199835999e-05
1880 1.29663820459614e-05
1884 1.29196123203465e-05
1888 1.28713158294417e-05
1892 1.28236203555954e-05
1896 1.27751830227596e-05
1900 1.27286663976141e-05
1904 1.26813784648517e-05
1908 1.26362333260666e-05
1912 1.25921887241403e-05
1916 1.25477415302143e-05
1920 1.25036898479827e-05
1924 1.245987806363e-05
1928 1.24174972398046e-05
1932 1.23794193577844e-05
1936 1.23352717978741e-05
1940 1.22934245777113e-05
1944 1.22514671307896e-05
1948 1.22076040228612e-05
1952 1.21643730670425e-05
1956 1.21254260327391e-05
1960 1.20857695939529e-05
1964 1.20452860713296e-05
1968 1.20059668518682e-05
1972 1.19673770231903e-05
1976 1.1926725460677e-05
1980 1.18864691029884e-05
1984 1.18470726302986e-05
1988 1.18057940774503e-05
1992 1.17675239670815e-05
1996 1.1730759727557e-05
2000 1.16922512276931e-05
2004 1.16545259897264e-05
2008 1.16180838009408e-05
2012 1.15809940244096e-05
2016 1.15428992653892e-05
2020 1.15067215667167e-05
2024 1.1472057931889e-05
2028 1.14362028751425e-05
2032 1.13993058877907e-05
2036 1.13635581173348e-05
2040 1.13287408475939e-05
2044 1.12943663486709e-05
2048 1.12600841417754e-05
2052 1.12260901793066e-05
2056 1.11923422715233e-05
2060 1.11595988324132e-05
2064 1.11284530182408e-05
2068 1.10971881450461e-05
2072 1.10617931688332e-05
2076 1.10270086931748e-05
2080 1.09932284224099e-05
2084 1.09602764334868e-05
2088 1.09256284726603e-05
2092 1.08913691339166e-05
2096 1.08584593488764e-05
2100 1.08252268589904e-05
2104 1.07920802274316e-05
2108 1.07588074715331e-05
2112 1.07253486155606e-05
2116 1.06888608909397e-05
2120 1.0656672493048e-05
2124 1.0623501026181e-05
2128 1.05913292804008e-05
2132 1.05593445636112e-05
2136 1.05273824404637e-05
2140 1.0494773758211e-05
2144 1.04633864341892e-05
2148 1.04329369034716e-05
2152 1.0402473326931e-05
2156 1.03732639788226e-05
2160 1.03458451370417e-05
2164 1.03159394163201e-05
2168 1.02878689011181e-05
2172 1.02601857181698e-05
2176 1.02334128670438e-05
2180 1.02074895225033e-05
2184 1.01811788091668e-05
2188 1.01522191325779e-05
2192 1.01237141807732e-05
2196 1.00976370986623e-05
2200 1.00724033161647e-05
2204 1.00454282481545e-05
2208 1.00176907910473e-05
2212 9.99023195924535e-06
2216 9.96444944630014e-06
2220 9.93982359085676e-06
2224 9.91315961448682e-06
2228 9.88708257615259e-06
2232 9.86137791455563e-06
2236 9.83638136638532e-06
2240 9.81034597257736e-06
2244 9.78569421808411e-06
2248 9.76307254158151e-06
2252 9.73987460536263e-06
2256 9.71760633022012e-06
2260 9.69456799229287e-06
2264 9.67236067415835e-06
2268 9.6499891192391e-06
2272 9.62890456086835e-06
2276 9.60705982550965e-06
2280 9.5852811347437e-06
2284 9.5608582349117e-06
2288 9.5370609692912e-06
2292 9.5126696655968e-06
2296 9.48879568803435e-06
2300 9.46277992675826e-06
2304 9.43639313921807e-06
2308 9.4094748252456e-06
2312 9.38342831903698e-06
2316 9.35683289103582e-06
2320 9.33067954705623e-06
2324 9.30618206598111e-06
2328 9.28040685536321e-06
2332 9.25433066826345e-06
2336 9.22876740664865e-06
2340 9.20324348680763e-06
2344 9.17757471216262e-06
2348 9.15002481008949e-06
2352 9.12210363446793e-06
2356 9.09574479093112e-06
2360 9.07003470259078e-06
2364 9.04337647530715e-06
2368 9.01932523791221e-06
2372 8.99599751111132e-06
2376 8.97111226249465e-06
2380 8.9459627977052e-06
2384 8.91885029036767e-06
2388 8.89345663210971e-06
2392 8.86973042456426e-06
2396 8.84688787088117e-06
2400 8.82304736228262e-06
2404 8.79910268874507e-06
2408 8.77434996761662e-06
2412 8.75069476905734e-06
2416 8.72693647531437e-06
2420 8.70270640172453e-06
2424 8.67825697783172e-06
2428 8.65436791472973e-06
2432 8.63073471033528e-06
2436 8.60883792660407e-06
2440 8.58719453125297e-06
2444 8.56418856720771e-06
2448 8.5405230176775e-06
2452 8.5178719107998e-06
2456 8.49484712949979e-06
2460 8.47179379703078e-06
2464 8.44928779736922e-06
2468 8.42714709013005e-06
2472 8.40521226210166e-06
2476 8.38239475908045e-06
2480 8.35977691069216e-06
2484 8.33711173376167e-06
2488 8.31490986461266e-06
2492 8.29331735902911e-06
2496 8.2722612424933e-06
2500 8.25153429126305e-06
2504 8.23027927453368e-06
2508 8.20905529972776e-06
2512 8.18763512226045e-06
2516 8.16748778565264e-06
2520 8.14698060108065e-06
2524 8.12744264081106e-06
2528 8.10798509155073e-06
2532 8.08820874169174e-06
2536 8.06862021501343e-06
2540 8.04904604381536e-06
2544 8.02928159612477e-06
2548 8.00987741017032e-06
2552 7.99108768938775e-06
2556 7.97153767257644e-06
2560 7.95221369920079e-06
2564 7.93329536148712e-06
2568 7.91386394628605e-06
2572 7.89411935491126e-06
2576 7.872029948456e-06
2580 7.851054073393e-06
2584 7.8305932151647e-06
2588 7.81118771585683e-06
2592 7.79220769806588e-06
2596 7.77242433198589e-06
2600 7.75336192532888e-06
2604 7.73400879706873e-06
2608 7.71548204753574e-06
2612 7.6962942683919e-06
2616 7.67714661454023e-06
2620 7.65800201049924e-06
2624 7.63896327356468e-06
2628 7.61972591507766e-06
2632 7.59998681170956e-06
2636 7.58000584015508e-06
2640 7.55979478034897e-06
2644 7.53955886483793e-06
2648 7.51997654034892e-06
2652 7.5009873064463e-06
2656 7.48195529115385e-06
2660 7.46297557519715e-06
2664 7.44499149757587e-06
2668 7.42696849991221e-06
2672 7.40904821343199e-06
2676 7.3908843768014e-06
2680 7.37181775233522e-06
2684 7.35226187252358e-06
2688 7.33229787004846e-06
2692 7.31407331597527e-06
2696 7.29545552957504e-06
2700 7.27722065857804e-06
2704 7.25936787513763e-06
2708 7.24094299117685e-06
2712 7.2224884424324e-06
2716 7.20512245033694e-06
2720 7.18730547374215e-06
2724 7.16865722265854e-06
2728 7.15136348459617e-06
2732 7.13394564554496e-06
2736 7.11664892832245e-06
2740 7.09884366129404e-06
2744 7.08059570067561e-06
2748 7.06295916419203e-06
2752 7.04490954783101e-06
2756 7.02665520496354e-06
2760 7.00891753758148e-06
2764 6.9917973135695e-06
2768 6.97455854584403e-06
2772 6.95707176348628e-06
2776 6.93960810003428e-06
2780 6.92220760165678e-06
2784 6.90553383227256e-06
2788 6.88833762126178e-06
2792 6.87163585572461e-06
2796 6.85464764177872e-06
2800 6.83804655228274e-06
2804 6.82114323476353e-06
2808 6.8050581847878e-06
2812 6.78902957917927e-06
2816 6.77300720663901e-06
2820 6.75685250038257e-06
2824 6.74092085431421e-06
2828 6.72547735852736e-06
2832 6.71036188364597e-06
2836 6.69460607439274e-06
2840 6.67784264097016e-06
2844 6.66182614161654e-06
2848 6.64614153688804e-06
2852 6.63001436747236e-06
2856 6.61327581675171e-06
2860 6.59657851604479e-06
2864 6.57996020267351e-06
2868 6.56435717007889e-06
2872 6.54895924892867e-06
2876 6.5338201600356e-06
2880 6.51904812052725e-06
2884 6.50340398931722e-06
2888 6.48783161543497e-06
2892 6.4728545348359e-06
2896 6.45771182962676e-06
2900 6.44273573911727e-06
2904 6.42779041133995e-06
2908 6.41280321524349e-06
2912 6.39758789713477e-06
2916 6.3829266941385e-06
2920 6.36906270475255e-06
2924 6.35494394813416e-06
2928 6.34141103226627e-06
2932 6.32830449750298e-06
2936 6.31463847337785e-06
2940 6.30113623910725e-06
2944 6.28755879033963e-06
2948 6.27423321655715e-06
2952 6.26085057194251e-06
2956 6.24738011769866e-06
2960 6.23377597772865e-06
2964 6.22103501445741e-06
2968 6.20809340194265e-06
2972 6.195741109738e-06
2976 6.182645066181e-06
2980 6.1696246276587e-06
2984 6.15723697489558e-06
2988 6.14523415124779e-06
2992 6.13259567212151e-06
2996 6.11969348934121e-06
3000 6.1067714057098e-06
3004 6.09368186668068e-06
3008 6.08023472453952e-06
3012 6.06750996378655e-06
3016 6.0547422807193e-06
3020 6.04210000790764e-06
3024 6.02863965172566e-06
3028 6.01508990650504e-06
3032 6.00240011775717e-06
3036 5.98968183609604e-06
3040 5.97680351917124e-06
3044 5.96384215643508e-06
3048 5.95127150881009e-06
3052 5.9385453498765e-06
3056 5.92593222766295e-06
3060 5.91403805125663e-06
3064 5.90167074288817e-06
3068 5.88865955752926e-06
3072 5.87560581374222e-06
3076 5.86318452795696e-06
3080 5.85101545794411e-06
3084 5.83940731491679e-06
3088 5.82741738155372e-06
3092 5.81517394526474e-06
3096 5.80310529708117e-06
3100 5.7909396420181e-06
3104 5.77902180379396e-06
3108 5.76755147525167e-06
3112 5.75568098131284e-06
3116 5.74437133520255e-06
3120 5.73295348001265e-06
3124 5.72141386366382e-06
3128 5.70986636019849e-06
3132 5.69816033980137e-06
3136 5.68540315439094e-06
3140 5.67378592173805e-06
3144 5.66172517079597e-06
3148 5.64967735102979e-06
3152 5.63792137150539e-06
3156 5.62626427331531e-06
3160 5.61482501131874e-06
3164 5.60315031381478e-06
3168 5.59152992342277e-06
3172 5.58033728312498e-06
3176 5.56936620006762e-06
3180 5.55810928023442e-06
3184 5.54725001797832e-06
3188 5.53648557725995e-06
3192 5.52572347197679e-06
3196 5.51463143618488e-06
3200 5.50353715136054e-06
3204 5.49296734851802e-06
3208 5.4824060859686e-06
3212 5.47192802178557e-06
3216 5.46151127787639e-06
3220 5.4511644142444e-06
3224 5.44085793728098e-06
3228 5.4305214600251e-06
3232 5.42058196144478e-06
3236 5.4104872624907e-06
3240 5.40054122340238e-06
3244 5.39002365087242e-06
3248 5.37982264749304e-06
3252 5.3691301572307e-06
3256 5.35809082470717e-06
3260 5.34690794903995e-06
3264 5.33610423078072e-06
3268 5.32559663178387e-06
3272 5.31494237357814e-06
3276 5.30455855176238e-06
3280 5.29417770538096e-06
3284 5.28370872229336e-06
3288 5.27428000432699e-06
3292 5.26426902297467e-06
3296 5.25463855541951e-06
3300 5.24467171993995e-06
3304 5.23481840343001e-06
3308 5.22466537379711e-06
3312 5.21416702062488e-06
3316 5.20349058233051e-06
3320 5.19323318654082e-06
3324 5.18276848552075e-06
3328 5.17265183804205e-06
3332 5.16284074847884e-06
3336 5.1533860489877e-06
3340 5.14371983676752e-06
3344 5.13389892473544e-06
3348 5.12445324279509e-06
3352 5.11474610761166e-06
3356 5.10554374448946e-06
3360 5.09593137577834e-06
3364 5.08622416699397e-06
3368 5.07667066872932e-06
3372 5.06725799866003e-06
3376 5.0579934467934e-06
3380 5.04839045779224e-06
3384 5.03891911371996e-06
3388 5.02920435673241e-06
3392 5.01929785804309e-06
3396 5.01003684801899e-06
3400 5.00001813538739e-06
3404 4.99051372116429e-06
3408 4.98090057687032e-06
3412 4.9714921369209e-06
3416 4.96201095302594e-06
3420 4.95249507683125e-06
3424 4.94308778283103e-06
3428 4.93382202564726e-06
3432 4.92463235783715e-06
3436 4.91566075811623e-06
3440 4.90685026478404e-06
3444 4.89786937417347e-06
3448 4.88891149133509e-06
3452 4.8798790330069e-06
3456 4.8706917310284e-06
3460 4.86170051021928e-06
3464 4.85282186626456e-06
3468 4.84330807046249e-06
3472 4.83397261309226e-06
3476 4.82487994073762e-06
3480 4.81574962054011e-06
3484 4.80690039482853e-06
3488 4.79814073749195e-06
3492 4.78919271826304e-06
3496 4.78075450200287e-06
3500 4.7725577604199e-06
3504 4.76364327875903e-06
3508 4.75425661992166e-06
3512 4.74550271780676e-06
3516 4.73693747092947e-06
3520 4.72817556323209e-06
3524 4.71945373922845e-06
3528 4.71059611858954e-06
3532 4.70204094716098e-06
3536 4.69369175522508e-06
3540 4.68534341909258e-06
3544 4.67698768842583e-06
3548 4.66857802651278e-06
3552 4.66064851230658e-06
3556 4.6526038295944e-06
3560 4.64493271349568e-06
3564 4.63703597003425e-06
3568 4.62908546359335e-06
3572 4.62073785263596e-06
3576 4.61210910971977e-06
3580 4.60408477080587e-06
3584 4.5953955100906e-06
3588 4.58714047463844e-06
3592 4.57895665513759e-06
3596 4.57058379290211e-06
3600 4.56212960139536e-06
3604 4.55369944222658e-06
3608 4.54551311537962e-06
3612 4.53727990874559e-06
3616 4.52904906967575e-06
3620 4.52129764257326e-06
3624 4.51321684885091e-06
3628 4.50533576461772e-06
3632 4.49734356067806e-06
3636 4.48958703839843e-06
3640 4.48173390550771e-06
3644 4.47367514060043e-06
3648 4.46565096430276e-06
3652 4.45761509624167e-06
3656 4.44963243035218e-06
3660 4.44169261205786e-06
3664 4.43399582593114e-06
3668 4.42611557180665e-06
3672 4.41854632065813e-06
3676 4.41063333797597e-06
3680 4.40320578211931e-06
3684 4.39543479878825e-06
3688 4.38810649184592e-06
3692 4.38063481168577e-06
3696 4.37271595715921e-06
3700 4.36518699477846e-06
3704 4.35736575318069e-06
3708 4.34954890171092e-06
3712 4.34192482067983e-06
3716 4.33444435644602e-06
3720 4.32697512829154e-06
3724 4.31886219613335e-06
3728 4.31133676482746e-06
3732 4.30358579742621e-06
3736 4.29585443686784e-06
3740 4.28808563865813e-06
3744 4.2805585730042e-06
3748 4.27248493875815e-06
3752 4.26468985145106e-06
3756 4.256691300511e-06
3760 4.24913107049466e-06
3764 4.2411530393619e-06
3768 4.23320171469768e-06
3772 4.22538577552292e-06
3776 4.21749345058496e-06
3780 4.20964873317433e-06
3784 4.20191749028953e-06
3788 4.1942835394645e-06
3792 4.18685543165121e-06
3796 4.17914904509977e-06
3800 4.1720031384108e-06
3804 4.16435555410051e-06
3808 4.15680202695654e-06
3812 4.14906774674153e-06
3816 4.14129470283236e-06
3820 4.13380786386239e-06
3824 4.12644313266807e-06
3828 4.11889241704323e-06
3832 4.11156777234902e-06
3836 4.10413208021035e-06
3840 4.09667986542451e-06
3844 4.08923228084631e-06
3848 4.0821814405585e-06
3852 4.07506488499739e-06
3856 4.06829645597441e-06
3860 4.06150186091019e-06
3864 4.05481574565344e-06
3868 4.04779919282558e-06
3872 4.04071116714474e-06
3876 4.03362228950982e-06
3880 4.02680696120819e-06
3884 4.019627269664e-06
3888 4.01258224849401e-06
3892 4.0056557043096e-06
3896 3.99889768589163e-06
3900 3.99178959734318e-06
3904 3.98478059650672e-06
3908 3.97753492200994e-06
3912 3.97051905560849e-06
3916 3.96357795657871e-06
3920 3.95669398241458e-06
3924 3.95011990666249e-06
3928 3.94311489355136e-06
3932 3.93630479072281e-06
3936 3.92956114281548e-06
3940 3.92296584153479e-06
3944 3.91603419540591e-06
3948 3.90954982809011e-06
3952 3.90304025759778e-06
3956 3.89635577049303e-06
3960 3.88972349157439e-06
3964 3.88309716962205e-06
3968 3.87672525154028e-06
3972 3.87016869276519e-06
3976 3.86389894567496e-06
3980 3.85781404098766e-06
3984 3.8515388034509e-06
3988 3.84538142286707e-06
3992 3.83884614740854e-06
3996 3.83257318392165e-06
4000 3.82637003965188e-06
4004 3.82017006320924e-06
4008 3.81404805675928e-06
4012 3.80775789517803e-06
4016 3.80156989138606e-06
4020 3.79518132256111e-06
4024 3.78912696318033e-06
4028 3.78284741207496e-06
4032 3.77694663748106e-06
4036 3.77077863526786e-06
4040 3.76442060271308e-06
4044 3.75836613466008e-06
4048 3.7521704878671e-06
4052 3.74595045125274e-06
4056 3.73980674520978e-06
4060 3.73388500562646e-06
4064 3.72742795583418e-06
4068 3.72148383027869e-06
4072 3.71544416137799e-06
4076 3.70925494367813e-06
4080 3.70340338196233e-06
4084 3.6973374075891e-06
4088 3.69132638826787e-06
4092 3.68569060414918e-06
4096 3.6799089752966e-06
4100 3.67410848301441e-06
4104 3.66814631484524e-06
4108 3.66222565799472e-06
4112 3.65667772063906e-06
4116 3.6511931232633e-06
4120 3.64575552369683e-06
4124 3.63993376965476e-06
4128 3.63416039696062e-06
4132 3.62851491695277e-06
4136 3.62288966045852e-06
4140 3.61719534989089e-06
4144 3.61133835367465e-06
4148 3.60577723583325e-06
4152 3.60032584785018e-06
4156 3.59466211220429e-06
4160 3.58902739169871e-06
4164 3.58345022075478e-06
4168 3.57804675587064e-06
4172 3.57260932782139e-06
4176 3.56711160912033e-06
4180 3.56166357340387e-06
4184 3.55636569701523e-06
4188 3.55092768432887e-06
4192 3.54542089941269e-06
4196 3.53967825726054e-06
4200 3.53412398611329e-06
4204 3.52841697989285e-06
4208 3.52294213792127e-06
4212 3.51754536945964e-06
4216 3.51195983332752e-06
4220 3.50640654472168e-06
4224 3.50046023729601e-06
4228 3.49452587010445e-06
4232 3.48877581063183e-06
4236 3.48310009076335e-06
4240 3.477395712193e-06
4244 3.47174259687401e-06
4248 3.46636122380743e-06
4252 3.46067906044198e-06
4256 3.4548681648611e-06
4260 3.44940014156472e-06
4264 3.4437139719e-06
4268 3.43821877876476e-06
4272 3.4330137528591e-06
4276 3.42751554481194e-06
4280 3.42200481537135e-06
4284 3.41664039782755e-06
4288 3.41125423746679e-06
4292 3.40588205191521e-06
4296 3.40066306093855e-06
4300 3.39534942760838e-06
4304 3.38992264484431e-06
4308 3.38484546824001e-06
4312 3.3793732751434e-06
4316 3.37398692918034e-06
4320 3.3684570221868e-06
4324 3.36309290692888e-06
4328 3.35770807746456e-06
4332 3.35235183479388e-06
4336 3.3471645875532e-06
4340 3.34203678697157e-06
4344 3.33677874525205e-06
4348 3.33167142600054e-06
4352 3.32648993251203e-06
4356 3.32155174677908e-06
4360 3.31660545377196e-06
4364 3.31160934196709e-06
4368 3.30665018899265e-06
4372 3.30178880846446e-06
4376 3.29678579454693e-06
4380 3.29187174536452e-06
4384 3.28697817458382e-06
4388 3.28190430167102e-06
4392 3.27711269551617e-06
4396 3.27205601402665e-06
4400 3.26698645955163e-06
4404 3.2622231952443e-06
4408 3.25758714641996e-06
4412 3.25282675449181e-06
4416 3.2479293986396e-06
4420 3.24306141920883e-06
4424 3.23822840309171e-06
4428 3.23346559644893e-06
4432 3.22871912256898e-06
4436 3.22370892584235e-06
4440 3.21867290144589e-06
4444 3.21385230462447e-06
4448 3.20915564684201e-06
4452 3.20457944672761e-06
4456 3.19978970113291e-06
4460 3.1951449838189e-06
4464 3.19021248487336e-06
4468 3.18556996449592e-06
4472 3.18083378643136e-06
4476 3.17617997033448e-06
4480 3.17130000472695e-06
4484 3.16652668836122e-06
4488 3.16186169385341e-06
4492 3.15732615507862e-06
4496 3.15269260671915e-06
4500 3.14800665463473e-06
4504 3.14319328046481e-06
4508 3.13829509171533e-06
4512 3.13335232492385e-06
4516 3.12854022702716e-06
4520 3.12399331228172e-06
4524 3.11917669652563e-06
4528 3.11441394352275e-06
4532 3.10980460244654e-06
4536 3.10514405252422e-06
4540 3.10057018950453e-06
4544 3.09599781541626e-06
4548 3.09142124170436e-06
4552 3.08683122652257e-06
4556 3.08239734505193e-06
4560 3.07788196327434e-06
4564 3.07324412286081e-06
4568 3.06889855226495e-06
4572 3.0643592125199e-06
4576 3.05971276854073e-06
4580 3.05502239459454e-06
4584 3.0505402186035e-06
4588 3.04600993938431e-06
4592 3.04161836187283e-06
4596 3.0370870976642e-06
4600 3.03279429249972e-06
4604 3.0282627618121e-06
4608 3.02356257956148e-06
4612 3.0191183005997e-06
4616 3.014724877781e-06
4620 3.01038427057931e-06
4624 3.00618816000426e-06
4628 3.00169322705247e-06
4632 2.99733945167039e-06
4636 2.99286087025875e-06
4640 2.98863437057725e-06
4644 2.9844861660874e-06
4648 2.98011550821763e-06
4652 2.97578647793526e-06
4656 2.97139244968927e-06
4660 2.96715167887389e-06
4664 2.9629504884926e-06
4668 2.95876859009253e-06
4672 2.95453281832658e-06
4676 2.95040404698503e-06
4680 2.94613152586207e-06
4684 2.9420118278467e-06
4688 2.93783709055512e-06
4692 2.93376728659582e-06
4696 2.92973180333407e-06
4700 2.92575811737633e-06
4704 2.92152136969684e-06
4708 2.9172897090672e-06
4712 2.9130159430494e-06
4716 2.90886650205985e-06
4720 2.90477883954768e-06
4724 2.90075775046924e-06
4728 2.89663173550295e-06
4732 2.8927454290795e-06
4736 2.88883380914895e-06
4740 2.88483342464384e-06
4744 2.880652375299e-06
4748 2.8767239998275e-06
4752 2.87265396799212e-06
4756 2.86867690132578e-06
4760 2.8646053489389e-06
4764 2.86052264385608e-06
4768 2.85647104035236e-06
4772 2.85238234899485e-06
4776 2.84854285176158e-06
4780 2.844681759877e-06
4784 2.84068341521817e-06
4788 2.8366806920699e-06
4792 2.83277804915035e-06
4796 2.82894853492519e-06
4800 2.82529467806411e-06
4804 2.82147124469916e-06
4808 2.81773292979472e-06
4812 2.81413864470836e-06
4816 2.81040926647163e-06
4820 2.80668971320739e-06
4824 2.80306444070369e-06
4828 2.79955954200195e-06
4832 2.79593398393005e-06
4836 2.79229610025005e-06
4840 2.78848815583326e-06
4844 2.78476930490614e-06
4848 2.78105677265747e-06
4852 2.77734593734942e-06
4856 2.77370076506344e-06
4860 2.76990873369494e-06
4864 2.76599536332659e-06
4868 2.7626152268972e-06
4872 2.75887162544425e-06
4876 2.75530984243959e-06
4880 2.75172518861725e-06
4884 2.74795306519191e-06
4888 2.7442875462013e-06
4892 2.74067708592744e-06
4896 2.73719903853547e-06
4900 2.73360634925346e-06
4904 2.73010831214591e-06
4908 2.72655346734974e-06
4912 2.72316891776023e-06
4916 2.71966146761555e-06
4920 2.71599884481972e-06
4924 2.71244892427348e-06
4928 2.70870070747707e-06
4932 2.70531473543983e-06
4936 2.70183414224986e-06
4940 2.69820874189039e-06
4944 2.69477556748112e-06
4948 2.69130513320678e-06
4952 2.68778162621897e-06
4956 2.68429537471891e-06
4960 2.68092042833044e-06
4964 2.67742375594127e-06
4968 2.67397250225387e-06
4972 2.67062119960282e-06
4976 2.66724878305399e-06
4980 2.66380496115597e-06
4984 2.66028911729711e-06
4988 2.65702303724476e-06
4992 2.6537099589838e-06
4996 2.65030825321237e-06
5000 2.6471442484111e-06
5004 2.64396403075749e-06
5008 2.64072184511498e-06
5012 2.63744856882046e-06
5016 2.63433171325226e-06
5020 2.63104399580166e-06
5024 2.62788207869932e-06
5028 2.62482955988788e-06
5032 2.62168920214589e-06
5036 2.61835965099261e-06
5040 2.61511054366966e-06
5044 2.61178111709551e-06
5048 2.60868283743532e-06
5052 2.60556860061653e-06
5056 2.60238877610876e-06
5060 2.59925077180229e-06
5064 2.59602109263382e-06
5068 2.59296814697939e-06
5072 2.58985345428944e-06
5076 2.58680024194678e-06
5080 2.58365591157605e-06
5084 2.58065028321772e-06
5088 2.57768672602437e-06
5092 2.57471264096136e-06
5096 2.57167315472588e-06
5100 2.56867112640128e-06
5104 2.56562760806423e-06
5108 2.5626429215149e-06
5112 2.55962843085287e-06
5116 2.55671532944409e-06
5120 2.55364377976833e-06
5124 2.55064393785926e-06
5128 2.54755330307343e-06
5132 2.54463665505176e-06
5136 2.54168998584631e-06
5140 2.53877447339201e-06
5144 2.53570427399117e-06
5148 2.53281683218722e-06
5152 2.52981340574495e-06
5156 2.52697523529506e-06
5160 2.52412435912021e-06
5164 2.52115132609277e-06
5168 2.51837892272671e-06
5172 2.51557475143536e-06
5176 2.51283318695212e-06
5180 2.5099572999404e-06
5184 2.50711809175942e-06
5188 2.50419100860689e-06
5192 2.50120170340374e-06
5196 2.49844647769966e-06
5200 2.4956899181906e-06
5204 2.4927760498927e-06
5208 2.49001069662008e-06
5212 2.4872449040252e-06
5216 2.48447789515418e-06
5220 2.48174786594413e-06
5224 2.47899212775261e-06
5228 2.47614470131599e-06
5232 2.47338005146453e-06
5236 2.47065313683957e-06
5240 2.46792702509757e-06
5244 2.46521575494409e-06
5248 2.46250974979688e-06
5252 2.45975454900131e-06
5256 2.4568837816139e-06
5260 2.45402970841666e-06
5264 2.45135558427661e-06
5268 2.44839154871142e-06
5272 2.44572884094275e-06
5276 2.44284639536048e-06
5280 2.44009707272784e-06
5284 2.43726154149832e-06
5288 2.43446259204657e-06
5292 2.43161403743468e-06
5296 2.42891961307088e-06
5300 2.42618733267697e-06
5304 2.42325112563253e-06
5308 2.42048350625082e-06
5312 2.41769358169209e-06
5316 2.41498897936442e-06
5320 2.41227343797239e-06
5324 2.40952382374103e-06
5328 2.40680379136908e-06
5332 2.40410729111379e-06
5336 2.40137456178145e-06
5340 2.39863786268677e-06
5344 2.39589435977188e-06
5348 2.393082239196e-06
5352 2.39042483778687e-06
5356 2.38754594523124e-06
5360 2.38479164036365e-06
5364 2.38204613434344e-06
5368 2.37929107585839e-06
5372 2.37658662266044e-06
5376 2.37390353103873e-06
5380 2.37111512051856e-06
5384 2.36841336424799e-06
5388 2.36571758025322e-06
5392 2.36294307203619e-06
5396 2.36028136060625e-06
5400 2.35781881417696e-06
5404 2.3551635778511e-06
5408 2.35252844073628e-06
5412 2.34990302371229e-06
5416 2.34717850844478e-06
5420 2.34455105061097e-06
5424 2.34187887549126e-06
5428 2.33934160830487e-06
5432 2.33672566588183e-06
5436 2.33416743288168e-06
5440 2.33145126294274e-06
5444 2.32890994453177e-06
5448 2.32633345786223e-06
5452 2.32374296683004e-06
5456 2.32111002981598e-06
5460 2.31856765454627e-06
5464 2.31586784137549e-06
5468 2.31318242272992e-06
5472 2.31042649746537e-06
5476 2.30774587173498e-06
5480 2.30511673242991e-06
5484 2.30234443912576e-06
5488 2.29977903248136e-06
5492 2.29721706907656e-06
5496 2.29471178037796e-06
5500 2.29217818239806e-06
5504 2.28971827179724e-06
5508 2.28725506791537e-06
5512 2.284632796456e-06
5516 2.28207727834735e-06
5520 2.27952544888242e-06
5524 2.27693777594951e-06
5528 2.27446096367828e-06
5532 2.27179299293808e-06
5536 2.26930939887377e-06
5540 2.2667241664065e-06
5544 2.26421360369246e-06
5548 2.26175035400988e-06
5552 2.25919880943709e-06
5556 2.25674167862283e-06
5560 2.25430738321912e-06
5564 2.25178980709366e-06
5568 2.24930000815924e-06
5572 2.24680770993018e-06
5576 2.24428395109392e-06
5580 2.24177622398198e-06
5584 2.23925757569626e-06
5588 2.23675430875484e-06
5592 2.23435814247122e-06
5596 2.23187873303033e-06
5600 2.22949069024011e-06
5604 2.22702510064913e-06
5608 2.22447235014364e-06
5612 2.22208757416275e-06
5616 2.21964517841348e-06
5620 2.2172383644069e-06
5624 2.21489032110181e-06
5628 2.21240102412215e-06
5632 2.20983675596307e-06
5636 2.20736255684531e-06
5640 2.20494886540901e-06
5644 2.20261895488581e-06
5648 2.20025925688784e-06
5652 2.19791886528592e-06
5656 2.19565415491055e-06
5660 2.19332486588037e-06
5664 2.19104167023239e-06
5668 2.18871533244556e-06
5672 2.1863107194618e-06
5676 2.18391241078597e-06
5680 2.18159859964649e-06
5684 2.17923027877383e-06
5688 2.17697787876933e-06
5692 2.17468428831578e-06
5696 2.17242637743482e-06
5700 2.17008274346452e-06
5704 2.16777957703566e-06
5708 2.16559615551086e-06
5712 2.16342758006431e-06
5716 2.16126521493932e-06
5720 2.15909452985333e-06
5724 2.15685286544169e-06
5728 2.15467716663626e-06
5732 2.15239903117546e-06
5736 2.15022251082869e-06
5740 2.14814727364912e-06
5744 2.14602221730075e-06
5748 2.14399683108629e-06
5752 2.1418974204253e-06
5756 2.13975617519701e-06
5760 2.13762592951356e-06
5764 2.13553003825371e-06
5768 2.13344894170072e-06
5772 2.13121628090673e-06
5776 2.12906339906421e-06
5780 2.12682590401498e-06
5784 2.12469240067008e-06
5788 2.12257281188839e-06
5792 2.12037161500208e-06
5796 2.11820847204912e-06
5800 2.11609829825691e-06
5804 2.11394255662994e-06
5808 2.11182148811693e-06
5812 2.10972025416708e-06
5816 2.10760699619351e-06
5820 2.10546063900883e-06
5824 2.10333463488861e-06
5828 2.10118404787819e-06
5832 2.09914185461877e-06
5836 2.09700440518305e-06
5840 2.09487333726422e-06
5844 2.09278929532213e-06
5848 2.09051596117717e-06
5852 2.08836433020019e-06
5856 2.08621989451824e-06
5860 2.08402808764041e-06
5864 2.08187273416427e-06
5868 2.07970247089814e-06
5872 2.07752874608992e-06
5876 2.07537510056232e-06
5880 2.0732055384362e-06
5884 2.07110017748116e-06
5888 2.06902934666033e-06
5892 2.0668808515618e-06
5896 2.06474406108464e-06
5900 2.06261733177981e-06
5904 2.06049930971938e-06
5908 2.05835906416787e-06
5912 2.05622817036581e-06
5916 2.0540879192253e-06
5920 2.0520301407672e-06
5924 2.04994871934697e-06
5928 2.04787315514386e-06
5932 2.04577556510621e-06
5936 2.0437543483931e-06
5940 2.04163544731807e-06
5944 2.03960461061332e-06
5948 2.03744395988022e-06
5952 2.03544315495395e-06
5956 2.03331833169806e-06
5960 2.03121227410892e-06
5964 2.02916284347634e-06
5968 2.02711364672193e-06
5972 2.02504892557184e-06
5976 2.02293515212184e-06
5980 2.02088824329936e-06
5984 2.01882357221201e-06
5988 2.01671966788639e-06
5992 2.01469597774414e-06
5996 2.01259742359179e-06
6000 2.01063754152142e-06
6004 2.00860764823595e-06
6008 2.00663001827598e-06
6012 2.00470637955417e-06
6016 2.00269437645372e-06
6020 2.00071324291951e-06
6024 1.99862869342302e-06
6028 1.99659524156143e-06
6032 1.9945147481804e-06
6036 1.99252097745423e-06
6040 1.9904484821124e-06
6044 1.98848500912349e-06
6048 1.98652563908782e-06
6052 1.98458514322784e-06
6056 1.98262788174648e-06
6060 1.98065273329497e-06
6064 1.97873193959099e-06
6068 1.9767693516389e-06
6072 1.97477558049063e-06
6076 1.9728969726242e-06
6080 1.97095808787951e-06
6084 1.96904960413043e-06
6088 1.96714197045976e-06
6092 1.96530716163635e-06
6096 1.96330885192105e-06
6100 1.96140671295861e-06
6104 1.95955509358826e-06
6108 1.95768727479931e-06
6112 1.9558318112048e-06
6116 1.95408522296187e-06
6120 1.9523134184584e-06
6124 1.95050982940945e-06
6128 1.94874356941925e-06
6132 1.94698317836148e-06
6136 1.94514213225466e-06
6140 1.94334437528135e-06
6144 1.9416254717569e-06
6148 1.9398509118049e-06
6152 1.93809421033818e-06
6156 1.93632089713627e-06
6160 1.93450553553576e-06
6164 1.93279981584015e-06
6168 1.93099128914697e-06
6172 1.92925182496891e-06
6176 1.92750647689163e-06
6180 1.92574563581552e-06
6184 1.92400071340911e-06
6188 1.92227021985447e-06
6192 1.92052167338283e-06
6196 1.91884346540143e-06
6200 1.91712852566668e-06
6204 1.91537835621304e-06
6208 1.913625991914e-06
6212 1.9118143038996e-06
6216 1.91001888994844e-06
6220 1.90825165221322e-06
6224 1.90653564195125e-06
6228 1.90472089045239e-06
6232 1.90299504195425e-06
6236 1.90127010012588e-06
6240 1.8994904608365e-06
6244 1.89775007127713e-06
6248 1.89600333995705e-06
6252 1.89430212309493e-06
6256 1.8926370320375e-06
6260 1.89090277269291e-06
6264 1.88910340695191e-06
6268 1.88730528993474e-06
6272 1.88559002241092e-06
6276 1.88388506307998e-06
6280 1.88211978630541e-06
6284 1.88033489475419e-06
6288 1.87860386486407e-06
6292 1.87680570035425e-06
6296 1.87517159314037e-06
6300 1.87342419283259e-06
6304 1.87169855958722e-06
6308 1.8700187172731e-06
6312 1.86829839805676e-06
6316 1.86655554324528e-06
6320 1.86495867777065e-06
6324 1.86320593757866e-06
6328 1.86150351146033e-06
6332 1.85976802858849e-06
6336 1.85807349622358e-06
6340 1.85639321475729e-06
6344 1.85464324447417e-06
6348 1.85299539852027e-06
6352 1.85120947316534e-06
6356 1.84950541833264e-06
6360 1.84778622899074e-06
6364 1.84619145241966e-06
6368 1.84451947349895e-06
6372 1.84281613586968e-06
6376 1.84117765351678e-06
6380 1.83956598613885e-06
6384 1.83780267620614e-06
6388 1.83613115921041e-06
6392 1.83444570766192e-06
6396 1.83274035996715e-06
6400 1.83099158065325e-06
6404 1.8293172698732e-06
6408 1.82761466908517e-06
6412 1.82599775838159e-06
6416 1.82427192283066e-06
6420 1.82258429382125e-06
6424 1.82091040865462e-06
6428 1.81914867036573e-06
6432 1.81749274836102e-06
6436 1.81585994349945e-06
6440 1.81418146058403e-06
6444 1.8125283585057e-06
6448 1.81087431645069e-06
6452 1.80922935512407e-06
6456 1.8075204986939e-06
6460 1.80588310493785e-06
6464 1.80428014583905e-06
6468 1.80260710444636e-06
6472 1.80090788220942e-06
6476 1.79930697636403e-06
6480 1.7976673489422e-06
6484 1.7960212533541e-06
6488 1.79433728460376e-06
6492 1.79275098681417e-06
6496 1.79114319386644e-06
6500 1.78955492410607e-06
6504 1.78794730751593e-06
6508 1.78635027108995e-06
6512 1.78481794100829e-06
6516 1.78323805213764e-06
6520 1.78160488945097e-06
6524 1.78006330708481e-06
6528 1.77837933707404e-06
6532 1.77675231587679e-06
6536 1.77517321678485e-06
6540 1.77355801480572e-06
6544 1.77196112062811e-06
6548 1.77033008216987e-06
6552 1.76871996893465e-06
6556 1.76704822689364e-06
6560 1.7654474689067e-06
6564 1.76378737392994e-06
6568 1.76213600922989e-06
6572 1.76056317032018e-06
6576 1.75896200632263e-06
6580 1.75739990190131e-06
6584 1.7558317561153e-06
6588 1.75417240865046e-06
6592 1.75258202557783e-06
6596 1.75093587457426e-06
6600 1.74933212914026e-06
6604 1.74776674434043e-06
6608 1.74616747731362e-06
6612 1.74462155331999e-06
6616 1.74303578768078e-06
6620 1.74152681715195e-06
6624 1.73994580180159e-06
6628 1.73837629523856e-06
6632 1.73675331598958e-06
6636 1.73518647406186e-06
6640 1.7336564412067e-06
6644 1.73212826057534e-06
6648 1.73060685314367e-06
6652 1.72901270376968e-06
6656 1.72748669114931e-06
6660 1.72592270115898e-06
6664 1.72436902240018e-06
6668 1.72279231565095e-06
6672 1.72122064548055e-06
6676 1.71964731418609e-06
6680 1.71805803655973e-06
6684 1.7165374385155e-06
6688 1.71499415840313e-06
6692 1.71343283745258e-06
6696 1.7118854991454e-06
6700 1.71035069806611e-06
6704 1.70875432985115e-06
6708 1.70713458551362e-06
6712 1.70551884571028e-06
6716 1.70390087819711e-06
6720 1.7023740002022e-06
6724 1.70079943048842e-06
6728 1.69922979785331e-06
6732 1.69765678121571e-06
6736 1.69617227187098e-06
6740 1.69464886603851e-06
6744 1.69311373814164e-06
6748 1.69150342927617e-06
6752 1.68997363307227e-06
6756 1.68846502663347e-06
6760 1.68686022457887e-06
6764 1.68530214146208e-06
6768 1.68379650846732e-06
6772 1.68225060537469e-06
6776 1.68073086724622e-06
6780 1.67920256225304e-06
6784 1.67763524862085e-06
6788 1.67616197335927e-06
6792 1.67466037316818e-06
6796 1.6731252677691e-06
6800 1.67173744783647e-06
6804 1.67023316039447e-06
6808 1.66875609978618e-06
6812 1.66724276431567e-06
6816 1.66570921933004e-06
6820 1.6642170049543e-06
6824 1.66278039883357e-06
6828 1.66120503344914e-06
6832 1.65967794086914e-06
6836 1.65817425771869e-06
6840 1.65668224623465e-06
6844 1.65526617926253e-06
6848 1.65386788710598e-06
6852 1.65245965397636e-06
6856 1.65103057986795e-06
6860 1.64958464046572e-06
6864 1.64816924249017e-06
6868 1.64671987780962e-06
6872 1.64521602140487e-06
6876 1.64379595219867e-06
6880 1.64230995732114e-06
6884 1.64093909086686e-06
6888 1.63959935477091e-06
6892 1.63812061393132e-06
6896 1.63668541063948e-06
6900 1.63522318162097e-06
6904 1.63382662830054e-06
6908 1.63239234314848e-06
6912 1.63100915486763e-06
6916 1.62964087856013e-06
6920 1.6281464360461e-06
6924 1.62672320124558e-06
6928 1.62531330979387e-06
6932 1.62387012010904e-06
6936 1.62245893677249e-06
6940 1.62109673679654e-06
6944 1.61971072089301e-06
6948 1.6183188598438e-06
6952 1.61692493890442e-06
6956 1.61554377037575e-06
6960 1.61421661041788e-06
6964 1.61288374673389e-06
6968 1.61150331323119e-06
6972 1.610066503788e-06
6976 1.60865094404908e-06
6980 1.60718636030723e-06
6984 1.60582489624059e-06
6988 1.60447477311263e-06
6992 1.60305457729054e-06
6996 1.60164551149564e-06
7000 1.60025928785383e-06
7004 1.59886876929049e-06
7008 1.59741954097835e-06
7012 1.59601513312646e-06
7016 1.59456720060038e-06
7020 1.59317535519413e-06
7024 1.5918245913511e-06
7028 1.59041444291814e-06
7032 1.58903686153954e-06
7036 1.58767263027819e-06
7040 1.58623846504412e-06
7044 1.5848308148727e-06
7048 1.58342375808197e-06
7052 1.58189338959115e-06
7056 1.58044739723947e-06
7060 1.5790670001259e-06
7064 1.57762237154426e-06
7068 1.57618110546107e-06
7072 1.57480125587969e-06
7076 1.57340351079812e-06
7080 1.57200902923248e-06
7084 1.57059624699905e-06
7088 1.5692149939579e-06
7092 1.56781927625675e-06
7096 1.56639305815489e-06
7100 1.56497812860864e-06
7104 1.56358477362975e-06
7108 1.56218772291592e-06
7112 1.56076778307994e-06
7116 1.55936873033145e-06
7120 1.55803302706851e-06
7124 1.55659547592349e-06
7128 1.55523001573674e-06
7132 1.55382452334335e-06
7136 1.5523434771528e-06
7140 1.55094061434231e-06
7144 1.54951039025346e-06
7148 1.54814327155935e-06
7152 1.54674253529979e-06
7156 1.54535122740136e-06
7160 1.54397899560498e-06
7164 1.54257381914814e-06
7168 1.54115866097393e-06
7172 1.53975189633116e-06
7176 1.53837803328797e-06
7180 1.53698738400889e-06
7184 1.5356686108347e-06
7188 1.53430112728916e-06
7192 1.53293986239601e-06
7196 1.53157732751491e-06
7200 1.5302203181575e-06
7204 1.5288753365734e-06
7208 1.52754842301524e-06
7212 1.52625571468347e-06
7216 1.52491129840714e-06
7220 1.52356588857048e-06
7224 1.52220882962498e-06
7228 1.5208326657822e-06
7232 1.51944875526112e-06
7236 1.51806636089787e-06
7240 1.51671132906448e-06
7244 1.5153178485561e-06
7248 1.5139814587579e-06
7252 1.51264918823444e-06
7256 1.51127805074598e-06
7260 1.50992232266166e-06
7264 1.50861419660609e-06
7268 1.50731920799691e-06
7272 1.50601770366495e-06
7276 1.50466779185726e-06
7280 1.50333559509182e-06
7284 1.50207531761817e-06
7288 1.50077594421829e-06
7292 1.49944064886079e-06
7296 1.49817575550399e-06
7300 1.49689488866758e-06
7304 1.49556934670883e-06
7308 1.49430387645891e-06
7312 1.49297806801554e-06
7316 1.49165649267494e-06
7320 1.49037611104337e-06
7324 1.48910767894367e-06
7328 1.4877849711257e-06
7332 1.48653490584444e-06
7336 1.48525495289466e-06
7340 1.48401367274938e-06
7344 1.48276379153447e-06
7348 1.4814851154847e-06
7352 1.48026104108355e-06
7356 1.47895958277207e-06
7360 1.47766679972128e-06
7364 1.47641894356502e-06
7368 1.47517320007144e-06
7372 1.47390321829804e-06
7376 1.47271062210113e-06
7380 1.47147238514103e-06
7384 1.47022777559106e-06
7388 1.46903567108867e-06
7392 1.4678027532967e-06
7396 1.4666070824673e-06
7400 1.46537066173155e-06
7404 1.46415962744137e-06
7408 1.46295595835172e-06
7412 1.4617019442755e-06
7416 1.46048068210662e-06
7420 1.45930755658381e-06
7424 1.45812941167944e-06
7428 1.45693197756299e-06
7432 1.45569826742971e-06
7436 1.45445959009869e-06
7440 1.45331507459405e-06
7444 1.45210704986887e-06
7448 1.45090695673048e-06
7452 1.44970472720737e-06
7456 1.44851743738895e-06
7460 1.44733953923918e-06
7464 1.44609730464249e-06
7468 1.44493190984418e-06
7472 1.44372136702248e-06
7476 1.44252624065835e-06
7480 1.44132688427577e-06
7484 1.44009378883232e-06
7488 1.43898221849161e-06
7492 1.43775860600797e-06
7496 1.43656056122983e-06
7500 1.43537709945328e-06
7504 1.43417801964652e-06
7508 1.43301809173252e-06
7512 1.43189507013614e-06
7516 1.43072065049669e-06
7520 1.42952077748703e-06
7524 1.42844903890678e-06
7528 1.42726476033235e-06
7532 1.42610187035683e-06
7536 1.42498078108004e-06
7540 1.42378562572355e-06
7544 1.42263929123648e-06
7548 1.42152611652371e-06
7552 1.42036258892364e-06
7556 1.41921005353977e-06
7560 1.41810127933624e-06
7564 1.41692321748737e-06
7568 1.41576959099611e-06
7572 1.41459941071388e-06
7576 1.41347741684284e-06
7580 1.4124110758376e-06
7584 1.41129780819727e-06
7588 1.41019359918832e-06
7592 1.40907508041703e-06
7596 1.40800179710003e-06
7600 1.40689502182576e-06
7604 1.40580536032624e-06
7608 1.40469913007504e-06
7612 1.40360916891727e-06
7616 1.40250442486316e-06
7620 1.40140792125106e-06
7624 1.40031773189202e-06
7628 1.39921832950506e-06
7632 1.39815329948541e-06
7636 1.39706749895817e-06
7640 1.39597092782499e-06
7644 1.39491971844777e-06
7648 1.39377445383048e-06
7652 1.39272438556035e-06
7656 1.39159736670022e-06
7660 1.39054281182911e-06
7664 1.38942274567735e-06
7668 1.38836409109385e-06
7672 1.3872212446548e-06
7676 1.38612956698631e-06
7680 1.38506333775361e-06
7684 1.38393752134089e-06
7688 1.3828723148618e-06
7692 1.38175348615256e-06
7696 1.38061704649134e-06
7700 1.37953576153809e-06
7704 1.37841471233369e-06
7708 1.37734530361188e-06
7712 1.37626262946674e-06
7716 1.37519789883128e-06
7720 1.37407640082778e-06
7724 1.37294347885372e-06
7728 1.37184526861474e-06
7732 1.37080297861972e-06
7736 1.36974604842036e-06
7740 1.36865792559104e-06
7744 1.36760329335559e-06
7748 1.36651468926691e-06
7752 1.36540291628944e-06
7756 1.36431389332705e-06
7760 1.36319043687077e-06
7764 1.36213234041746e-06
7768 1.36106539870913e-06
7772 1.36001378352325e-06
7776 1.3589489925697e-06
7780 1.3579226656658e-06
7784 1.35687994472215e-06
7788 1.35587159185322e-06
7792 1.35481883430833e-06
7796 1.35379395719028e-06
7800 1.35271940618451e-06
7804 1.35166450059388e-06
7808 1.35066704992172e-06
7812 1.34960975309393e-06
7816 1.34858283822613e-06
7820 1.34760950631448e-06
7824 1.34653837895029e-06
7828 1.34550642213818e-06
7832 1.34444760664265e-06
7836 1.3434031425797e-06
7840 1.34235233910318e-06
7844 1.34130559788678e-06
7848 1.34028157543081e-06
7852 1.3392460380567e-06
7856 1.33822484560929e-06
7860 1.33719326108337e-06
7864 1.33611727680296e-06
7868 1.33511675279821e-06
7872 1.33405076227696e-06
7876 1.33300465344433e-06
7880 1.33200773453737e-06
7884 1.33095203316997e-06
7888 1.32993063608767e-06
7892 1.32893759588577e-06
7896 1.32796575732331e-06
7900 1.32696182520498e-06
7904 1.32597126801333e-06
7908 1.32495545072712e-06
7912 1.32391176553271e-06
7916 1.32293227815502e-06
7920 1.32193522987001e-06
7924 1.32095643442603e-06
7928 1.31997258021383e-06
7932 1.31895590512909e-06
7936 1.3179186979536e-06
7940 1.31693987876947e-06
7944 1.31592226255827e-06
7948 1.3149396270511e-06
7952 1.31390641157938e-06
7956 1.31297254251895e-06
7960 1.31200404437685e-06
7964 1.31100114671844e-06
7968 1.30999858781298e-06
7972 1.30899271649924e-06
7976 1.30800298222869e-06
7980 1.30700945969363e-06
7984 1.30602996660503e-06
7988 1.30497469498119e-06
7992 1.30393111987927e-06
7996 1.30294917623064e-06
8000 1.30197836254355e-06
8004 1.30100208125071e-06
8008 1.29995869609598e-06
8012 1.29897914621654e-06
8016 1.29801512985823e-06
8020 1.29702863880336e-06
8024 1.29604398113931e-06
8028 1.29506749120841e-06
8032 1.29405931585474e-06
8036 1.29303075980253e-06
8040 1.29208134673896e-06
8044 1.29110284747131e-06
8048 1.290134207991e-06
8052 1.28915938912337e-06
8056 1.28821204316291e-06
8060 1.2872326965647e-06
8064 1.28626578352512e-06
8068 1.28529420288113e-06
8072 1.28434377094737e-06
8076 1.28337032750106e-06
8080 1.28236328704127e-06
8084 1.28136680095545e-06
8088 1.28035787991152e-06
8092 1.27936505216857e-06
8096 1.27841403160796e-06
8100 1.27745415375132e-06
8104 1.27647992149097e-06
8108 1.27553364375945e-06
8112 1.2745703343056e-06
8116 1.27358339597281e-06
8120 1.27257226083971e-06
8124 1.27159800059057e-06
8128 1.27060532726665e-06
8132 1.26962723342779e-06
8136 1.26862856880536e-06
8140 1.26766870865615e-06
8144 1.26671493191702e-06
8148 1.26577306353213e-06
8152 1.26479777292785e-06
8156 1.26381048970405e-06
8160 1.26282529517775e-06
8164 1.26185759372428e-06
8168 1.26091648946381e-06
8172 1.25992975436122e-06
8176 1.25899144910725e-06
8180 1.25807271521265e-06
8184 1.25708695665558e-06
8188 1.2561656075827e-06
8192 1.2552384347745e-06
8196 1.25428103063631e-06
8200 1.25333323220218e-06
8204 1.25237205830231e-06
8208 1.2514508905235e-06
8212 1.25051404684071e-06
8216 1.2496061219528e-06
8220 1.24867842408243e-06
8224 1.24773053598636e-06
8228 1.24680044638853e-06
8232 1.2458646820967e-06
8236 1.24495949153297e-06
8240 1.24405522751926e-06
8244 1.24311492830368e-06
8248 1.24217932780387e-06
8252 1.24122681591269e-06
8256 1.24030966121469e-06
8260 1.23936775555694e-06
8264 1.23843084987112e-06
8268 1.23747455788881e-06
8272 1.23657408282611e-06
8276 1.23563331403745e-06
8280 1.23473397264009e-06
8284 1.23384044126328e-06
8288 1.23292819669458e-06
8292 1.23198581929657e-06
8296 1.23109704563834e-06
8300 1.23019231950171e-06
8304 1.2292645632125e-06
8308 1.2283670996356e-06
8312 1.2274596195395e-06
8316 1.22656431069471e-06
8320 1.22566664440206e-06
8324 1.22475556132338e-06
8328 1.22385820755017e-06
8332 1.2229391418825e-06
8336 1.22207799215626e-06
8340 1.22120539019967e-06
8344 1.22031187587315e-06
8348 1.21942975296388e-06
8352 1.21852138289237e-06
8356 1.21767169490918e-06
8360 1.216759892233e-06
8364 1.21589753879855e-06
8368 1.21501581430453e-06
8372 1.21412102477815e-06
8376 1.21328349767443e-06
8380 1.21243005206852e-06
8384 1.21156466310775e-06
8388 1.2107394566819e-06
8392 1.20986997357119e-06
8396 1.20900468714778e-06
8400 1.20814527272171e-06
8404 1.20726354158914e-06
8408 1.20640278361664e-06
8412 1.20554381918015e-06
8416 1.20469353537299e-06
8420 1.20386934121011e-06
8424 1.20301838638361e-06
8428 1.20216334867651e-06
8432 1.20131806045761e-06
8436 1.20046368356388e-06
8440 1.19959867476469e-06
8444 1.19873159093314e-06
8448 1.19788743491713e-06
8452 1.19704204159906e-06
8456 1.19614223884513e-06
8460 1.19529883535053e-06
8464 1.19446147412888e-06
8468 1.1936003861308e-06
8472 1.19276976899894e-06
8476 1.19195506363833e-06
8480 1.1910980672555e-06
8484 1.19024254667563e-06
8488 1.1893702511365e-06
8492 1.18854782316394e-06
8496 1.187681120893e-06
8500 1.18685872537714e-06
8504 1.18601778301441e-06
8508 1.18518231929345e-06
8512 1.18435418083215e-06
8516 1.1835610258507e-06
8520 1.1827297759572e-06
8524 1.18188565935668e-06
8528 1.18109315191972e-06
8532 1.180257932187e-06
8536 1.17939918323582e-06
8540 1.17858622971362e-06
8544 1.17770866340345e-06
8548 1.17685528090421e-06
8552 1.17606356893979e-06
8556 1.17522777585418e-06
8560 1.17439825016696e-06
8564 1.17357266939548e-06
8568 1.17280280966812e-06
8572 1.17197239703551e-06
8576 1.17113857253712e-06
8580 1.170297655772e-06
8584 1.169492693061e-06
8588 1.16870234381235e-06
8592 1.16787965036927e-06
8596 1.16706568019608e-06
8600 1.16626210864683e-06
8604 1.16547588068081e-06
8608 1.16468359747184e-06
8612 1.16389266316302e-06
8616 1.16309563955259e-06
8620 1.16230765781469e-06
8624 1.16155038281948e-06
8628 1.1607610890176e-06
8632 1.15997404627061e-06
8636 1.1592063025215e-06
8640 1.15843269344689e-06
8644 1.15764143017818e-06
8648 1.15692135544873e-06
8652 1.15611066363263e-06
8656 1.15535185181516e-06
8660 1.15460539561517e-06
8664 1.15385157836781e-06
8668 1.15307564818266e-06
8672 1.15229412248972e-06
8676 1.15153202534677e-06
8680 1.15074835093416e-06
8684 1.15002148506744e-06
8688 1.14924406459476e-06
8692 1.14850572544352e-06
8696 1.14771204042026e-06
8700 1.14693020771978e-06
8704 1.14616188484133e-06
8708 1.14539146084509e-06
8712 1.14462349732793e-06
8716 1.14387030724774e-06
8720 1.1431035899776e-06
8724 1.14232981194862e-06
8728 1.14156250077593e-06
8732 1.14076723160566e-06
8736 1.1400439627756e-06
8740 1.13926285054179e-06
8744 1.13849698686985e-06
8748 1.1377292418867e-06
8752 1.13697674112689e-06
8756 1.13625386792873e-06
8760 1.13547503796834e-06
8764 1.1347019642725e-06
8768 1.13390840498276e-06
8772 1.13318349325874e-06
8776 1.13243935169806e-06
8780 1.1316864072006e-06
8784 1.13090918098711e-06
8788 1.13014521498154e-06
8792 1.12937855018757e-06
8796 1.12862232845738e-06
8800 1.12790421655876e-06
8804 1.12712549920365e-06
8808 1.12636334791363e-06
8812 1.12564242993782e-06
8816 1.12487254088139e-06
8820 1.12409879458704e-06
8824 1.12336271312258e-06
8828 1.12262023048802e-06
8832 1.12182771574046e-06
8836 1.12107141311226e-06
8840 1.12034209127564e-06
8844 1.11961802526885e-06
8848 1.11886125337869e-06
8852 1.11812022952965e-06
8856 1.11733284470808e-06
8860 1.11658267298718e-06
8864 1.11584208012028e-06
8868 1.1150924280485e-06
8872 1.11434117077226e-06
8876 1.1135992153694e-06
8880 1.11284219381733e-06
8884 1.11214378819654e-06
8888 1.11138080031303e-06
8892 1.11064838923658e-06
8896 1.10987989351703e-06
8900 1.10912396025954e-06
8904 1.10839539181641e-06
8908 1.10762493901739e-06
8912 1.10688182950109e-06
8916 1.1061642123908e-06
8920 1.10541418638964e-06
8924 1.10471759423246e-06
8928 1.10400915125684e-06
8932 1.10330942640058e-06
8936 1.10257554494461e-06
8940 1.10187069762199e-06
8944 1.10114703901143e-06
8948 1.10044000408921e-06
8952 1.09972485010572e-06
8956 1.09901109039082e-06
8960 1.09831118062466e-06
8964 1.09760984981992e-06
8968 1.09690081873052e-06
8972 1.09618133100859e-06
8976 1.09548039726927e-06
8980 1.09476938866849e-06
8984 1.09409542232741e-06
8988 1.09337600294858e-06
8992 1.09267460797487e-06
8996 1.09198572100649e-06
9000 1.0912381385277e-06
9004 1.0905599713031e-06
9008 1.08984758774507e-06
9012 1.08916688974161e-06
9016 1.08846335722868e-06
9020 1.08778213284885e-06
9024 1.0871108127913e-06
9028 1.08640494714926e-06
9032 1.08570070929211e-06
9036 1.0850082601801e-06
9040 1.08434194865929e-06
9044 1.08365538334364e-06
9048 1.0829861798943e-06
9052 1.08226562992205e-06
9056 1.08162015999596e-06
9060 1.08095542479297e-06
9064 1.08030548494829e-06
9068 1.07959535543217e-06
9072 1.07891757996134e-06
9076 1.07822983302184e-06
9080 1.07753496007294e-06
9084 1.07685106864133e-06
9088 1.07617014889612e-06
9092 1.07546795333093e-06
9096 1.07479123112471e-06
9100 1.07407653683607e-06
9104 1.073377285664e-06
9108 1.07268710667097e-06
9112 1.07198056215538e-06
9116 1.07129674395821e-06
9120 1.07060802995708e-06
9124 1.06994913908848e-06
9128 1.06927066784634e-06
9132 1.06861539897994e-06
9136 1.06791560974777e-06
9140 1.0672303948002e-06
9144 1.06657478317639e-06
9148 1.06589709854847e-06
9152 1.06523240061445e-06
9156 1.06458304160718e-06
9160 1.06389848717772e-06
9164 1.0631831123086e-06
9168 1.06250092549732e-06
9172 1.06181489884387e-06
9176 1.0611044825332e-06
9180 1.06042026453696e-06
9184 1.05975860345296e-06
9188 1.05906261219961e-06
9192 1.05837068009614e-06
9196 1.05769046285837e-06
9200 1.05703460479516e-06
9204 1.05634789168307e-06
9208 1.05567054753266e-06
9212 1.05498705348542e-06
9216 1.05433564504948e-06
9220 1.05365844259289e-06
9224 1.05299296861917e-06
9228 1.05233901931819e-06
9232 1.05169304433177e-06
9236 1.05103756309385e-06
9240 1.05036387172294e-06
9244 1.04969360144369e-06
9248 1.04905659300396e-06
9252 1.0484238729363e-06
9256 1.04776935667648e-06
9260 1.04710186858774e-06
9264 1.0464593270674e-06
9268 1.04579434669553e-06
9272 1.04513161016705e-06
9276 1.04446677501959e-06
9280 1.04380944104987e-06
9284 1.04316549897647e-06
9288 1.04248678256988e-06
9292 1.0418334599772e-06
9296 1.04116779404682e-06
9300 1.04049156621245e-06
9304 1.03984180469536e-06
9308 1.03917997572562e-06
9312 1.0385215115612e-06
9316 1.03784107800759e-06
9320 1.03719393265571e-06
9324 1.03653520163376e-06
9328 1.03588136116662e-06
9332 1.03521284118026e-06
9336 1.03456929927565e-06
9340 1.0339323756057e-06
9344 1.03330188396845e-06
9348 1.03262907473159e-06
9352 1.03196612667806e-06
9356 1.03131547012809e-06
9360 1.03067696213105e-06
9364 1.0300492588763e-06
9368 1.02941464015827e-06
9372 1.02875931547987e-06
9376 1.02811097167617e-06
9380 1.02747569970388e-06
9384 1.0268410850767e-06
9388 1.02618889303486e-06
9392 1.02551783707763e-06
9396 1.02487397329674e-06
9400 1.02423500881708e-06
9404 1.02355577585332e-06
9408 1.02290989685716e-06
9412 1.02226480452144e-06
9416 1.02160235197207e-06
9420 1.02093334862229e-06
9424 1.02028247055452e-06
9428 1.01965213498434e-06
9432 1.01903179034427e-06
9436 1.01843022849391e-06
9440 1.01779497420415e-06
9444 1.01717294812784e-06
9448 1.01651135347019e-06
9452 1.01586028319318e-06
9456 1.01523656223401e-06
9460 1.01458051755562e-06
9464 1.01394479473535e-06
9468 1.01331729582328e-06
9472 1.01271678712364e-06
9476 1.01207513649842e-06
9480 1.01144702639566e-06
9484 1.01080450386868e-06
9488 1.01018045532273e-06
9492 1.00956236297736e-06
9496 1.00891501126541e-06
9500 1.00830439014625e-06
9504 1.00768009148839e-06
9508 1.00707296245496e-06
9512 1.00643835490591e-06
9516 1.00582017363898e-06
9520 1.00522058487776e-06
9524 1.00461932308669e-06
9528 1.00399632773544e-06
9532 1.00336386625319e-06
9536 1.00278710504611e-06
9540 1.00217299109229e-06
9544 1.00156290807436e-06
9548 1.00092872817811e-06
9552 1.00032503648515e-06
9556 9.99737207476872e-07
9560 9.99120693236637e-07
9564 9.98497045664038e-07
9568 9.97894085240111e-07
9572 9.97259244553509e-07
9576 9.96646381773689e-07
9580 9.96043939204488e-07
9584 9.95451925899626e-07
9588 9.94847418437143e-07
9592 9.94252661798456e-07
9596 9.93646138450108e-07
9600 9.93047327787605e-07
9604 9.92449809117878e-07
9608 9.91865077838959e-07
9612 9.91244978305567e-07
9616 9.90649032188305e-07
9620 9.9003395668898e-07
9624 9.89407072216284e-07
9628 9.88812310962543e-07
9632 9.88216519992727e-07
9636 9.87643492836804e-07
9640 9.87056019632096e-07
9644 9.86451478435283e-07
9648 9.85844562697448e-07
9652 9.85267120242565e-07
9656 9.8467198792863e-07
9660 9.84053686917264e-07
9664 9.83467076842249e-07
9668 9.82839319929547e-07
9672 9.82270858132069e-07
9676 9.81661909054756e-07
9680 9.81069459135578e-07
9684 9.80483762128421e-07
9688 9.79885731713946e-07
9692 9.79296863143555e-07
9696 9.78711114133049e-07
9700 9.781244506785e-07
9704 9.77550680871775e-07
9708 9.76942902616395e-07
9712 9.76370259584082e-07
9716 9.75786089338693e-07
9720 9.75224513703695e-07
9724 9.74643587176708e-07
9728 9.74050906743681e-07
9732 9.73468425335589e-07
9736 9.72904687742553e-07
9740 9.72306175997145e-07
9744 9.71708992386032e-07
9748 9.71143108557692e-07
9752 9.70557538990431e-07
9756 9.69990878929291e-07
9760 9.69398802134722e-07
9764 9.68847167474683e-07
9768 9.68262574403968e-07
9772 9.67708262546886e-07
9776 9.67138999227601e-07
9780 9.66558492887453e-07
9784 9.65974319960542e-07
9788 9.65403737571857e-07
9792 9.6482416864167e-07
9796 9.64239873930481e-07
9800 9.63655070820962e-07
9804 9.63082705287953e-07
9808 9.6251216661138e-07
9812 9.61956435258117e-07
9816 9.61380477981348e-07
9820 9.6081292751838e-07
9824 9.60252278452459e-07
9828 9.5968705410948e-07
9832 9.59090742849702e-07
9836 9.5850828259891e-07
9840 9.57951542468998e-07
9844 9.57357870418827e-07
9848 9.56785722589973e-07
9852 9.56213272887535e-07
9856 9.55619090042168e-07
9860 9.55035534878698e-07
9864 9.54453476856383e-07
9868 9.53879624815702e-07
9872 9.53310471599609e-07
9876 9.5275198334842e-07
9880 9.52171365720312e-07
9884 9.51581532200463e-07
9888 9.50990570830148e-07
9892 9.5043044937746e-07
9896 9.49863957541742e-07
9900 9.49309178505164e-07
9904 9.48750941261954e-07
9908 9.48179824060954e-07
9912 9.47605610560421e-07
9916 9.4705429903272e-07
9920 9.46530804616751e-07
9924 9.45995118479989e-07
9928 9.45425722268233e-07
9932 9.44867030317545e-07
9936 9.44311752627707e-07
9940 9.4375954354606e-07
9944 9.4321578109748e-07
9948 9.4271221388354e-07
9952 9.42168311291367e-07
9956 9.41616593690866e-07
9960 9.41060515712534e-07
9964 9.40494034458499e-07
9968 9.39941569941009e-07
9972 9.39412525455718e-07
9976 9.3885545814413e-07
9980 9.38312902023719e-07
9984 9.37767353165766e-07
9988 9.37224989198326e-07
9992 9.36678210347679e-07
9996 9.36115972155852e-07
10000 9.35569088044742e-07
10004 9.35034367870789e-07
10008 9.34501230101799e-07
10012 9.3397544644359e-07
10016 9.33445055922749e-07
10020 9.32918205332178e-07
10024 9.32377284769252e-07
10028 9.31851443728645e-07
10032 9.31320955368552e-07
10036 9.30770115846246e-07
10040 9.3022339133934e-07
10044 9.29728347393028e-07
10048 9.29207414443872e-07
10052 9.28694685496653e-07
10056 9.28183248856996e-07
10060 9.27659052105787e-07
10064 9.27142623837027e-07
10068 9.26617894343197e-07
10072 9.26100410479486e-07
10076 9.2558114848598e-07
10080 9.25090622770217e-07
10084 9.24575585417691e-07
10088 9.24067347526298e-07
10092 9.23558319768629e-07
10096 9.23040923949105e-07
10100 9.22525713968486e-07
10104 9.22034081395485e-07
10108 9.21495889206291e-07
10112 9.20984582380667e-07
10116 9.20486686654317e-07
10120 9.19967469613179e-07
10124 9.1945668847862e-07
10128 9.18961700073633e-07
10132 9.18451688873273e-07
10136 9.17952945185875e-07
10140 9.17467854133787e-07
10144 9.169677288645e-07
10148 9.16471638347259e-07
10152 9.15978495543597e-07
10156 9.15483731880424e-07
10160 9.14976301233321e-07
10164 9.14477283036219e-07
10168 9.14002537356798e-07
10172 9.13499756276272e-07
10176 9.12985958416949e-07
10180 9.12481069073796e-07
10184 9.11986834976191e-07
10188 9.11484166335508e-07
10192 9.10988312886078e-07
10196 9.10462931559032e-07
10200 9.09978004929015e-07
10204 9.09473474035062e-07
10208 9.08978891584868e-07
10212 9.08472515961372e-07
10216 9.07996692084413e-07
10220 9.07483509856424e-07
10224 9.06991268373711e-07
10228 9.0651328449273e-07
10232 9.06030418666131e-07
10236 9.05522695175848e-07
10240 9.050039435742e-07
10244 9.04508923635174e-07
10248 9.04014226441378e-07
10252 9.03500596861128e-07
10256 9.03015837617355e-07
10260 9.02518546384543e-07
10264 9.02024690520048e-07
10268 9.01561799544357e-07
10272 9.01062758618007e-07
10276 9.00567730028006e-07
10280 9.00091025557143e-07
10284 8.99616365741071e-07
10288 8.99139492893807e-07
10292 8.98669692117153e-07
10296 8.98183367669791e-07
10300 8.97675058886366e-07
10304 8.97199670946395e-07
10308 8.96731079084137e-07
10312 8.96235333737388e-07
10316 8.95728807366696e-07
10320 8.95241470044364e-07
10324 8.94757295854384e-07
10328 8.94279086166463e-07
10332 8.93812042446935e-07
10336 8.9333069915673e-07
10340 8.92865096932323e-07
10344 8.92374172527163e-07
10348 8.91904239870289e-07
10352 8.91434843348902e-07
10356 8.90957804860606e-07
10360 8.90480059289663e-07
10364 8.8996994367699e-07
10368 8.89487298175104e-07
10372 8.89022373283078e-07
10376 8.88548339871094e-07
10380 8.88061017596418e-07
10384 8.87603987883038e-07
10388 8.87126678804518e-07
10392 8.86667800353179e-07
10396 8.86182401077434e-07
10400 8.85723589115157e-07
10404 8.85254701888132e-07
10408 8.84777470007882e-07
10412 8.84300053685495e-07
10416 8.83842691238322e-07
10420 8.83366400165802e-07
10424 8.82898349052134e-07
10428 8.82427343495075e-07
10432 8.81964862705186e-07
10436 8.81495817568559e-07
10440 8.81031945631524e-07
10444 8.8058640118326e-07
10448 8.80132186949266e-07
10452 8.79663107657494e-07
10456 8.79200228667498e-07
10460 8.78737033889438e-07
10464 8.78264568698244e-07
10468 8.77797376093992e-07
10472 8.77328754627583e-07
10476 8.76868251674234e-07
10480 8.76413085303183e-07
10484 8.759649666481e-07
10488 8.75494233837141e-07
10492 8.75010973338816e-07
10496 8.74552461968758e-07
10500 8.74103661476749e-07
10504 8.73665891431131e-07
10508 8.73187383737662e-07
10512 8.72731258393514e-07
10516 8.72248619458116e-07
10520 8.7181200358641e-07
10524 8.7133769368742e-07
10528 8.70879067170837e-07
10532 8.7041898982817e-07
10536 8.69989571900833e-07
10540 8.69536851381622e-07
10544 8.69073596101172e-07
10548 8.68622957152859e-07
10552 8.68150137608363e-07
10556 8.67689809936364e-07
10560 8.67232886502503e-07
10564 8.66765863844766e-07
10568 8.66322152526533e-07
10572 8.6586163913514e-07
10576 8.65384922001244e-07
10580 8.64930768901497e-07
10584 8.64450274169452e-07
10588 8.63988279442098e-07
10592 8.63518335268826e-07
10596 8.63052383897336e-07
10600 8.62589347677103e-07
10604 8.62147509892912e-07
10608 8.61691811611493e-07
10612 8.61238782547329e-07
10616 8.60788084989584e-07
10620 8.60327364598223e-07
10624 8.59864386621015e-07
10628 8.59396235861438e-07
10632 8.58932241341559e-07
10636 8.5847913484885e-07
10640 8.58012047097073e-07
10644 8.57534711516104e-07
10648 8.57070763657205e-07
10652 8.56609241735733e-07
10656 8.56159050220139e-07
10660 8.55709449359979e-07
10664 8.55248576087004e-07
10668 8.54787645093535e-07
10672 8.54319897248669e-07
10676 8.53865259543344e-07
10680 8.53406293872632e-07
10684 8.52946915102899e-07
10688 8.52479170712764e-07
10692 8.52032445171741e-07
10696 8.51575920333011e-07
10700 8.51122658567329e-07
10704 8.50656297508014e-07
10708 8.50217636683098e-07
10712 8.49756783445513e-07
10716 8.49314947752547e-07
10720 8.48861806764649e-07
10724 8.48421088609558e-07
10728 8.47948178978451e-07
10732 8.47500129967215e-07
10736 8.47062235853688e-07
10740 8.46600952481131e-07
10744 8.46162959883781e-07
10748 8.45729956535317e-07
10752 8.45292219024524e-07
10756 8.4484926810626e-07
10760 8.44394261074062e-07
10764 8.43938248115903e-07
10768 8.4348839716512e-07
10772 8.43059657512573e-07
10776 8.42615236826394e-07
10780 8.4217978515647e-07
10784 8.41717244100666e-07
10788 8.41304146011931e-07
10792 8.40874553164541e-07
10796 8.40431833458537e-07
10800 8.39988785800326e-07
10804 8.39547959905541e-07
10808 8.39117517156005e-07
10812 8.3867883686105e-07
10816 8.38237728255204e-07
10820 8.37803182580511e-07
10824 8.37375701113224e-07
10828 8.36966043451884e-07
10832 8.36515749619318e-07
10836 8.3606881187245e-07
10840 8.35639155642049e-07
10844 8.35205752544051e-07
10848 8.34770626807993e-07
10852 8.3433338959132e-07
10856 8.33909067650567e-07
10860 8.33463567591036e-07
10864 8.33048194005642e-07
10868 8.32592622282472e-07
10872 8.32140578390405e-07
10876 8.31726545485004e-07
10880 8.31305082050812e-07
10884 8.30874014926405e-07
10888 8.30419477946048e-07
10892 8.29981248185399e-07
10896 8.29569167889906e-07
10900 8.29145348699351e-07
10904 8.28717692324509e-07
10908 8.28290802465794e-07
10912 8.27862251726078e-07
10916 8.27428282088478e-07
10920 8.27008552579122e-07
10924 8.26561162934781e-07
10928 8.26161364852768e-07
10932 8.25747337992435e-07
10936 8.25316574510864e-07
10940 8.24880828744311e-07
10944 8.24440720377501e-07
10948 8.24035427874103e-07
10952 8.23615315257832e-07
10956 8.23190713690837e-07
10960 8.2274514406476e-07
10964 8.22342754393903e-07
10968 8.21919716218818e-07
10972 8.21464824925781e-07
10976 8.21046450386156e-07
10980 8.20618595960267e-07
10984 8.20190979342485e-07
10988 8.19751257877854e-07
10992 8.19321596638873e-07
10996 8.18888784762742e-07
11000 8.18460402596032e-07
11004 8.18039659895899e-07
11008 8.17619575676557e-07
11012 8.17231207601345e-07
11016 8.16821023942965e-07
11020 8.16402761129376e-07
11024 8.15986718778699e-07
11028 8.15553107375864e-07
11032 8.15129189493394e-07
11036 8.14718936305707e-07
11040 8.14311883889828e-07
11044 8.13895118380585e-07
11048 8.13497297805487e-07
11052 8.13062065362699e-07
11056 8.12652015067727e-07
11060 8.12253357604286e-07
11064 8.11843473411633e-07
11068 8.11437412238632e-07
11072 8.11035357162778e-07
11076 8.10612527454144e-07
11080 8.10200800973126e-07
11084 8.09796387690139e-07
11088 8.09384226715007e-07
11092 8.0895448496864e-07
11096 8.08523410388956e-07
11100 8.08120478333247e-07
11104 8.07687005849696e-07
11108 8.0726728830853e-07
11112 8.06851540221057e-07
11116 8.06446785265557e-07
11120 8.06026780066349e-07
11124 8.05574063543633e-07
11128 8.05132913452369e-07
11132 8.04692656354877e-07
11136 8.04260008575853e-07
11140 8.03854763082659e-07
11144 8.03433805835942e-07
11148 8.0300761185131e-07
11152 8.0257465912013e-07
11156 8.02164806837167e-07
11160 8.01737361692394e-07
11164 8.01320709669963e-07
11168 8.00905494793732e-07
11172 8.00498083439178e-07
11176 8.00045576697929e-07
11180 7.99631370108218e-07
11184 7.9921112122811e-07
11188 7.98781196125059e-07
11192 7.98377600448506e-07
11196 7.97943514232677e-07
11200 7.97541391811052e-07
11204 7.97127190915953e-07
11208 7.96713698876796e-07
11212 7.96318341148125e-07
11216 7.9590324589053e-07
11220 7.95480194477832e-07
11224 7.95061276817963e-07
11228 7.94654244927284e-07
11232 7.9422497183793e-07
11236 7.93817865074603e-07
11240 7.93399692884192e-07
11244 7.92988628227608e-07
11248 7.92584285103989e-07
11252 7.92182398998329e-07
11256 7.91779136148863e-07
11260 7.91385708683098e-07
11264 7.90974365436423e-07
11268 7.90575191750483e-07
11272 7.90163095293416e-07
11276 7.89739052385997e-07
11280 7.89341748840826e-07
11284 7.88939099594375e-07
11288 7.88533886317656e-07
11292 7.88134265082219e-07
11296 7.87724765155258e-07
11300 7.87315544076186e-07
11304 7.86920694081696e-07
11308 7.86505703479519e-07
11312 7.86103703084822e-07
11316 7.85701748932795e-07
11320 7.85301040553444e-07
11324 7.84873890437672e-07
11328 7.84466605261366e-07
11332 7.84053229307569e-07
11336 7.83620351576237e-07
11340 7.83209072328196e-07
11344 7.82808009266366e-07
11348 7.82410090406294e-07
11352 7.81987469073427e-07
11356 7.81576084281403e-07
11360 7.81178563144933e-07
11364 7.80766890603592e-07
11368 7.80362349832023e-07
11372 7.79952447310524e-07
11376 7.79549253406506e-07
11380 7.79134815843712e-07
11384 7.78722932732642e-07
11388 7.78319145340736e-07
11392 7.77902845886369e-07
11396 7.77502221932359e-07
11400 7.77092451488053e-07
11404 7.76680845210021e-07
11408 7.76286434828412e-07
11412 7.75869192033019e-07
11416 7.75468461412761e-07
11420 7.75071061193788e-07
11424 7.74670122366754e-07
11428 7.74259002530216e-07
11432 7.73860082148533e-07
11436 7.73455115876397e-07
11440 7.73040418026728e-07
11444 7.72646471791171e-07
11448 7.72231743081968e-07
11452 7.71834302458419e-07
11456 7.71424841768515e-07
11460 7.710439993996e-07
11464 7.70650752527385e-07
11468 7.70249377615691e-07
11472 7.69856784326509e-07
11476 7.6945323789331e-07
11480 7.69062842001289e-07
11484 7.68672515186686e-07
11488 7.68269378359395e-07
11492 7.67884080636306e-07
11496 7.67489401167989e-07
11500 7.67119373924279e-07
11504 7.66704338713972e-07
11508 7.66316788634943e-07
11512 7.65931425352672e-07
11516 7.65549355066151e-07
11520 7.65165856693618e-07
11524 7.64758624129918e-07
11528 7.64353469940681e-07
11532 7.63977240021807e-07
11536 7.63578220959643e-07
11540 7.63188140005756e-07
11544 7.62791545616559e-07
11548 7.62401600740037e-07
11552 7.62027749165559e-07
11556 7.61637827316118e-07
11560 7.6125893446306e-07
11564 7.60867406289934e-07
11568 7.60484513730887e-07
11572 7.60092693752871e-07
11576 7.59691176451751e-07
11580 7.59289143535566e-07
11584 7.58896606770901e-07
11588 7.58499844155196e-07
11592 7.58124470977373e-07
11596 7.5774686472023e-07
11600 7.57353331674864e-07
11604 7.56973564114425e-07
11608 7.56586233959395e-07
11612 7.56199585218441e-07
11616 7.55825927138034e-07
11620 7.55436058343907e-07
11624 7.5505769244175e-07
11628 7.54684122738801e-07
11632 7.54298048235914e-07
11636 7.53914517950342e-07
11640 7.53529928918711e-07
11644 7.531458414363e-07
11648 7.52749155125609e-07
11652 7.52368887878058e-07
11656 7.519781911403e-07
11660 7.51574400581766e-07
11664 7.51187561307194e-07
11668 7.50799479947605e-07
11672 7.50411906957902e-07
11676 7.50031833145125e-07
11680 7.49633315351407e-07
11684 7.4925165373329e-07
11688 7.48887654447613e-07
11692 7.48508622607438e-07
11696 7.48135287880116e-07
11700 7.47768137790287e-07
11704 7.47347362898253e-07
11708 7.46976111753866e-07
11712 7.46607731006104e-07
11716 7.46213590713741e-07
11720 7.45841026255356e-07
11724 7.45458428534155e-07
11728 7.45066616819239e-07
11732 7.44663916868007e-07
11736 7.44284047509316e-07
11740 7.43894261614766e-07
11744 7.43501709405639e-07
11748 7.43116737255577e-07
11752 7.42734131221581e-07
11756 7.42341342745575e-07
11760 7.41988223865737e-07
11764 7.41602997490934e-07
11768 7.41223075488286e-07
11772 7.40839437972546e-07
11776 7.40451378318573e-07
11780 7.40053118509774e-07
11784 7.39662980181994e-07
11788 7.39278650699948e-07
11792 7.3889923295656e-07
11796 7.38482361395911e-07
11800 7.38090396944676e-07
11804 7.37682626284608e-07
11808 7.37301284972343e-07
11812 7.3690835733979e-07
11816 7.36513632178252e-07
11820 7.36113983068855e-07
11824 7.35715313535338e-07
11828 7.35319701881845e-07
11832 7.34924940553668e-07
11836 7.34539975212565e-07
11840 7.3416008182611e-07
11844 7.33778873264546e-07
11848 7.33366315102635e-07
11852 7.32957620013031e-07
11856 7.32584339924176e-07
11860 7.32208895006112e-07
11864 7.31809162529624e-07
11868 7.31419369798025e-07
11872 7.31026952937968e-07
11876 7.30639469353903e-07
11880 7.30245740816707e-07
11884 7.2985911744055e-07
11888 7.29452419318537e-07
11892 7.29074690337534e-07
11896 7.28697148831562e-07
11900 7.28304768418144e-07
11904 7.27910754524043e-07
11908 7.27504723422742e-07
11912 7.2711774251361e-07
11916 7.26697769915831e-07
11920 7.26308451642281e-07
11924 7.25918983574423e-07
11928 7.25537407771985e-07
11932 7.25139286201386e-07
11936 7.24744996497543e-07
11940 7.24342685082071e-07
11944 7.23946502606808e-07
11948 7.23560857150365e-07
11952 7.23155886146999e-07
11956 7.22759360427472e-07
11960 7.22354524483036e-07
11964 7.21954311069834e-07
11968 7.21563198129083e-07
11972 7.21161089349692e-07
11976 7.20764269328283e-07
11980 7.2036532216848e-07
11984 7.19949365713455e-07
11988 7.19541755784973e-07
11992 7.19145315397406e-07
11996 7.18742756676225e-07
12000 7.18328388593291e-07
12004 7.17935868480824e-07
12008 7.17528080632952e-07
12012 7.17130036665059e-07
12016 7.16732960417807e-07
12020 7.16343813330166e-07
12024 7.1594601999757e-07
12028 7.15553811112875e-07
12032 7.15161394889894e-07
12036 7.14759621626887e-07
12040 7.14370758556907e-07
12044 7.13972735028076e-07
12048 7.13558145961941e-07
12052 7.13159072212782e-07
12056 7.12762292030797e-07
12060 7.12360732431241e-07
12064 7.11947997786848e-07
12068 7.11552569995919e-07
12072 7.11166068648047e-07
12076 7.1076543589782e-07
12080 7.10383002744863e-07
12084 7.0999396092623e-07
12088 7.09591484504878e-07
12092 7.09191048846413e-07
12096 7.08796116838182e-07
12100 7.08416646416248e-07
12104 7.08017796257196e-07
12108 7.0763602503627e-07
12112 7.07227271590395e-07
12116 7.06850373803056e-07
12120 7.06441121902693e-07
12124 7.06059796932516e-07
12128 7.05677263441782e-07
12132 7.05292764628316e-07
12136 7.0491180455782e-07
12140 7.04518296737911e-07
12144 7.04136397112402e-07
12148 7.03740067909768e-07
12152 7.03360747045165e-07
12156 7.0297654845526e-07
12160 7.02590862287528e-07
12164 7.02193193617794e-07
12168 7.01822087582133e-07
12172 7.01441151640749e-07
12176 7.01062586571031e-07
12180 7.00660903344401e-07
12184 7.00260506734223e-07
12188 6.99886232832144e-07
12192 6.99503369319143e-07
12196 6.99116962705259e-07
12200 6.98737467998571e-07
12204 6.9836586279886e-07
12208 6.97977855799809e-07
12212 6.97596177584412e-07
12216 6.97234553806984e-07
12220 6.96862626950792e-07
12224 6.96484785105596e-07
12228 6.96105734853523e-07
12232 6.95721713258082e-07
12236 6.95362938033753e-07
12240 6.95000200608849e-07
12244 6.94624907901702e-07
12248 6.94241108093277e-07
12252 6.93862102369218e-07
12256 6.93492053596492e-07
12260 6.93133795987269e-07
12264 6.92750634323374e-07
12268 6.92370432323218e-07
12272 6.91987289475938e-07
12276 6.91610964088713e-07
12280 6.912312047597e-07
12284 6.90876314630323e-07
12288 6.90500519538973e-07
12292 6.90141391110506e-07
12296 6.8975449543191e-07
12300 6.89376935772624e-07
12304 6.88999476938768e-07
12308 6.88651305517446e-07
12312 6.88285610290452e-07
12316 6.87928383314956e-07
12320 6.87553989308546e-07
12324 6.87183177884114e-07
12328 6.86813385480155e-07
12332 6.86447054962935e-07
12336 6.86085705107176e-07
12340 6.85723384939147e-07
12344 6.85342679934518e-07
12348 6.84972934991278e-07
12352 6.84600638679449e-07
12356 6.84245059774339e-07
12360 6.83867892488166e-07
12364 6.83488829614145e-07
12368 6.83138632949179e-07
12372 6.82779396554931e-07
12376 6.8239679741977e-07
12380 6.82023921144227e-07
12384 6.81656535177103e-07
12388 6.81298602727184e-07
12392 6.80936121659027e-07
12396 6.80587080487633e-07
12400 6.80221200303782e-07
12404 6.79869138807009e-07
12408 6.79506051366342e-07
12412 6.79138045848271e-07
12416 6.78791990881471e-07
12420 6.78433299727798e-07
12424 6.78087429806934e-07
12428 6.77736576501971e-07
12432 6.77369529825743e-07
12436 6.77010417318029e-07
12440 6.76655488753562e-07
12444 6.76313268816484e-07
12448 6.75943784758959e-07
12452 6.75585874644955e-07
12456 6.75235424716727e-07
12460 6.74895111628548e-07
12464 6.74534874667278e-07
12468 6.74166029818565e-07
12472 6.73802222435633e-07
12476 6.73453328171762e-07
12480 6.7308724645054e-07
12484 6.72744771622071e-07
12488 6.723914806809e-07
12492 6.72022230222166e-07
12496 6.71672446207934e-07
12500 6.71306116483613e-07
12504 6.70935566923734e-07
12508 6.7058409575482e-07
12512 6.70233007384721e-07
12516 6.69891472812691e-07
12520 6.69527935512596e-07
12524 6.69181282218274e-07
12528 6.68824030983277e-07
12532 6.68468723985665e-07
12536 6.68124635001285e-07
12540 6.67766806614697e-07
12544 6.67424013865989e-07
12548 6.6706743148239e-07
12552 6.66709117515935e-07
12556 6.66366168139561e-07
12560 6.6600425508002e-07
12564 6.65663378762135e-07
12568 6.65303643328998e-07
12572 6.64941725034544e-07
12576 6.64600338827753e-07
12580 6.64247405563767e-07
12584 6.63889316077476e-07
12588 6.63550847178317e-07
12592 6.63212449334909e-07
12596 6.62878160736103e-07
12600 6.62530934107296e-07
12604 6.62179692567343e-07
12608 6.61819370973114e-07
12612 6.61480860507996e-07
12616 6.61133634039174e-07
12620 6.60775149920545e-07
12624 6.60422413042212e-07
12628 6.6008097089269e-07
12632 6.59745787764124e-07
12636 6.59410651839385e-07
12640 6.59055273078856e-07
12644 6.58716006933319e-07
12648 6.58365197646768e-07
12652 6.579950757662e-07
12656 6.57632083066143e-07
12660 6.57282291242987e-07
12664 6.56936774669099e-07
12668 6.56591281364967e-07
12672 6.56232948855123e-07
12676 6.55888120147854e-07
12680 6.55546813945603e-07
12684 6.55192506061984e-07
12688 6.5483619233429e-07
12692 6.54483573799493e-07
12696 6.54138462324617e-07
12700 6.53807798652067e-07
12704 6.53471152678204e-07
12708 6.53115291500352e-07
12712 6.52756892809087e-07
12716 6.5239632027863e-07
12720 6.52041358548597e-07
12724 6.51701291439171e-07
12728 6.5135964566837e-07
12732 6.51026041391358e-07
12736 6.50683595378914e-07
12740 6.50342987411397e-07
12744 6.49998332038932e-07
12748 6.49645445037146e-07
12752 6.4929925753235e-07
12756 6.48956602793897e-07
12760 6.48609503191422e-07
12764 6.48259786210969e-07
12768 6.47909410539184e-07
12772 6.47563333659895e-07
12776 6.47221363455837e-07
12780 6.46876781472843e-07
12784 6.46516259558585e-07
12788 6.46155468619391e-07
12792 6.4581882684761e-07
12796 6.45474807571858e-07
12800 6.45139044122912e-07
12804 6.44779550957604e-07
12808 6.44444190402464e-07
12812 6.44094411316291e-07
12816 6.43746085820585e-07
12820 6.43388022023418e-07
12824 6.43050901707725e-07
12828 6.4270103566556e-07
12832 6.42358256546358e-07
12836 6.42014598376076e-07
12840 6.41689694031083e-07
12844 6.41361086885258e-07
12848 6.41017312527341e-07
12852 6.40680579498546e-07
12856 6.40343265590659e-07
12860 6.39993560856222e-07
12864 6.39651697295648e-07
12868 6.39310944721234e-07
12872 6.38968917129748e-07
12876 6.38612554729338e-07
12880 6.38272111782756e-07
12884 6.37930678108672e-07
12888 6.37580508991879e-07
12892 6.37243568034942e-07
12896 6.36906143532845e-07
12900 6.36574554173432e-07
12904 6.36225423487636e-07
12908 6.35892844500305e-07
12912 6.35562260148814e-07
12916 6.35221123193761e-07
12920 6.34867973686552e-07
12924 6.3452467991779e-07
12928 6.34204932178908e-07
12932 6.33857048027435e-07
12936 6.33526743013282e-07
12940 6.33198507172659e-07
12944 6.32867226979659e-07
12948 6.3253603051642e-07
12952 6.32192862766949e-07
12956 6.31864329926114e-07
12960 6.31551466293447e-07
12964 6.3121931568665e-07
12968 6.30879861334694e-07
12972 6.30547856207503e-07
12976 6.30216678863173e-07
12980 6.29888000978879e-07
12984 6.29553306624817e-07
12988 6.29228291664096e-07
12992 6.28891097849673e-07
12996 6.28559817854276e-07
13000 6.28222993165327e-07
13004 6.2787823953628e-07
13008 6.27528870023985e-07
13012 6.27214991277085e-07
13016 6.268833276157e-07
13020 6.26544460732463e-07
13024 6.26217293672506e-07
13028 6.25889713502502e-07
13032 6.25556979649938e-07
13036 6.25231460887326e-07
13040 6.24900132000758e-07
13044 6.24576622543248e-07
13048 6.24242546571017e-07
13052 6.23906777091762e-07
13056 6.23571168173567e-07
13060 6.23241516921364e-07
13064 6.22903508439424e-07
13068 6.22580433845021e-07
13072 6.22245126329048e-07
13076 6.21913129031969e-07
13080 6.2158054059551e-07
13084 6.21248183928283e-07
13088 6.20915636851941e-07
13092 6.20590811442945e-07
13096 6.20262448162494e-07
13100 6.19940573742553e-07
13104 6.19608884243032e-07
13108 6.1926710267356e-07
13112 6.18934069141267e-07
13116 6.18623529625708e-07
13120 6.18302580122278e-07
13124 6.17972611066583e-07
13128 6.17647656176924e-07
13132 6.17322110975918e-07
13136 6.16993287190061e-07
13140 6.16679704037483e-07
13144 6.16359827643602e-07
13148 6.16030275934969e-07
13152 6.15701411136819e-07
13156 6.15379717341025e-07
13160 6.15062604649607e-07
13164 6.14744318495505e-07
13168 6.14427522146878e-07
13172 6.14110219400882e-07
13176 6.13797310525183e-07
13180 6.13466956975478e-07
13184 6.13153819752323e-07
13188 6.12829147968946e-07
13192 6.125071095409e-07
13196 6.12185359460659e-07
13200 6.11860031200932e-07
13204 6.11542481179762e-07
13208 6.11233296309258e-07
13212 6.10916092345964e-07
13216 6.10596037272546e-07
13220 6.10263096956961e-07
13224 6.0993897568126e-07
13228 6.09611534904607e-07
13232 6.09301119752733e-07
13236 6.08973293024418e-07
13240 6.08639820072541e-07
13244 6.08315469025197e-07
13248 6.07998993430068e-07
13252 6.07681464265171e-07
13256 6.07372971535589e-07
13260 6.07060006597644e-07
13264 6.06735596430977e-07
13268 6.06407610750909e-07
13272 6.06091584831974e-07
13276 6.0577851783471e-07
13280 6.05465987095776e-07
13284 6.05154465160486e-07
13288 6.04832124644833e-07
13292 6.04498808485765e-07
13296 6.04175948899435e-07
13300 6.03870418091203e-07
13304 6.03566926204073e-07
13308 6.03247048836589e-07
13312 6.02933490415198e-07
13316 6.02592700637365e-07
13320 6.02283572119191e-07
13324 6.01971602018039e-07
13328 6.01629150435773e-07
13332 6.01311522362091e-07
13336 6.01004031738338e-07
13340 6.00681058111009e-07
13344 6.00367918145384e-07
13348 6.00038911223419e-07
13352 5.99737830746738e-07
13356 5.99415080919373e-07
13360 5.99116933917525e-07
13364 5.98796280574364e-07
13368 5.98479628573171e-07
13372 5.9816439773928e-07
13376 5.97848014030236e-07
13380 5.97543619458011e-07
13384 5.97226355344684e-07
13388 5.96917667992516e-07
13392 5.96612480230052e-07
13396 5.96297789857076e-07
13400 5.95982017873287e-07
13404 5.95680470681873e-07
13408 5.95367200033248e-07
13412 5.95064705865533e-07
13416 5.94763823264479e-07
13420 5.94451903980287e-07
13424 5.94153345691196e-07
13428 5.93831031713991e-07
13432 5.93514933161344e-07
13436 5.93238579061316e-07
13440 5.92940906244269e-07
13444 5.92623765766981e-07
13448 5.92313284450657e-07
13452 5.92003073022744e-07
13456 5.91710768210175e-07
13460 5.91410026935714e-07
13464 5.91107123271804e-07
13468 5.90820783543954e-07
13472 5.90514515473568e-07
13476 5.90219091762313e-07
13480 5.89927360445122e-07
13484 5.89613954546475e-07
13488 5.8931802940595e-07
13492 5.89014282049336e-07
13496 5.88701409510069e-07
13500 5.88417556928126e-07
13504 5.8811721757763e-07
13508 5.87796675653693e-07
13512 5.87490522791021e-07
13516 5.87178961871348e-07
13520 5.86870398686035e-07
13524 5.86568791534199e-07
13528 5.86261081704082e-07
13532 5.8597152379126e-07
13536 5.85681992527196e-07
13540 5.8537133084421e-07
13544 5.85065240795911e-07
13548 5.84765122138596e-07
13552 5.84452523241664e-07
13556 5.84150491664984e-07
13560 5.838437727793e-07
13564 5.83546907796904e-07
13568 5.83244413515036e-07
13572 5.8294563251735e-07
13576 5.82640060352182e-07
13580 5.8234636660323e-07
13584 5.82040811647898e-07
13588 5.81726564154954e-07
13592 5.81443267360953e-07
13596 5.81139743023028e-07
13600 5.8082941787035e-07
13604 5.80528510623668e-07
13608 5.80225910392797e-07
13612 5.79933960600987e-07
13616 5.79631127881269e-07
13620 5.79336388302874e-07
13624 5.79040190257007e-07
13628 5.787562881724e-07
13632 5.78444693999014e-07
13636 5.7814325061573e-07
13640 5.77836812228652e-07
13644 5.77547625852668e-07
13648 5.77251854836653e-07
13652 5.76963327255044e-07
13656 5.76667431195471e-07
13660 5.76369302888828e-07
13664 5.76074606334591e-07
13668 5.75788066121386e-07
13672 5.75478181589897e-07
13676 5.75183336528909e-07
13680 5.7490137392147e-07
13684 5.74622443317739e-07
13688 5.74320959434183e-07
13692 5.74026207627354e-07
13696 5.73731820853978e-07
13700 5.73447060741739e-07
13704 5.7315889686592e-07
13708 5.72888364580537e-07
13712 5.72608361268126e-07
13716 5.7231701292034e-07
13720 5.72015673519317e-07
13724 5.71717861814003e-07
13728 5.71437711567236e-07
13732 5.7115654528418e-07
13736 5.70875336883918e-07
13740 5.70586537584162e-07
13744 5.70283697405433e-07
13748 5.69995463346743e-07
13752 5.69716120701037e-07
13756 5.69404348448002e-07
13760 5.69111043353593e-07
13764 5.68826743133765e-07
13768 5.68545543936395e-07
13772 5.68230981913818e-07
13776 5.67925900502009e-07
13780 5.67627841830796e-07
13784 5.67335771975187e-07
13788 5.6705612406239e-07
13792 5.66755998650457e-07
13796 5.66451677213024e-07
13800 5.66163190932641e-07
13804 5.6587289197548e-07
13808 5.6558411241439e-07
13812 5.65283938114961e-07
13816 5.65002818739877e-07
13820 5.64706765221267e-07
13824 5.64412999561897e-07
13828 5.64126013482811e-07
13832 5.63845735806468e-07
13836 5.63559017797099e-07
13840 5.63277573399715e-07
13844 5.62997562065183e-07
13848 5.62699962776899e-07
13852 5.62412495847184e-07
13856 5.62125958800503e-07
13860 5.61849728650867e-07
13864 5.61555604480284e-07
13868 5.61269458585213e-07
13872 5.60977422225925e-07
13876 5.60696182693448e-07
13880 5.60412222057658e-07
13884 5.60138673106072e-07
13888 5.59843754040825e-07
13892 5.59559379937921e-07
13896 5.59257054246025e-07
13900 5.58968633886411e-07
13904 5.58678094515792e-07
13908 5.58389274101005e-07
13912 5.58105308411662e-07
13916 5.57823536330324e-07
13920 5.57536582464175e-07
13924 5.57245272130653e-07
13928 5.56967341530239e-07
13932 5.56690473878894e-07
13936 5.5641662846553e-07
13940 5.56131010562538e-07
13944 5.55859355709687e-07
13948 5.55590975056642e-07
13952 5.55308295971996e-07
13956 5.55020807008602e-07
13960 5.54733242123901e-07
13964 5.54440992363528e-07
13968 5.54155064594868e-07
13972 5.53882599303457e-07
13976 5.5360629373814e-07
13980 5.53330154316229e-07
13984 5.53053837278665e-07
13988 5.52775121787765e-07
13992 5.52487160651728e-07
13996 5.52215331023896e-07
14000 5.51930406062885e-07
14004 5.51657211996198e-07
14008 5.51374758424554e-07
14012 5.51105581630164e-07
14016 5.50821771377098e-07
14020 5.50547318559399e-07
14024 5.50266184237936e-07
14028 5.49996619643552e-07
14032 5.49728078710044e-07
14036 5.4945482217662e-07
14040 5.49177850677751e-07
14044 5.48899357515348e-07
14048 5.48638479429091e-07
14052 5.48349834440162e-07
14056 5.48084856858169e-07
14060 5.47805792647482e-07
14064 5.47539596167463e-07
14068 5.47267083439978e-07
14072 5.46993029747027e-07
14076 5.46724218094329e-07
14080 5.46444922407576e-07
14084 5.46169206855315e-07
14088 5.45907663822977e-07
14092 5.45629306208839e-07
14096 5.45368973844556e-07
14100 5.45093926851001e-07
14104 5.44824563667702e-07
14108 5.44551998378673e-07
14112 5.44281611020723e-07
14116 5.4400112832407e-07
14120 5.43740346442445e-07
14124 5.43487285107976e-07
14128 5.43213208825182e-07
14132 5.42942793990096e-07
14136 5.42681791938002e-07
14140 5.42421199687534e-07
14144 5.42165919498276e-07
14148 5.4190147249319e-07
14152 5.41619794147004e-07
14156 5.41354200722021e-07
14160 5.4108560968425e-07
14164 5.40824093448868e-07
14168 5.40571527572441e-07
14172 5.40312386748339e-07
14176 5.4004987799359e-07
14180 5.39787683871921e-07
14184 5.39532770965609e-07
14188 5.3927577767779e-07
14192 5.39013841127735e-07
14196 5.38755571282006e-07
14200 5.38492403345526e-07
14204 5.38241768841581e-07
14208 5.3799305964001e-07
14212 5.37736257972627e-07
14216 5.37478371312833e-07
14220 5.37223544557002e-07
14224 5.36972010201133e-07
14228 5.3672231073128e-07
14232 5.36467256993053e-07
14236 5.36212547447854e-07
14240 5.35961459412699e-07
14244 5.35726012997065e-07
14248 5.35476937161859e-07
14252 5.35233173114015e-07
14256 5.34976672897775e-07
14260 5.34712167793202e-07
14264 5.34455481383334e-07
14268 5.34198960771125e-07
14272 5.33951150987236e-07
14276 5.33701173631865e-07
14280 5.334413023917e-07
14284 5.33195352892275e-07
14288 5.32931790364455e-07
14292 5.32691535825743e-07
14296 5.32442732323634e-07
14300 5.32195999817863e-07
14304 5.31941322037365e-07
14308 5.31693637519716e-07
14312 5.31439442272015e-07
14316 5.31173557491321e-07
14320 5.30922553110601e-07
14324 5.3067516632884e-07
14328 5.30424724874328e-07
14332 5.30179252583711e-07
14336 5.29927531855531e-07
14340 5.29670680969522e-07
14344 5.29430337988473e-07
14348 5.29171344442929e-07
14352 5.28932243002297e-07
14356 5.28682802668673e-07
14360 5.28426823637022e-07
14364 5.28168641006721e-07
14368 5.27922887634663e-07
14372 5.27684941945697e-07
14376 5.27436800884527e-07
14380 5.27185469578311e-07
14384 5.26942130450708e-07
14388 5.26689853722062e-07
14392 5.26436423782285e-07
14396 5.26201410846625e-07
14400 5.25953272226888e-07
14404 5.25702730414053e-07
14408 5.25464453525208e-07
14412 5.25206819707064e-07
14416 5.24964315145368e-07
14420 5.24714940356527e-07
14424 5.24471063996194e-07
14428 5.24224848314972e-07
14432 5.23980639301422e-07
14436 5.23731939467761e-07
14440 5.23493454078591e-07
14444 5.23247658534101e-07
14448 5.22998973988311e-07
14452 5.22744915771363e-07
14456 5.22499597788969e-07
14460 5.22258007250015e-07
14464 5.22007498843348e-07
14468 5.21759334533674e-07
14472 5.21506818109691e-07
14476 5.21267010400486e-07
14480 5.21029977737117e-07
14484 5.20787138515712e-07
14488 5.20550334236612e-07
14492 5.20306458243747e-07
14496 5.2006846736289e-07
14500 5.19831655770975e-07
14504 5.19585218079987e-07
14508 5.1932999139203e-07
14512 5.19085658169869e-07
14516 5.18853582938511e-07
14520 5.18612926807334e-07
14524 5.18381754680887e-07
14528 5.1813634968944e-07
14532 5.17882524136564e-07
14536 5.17642801513343e-07
14540 5.17410903596144e-07
14544 5.17181248655625e-07
14548 5.16936474521136e-07
14552 5.16697516860129e-07
14556 5.16452736377519e-07
14560 5.16200655627793e-07
14564 5.15969447636622e-07
14568 5.15741135003353e-07
14572 5.15501479069498e-07
14576 5.15273081235286e-07
14580 5.15032048079301e-07
14584 5.1480205940438e-07
14588 5.14562126445543e-07
14592 5.14336251568027e-07
14596 5.1408377927825e-07
14600 5.13824725740795e-07
14604 5.13585602098681e-07
14608 5.13340233591077e-07
14612 5.13108118529829e-07
14616 5.12860931852848e-07
14620 5.12611222112678e-07
14624 5.12365177365261e-07
14628 5.12113867601003e-07
14632 5.1187336944775e-07
14636 5.11630966391023e-07
14640 5.11389816170042e-07
14644 5.11143431289075e-07
14648 5.10907442019336e-07
14652 5.1066571342422e-07
14656 5.10427459997874e-07
14660 5.10183984106701e-07
14664 5.09951842206403e-07
14668 5.09704880114469e-07
14672 5.09473750203711e-07
14676 5.09235072278685e-07
14680 5.08991767801903e-07
14684 5.08753113723212e-07
14688 5.08514932894349e-07
14692 5.0828095986808e-07
14696 5.08044928671521e-07
14700 5.07800073549195e-07
14704 5.07557984890993e-07
14708 5.07324219278478e-07
14712 5.07087115211463e-07
14716 5.06853165982512e-07
14720 5.06617565871716e-07
14724 5.06389273050607e-07
14728 5.06157896412565e-07
14732 5.05914483084078e-07
14736 5.05684096684119e-07
14740 5.05445469065251e-07
14744 5.05204548363609e-07
14748 5.04967062390808e-07
14752 5.04727581492291e-07
14756 5.04501941581975e-07
14760 5.04260847157813e-07
14764 5.04029562432158e-07
14768 5.03786727972615e-07
14772 5.03552342897052e-07
14776 5.03324441190143e-07
14780 5.03094556222708e-07
14784 5.02857141936274e-07
14788 5.02629156880479e-07
14792 5.02398852160707e-07
14796 5.02172413581876e-07
14800 5.01938043447608e-07
14804 5.0170535683709e-07
14808 5.01477376797047e-07
14812 5.01241082372019e-07
14816 5.01003262898539e-07
14820 5.00768796623631e-07
14824 5.00532350797098e-07
14828 5.00295818620944e-07
14832 5.00067615718327e-07
14836 4.99838782628054e-07
14840 4.9961103957717e-07
14844 4.99376348977194e-07
14848 4.99145650013058e-07
14852 4.98917828504053e-07
14856 4.98680416570917e-07
14860 4.98448354812796e-07
14864 4.98222491275365e-07
14868 4.97998106371511e-07
14872 4.97761732915833e-07
14876 4.97525263374649e-07
14880 4.97292144047362e-07
14884 4.97062111387287e-07
14888 4.9682969238157e-07
14892 4.96608905071714e-07
14896 4.96369489064384e-07
14900 4.9614193431581e-07
14904 4.95905547206292e-07
14908 4.95671298952059e-07
14912 4.95446963675432e-07
14916 4.95221736128121e-07
14920 4.95001604106523e-07
14924 4.94762635503113e-07
14928 4.94527512902654e-07
14932 4.94290381895339e-07
14936 4.94069155300922e-07
14940 4.93841964348023e-07
14944 4.93607574433622e-07
14948 4.93372001944457e-07
14952 4.93148148646668e-07
14956 4.92931289955519e-07
14960 4.92715039495962e-07
14964 4.92483978810006e-07
14968 4.92256336766175e-07
14972 4.920237463764e-07
14976 4.91789004286619e-07
14980 4.915566003392e-07
14984 4.91329729958256e-07
14988 4.91101018311632e-07
14992 4.90872139993293e-07
14996 4.90643389431203e-07
15000 4.90420713458277e-07
15004 4.90195732984632e-07
15008 4.89965940428577e-07
15012 4.89737173116136e-07
15016 4.89515857404809e-07
15020 4.8928934358334e-07
15024 4.89063527933763e-07
15028 4.88840174038367e-07
15032 4.88625078453107e-07
15036 4.88406755897285e-07
15040 4.88181765547945e-07
15044 4.87955809692847e-07
15048 4.87732093065513e-07
15052 4.87516039475395e-07
15056 4.87279063557559e-07
15060 4.87048391748689e-07
15064 4.86832354057359e-07
15068 4.86618685991154e-07
15072 4.86398813677191e-07
15076 4.86183286308339e-07
15080 4.85956806285437e-07
15084 4.85731901705003e-07
15088 4.85519921612208e-07
15092 4.85285490027494e-07
15096 4.85079516240061e-07
15100 4.84853303557245e-07
15104 4.8464423554293e-07
15108 4.84434516486388e-07
15112 4.84212795850196e-07
15116 4.83989573551191e-07
15120 4.83779581036357e-07
15124 4.83566601549683e-07
15128 4.83347467660365e-07
15132 4.83128357245809e-07
15136 4.82911953149471e-07
15140 4.82694489807638e-07
15144 4.824774139328e-07
15148 4.82255991096279e-07
15152 4.8204398229777e-07
15156 4.81832497658071e-07
15160 4.81613601490642e-07
15164 4.81408065286708e-07
15168 4.8119025724108e-07
15172 4.80981801397176e-07
15176 4.80769630899023e-07
15180 4.80545182095445e-07
15184 4.80335012474038e-07
15188 4.80129373232493e-07
15192 4.79924459017793e-07
15196 4.79707384095948e-07
15200 4.79500241853788e-07
15204 4.7929122311382e-07
15208 4.79059589343421e-07
15212 4.78839934695856e-07
15216 4.78625735216367e-07
15220 4.78409910457848e-07
15224 4.78203908679552e-07
15228 4.78010692355976e-07
15232 4.77795680545974e-07
15236 4.77578032178456e-07
15240 4.77365798701318e-07
15244 4.77144568433132e-07
15248 4.76935874781129e-07
15252 4.76723420409927e-07
15256 4.76511680387292e-07
15260 4.76295981360625e-07
15264 4.76083546055232e-07
15268 4.75874007096223e-07
15272 4.75661616523318e-07
15276 4.75454936544779e-07
15280 4.75238572748155e-07
15284 4.7503277651325e-07
15288 4.74826090297293e-07
15292 4.74616778841021e-07
15296 4.74407171697102e-07
15300 4.74203714261341e-07
15304 4.7399814730064e-07
15308 4.73794492572825e-07
15312 4.73591598736876e-07
15316 4.73379227018896e-07
15320 4.73161329352399e-07
15324 4.72949648560819e-07
15328 4.72739855171244e-07
15332 4.72534212039603e-07
15336 4.72321000013366e-07
15340 4.72111136137724e-07
15344 4.71902491759168e-07
15348 4.71689118861982e-07
15352 4.71481584054169e-07
15356 4.71268417422318e-07
15360 4.71059960921207e-07
15364 4.70851264540879e-07
15368 4.70633442176233e-07
15372 4.70422638582674e-07
15376 4.70216161255773e-07
15380 4.70007655507108e-07
15384 4.69797726985086e-07
15388 4.69581061003527e-07
15392 4.6937930267563e-07
15396 4.69174841505016e-07
15400 4.6897051078223e-07
15404 4.68769832028295e-07
15408 4.68568949301404e-07
15412 4.68364725869904e-07
15416 4.68155593655828e-07
15420 4.67948286686519e-07
15424 4.67741317108474e-07
15428 4.67533735221811e-07
15432 4.67330880589589e-07
15436 4.6713759882237e-07
15440 4.66930164084629e-07
15444 4.66727311713395e-07
15448 4.66515785499371e-07
15452 4.66312559669763e-07
15456 4.66105947098827e-07
15460 4.65903999801037e-07
15464 4.65698862955971e-07
15468 4.65495738567387e-07
15472 4.65295102646036e-07
15476 4.65089478590108e-07
15480 4.64878164373544e-07
15484 4.64673556438522e-07
15488 4.64474172663776e-07
15492 4.64265496409669e-07
15496 4.64064523061654e-07
15500 4.63865859798141e-07
15504 4.63657207776494e-07
15508 4.63448741855779e-07
15512 4.63239555567575e-07
15516 4.63040269119231e-07
15520 4.62848983822245e-07
15524 4.62652914555897e-07
15528 4.62446422021492e-07
15532 4.62249743124599e-07
15536 4.62044401512051e-07
15540 4.61847157940046e-07
15544 4.61642990477065e-07
15548 4.61429392013504e-07
15552 4.61230846603334e-07
15556 4.61035099314526e-07
15560 4.60836079618028e-07
15564 4.60627311422312e-07
15568 4.60429113922291e-07
15572 4.60231014519419e-07
15576 4.60012894492757e-07
15580 4.59812196280639e-07
15584 4.5961217310041e-07
15588 4.59416457903573e-07
15592 4.59219272087435e-07
15596 4.59015570243415e-07
15600 4.58807469072103e-07
15604 4.58595087729382e-07
15608 4.58392120475972e-07
15612 4.58188338395233e-07
15616 4.57995742966287e-07
15620 4.57797304007812e-07
15624 4.57588456324159e-07
15628 4.57390491214961e-07
15632 4.57176708749225e-07
15636 4.56976410686876e-07
15640 4.56778099794612e-07
15644 4.56582452542978e-07
15648 4.56384335032847e-07
15652 4.56183177998038e-07
15656 4.55987215103395e-07
15660 4.55792219278123e-07
15664 4.55595240891007e-07
15668 4.5539256848537e-07
15672 4.55196958180796e-07
15676 4.54998356309604e-07
15680 4.54806532040853e-07
15684 4.54608062410105e-07
15688 4.54399871302235e-07
15692 4.54199936415883e-07
15696 4.54001205497592e-07
15700 4.5381445103677e-07
15704 4.53611187058531e-07
15708 4.53412003872416e-07
15712 4.53213386894901e-07
15716 4.5301462168952e-07
15720 4.52822350875364e-07
15724 4.52631356111737e-07
15728 4.52429949670655e-07
15732 4.52236323944509e-07
15736 4.52040290047437e-07
15740 4.51836062810721e-07
15744 4.51628164531131e-07
15748 4.51433374814012e-07
15752 4.51239024113115e-07
15756 4.51044129633532e-07
15760 4.50853124006339e-07
15764 4.50662069220579e-07
15768 4.50469271164101e-07
15772 4.50270448472879e-07
15776 4.50069524984897e-07
15780 4.49872329845406e-07
15784 4.49681995623783e-07
15788 4.49489420239977e-07
15792 4.4929703837986e-07
15796 4.49105765140336e-07
15800 4.48914107369161e-07
15804 4.48721828769701e-07
15808 4.48530572935077e-07
15812 4.48343160860049e-07
15816 4.48156335487016e-07
15820 4.47971611342938e-07
15824 4.47783987171605e-07
15828 4.47590547755129e-07
15832 4.47405548967344e-07
15836 4.47209516025014e-07
15840 4.47023637423027e-07
15844 4.4683943910261e-07
15848 4.46649568811145e-07
15852 4.46459537538262e-07
15856 4.46269349036926e-07
15860 4.4607842226496e-07
15864 4.45900573301089e-07
15868 4.45712359500886e-07
15872 4.45522536346451e-07
15876 4.45335285812639e-07
15880 4.4514737352235e-07
15884 4.44956603902576e-07
15888 4.44776358616285e-07
15892 4.44590117381332e-07
15896 4.44387593681548e-07
15900 4.44213108803901e-07
15904 4.44028482062993e-07
15908 4.43836033131353e-07
15912 4.436439805736e-07
15916 4.43458609346164e-07
15920 4.43269966571594e-07
15924 4.43081493434314e-07
15928 4.42898155454812e-07
15932 4.42709765173639e-07
15936 4.42538103438125e-07
15940 4.42361751144034e-07
15944 4.42177179322467e-07
15948 4.41992720697091e-07
15952 4.41810631071698e-07
15956 4.41638533464249e-07
15960 4.41455049614214e-07
15964 4.41272343416421e-07
15968 4.41088162737002e-07
15972 4.40905013841296e-07
15976 4.40719311402467e-07
15980 4.40539428269975e-07
15984 4.4035228733287e-07
15988 4.40168363689265e-07
15992 4.399924638641e-07
15996 4.39809060082814e-07
16000 4.39628368119434e-07
16004 4.39447903940188e-07
16008 4.39267924919039e-07
16012 4.39081491818414e-07
16016 4.38900229518712e-07
16020 4.38706441313326e-07
16024 4.38526516339531e-07
16028 4.38341406610566e-07
16032 4.38158330009608e-07
16036 4.37978807545724e-07
16040 4.37797350033072e-07
16044 4.37619141094607e-07
16048 4.37439762374288e-07
16052 4.37259707475194e-07
16056 4.37074284749791e-07
16060 4.36894171029118e-07
16064 4.36709757413257e-07
16068 4.36526111307056e-07
16072 4.36335478905473e-07
16076 4.36149722941491e-07
16080 4.35968273721324e-07
16084 4.35783255808313e-07
16088 4.35603949720076e-07
16092 4.35422727414161e-07
16096 4.35245709538981e-07
16100 4.35059536492228e-07
16104 4.34879207673054e-07
16108 4.34701728305787e-07
16112 4.3452007031516e-07
16116 4.34343885084829e-07
16120 4.34169656695116e-07
16124 4.33988932650849e-07
16128 4.33807746900249e-07
16132 4.33633776540919e-07
16136 4.33455952586397e-07
16140 4.33274440627264e-07
16144 4.33092979433019e-07
16148 4.32917553883245e-07
16152 4.32740249825426e-07
16156 4.32564039959761e-07
16160 4.32383982395193e-07
16164 4.32198830220367e-07
16168 4.32020772707647e-07
16172 4.31844940215764e-07
16176 4.31666403490815e-07
16180 4.31497279611491e-07
16184 4.31324388588621e-07
16188 4.31145257313538e-07
16192 4.30963850880996e-07
16196 4.30790136471251e-07
16200 4.30619162770192e-07
16204 4.30442102822464e-07
16208 4.30264824713431e-07
16212 4.30083427479397e-07
16216 4.29901600377653e-07
16220 4.29732621644329e-07
16224 4.29564464665969e-07
16228 4.2939048188701e-07
16232 4.29221351900389e-07
16236 4.29054544223017e-07
16240 4.28879049914154e-07
16244 4.28705442517558e-07
16248 4.28533716252061e-07
16252 4.28370784455338e-07
16256 4.28191719321771e-07
16260 4.28022155083741e-07
16264 4.27853274140677e-07
16268 4.2768645648075e-07
16272 4.27515175097092e-07
16276 4.27341319201748e-07
16280 4.27172004135378e-07
16284 4.27001479505769e-07
16288 4.26829403090852e-07
16292 4.2665832778014e-07
16296 4.2649147091824e-07
16300 4.26320826881013e-07
16304 4.26159603640276e-07
16308 4.25993906319835e-07
16312 4.25826320224929e-07
16316 4.25659272064854e-07
16320 4.25485772115983e-07
16324 4.25319397329305e-07
16328 4.25159364912546e-07
16332 4.24991882876189e-07
16336 4.24820733606786e-07
16340 4.2465140804209e-07
16344 4.24483766006326e-07
16348 4.24318177032442e-07
16352 4.24152349694377e-07
16356 4.23994701062081e-07
16360 4.23826693691342e-07
16364 4.23656365139105e-07
16368 4.23489760694202e-07
16372 4.23323833566135e-07
16376 4.23151664195751e-07
16380 4.22990206560754e-07
16384 4.22829037720449e-07
16388 4.22660688732097e-07
16392 4.22491606204297e-07
16396 4.22322860641945e-07
16400 4.2215527693894e-07
16404 4.22001063752039e-07
16408 4.21836367669144e-07
16412 4.21673595104995e-07
16416 4.21505395847684e-07
16420 4.21344146966879e-07
16424 4.21178048964741e-07
16428 4.2101335847642e-07
16432 4.2085477198553e-07
16436 4.20689420053557e-07
16440 4.20517863624814e-07
16444 4.20356282310724e-07
16448 4.20184898068261e-07
16452 4.20027772301696e-07
16456 4.19860220089017e-07
16460 4.19699271227277e-07
16464 4.19528644019473e-07
16468 4.19364330252403e-07
16472 4.19206481046068e-07
16476 4.19046822585634e-07
16480 4.18879290748168e-07
16484 4.18711952799849e-07
16488 4.18544183707993e-07
16492 4.1837761588459e-07
16496 4.18218608078321e-07
16500 4.18060135259133e-07
16504 4.17896898600948e-07
16508 4.17739949497876e-07
16512 4.1757371984814e-07
16516 4.17410902760872e-07
16520 4.17247205895123e-07
16524 4.17075946770008e-07
16528 4.16912314750817e-07
16532 4.16753616244529e-07
16536 4.16595647770642e-07
16540 4.16433546040692e-07
16544 4.1627077864689e-07
16548 4.16106120582415e-07
16552 4.15929022290186e-07
16556 4.15763557993947e-07
16560 4.15602987019796e-07
16564 4.15444373176493e-07
16568 4.15279723029951e-07
16572 4.15120524174886e-07
16576 4.14962721717578e-07
16580 4.14793111351693e-07
16584 4.14632742892443e-07
16588 4.14466369729999e-07
16592 4.14307206050767e-07
16596 4.14142779312686e-07
16600 4.13985627771079e-07
16604 4.13822993511993e-07
16608 4.13656859715756e-07
16612 4.13499986471676e-07
16616 4.13349903131122e-07
16620 4.13192015057983e-07
16624 4.13029022516414e-07
16628 4.12868046046084e-07
16632 4.1271467832393e-07
16636 4.12558516894677e-07
16640 4.12399248452253e-07
16644 4.12238519873612e-07
16648 4.12090221574135e-07
16652 4.11931202395931e-07
16656 4.11775841804317e-07
16660 4.11621114017921e-07
16664 4.11465247049526e-07
16668 4.11306366800154e-07
16672 4.1115242336318e-07
16676 4.10996200025406e-07
16680 4.10841952799571e-07
16684 4.10675530981306e-07
16688 4.10510923865189e-07
16692 4.10355244134565e-07
16696 4.10200805631351e-07
16700 4.10049755570398e-07
16704 4.09888568521958e-07
16708 4.09727933398793e-07
16712 4.09574373267982e-07
16716 4.09425568945638e-07
16720 4.09275740009463e-07
16724 4.09125747482429e-07
16728 4.08980319872979e-07
16732 4.08832616730886e-07
16736 4.08670692235811e-07
16740 4.08506116932928e-07
16744 4.0836244316194e-07
16748 4.0818387430641e-07
16752 4.08009634972185e-07
16756 4.07851249540278e-07
16760 4.07696909792779e-07
16764 4.07550693922498e-07
16768 4.07401270774148e-07
16772 4.07200148435373e-07
16776 4.0703247895967e-07
16780 4.06794262057792e-07
16784 4.06615244737234e-07
16788 4.06464104591707e-07
16792 4.06305904530934e-07
16796 4.06157669710355e-07
16800 4.06000549421566e-07
16804 4.05850305382688e-07
16808 4.05706729289667e-07
16812 4.0546432496858e-07
16816 4.05292870759223e-07
16820 4.05137735973312e-07
16824 4.04984690538726e-07
16828 4.04822412944785e-07
16832 4.0467022211028e-07
16836 4.04521766269732e-07
16840 4.04363662752938e-07
16844 4.04214595357835e-07
16848 4.04060372693846e-07
16852 4.03875295764572e-07
16856 4.03713281669838e-07
16860 4.03557080514335e-07
16864 4.03384927695248e-07
16868 4.03204617824631e-07
16872 4.03049827941655e-07
16876 4.02882681588495e-07
16880 4.02695548794192e-07
16884 4.02526934577537e-07
16888 4.02373647117062e-07
16892 4.0222710282523e-07
16896 4.02082600107192e-07
16900 4.01905669061203e-07
16904 4.01736118258355e-07
16908 4.01562323646101e-07
16912 4.0135037993311e-07
16916 4.01169670051599e-07
16920 4.01000226110782e-07
16924 4.00853475576419e-07
16928 4.00702003476394e-07
16932 4.00500574988696e-07
16936 4.00326486636587e-07
16940 4.00167032508037e-07
16944 3.999683780464e-07
16948 3.99817806324296e-07
16952 3.99666025150728e-07
16956 3.99522374615633e-07
16960 3.99360600525896e-07
16964 3.99135597674201e-07
16968 3.98946367467514e-07
16972 3.98778683237737e-07
16976 3.9861730659503e-07
16980 3.98467599216746e-07
16984 3.98314117377851e-07
16988 3.98164825996406e-07
16992 3.97967906361692e-07
16996 3.97773728475844e-07
17000 3.9759626702547e-07
17004 3.97433754934624e-07
17008 3.97206236509635e-07
17012 3.97022292842444e-07
17016 3.96859340561567e-07
17020 3.96702782334006e-07
17024 3.96545107539418e-07
17028 3.96382072062582e-07
17032 3.96223520741754e-07
17036 3.96077428454925e-07
17040 3.95923016912242e-07
17044 3.95767634643056e-07
17048 3.95619791932151e-07
17052 3.95468921862779e-07
17056 3.9532004471344e-07
17060 3.95167802877921e-07
17064 3.95012190742014e-07
17068 3.94860451095779e-07
17072 3.94706758436356e-07
17076 3.94519690932826e-07
17080 3.94337613676047e-07
17084 3.94180291257992e-07
17088 3.94029606473036e-07
17092 3.93872279308651e-07
17096 3.93717036740825e-07
17100 3.93557892121736e-07
17104 3.93410901161177e-07
17108 3.93263379710938e-07
17112 3.93104284321382e-07
17116 3.92960554663609e-07
17120 3.92811291764346e-07
17124 3.92609609119769e-07
17128 3.92446173750311e-07
17132 3.92286026259217e-07
17136 3.9213523140753e-07
17140 3.91986573964497e-07
17144 3.9183300023121e-07
17148 3.91676222222807e-07
17152 3.91521794998552e-07
17156 3.91374117498942e-07
17160 3.91223377122238e-07
17164 3.91072855934301e-07
17168 3.90924792289178e-07
17172 3.90776161946842e-07
17176 3.90628775366811e-07
17180 3.9046795842923e-07
17184 3.9028517867617e-07
17188 3.90123024561223e-07
17192 3.89969791835945e-07
17196 3.89822591685456e-07
17200 3.89667573298585e-07
17204 3.89511630968189e-07
17208 3.89361136780558e-07
17212 3.89210303440057e-07
17216 3.89064102962925e-07
17220 3.88910402617805e-07
17224 3.88754445064902e-07
17228 3.88610025898831e-07
17232 3.88454266541792e-07
17236 3.88281786982739e-07
17240 3.8811856334971e-07
17244 3.87969811672008e-07
17248 3.87827419318668e-07
17252 3.87675006047646e-07
17256 3.87521889750667e-07
17260 3.87373047700831e-07
17264 3.87226685445784e-07
17268 3.87080826037272e-07
17272 3.86932099862834e-07
17276 3.86784009429239e-07
17280 3.86637668470153e-07
17284 3.86454978125199e-07
17288 3.86286228468032e-07
17292 3.86130955625644e-07
17296 3.85985880056481e-07
17300 3.85838740966228e-07
17304 3.85695050693927e-07
17308 3.85553843848316e-07
17312 3.85407870653731e-07
17316 3.85261088766784e-07
17320 3.85114631029507e-07
17324 3.84925790631801e-07
17328 3.8477485145554e-07
17332 3.84631178700779e-07
17336 3.84484011129758e-07
17340 3.84340269891759e-07
17344 3.84191950307485e-07
17348 3.8404610767537e-07
17352 3.83891015309191e-07
17356 3.83746062688888e-07
17360 3.83573792864993e-07
17364 3.83411971282566e-07
17368 3.83258908109247e-07
17372 3.83114837367094e-07
17376 3.82970132755002e-07
17380 3.82814806673902e-07
17384 3.82638063527331e-07
17388 3.82472100036402e-07
17392 3.82319166503343e-07
17396 3.82175490628021e-07
17400 3.82036658254871e-07
17404 3.81895487542533e-07
17408 3.81756872868249e-07
17412 3.81616821716051e-07
17416 3.8146445819347e-07
17420 3.81291435846581e-07
17424 3.81130334181034e-07
17428 3.80971702543327e-07
17432 3.80825861649e-07
17436 3.80675849279844e-07
17440 3.80533337531578e-07
17444 3.80364301246545e-07
17448 3.80207746328189e-07
17452 3.80055125286447e-07
17456 3.79907826681886e-07
17460 3.79768506148849e-07
17464 3.79620211746379e-07
17468 3.79477309932277e-07
17472 3.79328306187334e-07
17476 3.79181585294528e-07
17480 3.7904196823822e-07
17484 3.78902665199158e-07
17488 3.78771311198128e-07
17492 3.78585492260339e-07
17496 3.78429191964331e-07
17500 3.78282729188771e-07
17504 3.78139502879548e-07
17508 3.77947035874224e-07
17512 3.7776014520997e-07
17516 3.77625638987528e-07
17520 3.7745981763455e-07
17524 3.77298667331946e-07
17528 3.77115439486357e-07
17532 3.76971350592907e-07
17536 3.76796349667804e-07
17540 3.76648172064897e-07
17544 3.76463966072556e-07
17548 3.76179157908602e-07
17552 3.75947659856904e-07
17556 3.75787307760846e-07
17560 3.7556692306717e-07
17564 3.75268099313619e-07
17568 3.75058111703981e-07
17572 3.74888707076272e-07
17576 3.74733311312794e-07
17580 3.74562118637427e-07
17584 3.74424943471472e-07
17588 3.74248541911038e-07
17592 3.74075896367793e-07
17596 3.73743308086252e-07
17600 3.73606271653915e-07
17604 3.73439539942255e-07
17608 3.73250420332717e-07
17612 3.73034324515455e-07
17616 3.72895936195189e-07
17620 3.72759001621055e-07
17624 3.72608389031706e-07
17628 3.72463937696514e-07
17632 3.72319217135153e-07
17636 3.72174937342266e-07
17640 3.71956475645337e-07
17644 3.71792275194605e-07
17648 3.7161179822103e-07
17652 3.71433152919906e-07
17656 3.71234489942391e-07
17660 3.70988633788582e-07
17664 3.70839150712686e-07
17668 3.70593890940919e-07
17672 3.70418725786872e-07
17676 3.70229634390545e-07
17680 3.70067685792177e-07
17684 3.6988331102535e-07
17688 3.69738006367487e-07
17692 3.69564442440926e-07
17696 3.69299842581676e-07
17700 3.6911449459186e-07
17704 3.6893438470358e-07
17708 3.68766742098878e-07
17712 3.68579301250011e-07
17716 3.68425712926673e-07
17720 3.68193953475235e-07
17724 3.68055209814936e-07
17728 3.67878908293389e-07
17732 3.67597681416893e-07
17736 3.67415975345357e-07
17740 3.67240969383673e-07
17744 3.6706738340477e-07
17748 3.66870676709447e-07
17752 3.66714371270196e-07
17756 3.66578558596513e-07
17760 3.66435473344943e-07
17764 3.66235925411224e-07
17768 3.66023489980284e-07
17772 3.65787458288319e-07
17776 3.65619963012091e-07
17780 3.65405519076554e-07
17784 3.65245721153568e-07
17788 3.65055736581208e-07
17792 3.64905517523019e-07
17796 3.64609735170782e-07
17800 3.64441226932789e-07
17804 3.64267477848231e-07
17808 3.64084526686588e-07
17812 3.63870341446946e-07
17816 3.63714455636505e-07
17820 3.63561269244973e-07
17824 3.63401156487733e-07
17828 3.6324950058074e-07
17832 3.63061565428704e-07
17836 3.62785584858204e-07
17840 3.62537908641605e-07
17844 3.62296561295915e-07
17848 3.61992792337485e-07
17852 3.61725405744478e-07
17856 3.61442297836594e-07
17860 3.61276841587697e-07
17864 3.61071499903299e-07
17868 3.60901817376211e-07
17872 3.60713044035718e-07
17876 3.60546678575568e-07
17880 3.60398630193198e-07
17884 3.60252760549492e-07
17888 3.60098235716289e-07
17892 3.59864086030251e-07
17896 3.59690426591847e-07
17900 3.59522118140187e-07
17904 3.59371992419289e-07
17908 3.5919479230454e-07
17912 3.59051153635673e-07
17916 3.58906223556256e-07
17920 3.5874353562586e-07
17924 3.58595924085248e-07
17928 3.58458456569276e-07
17932 3.58321679371267e-07
17936 3.58122562305613e-07
17940 3.57935585195317e-07
17944 3.57781372861347e-07
17948 3.57588576939836e-07
17952 3.57394662523217e-07
17956 3.57211099508355e-07
17960 3.57057937464615e-07
17964 3.5691908072706e-07
17968 3.56779000541804e-07
17972 3.56634767602317e-07
17976 3.56498837752335e-07
17980 3.56239625051471e-07
17984 3.56051074048214e-07
17988 3.55868492052114e-07
17992 3.55696931547486e-07
17996 3.55497541512031e-07
18000 3.55344268576267e-07
18004 3.55184025162416e-07
18008 3.55026597152534e-07
18012 3.54884155290708e-07
18016 3.54744038050846e-07
18020 3.54515225396855e-07
18024 3.54389324887692e-07
18028 3.54202136172306e-07
18032 3.54029889977055e-07
18036 3.53843201962583e-07
18040 3.53681584171468e-07
18044 3.53525694011969e-07
18048 3.53384184359592e-07
18052 3.53226988391569e-07
18056 3.53007341158215e-07
18060 3.52867834259481e-07
18064 3.5270477087432e-07
18068 3.52558709979524e-07
18072 3.52372221068428e-07
18076 3.5212697669485e-07
18080 3.51948185872551e-07
18084 3.51797022999676e-07
18088 3.51594091168716e-07
18092 3.51387651556588e-07
18096 3.51245787052053e-07
18100 3.51112273272926e-07
18104 3.5097023793059e-07
18108 3.5073270296131e-07
18112 3.50595612406724e-07
18116 3.50433838587757e-07
18120 3.50283024961308e-07
18124 3.50047788891052e-07
18128 3.49805287189516e-07
18132 3.49655986077615e-07
18136 3.49482614332703e-07
18140 3.49332411209852e-07
18144 3.49169673276816e-07
18148 3.48974335155536e-07
18152 3.48825389573483e-07
18156 3.48690051498712e-07
18160 3.48552137362673e-07
18164 3.48408288834891e-07
18168 3.48162005317844e-07
18172 3.47973850370425e-07
18176 3.47826468103134e-07
18180 3.47666551528233e-07
18184 3.47490968650097e-07
18188 3.47353911110655e-07
18192 3.47190492194043e-07
18196 3.47040315943941e-07
18200 3.46905754563883e-07
};
\end{axis}

\end{tikzpicture}


==> plots_aaai/weight_of_supporters.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={line width=2.2pt}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of candidates},
xmin=-45.4, xmax=953.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={approval weight},
ymin=5.9632078600557e-10, ymax=0.230426125365562,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100},
yticklabels={
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
},
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0938018021416532
1 0.0915494759320939
2 0.0830376548602221
3 0.0800027820714466
4 0.0796613509727894
5 0.0763906460297068
6 0.0725407164654491
7 0.0713242605804584
8 0.069937110302827
9 0.0692442888264565
10 0.0691547953152262
11 0.0686476942938529
12 0.0682062508449944
13 0.0675246516565654
14 0.0672768628094454
15 0.0671545746712313
16 0.0670493066695678
17 0.0669523466358878
18 0.0618020353647929
19 0.0556470163283906
20 0.0537832218047761
21 0.0523625876594705
22 0.0511064501106867
23 0.0503265758885432
24 0.0486119617845326
25 0.047703816015805
26 0.0470904896956251
27 0.0468867249489532
28 0.0467183389989866
29 0.0460972403416352
30 0.0456467068482133
31 0.0454571653419921
32 0.0449006432476927
33 0.0446180121886081
34 0.0440027206428939
35 0.0436197187276485
36 0.0433078884775882
37 0.0428057693271627
38 0.0426148025364999
39 0.0424366146216366
40 0.0422435491654741
41 0.0421218647602578
42 0.042077296555421
43 0.0420187224035995
44 0.0420004901389686
45 0.0419908207409705
46 0.0419241611723222
47 0.0417014254289901
48 0.041535061742342
49 0.041443568525886
50 0.041381559654643
51 0.041118872735739
52 0.0407446659567803
53 0.0405154389056468
54 0.0404359013582425
55 0.0402722136334217
56 0.0401017976300483
57 0.0400076013112948
58 0.0399548220805664
59 0.0399195249919219
60 0.0398560777164756
61 0.0398071622345654
62 0.0397489173085031
63 0.039711927734642
64 0.0395679625348344
65 0.0393340676972513
66 0.0391292787228078
67 0.0389327049149129
68 0.0387347136128808
69 0.0386287706782701
70 0.0385783150314493
71 0.0384796613377093
72 0.0383752072492642
73 0.0383092324278222
74 0.0382657147537505
75 0.0382475979397952
76 0.038221027980257
77 0.0381485514433691
78 0.0380337853200498
79 0.0378526132297219
80 0.0376977835303383
81 0.0375397042338912
82 0.0373356872835868
83 0.0371872664418771
84 0.0370620465870024
85 0.0369517005007261
86 0.0368322575625732
87 0.0367529060096034
88 0.0366640021786751
89 0.036569778183683
90 0.0364479408082186
91 0.0363394740079708
92 0.0362150930287994
93 0.036043948582758
94 0.0358738390226571
95 0.0357041833311981
96 0.0355053722516485
97 0.0353273421379451
98 0.0351060014626128
99 0.0349473109362636
100 0.0347509128351968
101 0.0345323113591404
102 0.0343401685903926
103 0.0341426019629049
104 0.0339576004741056
105 0.0337717031457548
106 0.0335769263001128
107 0.0333725679917385
108 0.0331992313801253
109 0.032994123763472
110 0.0327977217575475
111 0.0326135547429433
112 0.032442487249902
113 0.0322797461375628
114 0.0320956333952548
115 0.0319006596035766
116 0.0317432536233199
117 0.0316039919840598
118 0.031444176706669
119 0.0312882011362024
120 0.0311389981535641
121 0.0310069650974398
122 0.0308691564187133
123 0.0307563586346533
124 0.0306391253449532
125 0.0305056125567019
126 0.030359723769825
127 0.0301881381376141
128 0.0299976116556729
129 0.0298196059976003
130 0.0296081959328395
131 0.0294029318398911
132 0.0292448849218382
133 0.0290745368156048
134 0.0289385670299435
135 0.0288059953307999
136 0.0286475703370774
137 0.0284604665787805
138 0.0282969831994818
139 0.0281451599037463
140 0.028022413773422
141 0.0278963864083911
142 0.0277751599424383
143 0.0276344241207027
144 0.0274792501669894
145 0.0273393706367581
146 0.0272103677259606
147 0.0270787422371737
148 0.0269172023072333
149 0.0267606450445287
150 0.0266306399523475
151 0.0265033800233222
152 0.0263725536441769
153 0.026220433330802
154 0.0260483052676665
155 0.0258518293437311
156 0.0256679604487054
157 0.0255270094789902
158 0.0254040391724438
159 0.0252666264344331
160 0.025128505437865
161 0.0250198628358742
162 0.024928451319701
163 0.0248427825765328
164 0.0247477359971999
165 0.0246419242867532
166 0.0245588300966587
167 0.0244639251719286
168 0.0243706295650267
169 0.0242590667934572
170 0.0241742833224075
171 0.0240893326519171
172 0.0240090534102032
173 0.0239222693950241
174 0.0238062340860289
175 0.0237009213106361
176 0.0235872118958953
177 0.0234858517491514
178 0.0233883005066771
179 0.0232845360866423
180 0.0231829927924843
181 0.0230805860526573
182 0.0229599607167481
183 0.022836991916889
184 0.0226873094438711
185 0.0225686275288968
186 0.0224329636826404
187 0.0222956096533008
188 0.0221752936741836
189 0.0220384623206578
190 0.0219065109514296
191 0.0217725323673197
192 0.0216360357754413
193 0.0214926742184242
194 0.021357465402079
195 0.02124230183965
196 0.0211356053390331
197 0.0210355111001465
198 0.020931022740086
199 0.0208158698527738
200 0.0207096140226589
201 0.0206048298378124
202 0.020509909973775
203 0.0204259901445005
204 0.0203313534538056
205 0.0202340485955896
206 0.0201388367252193
207 0.0200221357452789
208 0.0198981105968645
209 0.0197856023989032
210 0.0196815096899971
211 0.0195768591156959
212 0.0194779560550155
213 0.0193910034103469
214 0.0193098984851645
215 0.0192245082867615
216 0.0191358935459389
217 0.0190497374180507
218 0.0189682936117381
219 0.0188846775622115
220 0.018797264685946
221 0.0186938361077194
222 0.0185967011858845
223 0.0185088142505961
224 0.0184276351386944
225 0.0183515825049955
226 0.0182654510906759
227 0.0181952067050993
228 0.0181262103881024
229 0.0180531202950941
230 0.017975835432688
231 0.0178957011595228
232 0.0178276535868993
233 0.0177580187080732
234 0.0176803287855851
235 0.0176002075423152
236 0.0175347023292419
237 0.0174677825224278
238 0.0173909736260774
239 0.0173233220573377
240 0.0172618168442159
241 0.0172003024927525
242 0.0171301915981803
243 0.0170611920549079
244 0.0169955994925604
245 0.0169210692109188
246 0.0168553724826647
247 0.0167848954805762
248 0.0167157624460746
249 0.0166520542755113
250 0.0165888902504446
251 0.0165192946901028
252 0.0164549326403277
253 0.0163840931964153
254 0.0163062644908177
255 0.0162354975663955
256 0.0161600946001447
257 0.0160799921321081
258 0.0160023794118022
259 0.0159290621170718
260 0.0158477562218669
261 0.015768480885864
262 0.0156813567293576
263 0.0155885182723922
264 0.0154872774518734
265 0.0153831960436992
266 0.0152719921337902
267 0.0151806727512814
268 0.0150624134580682
269 0.0149694965818027
270 0.0148768729464946
271 0.0147650993456592
272 0.0146516502432324
273 0.0145324527703619
274 0.0144156373149733
275 0.0143255937287237
276 0.0142177433093413
277 0.0141236149378935
278 0.0140433703468812
279 0.0139551254306338
280 0.0138664966036582
281 0.0137745952148152
282 0.0136701316501308
283 0.0135419085963509
284 0.0134127063430582
285 0.0132952847990015
286 0.0131684958902757
287 0.0130376418297686
288 0.0128936653503796
289 0.0127576277467879
290 0.0126250732735115
291 0.0125048586764064
292 0.0123707146439519
293 0.012257647252809
294 0.0121352290979462
295 0.0120095703634699
296 0.0118821013047506
297 0.0117155488898454
298 0.0115928461850016
299 0.0114721857424235
300 0.0113646493484474
301 0.0112679142731136
302 0.0111772286063915
303 0.0110792483298193
304 0.0109944322005621
305 0.0109055098345623
306 0.0108152026264663
307 0.0107324535722086
308 0.0106388475034808
309 0.0105494416806837
310 0.0104362556151188
311 0.0103392590111738
312 0.0102215984902433
313 0.0101208284850883
314 0.0100233430141436
315 0.00993340799563031
316 0.00983215561119331
317 0.00972273987577597
318 0.00961678253361555
319 0.00950170932941831
320 0.00938688133546597
321 0.00927787177326688
322 0.00917117108775889
323 0.00907633643379209
324 0.00897849441004904
325 0.0088940641816763
326 0.00880647389355465
327 0.00871328369681314
328 0.00861934564199174
329 0.00852122171590805
330 0.00841406950229933
331 0.00831615579822061
332 0.0082117476149641
333 0.00812024072682669
334 0.00802065310582955
335 0.00791361577364323
336 0.00780695314733366
337 0.00771491462470539
338 0.0076261139715864
339 0.0075281394155869
340 0.00743933648901254
341 0.0073393741402569
342 0.00722924366064933
343 0.00712645156480839
344 0.00704288096308426
345 0.00696338908182121
346 0.00688487237597905
347 0.00680048726041838
348 0.00671049906016203
349 0.00663354637948475
350 0.00656240705896502
351 0.00649046688815831
352 0.00642661583989337
353 0.00635303704125185
354 0.00627905462155063
355 0.00620800662601823
356 0.00614066921229542
357 0.00606597472130031
358 0.00599668628198634
359 0.00592450713828317
360 0.00586706449850928
361 0.0058028935854902
362 0.00574544156942476
363 0.00568860441425501
364 0.00562287599810129
365 0.00556065909742811
366 0.00550261363105494
367 0.00543932896990419
368 0.00537646111235701
369 0.00530872279324366
370 0.00524014728172219
371 0.00517649596925214
372 0.00511294539849649
373 0.00505335518612811
374 0.00499701620823641
375 0.00493602722258679
376 0.00488330552052537
377 0.00482869119748477
378 0.00477693137568503
379 0.00472649297599492
380 0.00467305471191747
381 0.00461518465123883
382 0.00456092957549046
383 0.00450830953295698
384 0.00445942223080809
385 0.00441796213036215
386 0.00437755527768456
387 0.0043337460621096
388 0.00428747289857525
389 0.00424335101205396
390 0.00419665902246847
391 0.0041527656242995
392 0.00411483715307291
393 0.00407382827827971
394 0.00403027217733964
395 0.00398946385212864
396 0.00395193278955581
397 0.00391192568047963
398 0.00387252221638591
399 0.00383130511734606
400 0.00379297944769558
401 0.00375341515123009
402 0.00371553313271108
403 0.00368220973388242
404 0.00364897543719348
405 0.00361821658799674
406 0.00358883271287604
407 0.00355659449192676
408 0.00352515703696933
409 0.00349578935499477
410 0.0034655855096468
411 0.00343638641805198
412 0.00340583344584396
413 0.00337756331434086
414 0.00334896673772862
415 0.00331973215770847
416 0.00328997387871799
417 0.00325993919615714
418 0.00323319876648993
419 0.00320338178441344
420 0.0031760126927894
421 0.00314748677471814
422 0.00311823817238514
423 0.00308983297860891
424 0.00306061694197517
425 0.00303139264809647
426 0.00300219719299121
427 0.0029713967594262
428 0.0029416329781245
429 0.00291192646014415
430 0.00288024451848745
431 0.00285240344230233
432 0.00282650532544166
433 0.00279466283269103
434 0.00276503597639616
435 0.00274024911590807
436 0.00271091599048463
437 0.00268720151939589
438 0.00266291738101065
439 0.00263985751809308
440 0.00261706682511175
441 0.0025963685355384
442 0.00257481759956693
443 0.00255320740123776
444 0.00253101150176905
445 0.00250967700072723
446 0.00248871113894017
447 0.00246906176083451
448 0.00244884574085973
449 0.00242764407337461
450 0.00240731809673666
451 0.00238516937075834
452 0.00236378583782934
453 0.00234447173921537
454 0.00232462475063788
455 0.00230309886039821
456 0.00228160626155775
457 0.00226061753799019
458 0.00224019640240649
459 0.00221859780031009
460 0.00219760088180626
461 0.00217560312762192
462 0.00215500261974336
463 0.00213402058064114
464 0.0021094127596112
465 0.0020869614553811
466 0.00206644497906949
467 0.00204655231412768
468 0.00202627545015609
469 0.00200512624554014
470 0.00198394956615631
471 0.00196302547091527
472 0.0019411305734295
473 0.0019205064431631
474 0.00189786002050696
475 0.00187755686396814
476 0.00185579485285604
477 0.00183424294656197
478 0.00181209711478454
479 0.00179186360581745
480 0.0017708982074583
481 0.00175115026549071
482 0.00173259493373391
483 0.00171388721050013
484 0.00169602145046945
485 0.00167854265483301
486 0.00166035832386493
487 0.00164198503547476
488 0.00162214960375846
489 0.00160304291645666
490 0.00158329038815198
491 0.00156436702180263
492 0.00154418011201086
493 0.00152381969634156
494 0.00150348969079858
495 0.00148164300639492
496 0.00145915398431913
497 0.00143880095392821
498 0.00141735809476781
499 0.0013974975057816
500 0.00137828390460928
501 0.00135845765189959
502 0.00133890508048435
503 0.00131905020469031
504 0.00130112031198392
505 0.00128200654171434
506 0.00126474826515176
507 0.00124817409601409
508 0.00123130212662061
509 0.00121480169527871
510 0.00119926031590583
511 0.00118223284838648
512 0.00116552397826249
513 0.00114800834565182
514 0.00113301380385678
515 0.00111832511701548
516 0.00110317644591679
517 0.0010886352542805
518 0.00107370224797624
519 0.00105957476267921
520 0.00104497010161414
521 0.00103036656070659
522 0.00101501858492089
523 0.00100287283557896
524 0.000989749285974715
525 0.000975397359556928
526 0.000961851315939508
527 0.000947165767706953
528 0.000933786159796695
529 0.000919926467895857
530 0.00090690164049193
531 0.000893947897409298
532 0.000881374766086645
533 0.000869592015635557
534 0.000856396781181628
535 0.000844742030850714
536 0.00083313281018706
537 0.000820197399941002
538 0.00080807284127472
539 0.000796843847387662
540 0.00078522941673012
541 0.000773552354863492
542 0.000761651947588125
543 0.000750775595465963
544 0.000739017213743308
545 0.000728489688304745
546 0.000718686581741591
547 0.000708934007532141
548 0.000698588449136199
549 0.000688681338043002
550 0.000678969432032328
551 0.000669367055060117
552 0.000660076391286915
553 0.000650897340060594
554 0.000641652292632551
555 0.000632540382937054
556 0.000623366847158225
557 0.000613814686058846
558 0.000603954375027786
559 0.000594251422873507
560 0.00058403067799421
561 0.000574333910397268
562 0.000564457507623127
563 0.00055464367578311
564 0.000546197756317177
565 0.000536608959519531
566 0.00052779184362482
567 0.000519120818812297
568 0.000511046233809525
569 0.000501930909755337
570 0.000493831741679677
571 0.00048567281544239
572 0.000477013184228651
573 0.000468980035189507
574 0.00046019678978857
575 0.000451999150297519
576 0.00044434817874604
577 0.000437051416633699
578 0.000428833444494145
579 0.000420823541470307
580 0.000413039212440152
581 0.000405230394891094
582 0.000397730725743492
583 0.000389565877138992
584 0.000382296600692346
585 0.000374912270575961
586 0.000366706285689195
587 0.000358908995998121
588 0.00035223449626532
589 0.000345608580454798
590 0.000338544487699624
591 0.000332402494112315
592 0.000326305807213794
593 0.0003200860571298
594 0.000313974845217504
595 0.00030857432367852
596 0.000303017336886886
597 0.000296807414416009
598 0.000291210810826385
599 0.000285825747897205
600 0.000280202300859547
601 0.000274941763992289
602 0.000269295923926603
603 0.00026439313123346
604 0.000259174453561516
605 0.00025407474729115
606 0.000248800415381765
607 0.000244127826756988
608 0.000239740489024997
609 0.000235205575882452
610 0.000230814587939692
611 0.000225858119496259
612 0.000221263377273399
613 0.000216438552500421
614 0.000211746646570667
615 0.000207364419385141
616 0.000202748175723939
617 0.000197781996853242
618 0.000193255545775794
619 0.000188955023650922
620 0.000185093136240805
621 0.000181010028605966
622 0.000176964896310587
623 0.000173134740985317
624 0.000169349839142118
625 0.000165586033141664
626 0.000161429404373935
627 0.000157517347378462
628 0.000154136634732086
629 0.000150364763662701
630 0.000146692340074855
631 0.000143114486387188
632 0.000139762929467117
633 0.000136448882030508
634 0.000133320273094999
635 0.000129769601196354
636 0.000126525679570654
637 0.00012351222208534
638 0.000120304318970763
639 0.000117200652607349
640 0.000114371538610623
641 0.000111562070389013
642 0.000108561225100853
643 0.000105632859921394
644 0.000102809889204899
645 0.00010008262178159
646 9.74761508070861e-05
647 9.4988169818432e-05
648 9.24781298923174e-05
649 9.00598893612706e-05
650 8.76371887411349e-05
651 8.51356683717622e-05
652 8.28268935207492e-05
653 8.07179301498257e-05
654 7.86530316725977e-05
655 7.68150001020785e-05
656 7.47137240488075e-05
657 7.27102178463814e-05
658 7.08370218838227e-05
659 6.88634383677191e-05
660 6.69246248076672e-05
661 6.51053920327048e-05
662 6.3000675115294e-05
663 6.11179932164431e-05
664 5.91737476055236e-05
665 5.72816889866216e-05
666 5.56228448182771e-05
667 5.38793198553374e-05
668 5.21489160902759e-05
669 5.04520190081617e-05
670 4.88241043859846e-05
671 4.72955198655608e-05
672 4.58266625472379e-05
673 4.44751275882102e-05
674 4.30175563733997e-05
675 4.16659183921617e-05
676 4.02802688060997e-05
677 3.88525472202896e-05
678 3.75182405526703e-05
679 3.61564939630468e-05
680 3.48822006546391e-05
681 3.37223867219174e-05
682 3.25717753971864e-05
683 3.14651488909194e-05
684 3.03419688798759e-05
685 2.93069870421542e-05
686 2.83212193187408e-05
687 2.72302538939071e-05
688 2.62760308642531e-05
689 2.53116012356607e-05
690 2.45559487718922e-05
691 2.37014949467354e-05
692 2.28901359941115e-05
693 2.21935456321111e-05
694 2.15295039278656e-05
695 2.08863734113503e-05
696 2.02089536035819e-05
697 1.95350831599556e-05
698 1.89339102571493e-05
699 1.83955801176742e-05
700 1.78227913120019e-05
701 1.72423682763964e-05
702 1.67439300127605e-05
703 1.62630008783557e-05
704 1.57155829623987e-05
705 1.50746074015324e-05
706 1.45118642600732e-05
707 1.41151822819278e-05
708 1.37486126105548e-05
709 1.3372862081505e-05
710 1.29795567463355e-05
711 1.25577250546019e-05
712 1.22035823095694e-05
713 1.17791496590321e-05
714 1.13789039143157e-05
715 1.09878603638811e-05
716 1.05875802311816e-05
717 1.02860672887028e-05
718 9.98831697517684e-06
719 9.71984096672541e-06
720 9.46298855207159e-06
721 9.20124747723253e-06
722 8.91555750278771e-06
723 8.64489379321842e-06
724 8.3907598930348e-06
725 8.11770982338372e-06
726 7.85865632160266e-06
727 7.56051274709757e-06
728 7.3269558014213e-06
729 7.10059388629223e-06
730 6.85769532910449e-06
731 6.65986420231773e-06
732 6.43495420609196e-06
733 6.21968823672285e-06
734 6.01845720625444e-06
735 5.82021340667746e-06
736 5.59418204602139e-06
737 5.37779846390011e-06
738 5.18133141576565e-06
739 4.99401102599188e-06
740 4.81777561323511e-06
741 4.65355289394751e-06
742 4.49134256637016e-06
743 4.33860499114963e-06
744 4.18918226055104e-06
745 4.05531223265327e-06
746 3.92778679121227e-06
747 3.80232866628149e-06
748 3.67322894720968e-06
749 3.56172581979149e-06
750 3.44333547345806e-06
751 3.32563224366954e-06
752 3.20775815265026e-06
753 3.09328644186733e-06
754 2.97921807011321e-06
755 2.8599186267499e-06
756 2.7419533003449e-06
757 2.6327690910174e-06
758 2.53387542159136e-06
759 2.45236195744296e-06
760 2.36254438975444e-06
761 2.27777238148058e-06
762 2.19625142150039e-06
763 2.10854718446316e-06
764 2.01918252528345e-06
765 1.93259559234079e-06
766 1.86640181328552e-06
767 1.78907777632072e-06
768 1.71313345903829e-06
769 1.64668111333595e-06
770 1.59073743569307e-06
771 1.53015993111705e-06
772 1.47477686681569e-06
773 1.42530250476333e-06
774 1.36962298103553e-06
775 1.31598884907256e-06
776 1.26551908747374e-06
777 1.22230097100862e-06
778 1.1704847929524e-06
779 1.12429839187726e-06
780 1.08011964376734e-06
781 1.03995287952937e-06
782 9.98810342128507e-07
783 9.60042545191495e-07
784 9.24105532292613e-07
785 8.87197200314926e-07
786 8.53851547700376e-07
787 8.22821284246387e-07
788 7.88216486555963e-07
789 7.56004088476699e-07
790 7.20612798165276e-07
791 6.89778967067115e-07
792 6.57064127318413e-07
793 6.28817762129014e-07
794 5.96030052532173e-07
795 5.68653044821928e-07
796 5.41649401357849e-07
797 5.14112851912724e-07
798 4.89947185362046e-07
799 4.69590121080963e-07
800 4.53197066814224e-07
801 4.34348028141214e-07
802 4.16998125403849e-07
803 4.00907630102824e-07
804 3.85691872496746e-07
805 3.70011301598053e-07
806 3.53191456312727e-07
807 3.37241019134103e-07
808 3.20978177280515e-07
809 3.04494532570859e-07
810 2.88419100055608e-07
811 2.74823341740694e-07
812 2.59730492637847e-07
813 2.46428307618868e-07
814 2.33675691885094e-07
815 2.22491564186539e-07
816 2.11320390680531e-07
817 2.01135368423566e-07
818 1.91976973588543e-07
819 1.82151151665842e-07
820 1.74041717422149e-07
821 1.67009850617887e-07
822 1.60474733630705e-07
823 1.53132507307345e-07
824 1.44738818107354e-07
825 1.36093740108663e-07
826 1.28177148012666e-07
827 1.20710366736076e-07
828 1.12362853014081e-07
829 1.04639869144615e-07
830 9.7038086285618e-08
831 8.9966858709408e-08
832 8.4395865799235e-08
833 7.94568019344898e-08
834 7.40441409031513e-08
835 6.88809596810098e-08
836 6.34169118047297e-08
837 5.88272338993885e-08
838 5.53884598601809e-08
839 5.11545068098283e-08
840 4.69989092372266e-08
841 4.40294513276865e-08
842 4.11729311739254e-08
843 3.82295534095555e-08
844 3.60746055760625e-08
845 3.45298379488937e-08
846 3.29197558490407e-08
847 3.08308720020431e-08
848 2.85619758417916e-08
849 2.61466002361291e-08
850 2.37095052132151e-08
851 2.2432733039765e-08
852 2.10543091778095e-08
853 1.94964533994036e-08
854 1.83795067094384e-08
855 1.6859659905236e-08
856 1.53462661452676e-08
857 1.37865503714527e-08
858 1.18578732917286e-08
859 1.06947330866462e-08
860 9.10100171031309e-09
861 8.05042946755131e-09
862 7.09359066422014e-09
863 6.63537910690444e-09
864 6.19202716966806e-09
865 5.98472942242478e-09
866 5.59818248482128e-09
867 5.22400446955439e-09
868 4.77704902118055e-09
869 4.53462648277679e-09
870 4.36612926544353e-09
871 4.19741526294369e-09
872 3.97346655901919e-09
873 3.7570532548484e-09
874 3.62342516927248e-09
875 3.50257181993835e-09
876 3.29785498446528e-09
877 3.11262017185579e-09
878 2.85999319812681e-09
879 2.61825868459447e-09
880 2.42820576263037e-09
881 2.28347034531416e-09
882 2.18781483682e-09
883 2.07678507559214e-09
884 2.02348797007058e-09
885 1.94190856466353e-09
886 1.91446299470323e-09
887 1.85793518588829e-09
888 1.77429439597914e-09
889 1.72653673363746e-09
890 1.68720028967726e-09
891 1.66533205497649e-09
892 1.6345094696611e-09
893 1.60951613430575e-09
894 1.59244559353478e-09
895 1.58162645428468e-09
896 1.57010456104337e-09
897 1.56242289844204e-09
898 1.53878061905998e-09
899 1.51425200606857e-09
900 1.50626671637697e-09
901 1.49845688554512e-09
902 1.4919453781379e-09
903 1.4879062404632e-09
904 1.48260267125896e-09
905 1.47883693313327e-09
906 1.473136552083e-09
907 1.46863222134568e-09
908 1.46487471516492e-09
};
\end{axis}

\end{tikzpicture}


==> plots_kusama/assigned_support_in_maximin_assignment2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of candidates},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={assigned support in maximin assignment},
ymin=0.000373839840983853, ymax=0.0531700030082234,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0321300083142355
1 0.0203766401671245
2 0.018223569846036
3 0.0169852680430186
4 0.0162433991326614
5 0.015721236352583
6 0.0150817924355489
7 0.0139179901037785
8 0.0134000266027218
9 0.0124669621862639
10 0.0117307075722755
11 0.0111610195610819
12 0.0107308525226085
13 0.0100135151360462
14 0.00948406977116866
15 0.00921936833040591
16 0.00877182457566633
17 0.00838057763084738
18 0.00800331517809016
19 0.007236016987385
20 0.00688945210283007
21 0.00650483002429167
22 0.00620173389475114
23 0.00583884878922992
24 0.00565928608449233
25 0.00549650941212091
26 0.00528320896773919
27 0.00513913026683839
28 0.00500741059491387
29 0.00493836004981052
30 0.00484247814246014
31 0.00474906680630509
32 0.00466053588628978
33 0.00461968744635394
34 0.00452817897818902
35 0.00446561169828897
36 0.00438544017530005
37 0.0043100911128363
38 0.00426042922518357
39 0.00422206977742228
40 0.00412670966573347
41 0.00405994884576912
42 0.00399624159768963
43 0.00393629418206426
44 0.00385595751217837
45 0.0037819462313533
46 0.00369771592694013
47 0.00362189159114372
48 0.00356128332895679
49 0.00350533080934961
50 0.0034596465198041
51 0.00339208013142657
52 0.00333654842497417
53 0.00325309089144109
54 0.00320395935093026
55 0.0031622872075339
56 0.00312547938596194
57 0.00307390912049173
58 0.00301328904441723
59 0.00294290197770883
60 0.00289462335410819
61 0.00284345352932455
62 0.00280208757447899
63 0.00276418656690953
64 0.00272912295729199
65 0.00267959246831782
66 0.00263054976527208
67 0.0025829063301909
68 0.00254177673920474
69 0.0024774947033709
70 0.00244372453445594
71 0.00237406822009493
72 0.00232721139576957
73 0.00229365215217351
74 0.00224863091655103
75 0.00219912512397281
76 0.00215976964649127
77 0.0021047455068173
78 0.00206659926665901
79 0.00201519108051413
80 0.00197262687026106
81 0.00192426672888731
82 0.00188314014005894
83 0.00182741469154825
84 0.0017911106161161
85 0.0017538077369022
86 0.00169518354054342
87 0.00162867017536648
88 0.00156503894430292
89 0.0015309993293653
90 0.00147833883695005
91 0.00141388623143706
92 0.00136680605729721
93 0.00131889850723382
94 0.00127122559589313
95 0.00124603320820267
96 0.0012053893186645
97 0.00116899923524883
98 0.00112811407196006
99 0.00109837529959652
100 0.00103837020802859
101 0.00101303407679246
102 0.000994151045376565
103 0.00097415139835755
104 0.000949996836952764
105 0.0009169970801319
106 0.000899481333115811
107 0.000862488729669377
108 0.000846385499149438
109 0.0008320070186836
110 0.000816361361032073
111 0.000802155452026997
112 0.000786861033542524
113 0.000768296973846757
114 0.00075410618485961
115 0.000739423579569912
116 0.000726536670346459
117 0.000709933024369475
118 0.000695827736685774
119 0.000683165587104238
120 0.000676121789375891
121 0.000665940104394073
122 0.000656228156783276
123 0.000650200903203485
124 0.000642415501456599
125 0.000631632959238849
126 0.000618047128196017
127 0.000610872644522359
128 0.000604633045907619
129 0.000599843430092709
130 0.000593053340154842
131 0.000586871703562633
132 0.000577933814012435
133 0.000574978203191838
134 0.000569157986526642
135 0.000566122626191078
136 0.000561129962182335
137 0.000557541015477028
138 0.000555126730644516
139 0.000552993952166707
140 0.000548184072607195
141 0.000543322059521072
142 0.000538550455212783
143 0.000533719012288028
144 0.000528518126922954
145 0.000526893597846059
146 0.000522837940932269
147 0.000520816969712711
148 0.000515794412461509
149 0.000512760972255311
150 0.000510861771459181
151 0.000507392886695024
152 0.000503799788923417
153 0.000500888972470848
154 0.000496674385266103
155 0.000494793959616365
156 0.000493878716924535
157 0.000490789880338823
158 0.000488276465516011
159 0.000487065025719089
160 0.00048425000818452
161 0.000482393286965423
162 0.000481487917107576
163 0.000477118159646529
164 0.000476286160362903
165 0.00047520740501495
166 0.000474396430174557
167 0.000473387309579497
168 0.000472614381296778
169 0.000471493458595891
170 0.000469834384900019
171 0.000469471657389887
172 0.000468688479881621
173 0.000468426303153443
174 0.000468373434757864
175 0.000468326098673374
176 0.000468326098673374
177 0.000468326098673374
178 0.000468326098673374
179 0.000468326098673374
180 0.000468326098673374
181 0.000468326098673374
182 0.000468326098673374
183 0.000468326098673374
184 0.000468326098673374
185 0.000468326098673374
186 0.000468326098673374
187 0.000468326098673374
188 0.000468326098673374
189 0.000468326098673374
190 0.000468326098673374
191 0.000468326098673374
192 0.000468326098673374
193 0.000468326098673374
194 0.000468326098673374
195 0.000468326098673374
196 0.000468326098673374
197 0.000468326098673374
198 0.000468326098673374
199 0.000468326098673374
200 0.000468326098673374
201 0.000468326098673374
202 0.000468326098673374
203 0.000468326098673374
204 0.000468326098673374
205 0.000468326098673374
206 0.000468326098673374
207 0.000468326098673374
208 0.000468326098673374
209 0.000468326098673374
210 0.000468326098673374
211 0.000468326098673374
212 0.000468326098673374
213 0.000468326098673374
214 0.000468326098673374
215 0.000468326098673374
216 0.000468326098673374
217 0.000468326098673374
218 0.000468326098673374
219 0.000468326098673374
220 0.000468326098673374
221 0.000468326098673374
222 0.000468326098673374
223 0.000468326098673374
224 0.000468326098673374
225 0.000468326098673374
226 0.000468326098673374
227 0.000468326098673374
228 0.000468326098673374
229 0.000468326098673374
230 0.000468326098673374
231 0.000468326098673374
232 0.000468326098673374
233 0.000468326098673374
234 0.000468326098673374
235 0.000468326098673374
236 0.000468326098673374
237 0.000468326098673374
238 0.000468326098673374
239 0.000468326098673374
240 0.000468326098673374
241 0.000468326098673374
242 0.000468326098673374
243 0.000468326098673374
244 0.000468326098673374
245 0.000468326098673374
246 0.000468326098673374
247 0.000468326098673374
248 0.000468326098673374
249 0.000468326098673374
250 0.000468326098673374
251 0.000468326098673374
252 0.000468326098673374
253 0.000468326098673374
254 0.000468326098673374
255 0.000468326098673374
256 0.000468326098673374
257 0.000468326098673374
258 0.000468326098673374
259 0.000468326098673374
260 0.000468326098673374
261 0.000468326098673374
262 0.000468326098673374
263 0.000468326098673374
264 0.000468326098673374
265 0.000468326098673374
266 0.000468326098673374
267 0.000468326098673374
268 0.000468326098673374
269 0.000468326098673374
270 0.000468326098673374
271 0.000468326098673374
272 0.000468326098673374
273 0.000468326098673374
274 0.000468326098673374
275 0.000468326098673374
276 0.000468326098673374
277 0.000468326098673374
278 0.000468326098673374
279 0.000468326098673374
280 0.000468326098673374
281 0.000468326098673374
282 0.000468326098673374
283 0.000468326098673374
284 0.000468326098673374
285 0.000468326098673374
286 0.000468326098673374
287 0.000468326098673374
288 0.000468326098673374
289 0.000468326098673374
290 0.000468326098673374
291 0.000468326098673374
292 0.000468326098673374
293 0.000468326098673374
294 0.000468326098673374
295 0.000468326098673374
296 0.000468326098673374
297 0.000468326098673374
298 0.000468326098673374
299 0.000468326098673374
300 0.000468326098673374
301 0.000468326098673374
302 0.000468326098673374
303 0.000468326098673374
304 0.000468326098673374
305 0.000468326098673374
306 0.000468326098673374
307 0.000468326098673374
308 0.000468326098673374
309 0.000468326098673374
310 0.000468326098673374
311 0.000468326098673374
312 0.000468326098673374
313 0.000468326098673374
314 0.000468326098673374
315 0.000468326098673374
316 0.000468326098673374
317 0.000468326098673374
318 0.000468326098673374
319 0.000468326098673374
320 0.000468326098673374
321 0.000468326098673374
322 0.000468326098673374
323 0.000468326098673374
324 0.000468326098673374
325 0.000468326098673374
326 0.000468326098673374
327 0.000468326098673374
328 0.000468326098673374
329 0.000468326098673374
330 0.000468326098673374
331 0.000468326098673374
332 0.000468326098673374
333 0.000468326098673374
334 0.000468326098673374
335 0.000468326098673374
336 0.000468326098673374
337 0.000468326098673374
338 0.000468326098673374
339 0.000468326098673374
340 0.000468326098673374
341 0.000468326098673374
342 0.000468326098673374
343 0.000468326098673374
344 0.000468326098673374
345 0.000468326098673374
346 0.000468326098673374
347 0.000468326098673374
348 0.000468326098673374
349 0.000468326098673374
350 0.000468326098673374
351 0.000468326098673374
352 0.000468326098673374
353 0.000468326098673374
354 0.000468326098673374
355 0.000468326098673374
356 0.000468326098673374
357 0.000468326098673374
358 0.000468326098673374
359 0.000468326098673374
360 0.000468326098673374
361 0.000468326098673374
362 0.000468326098673374
363 0.000468326098673374
364 0.000468326098673374
365 0.000468326098673374
366 0.000468326098673374
367 0.000468326098673374
368 0.000468326098673374
369 0.000468326098673374
370 0.000468326098673374
371 0.000468326098673374
372 0.000468326098673374
373 0.000468326098673374
374 0.000468326098673374
375 0.000468326098673374
376 0.000468326098673374
377 0.000468326098673374
378 0.000468326098673374
379 0.000468326098673374
380 0.000468326098673374
381 0.000468326098673374
382 0.000468326098673374
383 0.000468326098673374
384 0.000468326098673374
385 0.000468326098673374
386 0.000468326098673374
387 0.000468326098673374
388 0.000468326098673374
389 0.000468326098673374
390 0.000468326098673374
391 0.000468326098673374
392 0.000468326098673374
393 0.000468326098673374
394 0.000468326098673374
395 0.000468326098673374
396 0.000468326098673374
397 0.000468326098673374
398 0.000468326098673374
399 0.000468326098673374
400 0.000468326098673374
401 0.000468326098673374
402 0.000468326098673374
403 0.000468326098673374
404 0.000468326098673374
405 0.000468326098673374
406 0.000468326098673374
407 0.000468326098673374
408 0.000468326098673374
409 0.000468326098673374
410 0.000468326098673374
411 0.000468326098673374
412 0.000468326098673374
413 0.000468326098673374
414 0.000468326098673374
415 0.000468326098673374
416 0.000468326098673374
417 0.000468326098673374
418 0.000468326098673374
419 0.000468326098673374
420 0.000468326098673374
421 0.000468326098673374
422 0.000468326098673374
423 0.000468326098673374
424 0.000468326098673374
425 0.000468326098673374
426 0.000468326098673374
427 0.000468326098673374
428 0.000468326098673374
429 0.000468326098673374
430 0.000468326098673374
431 0.000468326098673374
432 0.000468326098673374
433 0.000468326098673374
434 0.000468326098673374
435 0.000468326098673374
436 0.000468326098673374
437 0.000468326098673374
438 0.000468326098673374
439 0.000468326098673374
440 0.000468326098673374
441 0.000468326098673374
442 0.000468326098673374
443 0.000468326098673374
444 0.000468326098673374
445 0.000468326098673374
446 0.000468326098673374
447 0.000468326098673374
448 0.000468326098673374
449 0.000468326098673374
450 0.000468326098673374
451 0.000468326098673374
452 0.000468326098673374
453 0.000468326098673374
454 0.000468326098673374
455 0.000468326098673374
456 0.000468326098673374
457 0.000468326098673374
458 0.000468326098673374
459 0.000468326098673374
460 0.000468326098673374
461 0.000468326098673374
462 0.000468326098673374
463 0.000468326098673374
464 0.000468326098673374
465 0.000468326098673374
466 0.000468326098673374
467 0.000468326098673374
468 0.000468326098673374
469 0.000468326098673374
470 0.000468326098673374
471 0.000468326098673374
472 0.000468326098673374
473 0.000468326098673374
474 0.000468326098673374
475 0.000468326098673374
476 0.000468326098673374
477 0.000468326098673374
478 0.000468326098673374
479 0.000468326098673374
480 0.000468326098673374
481 0.000468326098673374
482 0.000468326098673374
483 0.000468326098673374
484 0.000468326098673374
485 0.000468326098673374
486 0.000468326098673374
487 0.000468326098673374
488 0.000468326098673374
489 0.000468326098673374
490 0.000468326098673374
491 0.000468326098673374
492 0.000468326098673374
493 0.000468326098673374
494 0.000468326098673374
495 0.000468326098673374
496 0.000468326098673374
497 0.000468326098673374
498 0.000468326098673374
499 0.000468326098673374
500 0.000468326098673374
501 0.000468326098673374
502 0.000468326098673374
503 0.000468326098673374
504 0.000468326098673374
505 0.000468326098673374
506 0.000468326098673374
507 0.000468326098673374
508 0.000468326098673374
509 0.000468326098673374
510 0.000468326098673374
511 0.000468326098673374
512 0.000468326098673374
513 0.000468326098673374
514 0.000468326098673374
515 0.000468326098673374
516 0.000468326098673374
517 0.000468326098673374
518 0.000468326098673374
519 0.000468326098673374
520 0.000468326098673374
521 0.000468326098673374
522 0.000468326098673374
523 0.000468326098673374
524 0.000468326098673374
525 0.000468326098673374
526 0.000468326098673374
527 0.000468326098673374
528 0.000468326098673374
529 0.000468326098673374
530 0.000468326098673374
531 0.000468326098673374
532 0.000468326098673374
533 0.000468326098673374
534 0.000468326098673374
535 0.000468326098673374
536 0.000468326098673374
537 0.000468326098673374
538 0.000468326098673374
539 0.000468326098673374
540 0.000468326098673374
541 0.000468326098673374
542 0.000468326098673374
543 0.000468326098673374
544 0.000468326098673374
545 0.000468326098673374
546 0.000468326098673374
547 0.000468326098673374
548 0.000468326098673374
549 0.000468326098673374
550 0.000468326098673374
551 0.000468326098673374
552 0.000468326098673374
553 0.000468326098673374
554 0.000468326098673374
555 0.000468326098673374
556 0.000468326098673374
557 0.000468326098673374
558 0.000468326098673374
559 0.000468326098673374
560 0.000468326098673374
561 0.000468326098673374
562 0.000468326098673374
563 0.000468326098673374
564 0.000468326098673374
565 0.000468326098673374
566 0.000468326098673374
567 0.000468326098673374
568 0.000468326098673374
569 0.000468326098673374
570 0.000468326098673374
571 0.000468326098673374
572 0.000468326098673374
573 0.000468326098673374
574 0.000468326098673374
575 0.000468326098673374
576 0.000468326098673374
577 0.000468326098673374
578 0.000468326098673374
579 0.000468326098673374
580 0.000468326098673374
581 0.000468326098673374
582 0.000468326098673374
583 0.000468326098673374
584 0.000468326098673374
585 0.000468326098673374
586 0.000468326098673374
587 0.000468326098673374
588 0.000468326098673374
589 0.000468326098673374
590 0.000468326098673374
591 0.000468326098673374
592 0.000468326098673374
593 0.000468326098673374
594 0.000468326098673374
595 0.000468326098673374
596 0.000468326098673374
597 0.000468326098673374
598 0.000468326098673374
599 0.000468326098673374
600 0.000468326098673374
601 0.000468326098673374
602 0.000468326098673374
603 0.000468326098673374
604 0.000468326098673374
605 0.000468326098673374
606 0.000468326098673374
607 0.000468326098673374
608 0.000468326098673374
609 0.000468326098673374
610 0.000468326098673374
611 0.000468326098673374
612 0.000468326098673374
613 0.000468326098673374
614 0.000468326098673374
615 0.000468326098673374
616 0.000468326098673374
617 0.000468326098673374
618 0.000468326098673374
619 0.000468326098673374
620 0.000468326098673374
621 0.000468326098673374
622 0.000468326098673374
623 0.000468326098673374
624 0.000468326098673374
625 0.000468326098673374
626 0.000468326098673374
627 0.000468326098673374
628 0.000468326098673374
629 0.000468326098673374
630 0.000468326098673374
631 0.000468326098673374
632 0.000468326098673374
633 0.000468326098673374
634 0.000468326098673374
635 0.000468326098673374
636 0.000468326098673374
637 0.000468326098673374
638 0.000468326098673374
639 0.000468326098673374
640 0.000468326098673374
641 0.000468326098673374
642 0.000468326098673374
643 0.000468326098673374
644 0.000468326098673374
645 0.000468326098673374
646 0.000468326098673374
647 0.000468326098673374
648 0.000468326098673374
649 0.000468326098673374
650 0.000468326098673374
651 0.000468326098673374
652 0.000468326098673374
653 0.000468326098673374
654 0.000468326098673374
655 0.000468326098673374
656 0.000468326098673374
657 0.000468326098673374
658 0.000468326098673374
659 0.000468326098673374
660 0.000468326098673374
661 0.000468326098673374
662 0.000468326098673374
663 0.000468326098673374
664 0.000468326098673374
665 0.000468326098673374
666 0.000468326098673374
667 0.000468326098673374
668 0.000468326098673374
669 0.000468326098673374
670 0.000468326098673374
671 0.000468326098673374
672 0.000468326098673374
673 0.000468326098673374
674 0.000468326098673374
675 0.000468326098673374
676 0.000468326098673374
677 0.000468326098673374
678 0.000468326098673374
679 0.000468326098673374
680 0.000468326098673374
681 0.000468326098673374
682 0.000468326098673374
683 0.000468326098673374
684 0.000468326098673374
685 0.000468326098673374
686 0.000468326098673374
687 0.000468326098673374
688 0.000468326098673374
689 0.000468326098673374
690 0.000468326098673374
691 0.000468326098673374
692 0.000468326098673374
693 0.000468326098673374
694 0.000468326098673374
695 0.000468326098673374
696 0.000468326098673374
697 0.000468326098673374
698 0.000468326098673374
699 0.000468326098673374
700 0.000468326098673374
701 0.000468326098673374
702 0.000468326098673374
703 0.000468326098673374
704 0.000468326098673374
705 0.000468326098673374
706 0.000468326098673374
707 0.000468326098673374
708 0.000468326098673374
709 0.000468326098673374
710 0.000468326098673374
711 0.000468326098673374
712 0.000468326098673374
713 0.000468326098673374
714 0.000468326098673374
715 0.000468326098673374
716 0.000468326098673374
717 0.000468326098673374
718 0.000468326098673374
719 0.000468326098673374
720 0.000468326098673374
721 0.000468326098673374
722 0.000468326098673374
723 0.000468326098673374
724 0.000468326098673374
725 0.000468326098673374
726 0.000468326098673374
727 0.000468326098673374
728 0.000468326098673374
729 0.000468326098673374
730 0.000468326098673374
731 0.000468326098673374
732 0.000468326098673374
733 0.000468326098673374
734 0.000468326098673374
735 0.000468326098673374
736 0.000468326098673374
737 0.000468326098673374
738 0.000468326098673374
739 0.000468326098673374
740 0.000468326098673374
741 0.000468326098673374
742 0.000468326098673374
743 0.000468326098673374
744 0.000468326098673374
745 0.000468326098673374
746 0.000468326098673374
747 0.000468326098673374
748 0.000468326098673374
749 0.000468326098673374
750 0.000468326098673374
751 0.000468326098673374
752 0.000468326098673374
753 0.000468326098673374
754 0.000468326098673374
755 0.000468326098673374
756 0.000468326098673374
757 0.000468326098673374
758 0.000468326098673374
759 0.000468326098673374
760 0.000468326098673374
761 0.000468326098673374
762 0.000468326098673374
763 0.000468326098673374
764 0.000468326098673374
765 0.000468326098673374
766 0.000468326098673374
767 0.000468326098673374
768 0.000468326098673374
769 0.000468326098673374
770 0.000468326098673374
771 0.000468326098673374
772 0.000468326098673374
773 0.000468326098673374
774 0.000468326098673374
775 0.000468326098673374
776 0.000468326098673374
777 0.000468326098673374
778 0.000468326098673374
779 0.000468326098673374
780 0.000468326098673374
781 0.000468326098673374
782 0.000468326098673374
783 0.000468326098673374
784 0.000468326098673374
785 0.000468326098673374
786 0.000468326098673374
787 0.000468326098673374
788 0.000468326098673374
789 0.000468326098673374
790 0.000468326098673374
791 0.000468326098673374
792 0.000468326098673374
793 0.000468326098673374
794 0.000468326098673374
795 0.000468326098673374
796 0.000468326098673374
797 0.000468326098673374
798 0.000468326098673374
799 0.000468326098673374
800 0.000468326098673374
801 0.000468326098673374
802 0.000468326098673374
803 0.000468326098673374
804 0.000468326098673374
805 0.000468326098673374
806 0.000468326098673374
807 0.000468326098673374
808 0.000468326098673374
809 0.000468326098673374
810 0.000468326098673374
811 0.000468326098673374
812 0.000468326098673374
813 0.000468326098673374
814 0.000468326098673374
815 0.000468326098673374
816 0.000468326098673374
817 0.000468326098673374
818 0.000468326098673374
819 0.000468326098673374
820 0.000468326098673374
821 0.000468326098673374
822 0.000468326098673374
823 0.000468326098673374
824 0.000468326098673374
825 0.000468326098673374
826 0.000468326098673374
827 0.000468326098673374
828 0.000468326098673374
829 0.000468326098673374
830 0.000468326098673374
831 0.000468326098673374
832 0.000468326098673374
833 0.000468326098673374
834 0.000468326098673374
835 0.000468326098673374
836 0.000468326098673374
837 0.000468326098673374
838 0.000468326098673374
839 0.000468326098673374
840 0.000468326098673374
841 0.000468326098673374
842 0.000468326098673374
843 0.000468326098673374
844 0.000468326098673374
845 0.000468326098673374
846 0.000468326098673374
847 0.000468326098673374
848 0.000468326098673374
849 0.000468326098673374
850 0.000468326098673374
851 0.000468326098673374
852 0.000468326098673374
853 0.000468326098673374
854 0.000468326098673374
855 0.000468326098673374
856 0.000468326098673374
857 0.000468326098673374
858 0.000468326098673374
859 0.000468326098673374
860 0.000468326098673374
861 0.000468326098673374
862 0.000468326098673374
863 0.000468326098673374
864 0.000468326098673374
865 0.000468326098673374
866 0.000468326098673374
867 0.000468326098673374
868 0.000468326098673374
869 0.000468326098673374
870 0.000468326098673374
871 0.000468326098673374
872 0.000468326098673374
873 0.000468326098673374
874 0.000468326098673374
875 0.000468326098673374
876 0.000468326098673374
877 0.000468326098673374
878 0.000468326098673374
879 0.000468326098673374
880 0.000468326098673374
881 0.000468326098673374
882 0.000468326098673374
883 0.000468326098673374
884 0.000468326098673374
885 0.000468326098673374
886 0.000468326098673374
887 0.000468326098673374
888 0.000468326098673374
889 0.000468326098673374
890 0.000468326098673374
891 0.000468326098673374
892 0.000468326098673374
893 0.000468326098673374
894 0.000468326098673374
895 0.000468326098673374
896 0.000468326098673374
897 0.000468326098673374
898 0.000468326098673374
899 0.000468326098673374
900 0.000468326098673374
901 0.000468326098673374
902 0.000468326098673374
903 0.000468326098673374
904 0.000468326098673374
905 0.000468326098673374
906 0.000468326098673374
907 0.000468326098673374
908 0.000468326098673374
909 0.000468326098673374
910 0.000468326098673374
911 0.000468326098673374
912 0.000468326098673374
913 0.000468326098673374
914 0.000468326098673374
915 0.000468326098673374
916 0.000468326098673374
917 0.000468326098673374
918 0.000468326098673374
919 0.000468326098673374
920 0.000468326098673374
921 0.000468326098673374
922 0.000468326098673374
923 0.000468326098673374
924 0.000468326098673374
925 0.000468326098673374
926 0.000468326098673374
927 0.000468326098673374
928 0.000468326098673374
929 0.000468326098673374
930 0.000468326098673374
931 0.000468326098673374
932 0.000468326098673374
933 0.000468326098673374
934 0.000468326098673374
935 0.000468326098673374
936 0.000468326098673374
937 0.000468326098673374
938 0.000468326098673374
939 0.000468326098673374
940 0.000468326098673374
941 0.000468326098673374
942 0.000468326098673374
943 0.000468326098673374
944 0.000468326098673374
945 0.000468326098673374
946 0.000468326098673374
947 0.000468326098673374
948 0.000468326098673374
949 0.000468326098673374
950 0.000468326098673374
951 0.000468326098673374
952 0.000468326098673374
953 0.000468326098673374
954 0.000468326098673374
955 0.000468326098673374
956 0.000468326098673374
957 0.000468326098673374
958 0.000468326098673374
959 0.000468326098673374
960 0.000468326098673374
961 0.000468326098673374
962 0.000468326098673374
963 0.000468326098673374
964 0.000468326098673374
965 0.000468326098673374
966 0.000468326098673374
967 0.000468326098673374
968 0.000468326098673374
969 0.000468326098673374
970 0.000468326098673374
971 0.000468326098673374
972 0.000468326098673374
973 0.000468326098673374
974 0.000468326098673374
975 0.000468326098673374
976 0.000468326098673374
977 0.000468326098673374
978 0.000468326098673374
979 0.000468326098673374
980 0.000468326098673374
981 0.000468326098673374
982 0.000468326098673374
983 0.000468326098673374
984 0.000468326098673374
985 0.000468326098673374
986 0.000468326098673374
987 0.000468326098673374
988 0.000468326098673374
989 0.000468326098673374
990 0.000468326098673374
991 0.000468326098673374
992 0.000468326098673374
993 0.000468326098673374
994 0.000468326098673374
995 0.000468326098673374
996 0.000468326098673374
997 0.000468326098673374
998 0.000468326098673374
999 0.000468326098673374
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0402994897675108
1 0.0206333279591728
2 0.018101847961556
3 0.0166827477994369
4 0.0159125812453821
5 0.0151733436938429
6 0.0147219902814224
7 0.0141605393247535
8 0.0132102289158441
9 0.0127155671301069
10 0.0116539610120288
11 0.0112855934538111
12 0.0106679790472524
13 0.00996078197130041
14 0.00927514099850665
15 0.00877353275701501
16 0.00835166497775786
17 0.00811082532141631
18 0.00766174168619943
19 0.00717425720032004
20 0.00681004730786427
21 0.00648495507608277
22 0.00608754693834713
23 0.00594576849045357
24 0.00564235218590231
25 0.00537325990634592
26 0.00518732073644509
27 0.00497548694121843
28 0.00474225756903007
29 0.00459649875512836
30 0.00449392193314626
31 0.0043622563474897
32 0.00426822288494928
33 0.00417666979761328
34 0.0041122329934235
35 0.00395987621465529
36 0.00385864485699232
37 0.00376934556434533
38 0.00369690091606731
39 0.00361983036105415
40 0.00354691093379926
41 0.00348367679083245
42 0.00337048331599031
43 0.00329488603955237
44 0.00321615329278439
45 0.00316945027311397
46 0.00305521042108559
47 0.00295290378046681
48 0.00287687044911148
49 0.00279683239136905
50 0.00274888396023246
51 0.00267500045294858
52 0.00261294613473398
53 0.0025636218402259
54 0.00252140900696421
55 0.00246433979860355
56 0.00241452821984003
57 0.00235763691907711
58 0.00231052399439909
59 0.00226182781121064
60 0.00219481491699964
61 0.0021597092508995
62 0.00210894897513999
63 0.00206886885746441
64 0.00200486080310562
65 0.00196474565354101
66 0.00191755412984383
67 0.00188138363435726
68 0.00184307141405073
69 0.00180968124416
70 0.00177738718523557
71 0.00174631811377131
72 0.00172299568394635
73 0.00170051145324397
74 0.00167758031308869
75 0.00164013413956562
76 0.00160847170830193
77 0.00159206563250978
78 0.00156046273863705
79 0.0015226027372622
80 0.00149658997099874
81 0.00146308809646348
82 0.00143442898725511
83 0.00141150019945021
84 0.00137777973933797
85 0.00134580281008118
86 0.00131542105279954
87 0.00128183241885014
88 0.00124518165651362
89 0.00119925287071008
90 0.00118064002624161
91 0.00114942127960356
92 0.00113103636293443
93 0.00109678900428197
94 0.00108237825027525
95 0.00107005414181693
96 0.00105053245568811
97 0.00102357462872682
98 0.000996106019600586
99 0.000980155131172543
100 0.000962259236211305
101 0.000944210318720242
102 0.000931369647309774
103 0.000918905837151856
104 0.000902899297733769
105 0.000889254898758683
106 0.000879614401639861
107 0.000865968049264638
108 0.000861098403307748
109 0.00085305912850212
110 0.000845422712705154
111 0.00083021635466175
112 0.000822984825854326
113 0.000809032148871441
114 0.000794601271627206
115 0.000782897549127521
116 0.000771301507300692
117 0.000756267521702301
118 0.00075024532504006
119 0.000743759307681072
120 0.000736021892708134
121 0.000728692446020848
122 0.000724787563843815
123 0.000716540827020281
124 0.000708552951058852
125 0.000704271950656183
126 0.000686657488865006
127 0.000676837832594416
128 0.000671273761168085
129 0.000664084529757525
130 0.000656480179088341
131 0.000649956230604896
132 0.000640028470862986
133 0.000630738806893277
134 0.000626544840811144
135 0.000623189535737465
136 0.000617333614089455
137 0.000611972574486677
138 0.000607677502547172
139 0.000603223311215702
140 0.000599944599220837
141 0.000597440303503729
142 0.000592993454700878
143 0.000590765821775531
144 0.000587232166585608
145 0.000584401623548113
146 0.000580834660519635
147 0.000579395713918352
148 0.00057769450415641
149 0.000573672238380109
150 0.000571732310541483
151 0.00056989783843596
152 0.000567974631743818
153 0.0005673879094569
154 0.000566590619063336
155 0.000563989173934824
156 0.000562204979833142
157 0.000560919225589078
158 0.000558909250365332
159 0.000556837220652711
160 0.000554619158801565
161 0.000553992261478965
162 0.000553278703843585
163 0.000552932873394853
164 0.000552590355186467
165 0.000552446241250224
166 0.000551967732010047
167 0.000551165836173904
168 0.000549697355218598
169 0.000549531210136193
170 0.000549483412308618
171 0.000549344989687645
172 0.000549216839412594
173 0.000548458913649474
174 0.000548324155985362
175 0.000547905648677362
176 0.000547901511197388
177 0.000547881239243126
178 0.000547872729418544
179 0.000547768873417456
180 0.000547690113151624
181 0.000547658982838896
182 0.000547042937241433
183 0.00054703392478273
184 0.00054703392478273
185 0.00054703392478273
186 0.00054703392478273
187 0.00054703392478273
188 0.00054703392478273
189 0.00054703392478273
190 0.00054703392478273
191 0.00054703392478273
192 0.00054703392478273
193 0.00054703392478273
194 0.00054703392478273
195 0.00054703392478273
196 0.00054703392478273
197 0.00054703392478273
198 0.00054703392478273
199 0.00054703392478273
200 0.00054703392478273
201 0.00054703392478273
202 0.00054703392478273
203 0.00054703392478273
204 0.00054703392478273
205 0.00054703392478273
206 0.00054703392478273
207 0.00054703392478273
208 0.00054703392478273
209 0.00054703392478273
210 0.00054703392478273
211 0.00054703392478273
212 0.00054703392478273
213 0.00054703392478273
214 0.00054703392478273
215 0.00054703392478273
216 0.00054703392478273
217 0.00054703392478273
218 0.00054703392478273
219 0.00054703392478273
220 0.00054703392478273
221 0.00054703392478273
222 0.00054703392478273
223 0.00054703392478273
224 0.00054703392478273
225 0.00054703392478273
226 0.00054703392478273
227 0.00054703392478273
228 0.00054703392478273
229 0.00054703392478273
230 0.00054703392478273
231 0.00054703392478273
232 0.00054703392478273
233 0.00054703392478273
234 0.00054703392478273
235 0.00054703392478273
236 0.00054703392478273
237 0.00054703392478273
238 0.00054703392478273
239 0.00054703392478273
240 0.00054703392478273
241 0.00054703392478273
242 0.00054703392478273
243 0.00054703392478273
244 0.00054703392478273
245 0.00054703392478273
246 0.00054703392478273
247 0.00054703392478273
248 0.00054703392478273
249 0.00054703392478273
250 0.00054703392478273
251 0.00054703392478273
252 0.00054703392478273
253 0.00054703392478273
254 0.00054703392478273
255 0.00054703392478273
256 0.00054703392478273
257 0.00054703392478273
258 0.00054703392478273
259 0.00054703392478273
260 0.00054703392478273
261 0.00054703392478273
262 0.00054703392478273
263 0.00054703392478273
264 0.00054703392478273
265 0.00054703392478273
266 0.00054703392478273
267 0.00054703392478273
268 0.00054703392478273
269 0.00054703392478273
270 0.00054703392478273
271 0.00054703392478273
272 0.00054703392478273
273 0.00054703392478273
274 0.00054703392478273
275 0.00054703392478273
276 0.00054703392478273
277 0.00054703392478273
278 0.00054703392478273
279 0.00054703392478273
280 0.00054703392478273
281 0.00054703392478273
282 0.00054703392478273
283 0.00054703392478273
284 0.00054703392478273
285 0.00054703392478273
286 0.00054703392478273
287 0.00054703392478273
288 0.00054703392478273
289 0.00054703392478273
290 0.00054703392478273
291 0.00054703392478273
292 0.00054703392478273
293 0.00054703392478273
294 0.00054703392478273
295 0.00054703392478273
296 0.00054703392478273
297 0.00054703392478273
298 0.00054703392478273
299 0.00054703392478273
300 0.00054703392478273
301 0.00054703392478273
302 0.00054703392478273
303 0.00054703392478273
304 0.00054703392478273
305 0.00054703392478273
306 0.00054703392478273
307 0.00054703392478273
308 0.00054703392478273
309 0.00054703392478273
310 0.00054703392478273
311 0.00054703392478273
312 0.00054703392478273
313 0.00054703392478273
314 0.00054703392478273
315 0.00054703392478273
316 0.00054703392478273
317 0.00054703392478273
318 0.00054703392478273
319 0.00054703392478273
320 0.00054703392478273
321 0.00054703392478273
322 0.00054703392478273
323 0.00054703392478273
324 0.00054703392478273
325 0.00054703392478273
326 0.00054703392478273
327 0.00054703392478273
328 0.00054703392478273
329 0.00054703392478273
330 0.00054703392478273
331 0.00054703392478273
332 0.00054703392478273
333 0.00054703392478273
334 0.00054703392478273
335 0.00054703392478273
336 0.00054703392478273
337 0.00054703392478273
338 0.00054703392478273
339 0.00054703392478273
340 0.00054703392478273
341 0.00054703392478273
342 0.00054703392478273
343 0.00054703392478273
344 0.00054703392478273
345 0.00054703392478273
346 0.00054703392478273
347 0.00054703392478273
348 0.00054703392478273
349 0.00054703392478273
350 0.00054703392478273
351 0.00054703392478273
352 0.00054703392478273
353 0.00054703392478273
354 0.00054703392478273
355 0.00054703392478273
356 0.00054703392478273
357 0.00054703392478273
358 0.00054703392478273
359 0.00054703392478273
360 0.00054703392478273
361 0.00054703392478273
362 0.00054703392478273
363 0.00054703392478273
364 0.00054703392478273
365 0.00054703392478273
366 0.00054703392478273
367 0.00054703392478273
368 0.00054703392478273
369 0.00054703392478273
370 0.00054703392478273
371 0.00054703392478273
372 0.00054703392478273
373 0.00054703392478273
374 0.00054703392478273
375 0.00054703392478273
376 0.00054703392478273
377 0.00054703392478273
378 0.00054703392478273
379 0.00054703392478273
380 0.00054703392478273
381 0.00054703392478273
382 0.00054703392478273
383 0.00054703392478273
384 0.00054703392478273
385 0.00054703392478273
386 0.00054703392478273
387 0.00054703392478273
388 0.00054703392478273
389 0.00054703392478273
390 0.00054703392478273
391 0.00054703392478273
392 0.00054703392478273
393 0.00054703392478273
394 0.00054703392478273
395 0.00054703392478273
396 0.00054703392478273
397 0.00054703392478273
398 0.00054703392478273
399 0.00054703392478273
400 0.00054703392478273
401 0.00054703392478273
402 0.00054703392478273
403 0.00054703392478273
404 0.00054703392478273
405 0.00054703392478273
406 0.00054703392478273
407 0.00054703392478273
408 0.00054703392478273
409 0.00054703392478273
410 0.00054703392478273
411 0.00054703392478273
412 0.00054703392478273
413 0.00054703392478273
414 0.00054703392478273
415 0.00054703392478273
416 0.00054703392478273
417 0.00054703392478273
418 0.00054703392478273
419 0.00054703392478273
420 0.00054703392478273
421 0.00054703392478273
422 0.00054703392478273
423 0.00054703392478273
424 0.00054703392478273
425 0.00054703392478273
426 0.00054703392478273
427 0.00054703392478273
428 0.00054703392478273
429 0.00054703392478273
430 0.00054703392478273
431 0.00054703392478273
432 0.00054703392478273
433 0.00054703392478273
434 0.00054703392478273
435 0.00054703392478273
436 0.00054703392478273
437 0.00054703392478273
438 0.00054703392478273
439 0.00054703392478273
440 0.00054703392478273
441 0.00054703392478273
442 0.00054703392478273
443 0.00054703392478273
444 0.00054703392478273
445 0.00054703392478273
446 0.00054703392478273
447 0.00054703392478273
448 0.00054703392478273
449 0.00054703392478273
450 0.00054703392478273
451 0.00054703392478273
452 0.00054703392478273
453 0.00054703392478273
454 0.00054703392478273
455 0.00054703392478273
456 0.00054703392478273
457 0.00054703392478273
458 0.00054703392478273
459 0.00054703392478273
460 0.00054703392478273
461 0.00054703392478273
462 0.00054703392478273
463 0.00054703392478273
464 0.00054703392478273
465 0.00054703392478273
466 0.00054703392478273
467 0.00054703392478273
468 0.00054703392478273
469 0.00054703392478273
470 0.00054703392478273
471 0.00054703392478273
472 0.00054703392478273
473 0.00054703392478273
474 0.00054703392478273
475 0.00054703392478273
476 0.00054703392478273
477 0.00054703392478273
478 0.00054703392478273
479 0.00054703392478273
480 0.00054703392478273
481 0.00054703392478273
482 0.00054703392478273
483 0.00054703392478273
484 0.00054703392478273
485 0.00054703392478273
486 0.00054703392478273
487 0.00054703392478273
488 0.00054703392478273
489 0.00054703392478273
490 0.00054703392478273
491 0.00054703392478273
492 0.00054703392478273
493 0.00054703392478273
494 0.00054703392478273
495 0.00054703392478273
496 0.00054703392478273
497 0.00054703392478273
498 0.00054703392478273
499 0.00054703392478273
500 0.00054703392478273
501 0.00054703392478273
502 0.00054703392478273
503 0.00054703392478273
504 0.00054703392478273
505 0.00054703392478273
506 0.00054703392478273
507 0.00054703392478273
508 0.00054703392478273
509 0.00054703392478273
510 0.00054703392478273
511 0.00054703392478273
512 0.00054703392478273
513 0.00054703392478273
514 0.00054703392478273
515 0.00054703392478273
516 0.00054703392478273
517 0.00054703392478273
518 0.00054703392478273
519 0.00054703392478273
520 0.00054703392478273
521 0.00054703392478273
522 0.00054703392478273
523 0.00054703392478273
524 0.00054703392478273
525 0.00054703392478273
526 0.00054703392478273
527 0.00054703392478273
528 0.00054703392478273
529 0.00054703392478273
530 0.00054703392478273
531 0.00054703392478273
532 0.00054703392478273
533 0.00054703392478273
534 0.00054703392478273
535 0.00054703392478273
536 0.00054703392478273
537 0.00054703392478273
538 0.00054703392478273
539 0.00054703392478273
540 0.00054703392478273
541 0.00054703392478273
542 0.00054703392478273
543 0.00054703392478273
544 0.00054703392478273
545 0.00054703392478273
546 0.00054703392478273
547 0.00054703392478273
548 0.00054703392478273
549 0.00054703392478273
550 0.00054703392478273
551 0.00054703392478273
552 0.00054703392478273
553 0.00054703392478273
554 0.00054703392478273
555 0.00054703392478273
556 0.00054703392478273
557 0.00054703392478273
558 0.00054703392478273
559 0.00054703392478273
560 0.00054703392478273
561 0.00054703392478273
562 0.00054703392478273
563 0.00054703392478273
564 0.00054703392478273
565 0.00054703392478273
566 0.00054703392478273
567 0.00054703392478273
568 0.00054703392478273
569 0.00054703392478273
570 0.00054703392478273
571 0.00054703392478273
572 0.00054703392478273
573 0.00054703392478273
574 0.00054703392478273
575 0.00054703392478273
576 0.00054703392478273
577 0.00054703392478273
578 0.00054703392478273
579 0.00054703392478273
580 0.00054703392478273
581 0.00054703392478273
582 0.00054703392478273
583 0.00054703392478273
584 0.00054703392478273
585 0.00054703392478273
586 0.00054703392478273
587 0.00054703392478273
588 0.00054703392478273
589 0.00054703392478273
590 0.00054703392478273
591 0.00054703392478273
592 0.00054703392478273
593 0.00054703392478273
594 0.00054703392478273
595 0.00054703392478273
596 0.00054703392478273
597 0.00054703392478273
598 0.00054703392478273
599 0.00054703392478273
600 0.00054703392478273
601 0.00054703392478273
602 0.00054703392478273
603 0.00054703392478273
604 0.00054703392478273
605 0.00054703392478273
606 0.00054703392478273
607 0.00054703392478273
608 0.00054703392478273
609 0.00054703392478273
610 0.00054703392478273
611 0.00054703392478273
612 0.00054703392478273
613 0.00054703392478273
614 0.00054703392478273
615 0.00054703392478273
616 0.00054703392478273
617 0.00054703392478273
618 0.00054703392478273
619 0.00054703392478273
620 0.00054703392478273
621 0.00054703392478273
622 0.00054703392478273
623 0.00054703392478273
624 0.00054703392478273
625 0.00054703392478273
626 0.00054703392478273
627 0.00054703392478273
628 0.00054703392478273
629 0.00054703392478273
630 0.00054703392478273
631 0.00054703392478273
632 0.00054703392478273
633 0.00054703392478273
634 0.00054703392478273
635 0.00054703392478273
636 0.00054703392478273
637 0.00054703392478273
638 0.00054703392478273
639 0.00054703392478273
640 0.00054703392478273
641 0.00054703392478273
642 0.00054703392478273
643 0.00054703392478273
644 0.00054703392478273
645 0.00054703392478273
646 0.00054703392478273
647 0.00054703392478273
648 0.00054703392478273
649 0.00054703392478273
650 0.00054703392478273
651 0.00054703392478273
652 0.00054703392478273
653 0.00054703392478273
654 0.00054703392478273
655 0.00054703392478273
656 0.00054703392478273
657 0.00054703392478273
658 0.00054703392478273
659 0.00054703392478273
660 0.00054703392478273
661 0.00054703392478273
662 0.00054703392478273
663 0.00054703392478273
664 0.00054703392478273
665 0.00054703392478273
666 0.00054703392478273
667 0.00054703392478273
668 0.00054703392478273
669 0.00054703392478273
670 0.00054703392478273
671 0.00054703392478273
672 0.00054703392478273
673 0.00054703392478273
674 0.00054703392478273
675 0.00054703392478273
676 0.00054703392478273
677 0.00054703392478273
678 0.00054703392478273
679 0.00054703392478273
680 0.00054703392478273
681 0.00054703392478273
682 0.00054703392478273
683 0.00054703392478273
684 0.00054703392478273
685 0.00054703392478273
686 0.00054703392478273
687 0.00054703392478273
688 0.00054703392478273
689 0.00054703392478273
690 0.00054703392478273
691 0.00054703392478273
692 0.00054703392478273
693 0.00054703392478273
694 0.00054703392478273
695 0.00054703392478273
696 0.00054703392478273
697 0.00054703392478273
698 0.00054703392478273
699 0.00054703392478273
700 0.00054703392478273
701 0.00054703392478273
702 0.00054703392478273
703 0.00054703392478273
704 0.00054703392478273
705 0.00054703392478273
706 0.00054703392478273
707 0.00054703392478273
708 0.00054703392478273
709 0.00054703392478273
710 0.00054703392478273
711 0.00054703392478273
712 0.00054703392478273
713 0.00054703392478273
714 0.00054703392478273
715 0.00054703392478273
716 0.00054703392478273
717 0.00054703392478273
718 0.00054703392478273
719 0.00054703392478273
720 0.00054703392478273
721 0.00054703392478273
722 0.00054703392478273
723 0.00054703392478273
724 0.00054703392478273
725 0.00054703392478273
726 0.00054703392478273
727 0.00054703392478273
728 0.00054703392478273
729 0.00054703392478273
730 0.00054703392478273
731 0.00054703392478273
732 0.00054703392478273
733 0.00054703392478273
734 0.00054703392478273
735 0.00054703392478273
736 0.00054703392478273
737 0.00054703392478273
738 0.00054703392478273
739 0.00054703392478273
740 0.00054703392478273
741 0.00054703392478273
742 0.00054703392478273
743 0.00054703392478273
744 0.00054703392478273
745 0.00054703392478273
746 0.00054703392478273
747 0.00054703392478273
748 0.00054703392478273
749 0.00054703392478273
750 0.00054703392478273
751 0.00054703392478273
752 0.00054703392478273
753 0.00054703392478273
754 0.00054703392478273
755 0.00054703392478273
756 0.00054703392478273
757 0.00054703392478273
758 0.00054703392478273
759 0.00054703392478273
760 0.00054703392478273
761 0.00054703392478273
762 0.00054703392478273
763 0.00054703392478273
764 0.00054703392478273
765 0.00054703392478273
766 0.00054703392478273
767 0.00054703392478273
768 0.00054703392478273
769 0.00054703392478273
770 0.00054703392478273
771 0.00054703392478273
772 0.00054703392478273
773 0.00054703392478273
774 0.00054703392478273
775 0.00054703392478273
776 0.00054703392478273
777 0.00054703392478273
778 0.00054703392478273
779 0.00054703392478273
780 0.00054703392478273
781 0.00054703392478273
782 0.00054703392478273
783 0.00054703392478273
784 0.00054703392478273
785 0.00054703392478273
786 0.00054703392478273
787 0.00054703392478273
788 0.00054703392478273
789 0.00054703392478273
790 0.00054703392478273
791 0.00054703392478273
792 0.00054703392478273
793 0.00054703392478273
794 0.00054703392478273
795 0.00054703392478273
796 0.00054703392478273
797 0.00054703392478273
798 0.00054703392478273
799 0.00054703392478273
800 0.00054703392478273
801 0.00054703392478273
802 0.00054703392478273
803 0.00054703392478273
804 0.00054703392478273
805 0.00054703392478273
806 0.00054703392478273
807 0.00054703392478273
808 0.00054703392478273
809 0.00054703392478273
810 0.00054703392478273
811 0.00054703392478273
812 0.00054703392478273
813 0.00054703392478273
814 0.00054703392478273
815 0.00054703392478273
816 0.00054703392478273
817 0.00054703392478273
818 0.00054703392478273
819 0.00054703392478273
820 0.00054703392478273
821 0.00054703392478273
822 0.00054703392478273
823 0.00054703392478273
824 0.00054703392478273
825 0.00054703392478273
826 0.00054703392478273
827 0.00054703392478273
828 0.00054703392478273
829 0.00054703392478273
830 0.00054703392478273
831 0.00054703392478273
832 0.00054703392478273
833 0.00054703392478273
834 0.00054703392478273
835 0.00054703392478273
836 0.00054703392478273
837 0.00054703392478273
838 0.00054703392478273
839 0.00054703392478273
840 0.00054703392478273
841 0.00054703392478273
842 0.00054703392478273
843 0.00054703392478273
844 0.00054703392478273
845 0.00054703392478273
846 0.00054703392478273
847 0.00054703392478273
848 0.00054703392478273
849 0.00054703392478273
850 0.00054703392478273
851 0.00054703392478273
852 0.00054703392478273
853 0.00054703392478273
854 0.00054703392478273
855 0.00054703392478273
856 0.00054703392478273
857 0.00054703392478273
858 0.00054703392478273
859 0.00054703392478273
860 0.00054703392478273
861 0.00054703392478273
862 0.00054703392478273
863 0.00054703392478273
864 0.00054703392478273
865 0.00054703392478273
866 0.00054703392478273
867 0.00054703392478273
868 0.00054703392478273
869 0.00054703392478273
870 0.00054703392478273
871 0.00054703392478273
872 0.00054703392478273
873 0.00054703392478273
874 0.00054703392478273
875 0.00054703392478273
876 0.00054703392478273
877 0.00054703392478273
878 0.00054703392478273
879 0.00054703392478273
880 0.00054703392478273
881 0.00054703392478273
882 0.00054703392478273
883 0.00054703392478273
884 0.00054703392478273
885 0.00054703392478273
886 0.00054703392478273
887 0.00054703392478273
888 0.00054703392478273
889 0.00054703392478273
890 0.00054703392478273
891 0.00054703392478273
892 0.00054703392478273
893 0.00054703392478273
894 0.00054703392478273
895 0.00054703392478273
896 0.00054703392478273
897 0.00054703392478273
898 0.00054703392478273
899 0.00054703392478273
900 0.00054703392478273
901 0.00054703392478273
902 0.00054703392478273
903 0.00054703392478273
904 0.00054703392478273
905 0.00054703392478273
906 0.00054703392478273
907 0.00054703392478273
908 0.00054703392478273
909 0.00054703392478273
910 0.00054703392478273
911 0.00054703392478273
912 0.00054703392478273
913 0.00054703392478273
914 0.00054703392478273
915 0.00054703392478273
916 0.00054703392478273
917 0.00054703392478273
918 0.00054703392478273
919 0.00054703392478273
920 0.00054703392478273
921 0.00054703392478273
922 0.00054703392478273
923 0.00054703392478273
924 0.00054703392478273
925 0.00054703392478273
926 0.00054703392478273
927 0.00054703392478273
928 0.00054703392478273
929 0.00054703392478273
930 0.00054703392478273
931 0.00054703392478273
932 0.00054703392478273
933 0.00054703392478273
934 0.00054703392478273
935 0.00054703392478273
936 0.00054703392478273
937 0.00054703392478273
938 0.00054703392478273
939 0.00054703392478273
940 0.00054703392478273
941 0.00054703392478273
942 0.00054703392478273
943 0.00054703392478273
944 0.00054703392478273
945 0.00054703392478273
946 0.00054703392478273
947 0.00054703392478273
948 0.00054703392478273
949 0.00054703392478273
950 0.00054703392478273
951 0.00054703392478273
952 0.00054703392478273
953 0.00054703392478273
954 0.00054703392478273
955 0.00054703392478273
956 0.00054703392478273
957 0.00054703392478273
958 0.00054703392478273
959 0.00054703392478273
960 0.00054703392478273
961 0.00054703392478273
962 0.00054703392478273
963 0.00054703392478273
964 0.00054703392478273
965 0.00054703392478273
966 0.00054703392478273
967 0.00054703392478273
968 0.00054703392478273
969 0.00054703392478273
970 0.00054703392478273
971 0.00054703392478273
972 0.00054703392478273
973 0.00054703392478273
974 0.00054703392478273
975 0.00054703392478273
976 0.00054703392478273
977 0.00054703392478273
978 0.00054703392478273
979 0.00054703392478273
980 0.00054703392478273
981 0.00054703392478273
982 0.00054703392478273
983 0.00054703392478273
984 0.00054703392478273
985 0.00054703392478273
986 0.00054703392478273
987 0.00054703392478273
988 0.00054703392478273
989 0.00054703392478273
990 0.00054703392478273
991 0.00054703392478273
992 0.00054703392478273
993 0.00054703392478273
994 0.00054703392478273
995 0.00054703392478273
996 0.00054703392478273
997 0.00054703392478273
998 0.00054703392478273
999 0.00054703392478273
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0424427883178215
1 0.0280330693281286
2 0.0226893460452993
3 0.0196720888878983
4 0.0180649239668941
5 0.0168908371051831
6 0.0159495920164979
7 0.0147938879584221
8 0.0134565670821723
9 0.0124448849553773
10 0.0115228651102457
11 0.0110427697364294
12 0.0100989941549969
13 0.00917745589188776
14 0.00829400120489628
15 0.00748390233791621
16 0.00688255911140704
17 0.00644850627211878
18 0.00606003504065352
19 0.0056382259698383
20 0.00541465658647916
21 0.00495799988339637
22 0.00466394313747775
23 0.00437406868698456
24 0.00410788961727513
25 0.00389197720717554
26 0.0036895930146861
27 0.0035644983162152
28 0.00341751833437029
29 0.00328297333987714
30 0.00316338038831475
31 0.00308513103366024
32 0.00299409975828543
33 0.00293188141160253
34 0.00283951998526149
35 0.00276886437061577
36 0.00269479910688503
37 0.00262940740767296
38 0.00252193744789593
39 0.00243499825676711
40 0.00235188643913526
41 0.00228493580192553
42 0.00223074202176768
43 0.0021939096924631
44 0.00214368150925817
45 0.0020898923662578
46 0.00202896569152383
47 0.00193443672457879
48 0.00189722455220236
49 0.00185013943733841
50 0.00180484035281017
51 0.00174726044270246
52 0.00171614640477948
53 0.00167770325404116
54 0.00165570803160328
55 0.0016240427577445
56 0.00159488040029539
57 0.00154674429528656
58 0.00150926546782422
59 0.00147217566977347
60 0.00144315330516686
61 0.00142897272386402
62 0.001406838858216
63 0.00137923437606046
64 0.001360212653189
65 0.00133926876042757
66 0.00130231360073395
67 0.00126469835937187
68 0.00123747126317178
69 0.00122130493649592
70 0.00119966004111066
71 0.00118300988192603
72 0.00117126519355348
73 0.00114205330055784
74 0.00112931964408053
75 0.00110545040408391
76 0.00107405815215181
77 0.00105355600802821
78 0.00102626303540073
79 0.00100542406872829
80 0.00099364115562671
81 0.000981061886569949
82 0.000965887941801567
83 0.000954308014213203
84 0.000943868157184213
85 0.000931915493851817
86 0.000925213547037405
87 0.000915443373354611
88 0.000906106749970199
89 0.000897280200009682
90 0.000884194249983371
91 0.000871621045570844
92 0.000862435731976463
93 0.000850619418120321
94 0.000842508046528041
95 0.000832454160322865
96 0.000820572164200419
97 0.000812079378425846
98 0.000807962669474905
99 0.000794046829412327
100 0.000777756715174418
101 0.00076524301611572
102 0.000753853123070732
103 0.0007448898174985
104 0.000734599185904701
105 0.000725836263728627
106 0.000714126987185743
107 0.000701696127539476
108 0.000697471860128617
109 0.000689088562261083
110 0.000680392840996463
111 0.000677304081971664
112 0.000670033692354153
113 0.000663689499974273
114 0.000659896372579602
115 0.000657404967989106
116 0.000652098305171582
117 0.00065019035159273
118 0.000648004556902294
119 0.000643715678681667
120 0.00063926222826046
121 0.000636514875096822
122 0.000635448537477689
123 0.000634312665262065
124 0.000633552925482234
125 0.000633310349265762
126 0.000633120848522145
127 0.00063282659218797
128 0.000632033386038328
129 0.00063115913361053
130 0.00063059895135249
131 0.000629222243866045
132 0.000628991181813501
133 0.000628797099870579
134 0.000628048346595406
135 0.000627890983466334
136 0.000627215709940825
137 0.000627146816037132
138 0.000626857742082787
139 0.000625536256073769
140 0.000624533328913902
141 0.000622973982763941
142 0.000622490681700479
143 0.000621893018772535
144 0.000621698340640958
145 0.000621621218349927
146 0.000621615847631209
147 0.000621510399478421
148 0.000621128822583806
149 0.000621044707916947
150 0.000620949917798854
151 0.000620796442797001
152 0.000620049268356381
153 0.000619986476521081
154 0.000619986476521081
155 0.000619986476521081
156 0.000619986476521081
157 0.000619986476521081
158 0.000619986476521081
159 0.000619986476521081
160 0.000619986476521081
161 0.000619986476521081
162 0.000619986476521081
163 0.000619986476521081
164 0.000619986476521081
165 0.000619986476521081
166 0.000619986476521081
167 0.000619986476521081
168 0.000619986476521081
169 0.000619986476521081
170 0.000619986476521081
171 0.000619986476521081
172 0.000619986476521081
173 0.000619986476521081
174 0.000619986476521081
175 0.000619986476521081
176 0.000619986476521081
177 0.000619986476521081
178 0.000619986476521081
179 0.000619986476521081
180 0.000619986476521081
181 0.000619986476521081
182 0.000619986476521081
183 0.000619986476521081
184 0.000619986476521081
185 0.000619986476521081
186 0.000619986476521081
187 0.000619986476521081
188 0.000619986476521081
189 0.000619986476521081
190 0.000619986476521081
191 0.000619986476521081
192 0.000619986476521081
193 0.000619986476521081
194 0.000619986476521081
195 0.000619986476521081
196 0.000619986476521081
197 0.000619986476521081
198 0.000619986476521081
199 0.000619986476521081
200 0.000619986476521081
201 0.000619986476521081
202 0.000619986476521081
203 0.000619986476521081
204 0.000619986476521081
205 0.000619986476521081
206 0.000619986476521081
207 0.000619986476521081
208 0.000619986476521081
209 0.000619986476521081
210 0.000619986476521081
211 0.000619986476521081
212 0.000619986476521081
213 0.000619986476521081
214 0.000619986476521081
215 0.000619986476521081
216 0.000619986476521081
217 0.000619986476521081
218 0.000619986476521081
219 0.000619986476521081
220 0.000619986476521081
221 0.000619986476521081
222 0.000619986476521081
223 0.000619986476521081
224 0.000619986476521081
225 0.000619986476521081
226 0.000619986476521081
227 0.000619986476521081
228 0.000619986476521081
229 0.000619986476521081
230 0.000619986476521081
231 0.000619986476521081
232 0.000619986476521081
233 0.000619986476521081
234 0.000619986476521081
235 0.000619986476521081
236 0.000619986476521081
237 0.000619986476521081
238 0.000619986476521081
239 0.000619986476521081
240 0.000619986476521081
241 0.000619986476521081
242 0.000619986476521081
243 0.000619986476521081
244 0.000619986476521081
245 0.000619986476521081
246 0.000619986476521081
247 0.000619986476521081
248 0.000619986476521081
249 0.000619986476521081
250 0.000619986476521081
251 0.000619986476521081
252 0.000619986476521081
253 0.000619986476521081
254 0.000619986476521081
255 0.000619986476521081
256 0.000619986476521081
257 0.000619986476521081
258 0.000619986476521081
259 0.000619986476521081
260 0.000619986476521081
261 0.000619986476521081
262 0.000619986476521081
263 0.000619986476521081
264 0.000619986476521081
265 0.000619986476521081
266 0.000619986476521081
267 0.000619986476521081
268 0.000619986476521081
269 0.000619986476521081
270 0.000619986476521081
271 0.000619986476521081
272 0.000619986476521081
273 0.000619986476521081
274 0.000619986476521081
275 0.000619986476521081
276 0.000619986476521081
277 0.000619986476521081
278 0.000619986476521081
279 0.000619986476521081
280 0.000619986476521081
281 0.000619986476521081
282 0.000619986476521081
283 0.000619986476521081
284 0.000619986476521081
285 0.000619986476521081
286 0.000619986476521081
287 0.000619986476521081
288 0.000619986476521081
289 0.000619986476521081
290 0.000619986476521081
291 0.000619986476521081
292 0.000619986476521081
293 0.000619986476521081
294 0.000619986476521081
295 0.000619986476521081
296 0.000619986476521081
297 0.000619986476521081
298 0.000619986476521081
299 0.000619986476521081
300 0.000619986476521081
301 0.000619986476521081
302 0.000619986476521081
303 0.000619986476521081
304 0.000619986476521081
305 0.000619986476521081
306 0.000619986476521081
307 0.000619986476521081
308 0.000619986476521081
309 0.000619986476521081
310 0.000619986476521081
311 0.000619986476521081
312 0.000619986476521081
313 0.000619986476521081
314 0.000619986476521081
315 0.000619986476521081
316 0.000619986476521081
317 0.000619986476521081
318 0.000619986476521081
319 0.000619986476521081
320 0.000619986476521081
321 0.000619986476521081
322 0.000619986476521081
323 0.000619986476521081
324 0.000619986476521081
325 0.000619986476521081
326 0.000619986476521081
327 0.000619986476521081
328 0.000619986476521081
329 0.000619986476521081
330 0.000619986476521081
331 0.000619986476521081
332 0.000619986476521081
333 0.000619986476521081
334 0.000619986476521081
335 0.000619986476521081
336 0.000619986476521081
337 0.000619986476521081
338 0.000619986476521081
339 0.000619986476521081
340 0.000619986476521081
341 0.000619986476521081
342 0.000619986476521081
343 0.000619986476521081
344 0.000619986476521081
345 0.000619986476521081
346 0.000619986476521081
347 0.000619986476521081
348 0.000619986476521081
349 0.000619986476521081
350 0.000619986476521081
351 0.000619986476521081
352 0.000619986476521081
353 0.000619986476521081
354 0.000619986476521081
355 0.000619986476521081
356 0.000619986476521081
357 0.000619986476521081
358 0.000619986476521081
359 0.000619986476521081
360 0.000619986476521081
361 0.000619986476521081
362 0.000619986476521081
363 0.000619986476521081
364 0.000619986476521081
365 0.000619986476521081
366 0.000619986476521081
367 0.000619986476521081
368 0.000619986476521081
369 0.000619986476521081
370 0.000619986476521081
371 0.000619986476521081
372 0.000619986476521081
373 0.000619986476521081
374 0.000619986476521081
375 0.000619986476521081
376 0.000619986476521081
377 0.000619986476521081
378 0.000619986476521081
379 0.000619986476521081
380 0.000619986476521081
381 0.000619986476521081
382 0.000619986476521081
383 0.000619986476521081
384 0.000619986476521081
385 0.000619986476521081
386 0.000619986476521081
387 0.000619986476521081
388 0.000619986476521081
389 0.000619986476521081
390 0.000619986476521081
391 0.000619986476521081
392 0.000619986476521081
393 0.000619986476521081
394 0.000619986476521081
395 0.000619986476521081
396 0.000619986476521081
397 0.000619986476521081
398 0.000619986476521081
399 0.000619986476521081
400 0.000619986476521081
401 0.000619986476521081
402 0.000619986476521081
403 0.000619986476521081
404 0.000619986476521081
405 0.000619986476521081
406 0.000619986476521081
407 0.000619986476521081
408 0.000619986476521081
409 0.000619986476521081
410 0.000619986476521081
411 0.000619986476521081
412 0.000619986476521081
413 0.000619986476521081
414 0.000619986476521081
415 0.000619986476521081
416 0.000619986476521081
417 0.000619986476521081
418 0.000619986476521081
419 0.000619986476521081
420 0.000619986476521081
421 0.000619986476521081
422 0.000619986476521081
423 0.000619986476521081
424 0.000619986476521081
425 0.000619986476521081
426 0.000619986476521081
427 0.000619986476521081
428 0.000619986476521081
429 0.000619986476521081
430 0.000619986476521081
431 0.000619986476521081
432 0.000619986476521081
433 0.000619986476521081
434 0.000619986476521081
435 0.000619986476521081
436 0.000619986476521081
437 0.000619986476521081
438 0.000619986476521081
439 0.000619986476521081
440 0.000619986476521081
441 0.000619986476521081
442 0.000619986476521081
443 0.000619986476521081
444 0.000619986476521081
445 0.000619986476521081
446 0.000619986476521081
447 0.000619986476521081
448 0.000619986476521081
449 0.000619986476521081
450 0.000619986476521081
451 0.000619986476521081
452 0.000619986476521081
453 0.000619986476521081
454 0.000619986476521081
455 0.000619986476521081
456 0.000619986476521081
457 0.000619986476521081
458 0.000619986476521081
459 0.000619986476521081
460 0.000619986476521081
461 0.000619986476521081
462 0.000619986476521081
463 0.000619986476521081
464 0.000619986476521081
465 0.000619986476521081
466 0.000619986476521081
467 0.000619986476521081
468 0.000619986476521081
469 0.000619986476521081
470 0.000619986476521081
471 0.000619986476521081
472 0.000619986476521081
473 0.000619986476521081
474 0.000619986476521081
475 0.000619986476521081
476 0.000619986476521081
477 0.000619986476521081
478 0.000619986476521081
479 0.000619986476521081
480 0.000619986476521081
481 0.000619986476521081
482 0.000619986476521081
483 0.000619986476521081
484 0.000619986476521081
485 0.000619986476521081
486 0.000619986476521081
487 0.000619986476521081
488 0.000619986476521081
489 0.000619986476521081
490 0.000619986476521081
491 0.000619986476521081
492 0.000619986476521081
493 0.000619986476521081
494 0.000619986476521081
495 0.000619986476521081
496 0.000619986476521081
497 0.000619986476521081
498 0.000619986476521081
499 0.000619986476521081
500 0.000619986476521081
501 0.000619986476521081
502 0.000619986476521081
503 0.000619986476521081
504 0.000619986476521081
505 0.000619986476521081
506 0.000619986476521081
507 0.000619986476521081
508 0.000619986476521081
509 0.000619986476521081
510 0.000619986476521081
511 0.000619986476521081
512 0.000619986476521081
513 0.000619986476521081
514 0.000619986476521081
515 0.000619986476521081
516 0.000619986476521081
517 0.000619986476521081
518 0.000619986476521081
519 0.000619986476521081
520 0.000619986476521081
521 0.000619986476521081
522 0.000619986476521081
523 0.000619986476521081
524 0.000619986476521081
525 0.000619986476521081
526 0.000619986476521081
527 0.000619986476521081
528 0.000619986476521081
529 0.000619986476521081
530 0.000619986476521081
531 0.000619986476521081
532 0.000619986476521081
533 0.000619986476521081
534 0.000619986476521081
535 0.000619986476521081
536 0.000619986476521081
537 0.000619986476521081
538 0.000619986476521081
539 0.000619986476521081
540 0.000619986476521081
541 0.000619986476521081
542 0.000619986476521081
543 0.000619986476521081
544 0.000619986476521081
545 0.000619986476521081
546 0.000619986476521081
547 0.000619986476521081
548 0.000619986476521081
549 0.000619986476521081
550 0.000619986476521081
551 0.000619986476521081
552 0.000619986476521081
553 0.000619986476521081
554 0.000619986476521081
555 0.000619986476521081
556 0.000619986476521081
557 0.000619986476521081
558 0.000619986476521081
559 0.000619986476521081
560 0.000619986476521081
561 0.000619986476521081
562 0.000619986476521081
563 0.000619986476521081
564 0.000619986476521081
565 0.000619986476521081
566 0.000619986476521081
567 0.000619986476521081
568 0.000619986476521081
569 0.000619986476521081
570 0.000619986476521081
571 0.000619986476521081
572 0.000619986476521081
573 0.000619986476521081
574 0.000619986476521081
575 0.000619986476521081
576 0.000619986476521081
577 0.000619986476521081
578 0.000619986476521081
579 0.000619986476521081
580 0.000619986476521081
581 0.000619986476521081
582 0.000619986476521081
583 0.000619986476521081
584 0.000619986476521081
585 0.000619986476521081
586 0.000619986476521081
587 0.000619986476521081
588 0.000619986476521081
589 0.000619986476521081
590 0.000619986476521081
591 0.000619986476521081
592 0.000619986476521081
593 0.000619986476521081
594 0.000619986476521081
595 0.000619986476521081
596 0.000619986476521081
597 0.000619986476521081
598 0.000619986476521081
599 0.000619986476521081
600 0.000619986476521081
601 0.000619986476521081
602 0.000619986476521081
603 0.000619986476521081
604 0.000619986476521081
605 0.000619986476521081
606 0.000619986476521081
607 0.000619986476521081
608 0.000619986476521081
609 0.000619986476521081
610 0.000619986476521081
611 0.000619986476521081
612 0.000619986476521081
613 0.000619986476521081
614 0.000619986476521081
615 0.000619986476521081
616 0.000619986476521081
617 0.000619986476521081
618 0.000619986476521081
619 0.000619986476521081
620 0.000619986476521081
621 0.000619986476521081
622 0.000619986476521081
623 0.000619986476521081
624 0.000619986476521081
625 0.000619986476521081
626 0.000619986476521081
627 0.000619986476521081
628 0.000619986476521081
629 0.000619986476521081
630 0.000619986476521081
631 0.000619986476521081
632 0.000619986476521081
633 0.000619986476521081
634 0.000619986476521081
635 0.000619986476521081
636 0.000619986476521081
637 0.000619986476521081
638 0.000619986476521081
639 0.000619986476521081
640 0.000619986476521081
641 0.000619986476521081
642 0.000619986476521081
643 0.000619986476521081
644 0.000619986476521081
645 0.000619986476521081
646 0.000619986476521081
647 0.000619986476521081
648 0.000619986476521081
649 0.000619986476521081
650 0.000619986476521081
651 0.000619986476521081
652 0.000619986476521081
653 0.000619986476521081
654 0.000619986476521081
655 0.000619986476521081
656 0.000619986476521081
657 0.000619986476521081
658 0.000619986476521081
659 0.000619986476521081
660 0.000619986476521081
661 0.000619986476521081
662 0.000619986476521081
663 0.000619986476521081
664 0.000619986476521081
665 0.000619986476521081
666 0.000619986476521081
667 0.000619986476521081
668 0.000619986476521081
669 0.000619986476521081
670 0.000619986476521081
671 0.000619986476521081
672 0.000619986476521081
673 0.000619986476521081
674 0.000619986476521081
675 0.000619986476521081
676 0.000619986476521081
677 0.000619986476521081
678 0.000619986476521081
679 0.000619986476521081
680 0.000619986476521081
681 0.000619986476521081
682 0.000619986476521081
683 0.000619986476521081
684 0.000619986476521081
685 0.000619986476521081
686 0.000619986476521081
687 0.000619986476521081
688 0.000619986476521081
689 0.000619986476521081
690 0.000619986476521081
691 0.000619986476521081
692 0.000619986476521081
693 0.000619986476521081
694 0.000619986476521081
695 0.000619986476521081
696 0.000619986476521081
697 0.000619986476521081
698 0.000619986476521081
699 0.000619986476521081
700 0.000619986476521081
701 0.000619986476521081
702 0.000619986476521081
703 0.000619986476521081
704 0.000619986476521081
705 0.000619986476521081
706 0.000619986476521081
707 0.000619986476521081
708 0.000619986476521081
709 0.000619986476521081
710 0.000619986476521081
711 0.000619986476521081
712 0.000619986476521081
713 0.000619986476521081
714 0.000619986476521081
715 0.000619986476521081
716 0.000619986476521081
717 0.000619986476521081
718 0.000619986476521081
719 0.000619986476521081
720 0.000619986476521081
721 0.000619986476521081
722 0.000619986476521081
723 0.000619986476521081
724 0.000619986476521081
725 0.000619986476521081
726 0.000619986476521081
727 0.000619986476521081
728 0.000619986476521081
729 0.000619986476521081
730 0.000619986476521081
731 0.000619986476521081
732 0.000619986476521081
733 0.000619986476521081
734 0.000619986476521081
735 0.000619986476521081
736 0.000619986476521081
737 0.000619986476521081
738 0.000619986476521081
739 0.000619986476521081
740 0.000619986476521081
741 0.000619986476521081
742 0.000619986476521081
743 0.000619986476521081
744 0.000619986476521081
745 0.000619986476521081
746 0.000619986476521081
747 0.000619986476521081
748 0.000619986476521081
749 0.000619986476521081
750 0.000619986476521081
751 0.000619986476521081
752 0.000619986476521081
753 0.000619986476521081
754 0.000619986476521081
755 0.000619986476521081
756 0.000619986476521081
757 0.000619986476521081
758 0.000619986476521081
759 0.000619986476521081
760 0.000619986476521081
761 0.000619986476521081
762 0.000619986476521081
763 0.000619986476521081
764 0.000619986476521081
765 0.000619986476521081
766 0.000619986476521081
767 0.000619986476521081
768 0.000619986476521081
769 0.000619986476521081
770 0.000619986476521081
771 0.000619986476521081
772 0.000619986476521081
773 0.000619986476521081
774 0.000619986476521081
775 0.000619986476521081
776 0.000619986476521081
777 0.000619986476521081
778 0.000619986476521081
779 0.000619986476521081
780 0.000619986476521081
781 0.000619986476521081
782 0.000619986476521081
783 0.000619986476521081
784 0.000619986476521081
785 0.000619986476521081
786 0.000619986476521081
787 0.000619986476521081
788 0.000619986476521081
789 0.000619986476521081
790 0.000619986476521081
791 0.000619986476521081
792 0.000619986476521081
793 0.000619986476521081
794 0.000619986476521081
795 0.000619986476521081
796 0.000619986476521081
797 0.000619986476521081
798 0.000619986476521081
799 0.000619986476521081
800 0.000619986476521081
801 0.000619986476521081
802 0.000619986476521081
803 0.000619986476521081
804 0.000619986476521081
805 0.000619986476521081
806 0.000619986476521081
807 0.000619986476521081
808 0.000619986476521081
809 0.000619986476521081
810 0.000619986476521081
811 0.000619986476521081
812 0.000619986476521081
813 0.000619986476521081
814 0.000619986476521081
815 0.000619986476521081
816 0.000619986476521081
817 0.000619986476521081
818 0.000619986476521081
819 0.000619986476521081
820 0.000619986476521081
821 0.000619986476521081
822 0.000619986476521081
823 0.000619986476521081
824 0.000619986476521081
825 0.000619986476521081
826 0.000619986476521081
827 0.000619986476521081
828 0.000619986476521081
829 0.000619986476521081
830 0.000619986476521081
831 0.000619986476521081
832 0.000619986476521081
833 0.000619986476521081
834 0.000619986476521081
835 0.000619986476521081
836 0.000619986476521081
837 0.000619986476521081
838 0.000619986476521081
839 0.000619986476521081
840 0.000619986476521081
841 0.000619986476521081
842 0.000619986476521081
843 0.000619986476521081
844 0.000619986476521081
845 0.000619986476521081
846 0.000619986476521081
847 0.000619986476521081
848 0.000619986476521081
849 0.000619986476521081
850 0.000619986476521081
851 0.000619986476521081
852 0.000619986476521081
853 0.000619986476521081
854 0.000619986476521081
855 0.000619986476521081
856 0.000619986476521081
857 0.000619986476521081
858 0.000619986476521081
859 0.000619986476521081
860 0.000619986476521081
861 0.000619986476521081
862 0.000619986476521081
863 0.000619986476521081
864 0.000619986476521081
865 0.000619986476521081
866 0.000619986476521081
867 0.000619986476521081
868 0.000619986476521081
869 0.000619986476521081
870 0.000619986476521081
871 0.000619986476521081
872 0.000619986476521081
873 0.000619986476521081
874 0.000619986476521081
875 0.000619986476521081
876 0.000619986476521081
877 0.000619986476521081
878 0.000619986476521081
879 0.000619986476521081
880 0.000619986476521081
881 0.000619986476521081
882 0.000619986476521081
883 0.000619986476521081
884 0.000619986476521081
885 0.000619986476521081
886 0.000619986476521081
887 0.000619986476521081
888 0.000619986476521081
889 0.000619986476521081
890 0.000619986476521081
891 0.000619986476521081
892 0.000619986476521081
893 0.000619986476521081
894 0.000619986476521081
895 0.000619986476521081
896 0.000619986476521081
897 0.000619986476521081
898 0.000619986476521081
899 0.000619986476521081
900 0.000619986476521081
901 0.000619986476521081
902 0.000619986476521081
903 0.000619986476521081
904 0.000619986476521081
905 0.000619986476521081
906 0.000619986476521081
907 0.000619986476521081
908 0.000619986476521081
909 0.000619986476521081
910 0.000619986476521081
911 0.000619986476521081
912 0.000619986476521081
913 0.000619986476521081
914 0.000619986476521081
915 0.000619986476521081
916 0.000619986476521081
917 0.000619986476521081
918 0.000619986476521081
919 0.000619986476521081
920 0.000619986476521081
921 0.000619986476521081
922 0.000619986476521081
923 0.000619986476521081
924 0.000619986476521081
925 0.000619986476521081
926 0.000619986476521081
927 0.000619986476521081
928 0.000619986476521081
929 0.000619986476521081
930 0.000619986476521081
931 0.000619986476521081
932 0.000619986476521081
933 0.000619986476521081
934 0.000619986476521081
935 0.000619986476521081
936 0.000619986476521081
937 0.000619986476521081
938 0.000619986476521081
939 0.000619986476521081
940 0.000619986476521081
941 0.000619986476521081
942 0.000619986476521081
943 0.000619986476521081
944 0.000619986476521081
945 0.000619986476521081
946 0.000619986476521081
947 0.000619986476521081
948 0.000619986476521081
949 0.000619986476521081
950 0.000619986476521081
951 0.000619986476521081
952 0.000619986476521081
953 0.000619986476521081
954 0.000619986476521081
955 0.000619986476521081
956 0.000619986476521081
957 0.000619986476521081
958 0.000619986476521081
959 0.000619986476521081
960 0.000619986476521081
961 0.000619986476521081
962 0.000619986476521081
963 0.000619986476521081
964 0.000619986476521081
965 0.000619986476521081
966 0.000619986476521081
967 0.000619986476521081
968 0.000619986476521081
969 0.000619986476521081
970 0.000619986476521081
971 0.000619986476521081
972 0.000619986476521081
973 0.000619986476521081
974 0.000619986476521081
975 0.000619986476521081
976 0.000619986476521081
977 0.000619986476521081
978 0.000619986476521081
979 0.000619986476521081
980 0.000619986476521081
981 0.000619986476521081
982 0.000619986476521081
983 0.000619986476521081
984 0.000619986476521081
985 0.000619986476521081
986 0.000619986476521081
987 0.000619986476521081
988 0.000619986476521081
989 0.000619986476521081
990 0.000619986476521081
991 0.000619986476521081
992 0.000619986476521081
993 0.000619986476521081
994 0.000619986476521081
995 0.000619986476521081
996 0.000619986476521081
997 0.000619986476521081
998 0.000619986476521081
999 0.000619986476521081
};
\addplot [semithick, crimson2143940]
table {%
0 0.0255371443537022
1 0.0165357150776171
2 0.0122341973543565
3 0.0102507888837052
4 0.00977781422498587
5 0.00878896673173415
6 0.0082167030008559
7 0.00765893815201878
8 0.00699964379738627
9 0.00642160509539874
10 0.00595773198569546
11 0.00539769175182769
12 0.00470381564039008
13 0.004475248604636
14 0.00427866969217915
15 0.00401770011217497
16 0.00386997827496898
17 0.00364807995321491
18 0.00341842172576963
19 0.00318962345796756
20 0.00295661809744313
21 0.00283777224536491
22 0.00268583820566871
23 0.0025832903427834
24 0.00246401094804696
25 0.00235215447136308
26 0.00229543962094041
27 0.00223779710787111
28 0.0021662367336473
29 0.00212317874284847
30 0.00207263276096504
31 0.00201428409771517
32 0.00194794569952553
33 0.00190244302429767
34 0.0018389601476222
35 0.00179681991104118
36 0.00175691386775673
37 0.00172900439203216
38 0.00169194823965954
39 0.00167731377918232
40 0.00164105584151088
41 0.00159313675300143
42 0.00156936745984856
43 0.00154802370518112
44 0.00152404375865219
45 0.00149323420640108
46 0.001476813194227
47 0.00146058115131222
48 0.00144053888634124
49 0.00142315711492527
50 0.00140468633876409
51 0.00138689820965759
52 0.00137040490401602
53 0.00135150255135975
54 0.0013392490101984
55 0.00131974669646142
56 0.00130808251119553
57 0.00129851630594251
58 0.00128824060288783
59 0.0012770253900517
60 0.00126749337203983
61 0.00125361200723137
62 0.00123942805498311
63 0.00122635222114434
64 0.00122085474743489
65 0.00121123312447465
66 0.00119750509151483
67 0.00118346579146832
68 0.00117515805940936
69 0.00116665264018777
70 0.00115493605747362
71 0.00114089411893396
72 0.00112973533960544
73 0.00111779046319551
74 0.00110549730181113
75 0.00108408480967386
76 0.00106496193488704
77 0.00105676366742241
78 0.00104619609051332
79 0.00102475410776003
80 0.00100365444242942
81 0.000991218547668731
82 0.000976104139136678
83 0.000964119487638053
84 0.000955710944414181
85 0.000944156864332841
86 0.000936729309963827
87 0.000931270895960322
88 0.000926916282084924
89 0.000920288832869084
90 0.000916553195490413
91 0.000913390728293589
92 0.000905703826148065
93 0.000898242088429857
94 0.000893693606625025
95 0.000889776073600297
96 0.000887375177160839
97 0.000881799616500755
98 0.000873687726136689
99 0.000865775849591511
100 0.000860654927186264
101 0.000853122914439181
102 0.000847639606083128
103 0.00084445339545028
104 0.000843361898156797
105 0.000839837957744059
106 0.000836679350217635
107 0.000833994261332157
108 0.00082950636186675
109 0.000823946792355168
110 0.000822843169321263
111 0.000820846849597043
112 0.000819942444652976
113 0.000817564232910913
114 0.000816516756287924
115 0.000814044895101083
116 0.000811953264483659
117 0.00081027223359015
118 0.000810047446723843
119 0.000809657183697858
120 0.000809601546477522
121 0.000809586967807154
122 0.000808113762069379
123 0.000808085628338056
124 0.000807017502367738
125 0.000806613180383041
126 0.000806587313225547
127 0.000806466738402539
128 0.000805432558384864
129 0.000804966726115539
130 0.000804966726115539
131 0.000804966726115539
132 0.000804966726115539
133 0.000804966726115539
134 0.000804966726115539
135 0.000804966726115539
136 0.000804966726115539
137 0.000804966726115539
138 0.000804966726115539
139 0.000804966726115539
140 0.000804966726115539
141 0.000804966726115539
142 0.000804966726115539
143 0.000804966726115539
144 0.000804966726115539
145 0.000804966726115539
146 0.000804966726115539
147 0.000804966726115539
148 0.000804966726115539
149 0.000804966726115539
150 0.000804966726115539
151 0.000804966726115539
152 0.000804966726115539
153 0.000804966726115539
154 0.000804966726115539
155 0.000804966726115539
156 0.000804966726115539
157 0.000804966726115539
158 0.000804966726115539
159 0.000804966726115539
160 0.000804966726115539
161 0.000804966726115539
162 0.000804966726115539
163 0.000804966726115539
164 0.000804966726115539
165 0.000804966726115539
166 0.000804966726115539
167 0.000804966726115539
168 0.000804966726115539
169 0.000804966726115539
170 0.000804966726115539
171 0.000804966726115539
172 0.000804966726115539
173 0.000804966726115539
174 0.000804966726115539
175 0.000804966726115539
176 0.000804966726115539
177 0.000804966726115539
178 0.000804966726115539
179 0.000804966726115539
180 0.000804966726115539
181 0.000804966726115539
182 0.000804966726115539
183 0.000804966726115539
184 0.000804966726115539
185 0.000804966726115539
186 0.000804966726115539
187 0.000804966726115539
188 0.000804966726115539
189 0.000804966726115539
190 0.000804966726115539
191 0.000804966726115539
192 0.000804966726115539
193 0.000804966726115539
194 0.000804966726115539
195 0.000804966726115539
196 0.000804966726115539
197 0.000804966726115539
198 0.000804966726115539
199 0.000804966726115539
200 0.000804966726115539
201 0.000804966726115539
202 0.000804966726115539
203 0.000804966726115539
204 0.000804966726115539
205 0.000804966726115539
206 0.000804966726115539
207 0.000804966726115539
208 0.000804966726115539
209 0.000804966726115539
210 0.000804966726115539
211 0.000804966726115539
212 0.000804966726115539
213 0.000804966726115539
214 0.000804966726115539
215 0.000804966726115539
216 0.000804966726115539
217 0.000804966726115539
218 0.000804966726115539
219 0.000804966726115539
220 0.000804966726115539
221 0.000804966726115539
222 0.000804966726115539
223 0.000804966726115539
224 0.000804966726115539
225 0.000804966726115539
226 0.000804966726115539
227 0.000804966726115539
228 0.000804966726115539
229 0.000804966726115539
230 0.000804966726115539
231 0.000804966726115539
232 0.000804966726115539
233 0.000804966726115539
234 0.000804966726115539
235 0.000804966726115539
236 0.000804966726115539
237 0.000804966726115539
238 0.000804966726115539
239 0.000804966726115539
240 0.000804966726115539
241 0.000804966726115539
242 0.000804966726115539
243 0.000804966726115539
244 0.000804966726115539
245 0.000804966726115539
246 0.000804966726115539
247 0.000804966726115539
248 0.000804966726115539
249 0.000804966726115539
250 0.000804966726115539
251 0.000804966726115539
252 0.000804966726115539
253 0.000804966726115539
254 0.000804966726115539
255 0.000804966726115539
256 0.000804966726115539
257 0.000804966726115539
258 0.000804966726115539
259 0.000804966726115539
260 0.000804966726115539
261 0.000804966726115539
262 0.000804966726115539
263 0.000804966726115539
264 0.000804966726115539
265 0.000804966726115539
266 0.000804966726115539
267 0.000804966726115539
268 0.000804966726115539
269 0.000804966726115539
270 0.000804966726115539
271 0.000804966726115539
272 0.000804966726115539
273 0.000804966726115539
274 0.000804966726115539
275 0.000804966726115539
276 0.000804966726115539
277 0.000804966726115539
278 0.000804966726115539
279 0.000804966726115539
280 0.000804966726115539
281 0.000804966726115539
282 0.000804966726115539
283 0.000804966726115539
284 0.000804966726115539
285 0.000804966726115539
286 0.000804966726115539
287 0.000804966726115539
288 0.000804966726115539
289 0.000804966726115539
290 0.000804966726115539
291 0.000804966726115539
292 0.000804966726115539
293 0.000804966726115539
294 0.000804966726115539
295 0.000804966726115539
296 0.000804966726115539
297 0.000804966726115539
298 0.000804966726115539
299 0.000804966726115539
300 0.000804966726115539
301 0.000804966726115539
302 0.000804966726115539
303 0.000804966726115539
304 0.000804966726115539
305 0.000804966726115539
306 0.000804966726115539
307 0.000804966726115539
308 0.000804966726115539
309 0.000804966726115539
310 0.000804966726115539
311 0.000804966726115539
312 0.000804966726115539
313 0.000804966726115539
314 0.000804966726115539
315 0.000804966726115539
316 0.000804966726115539
317 0.000804966726115539
318 0.000804966726115539
319 0.000804966726115539
320 0.000804966726115539
321 0.000804966726115539
322 0.000804966726115539
323 0.000804966726115539
324 0.000804966726115539
325 0.000804966726115539
326 0.000804966726115539
327 0.000804966726115539
328 0.000804966726115539
329 0.000804966726115539
330 0.000804966726115539
331 0.000804966726115539
332 0.000804966726115539
333 0.000804966726115539
334 0.000804966726115539
335 0.000804966726115539
336 0.000804966726115539
337 0.000804966726115539
338 0.000804966726115539
339 0.000804966726115539
340 0.000804966726115539
341 0.000804966726115539
342 0.000804966726115539
343 0.000804966726115539
344 0.000804966726115539
345 0.000804966726115539
346 0.000804966726115539
347 0.000804966726115539
348 0.000804966726115539
349 0.000804966726115539
350 0.000804966726115539
351 0.000804966726115539
352 0.000804966726115539
353 0.000804966726115539
354 0.000804966726115539
355 0.000804966726115539
356 0.000804966726115539
357 0.000804966726115539
358 0.000804966726115539
359 0.000804966726115539
360 0.000804966726115539
361 0.000804966726115539
362 0.000804966726115539
363 0.000804966726115539
364 0.000804966726115539
365 0.000804966726115539
366 0.000804966726115539
367 0.000804966726115539
368 0.000804966726115539
369 0.000804966726115539
370 0.000804966726115539
371 0.000804966726115539
372 0.000804966726115539
373 0.000804966726115539
374 0.000804966726115539
375 0.000804966726115539
376 0.000804966726115539
377 0.000804966726115539
378 0.000804966726115539
379 0.000804966726115539
380 0.000804966726115539
381 0.000804966726115539
382 0.000804966726115539
383 0.000804966726115539
384 0.000804966726115539
385 0.000804966726115539
386 0.000804966726115539
387 0.000804966726115539
388 0.000804966726115539
389 0.000804966726115539
390 0.000804966726115539
391 0.000804966726115539
392 0.000804966726115539
393 0.000804966726115539
394 0.000804966726115539
395 0.000804966726115539
396 0.000804966726115539
397 0.000804966726115539
398 0.000804966726115539
399 0.000804966726115539
400 0.000804966726115539
401 0.000804966726115539
402 0.000804966726115539
403 0.000804966726115539
404 0.000804966726115539
405 0.000804966726115539
406 0.000804966726115539
407 0.000804966726115539
408 0.000804966726115539
409 0.000804966726115539
410 0.000804966726115539
411 0.000804966726115539
412 0.000804966726115539
413 0.000804966726115539
414 0.000804966726115539
415 0.000804966726115539
416 0.000804966726115539
417 0.000804966726115539
418 0.000804966726115539
419 0.000804966726115539
420 0.000804966726115539
421 0.000804966726115539
422 0.000804966726115539
423 0.000804966726115539
424 0.000804966726115539
425 0.000804966726115539
426 0.000804966726115539
427 0.000804966726115539
428 0.000804966726115539
429 0.000804966726115539
430 0.000804966726115539
431 0.000804966726115539
432 0.000804966726115539
433 0.000804966726115539
434 0.000804966726115539
435 0.000804966726115539
436 0.000804966726115539
437 0.000804966726115539
438 0.000804966726115539
439 0.000804966726115539
440 0.000804966726115539
441 0.000804966726115539
442 0.000804966726115539
443 0.000804966726115539
444 0.000804966726115539
445 0.000804966726115539
446 0.000804966726115539
447 0.000804966726115539
448 0.000804966726115539
449 0.000804966726115539
450 0.000804966726115539
451 0.000804966726115539
452 0.000804966726115539
453 0.000804966726115539
454 0.000804966726115539
455 0.000804966726115539
456 0.000804966726115539
457 0.000804966726115539
458 0.000804966726115539
459 0.000804966726115539
460 0.000804966726115539
461 0.000804966726115539
462 0.000804966726115539
463 0.000804966726115539
464 0.000804966726115539
465 0.000804966726115539
466 0.000804966726115539
467 0.000804966726115539
468 0.000804966726115539
469 0.000804966726115539
470 0.000804966726115539
471 0.000804966726115539
472 0.000804966726115539
473 0.000804966726115539
474 0.000804966726115539
475 0.000804966726115539
476 0.000804966726115539
477 0.000804966726115539
478 0.000804966726115539
479 0.000804966726115539
480 0.000804966726115539
481 0.000804966726115539
482 0.000804966726115539
483 0.000804966726115539
484 0.000804966726115539
485 0.000804966726115539
486 0.000804966726115539
487 0.000804966726115539
488 0.000804966726115539
489 0.000804966726115539
490 0.000804966726115539
491 0.000804966726115539
492 0.000804966726115539
493 0.000804966726115539
494 0.000804966726115539
495 0.000804966726115539
496 0.000804966726115539
497 0.000804966726115539
498 0.000804966726115539
499 0.000804966726115539
500 0.000804966726115539
501 0.000804966726115539
502 0.000804966726115539
503 0.000804966726115539
504 0.000804966726115539
505 0.000804966726115539
506 0.000804966726115539
507 0.000804966726115539
508 0.000804966726115539
509 0.000804966726115539
510 0.000804966726115539
511 0.000804966726115539
512 0.000804966726115539
513 0.000804966726115539
514 0.000804966726115539
515 0.000804966726115539
516 0.000804966726115539
517 0.000804966726115539
518 0.000804966726115539
519 0.000804966726115539
520 0.000804966726115539
521 0.000804966726115539
522 0.000804966726115539
523 0.000804966726115539
524 0.000804966726115539
525 0.000804966726115539
526 0.000804966726115539
527 0.000804966726115539
528 0.000804966726115539
529 0.000804966726115539
530 0.000804966726115539
531 0.000804966726115539
532 0.000804966726115539
533 0.000804966726115539
534 0.000804966726115539
535 0.000804966726115539
536 0.000804966726115539
537 0.000804966726115539
538 0.000804966726115539
539 0.000804966726115539
540 0.000804966726115539
541 0.000804966726115539
542 0.000804966726115539
543 0.000804966726115539
544 0.000804966726115539
545 0.000804966726115539
546 0.000804966726115539
547 0.000804966726115539
548 0.000804966726115539
549 0.000804966726115539
550 0.000804966726115539
551 0.000804966726115539
552 0.000804966726115539
553 0.000804966726115539
554 0.000804966726115539
555 0.000804966726115539
556 0.000804966726115539
557 0.000804966726115539
558 0.000804966726115539
559 0.000804966726115539
560 0.000804966726115539
561 0.000804966726115539
562 0.000804966726115539
563 0.000804966726115539
564 0.000804966726115539
565 0.000804966726115539
566 0.000804966726115539
567 0.000804966726115539
568 0.000804966726115539
569 0.000804966726115539
570 0.000804966726115539
571 0.000804966726115539
572 0.000804966726115539
573 0.000804966726115539
574 0.000804966726115539
575 0.000804966726115539
576 0.000804966726115539
577 0.000804966726115539
578 0.000804966726115539
579 0.000804966726115539
580 0.000804966726115539
581 0.000804966726115539
582 0.000804966726115539
583 0.000804966726115539
584 0.000804966726115539
585 0.000804966726115539
586 0.000804966726115539
587 0.000804966726115539
588 0.000804966726115539
589 0.000804966726115539
590 0.000804966726115539
591 0.000804966726115539
592 0.000804966726115539
593 0.000804966726115539
594 0.000804966726115539
595 0.000804966726115539
596 0.000804966726115539
597 0.000804966726115539
598 0.000804966726115539
599 0.000804966726115539
600 0.000804966726115539
601 0.000804966726115539
602 0.000804966726115539
603 0.000804966726115539
604 0.000804966726115539
605 0.000804966726115539
606 0.000804966726115539
607 0.000804966726115539
608 0.000804966726115539
609 0.000804966726115539
610 0.000804966726115539
611 0.000804966726115539
612 0.000804966726115539
613 0.000804966726115539
614 0.000804966726115539
615 0.000804966726115539
616 0.000804966726115539
617 0.000804966726115539
618 0.000804966726115539
619 0.000804966726115539
620 0.000804966726115539
621 0.000804966726115539
622 0.000804966726115539
623 0.000804966726115539
624 0.000804966726115539
625 0.000804966726115539
626 0.000804966726115539
627 0.000804966726115539
628 0.000804966726115539
629 0.000804966726115539
630 0.000804966726115539
631 0.000804966726115539
632 0.000804966726115539
633 0.000804966726115539
634 0.000804966726115539
635 0.000804966726115539
636 0.000804966726115539
637 0.000804966726115539
638 0.000804966726115539
639 0.000804966726115539
640 0.000804966726115539
641 0.000804966726115539
642 0.000804966726115539
643 0.000804966726115539
644 0.000804966726115539
645 0.000804966726115539
646 0.000804966726115539
647 0.000804966726115539
648 0.000804966726115539
649 0.000804966726115539
650 0.000804966726115539
651 0.000804966726115539
652 0.000804966726115539
653 0.000804966726115539
654 0.000804966726115539
655 0.000804966726115539
656 0.000804966726115539
657 0.000804966726115539
658 0.000804966726115539
659 0.000804966726115539
660 0.000804966726115539
661 0.000804966726115539
662 0.000804966726115539
663 0.000804966726115539
664 0.000804966726115539
665 0.000804966726115539
666 0.000804966726115539
667 0.000804966726115539
668 0.000804966726115539
669 0.000804966726115539
670 0.000804966726115539
671 0.000804966726115539
672 0.000804966726115539
673 0.000804966726115539
674 0.000804966726115539
675 0.000804966726115539
676 0.000804966726115539
677 0.000804966726115539
678 0.000804966726115539
679 0.000804966726115539
680 0.000804966726115539
681 0.000804966726115539
682 0.000804966726115539
683 0.000804966726115539
684 0.000804966726115539
685 0.000804966726115539
686 0.000804966726115539
687 0.000804966726115539
688 0.000804966726115539
689 0.000804966726115539
690 0.000804966726115539
691 0.000804966726115539
692 0.000804966726115539
693 0.000804966726115539
694 0.000804966726115539
695 0.000804966726115539
696 0.000804966726115539
697 0.000804966726115539
698 0.000804966726115539
699 0.000804966726115539
700 0.000804966726115539
701 0.000804966726115539
702 0.000804966726115539
703 0.000804966726115539
704 0.000804966726115539
705 0.000804966726115539
706 0.000804966726115539
707 0.000804966726115539
708 0.000804966726115539
709 0.000804966726115539
710 0.000804966726115539
711 0.000804966726115539
712 0.000804966726115539
713 0.000804966726115539
714 0.000804966726115539
715 0.000804966726115539
716 0.000804966726115539
717 0.000804966726115539
718 0.000804966726115539
719 0.000804966726115539
720 0.000804966726115539
721 0.000804966726115539
722 0.000804966726115539
723 0.000804966726115539
724 0.000804966726115539
725 0.000804966726115539
726 0.000804966726115539
727 0.000804966726115539
728 0.000804966726115539
729 0.000804966726115539
730 0.000804966726115539
731 0.000804966726115539
732 0.000804966726115539
733 0.000804966726115539
734 0.000804966726115539
735 0.000804966726115539
736 0.000804966726115539
737 0.000804966726115539
738 0.000804966726115539
739 0.000804966726115539
740 0.000804966726115539
741 0.000804966726115539
742 0.000804966726115539
743 0.000804966726115539
744 0.000804966726115539
745 0.000804966726115539
746 0.000804966726115539
747 0.000804966726115539
748 0.000804966726115539
749 0.000804966726115539
750 0.000804966726115539
751 0.000804966726115539
752 0.000804966726115539
753 0.000804966726115539
754 0.000804966726115539
755 0.000804966726115539
756 0.000804966726115539
757 0.000804966726115539
758 0.000804966726115539
759 0.000804966726115539
760 0.000804966726115539
761 0.000804966726115539
762 0.000804966726115539
763 0.000804966726115539
764 0.000804966726115539
765 0.000804966726115539
766 0.000804966726115539
767 0.000804966726115539
768 0.000804966726115539
769 0.000804966726115539
770 0.000804966726115539
771 0.000804966726115539
772 0.000804966726115539
773 0.000804966726115539
774 0.000804966726115539
775 0.000804966726115539
776 0.000804966726115539
777 0.000804966726115539
778 0.000804966726115539
779 0.000804966726115539
780 0.000804966726115539
781 0.000804966726115539
782 0.000804966726115539
783 0.000804966726115539
784 0.000804966726115539
785 0.000804966726115539
786 0.000804966726115539
787 0.000804966726115539
788 0.000804966726115539
789 0.000804966726115539
790 0.000804966726115539
791 0.000804966726115539
792 0.000804966726115539
793 0.000804966726115539
794 0.000804966726115539
795 0.000804966726115539
796 0.000804966726115539
797 0.000804966726115539
798 0.000804966726115539
799 0.000804966726115539
800 0.000804966726115539
801 0.000804966726115539
802 0.000804966726115539
803 0.000804966726115539
804 0.000804966726115539
805 0.000804966726115539
806 0.000804966726115539
807 0.000804966726115539
808 0.000804966726115539
809 0.000804966726115539
810 0.000804966726115539
811 0.000804966726115539
812 0.000804966726115539
813 0.000804966726115539
814 0.000804966726115539
815 0.000804966726115539
816 0.000804966726115539
817 0.000804966726115539
818 0.000804966726115539
819 0.000804966726115539
820 0.000804966726115539
821 0.000804966726115539
822 0.000804966726115539
823 0.000804966726115539
824 0.000804966726115539
825 0.000804966726115539
826 0.000804966726115539
827 0.000804966726115539
828 0.000804966726115539
829 0.000804966726115539
830 0.000804966726115539
831 0.000804966726115539
832 0.000804966726115539
833 0.000804966726115539
834 0.000804966726115539
835 0.000804966726115539
836 0.000804966726115539
837 0.000804966726115539
838 0.000804966726115539
839 0.000804966726115539
840 0.000804966726115539
841 0.000804966726115539
842 0.000804966726115539
843 0.000804966726115539
844 0.000804966726115539
845 0.000804966726115539
846 0.000804966726115539
847 0.000804966726115539
848 0.000804966726115539
849 0.000804966726115539
850 0.000804966726115539
851 0.000804966726115539
852 0.000804966726115539
853 0.000804966726115539
854 0.000804966726115539
855 0.000804966726115539
856 0.000804966726115539
857 0.000804966726115539
858 0.000804966726115539
859 0.000804966726115539
860 0.000804966726115539
861 0.000804966726115539
862 0.000804966726115539
863 0.000804966726115539
864 0.000804966726115539
865 0.000804966726115539
866 0.000804966726115539
867 0.000804966726115539
868 0.000804966726115539
869 0.000804966726115539
870 0.000804966726115539
871 0.000804966726115539
872 0.000804966726115539
873 0.000804966726115539
874 0.000804966726115539
875 0.000804966726115539
876 0.000804966726115539
877 0.000804966726115539
878 0.000804966726115539
879 0.000804966726115539
880 0.000804966726115539
881 0.000804966726115539
882 0.000804966726115539
883 0.000804966726115539
884 0.000804966726115539
885 0.000804966726115539
886 0.000804966726115539
887 0.000804966726115539
888 0.000804966726115539
889 0.000804966726115539
890 0.000804966726115539
891 0.000804966726115539
892 0.000804966726115539
893 0.000804966726115539
894 0.000804966726115539
895 0.000804966726115539
896 0.000804966726115539
897 0.000804966726115539
898 0.000804966726115539
899 0.000804966726115539
900 0.000804966726115539
901 0.000804966726115539
902 0.000804966726115539
903 0.000804966726115539
904 0.000804966726115539
905 0.000804966726115539
906 0.000804966726115539
907 0.000804966726115539
908 0.000804966726115539
909 0.000804966726115539
910 0.000804966726115539
911 0.000804966726115539
912 0.000804966726115539
913 0.000804966726115539
914 0.000804966726115539
915 0.000804966726115539
916 0.000804966726115539
917 0.000804966726115539
918 0.000804966726115539
919 0.000804966726115539
920 0.000804966726115539
921 0.000804966726115539
922 0.000804966726115539
923 0.000804966726115539
924 0.000804966726115539
925 0.000804966726115539
926 0.000804966726115539
927 0.000804966726115539
928 0.000804966726115539
929 0.000804966726115539
930 0.000804966726115539
931 0.000804966726115539
932 0.000804966726115539
933 0.000804966726115539
934 0.000804966726115539
935 0.000804966726115539
936 0.000804966726115539
937 0.000804966726115539
938 0.000804966726115539
939 0.000804966726115539
940 0.000804966726115539
941 0.000804966726115539
942 0.000804966726115539
943 0.000804966726115539
944 0.000804966726115539
945 0.000804966726115539
946 0.000804966726115539
947 0.000804966726115539
948 0.000804966726115539
949 0.000804966726115539
950 0.000804966726115539
951 0.000804966726115539
952 0.000804966726115539
953 0.000804966726115539
954 0.000804966726115539
955 0.000804966726115539
956 0.000804966726115539
957 0.000804966726115539
958 0.000804966726115539
959 0.000804966726115539
960 0.000804966726115539
961 0.000804966726115539
962 0.000804966726115539
963 0.000804966726115539
964 0.000804966726115539
965 0.000804966726115539
966 0.000804966726115539
967 0.000804966726115539
968 0.000804966726115539
969 0.000804966726115539
970 0.000804966726115539
971 0.000804966726115539
972 0.000804966726115539
973 0.000804966726115539
974 0.000804966726115539
975 0.000804966726115539
976 0.000804966726115539
977 0.000804966726115539
978 0.000804966726115539
979 0.000804966726115539
980 0.000804966726115539
981 0.000804966726115539
982 0.000804966726115539
983 0.000804966726115539
984 0.000804966726115539
985 0.000804966726115539
986 0.000804966726115539
987 0.000804966726115539
988 0.000804966726115539
989 0.000804966726115538
990 0.000804966726115538
991 0.000804966726115538
992 0.000804966726115538
993 0.000804966726115538
994 0.000804966726115538
995 0.000804966726115538
996 0.000804966726115538
997 0.000804966726115538
998 0.000804966726115538
999 0.000804966630595112
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0265231304220976
1 0.0149362105050454
2 0.0116468170079764
3 0.010653135333464
4 0.0099229498307128
5 0.00939658562017008
6 0.00899044318765697
7 0.00853250029769876
8 0.0081680853764963
9 0.00757830615516223
10 0.00706859075866688
11 0.00646684856213459
12 0.00611681777329909
13 0.00566462516110799
14 0.00506486068741973
15 0.00477716541110512
16 0.00450639385179622
17 0.00432998814746995
18 0.00408226628557478
19 0.00370914012576492
20 0.00343176115624518
21 0.00319079806296958
22 0.00290964038181213
23 0.00277779593277056
24 0.00263365354716318
25 0.00255672884191096
26 0.00246119712833052
27 0.00237873880609368
28 0.00231543672292714
29 0.00226467946227139
30 0.00220586673547648
31 0.00216311976253875
32 0.00209285276394232
33 0.00205222267811999
34 0.00200786576938672
35 0.00197631677207773
36 0.00193664165244226
37 0.00188126225040189
38 0.00185247825933776
39 0.00180860818387919
40 0.00176800347689923
41 0.00173577054438104
42 0.00170657768113977
43 0.00167801926896713
44 0.00165320402470629
45 0.00163126332743637
46 0.0016047837123954
47 0.00157544360022806
48 0.00154905710806639
49 0.00151801087815812
50 0.00149346398943481
51 0.00147863999602129
52 0.00145369574068261
53 0.00143676554138182
54 0.00142738195294494
55 0.00141328922397137
56 0.00139448751527418
57 0.00137964072996283
58 0.00134771734443883
59 0.00133994132773802
60 0.00132906923608283
61 0.00131112639124429
62 0.00129967176261394
63 0.00128329900605648
64 0.00126938688446443
65 0.00125226105251761
66 0.00123938462214749
67 0.0012285084635201
68 0.001211846807344
69 0.0011960662623996
70 0.00118503654912998
71 0.00117251842402726
72 0.00115805796312672
73 0.0011416955183569
74 0.00113025110587146
75 0.00111584878632044
76 0.00110289669166498
77 0.00109340600500173
78 0.00107797329131038
79 0.00106971149556401
80 0.00105673358397363
81 0.00104541965337179
82 0.0010325511827532
83 0.00102159509584719
84 0.00101045281253358
85 0.000999281156392191
86 0.000992564369194257
87 0.000981498443935866
88 0.00097015338100365
89 0.000963506505594709
90 0.000956018002601458
91 0.000949707946890803
92 0.000942046670791773
93 0.000933035900721618
94 0.000924147032679492
95 0.000914049439251059
96 0.000907925330836119
97 0.000895880883051671
98 0.000884388253127704
99 0.000878394074522157
100 0.000868286650392628
101 0.000860274014205067
102 0.000854356952510701
103 0.000848787232466897
104 0.000841686059476824
105 0.000837063191398872
106 0.000831216643566205
107 0.000827054048720123
108 0.000817295861201132
109 0.000813191835380269
110 0.00081078811813209
111 0.000809217823019527
112 0.000805240177392593
113 0.000801964964117695
114 0.000800513945588775
115 0.000797279657450906
116 0.00079666384330855
117 0.000795738603640666
118 0.00079392167822077
119 0.000793449294310953
120 0.000792457843830498
121 0.000792129522730384
122 0.000790863420329348
123 0.000790351903994233
124 0.0007884763907217
125 0.000786938788727606
126 0.000786926240847003
127 0.000786720481031934
128 0.000786562958112965
129 0.000786551865256588
130 0.000786551864640263
131 0.000785322780015442
132 0.000785092131883102
133 0.000784256087839905
134 0.000783531118154433
135 0.000783527515644833
136 0.000783527515644833
137 0.000783527515644833
138 0.000783527515644833
139 0.000783527515644833
140 0.000783527515644833
141 0.000783527515644833
142 0.000783527515644833
143 0.000783527515644833
144 0.000783527515644833
145 0.000783527515644833
146 0.000783527515644833
147 0.000783527515644833
148 0.000783527515644833
149 0.000783527515644833
150 0.000783527515644833
151 0.000783527515644833
152 0.000783527515644833
153 0.000783527515644833
154 0.000783527515644833
155 0.000783527515644833
156 0.000783527515644833
157 0.000783527515644833
158 0.000783527515644833
159 0.000783527515644833
160 0.000783527515644833
161 0.000783527515644833
162 0.000783527515644833
163 0.000783527515644833
164 0.000783527515644833
165 0.000783527515644833
166 0.000783527515644833
167 0.000783527515644833
168 0.000783527515644833
169 0.000783527515644833
170 0.000783527515644833
171 0.000783527515644833
172 0.000783527515644833
173 0.000783527515644833
174 0.000783527515644833
175 0.000783527515644833
176 0.000783527515644833
177 0.000783527515644833
178 0.000783527515644833
179 0.000783527515644833
180 0.000783527515644833
181 0.000783527515644833
182 0.000783527515644833
183 0.000783527515644833
184 0.000783527515644833
185 0.000783527515644833
186 0.000783527515644833
187 0.000783527515644833
188 0.000783527515644833
189 0.000783527515644833
190 0.000783527515644833
191 0.000783527515644833
192 0.000783527515644833
193 0.000783527515644833
194 0.000783527515644833
195 0.000783527515644833
196 0.000783527515644833
197 0.000783527515644833
198 0.000783527515644833
199 0.000783527515644833
200 0.000783527515644833
201 0.000783527515644833
202 0.000783527515644833
203 0.000783527515644833
204 0.000783527515644833
205 0.000783527515644833
206 0.000783527515644833
207 0.000783527515644833
208 0.000783527515644833
209 0.000783527515644833
210 0.000783527515644833
211 0.000783527515644833
212 0.000783527515644833
213 0.000783527515644833
214 0.000783527515644833
215 0.000783527515644833
216 0.000783527515644833
217 0.000783527515644833
218 0.000783527515644833
219 0.000783527515644833
220 0.000783527515644833
221 0.000783527515644833
222 0.000783527515644833
223 0.000783527515644833
224 0.000783527515644833
225 0.000783527515644833
226 0.000783527515644833
227 0.000783527515644833
228 0.000783527515644833
229 0.000783527515644833
230 0.000783527515644833
231 0.000783527515644833
232 0.000783527515644833
233 0.000783527515644833
234 0.000783527515644833
235 0.000783527515644833
236 0.000783527515644833
237 0.000783527515644833
238 0.000783527515644833
239 0.000783527515644833
240 0.000783527515644833
241 0.000783527515644833
242 0.000783527515644833
243 0.000783527515644833
244 0.000783527515644833
245 0.000783527515644833
246 0.000783527515644833
247 0.000783527515644833
248 0.000783527515644833
249 0.000783527515644833
250 0.000783527515644833
251 0.000783527515644833
252 0.000783527515644833
253 0.000783527515644833
254 0.000783527515644833
255 0.000783527515644833
256 0.000783527515644833
257 0.000783527515644833
258 0.000783527515644833
259 0.000783527515644833
260 0.000783527515644833
261 0.000783527515644833
262 0.000783527515644833
263 0.000783527515644833
264 0.000783527515644833
265 0.000783527515644833
266 0.000783527515644833
267 0.000783527515644833
268 0.000783527515644833
269 0.000783527515644833
270 0.000783527515644833
271 0.000783527515644833
272 0.000783527515644833
273 0.000783527515644833
274 0.000783527515644833
275 0.000783527515644833
276 0.000783527515644833
277 0.000783527515644833
278 0.000783527515644833
279 0.000783527515644833
280 0.000783527515644833
281 0.000783527515644833
282 0.000783527515644833
283 0.000783527515644833
284 0.000783527515644833
285 0.000783527515644833
286 0.000783527515644833
287 0.000783527515644833
288 0.000783527515644833
289 0.000783527515644833
290 0.000783527515644833
291 0.000783527515644833
292 0.000783527515644833
293 0.000783527515644833
294 0.000783527515644833
295 0.000783527515644833
296 0.000783527515644833
297 0.000783527515644833
298 0.000783527515644833
299 0.000783527515644833
300 0.000783527515644833
301 0.000783527515644833
302 0.000783527515644833
303 0.000783527515644833
304 0.000783527515644833
305 0.000783527515644833
306 0.000783527515644833
307 0.000783527515644833
308 0.000783527515644833
309 0.000783527515644833
310 0.000783527515644833
311 0.000783527515644833
312 0.000783527515644833
313 0.000783527515644833
314 0.000783527515644833
315 0.000783527515644833
316 0.000783527515644833
317 0.000783527515644833
318 0.000783527515644833
319 0.000783527515644833
320 0.000783527515644833
321 0.000783527515644833
322 0.000783527515644833
323 0.000783527515644833
324 0.000783527515644833
325 0.000783527515644833
326 0.000783527515644833
327 0.000783527515644833
328 0.000783527515644833
329 0.000783527515644833
330 0.000783527515644833
331 0.000783527515644833
332 0.000783527515644833
333 0.000783527515644833
334 0.000783527515644833
335 0.000783527515644833
336 0.000783527515644833
337 0.000783527515644833
338 0.000783527515644833
339 0.000783527515644833
340 0.000783527515644833
341 0.000783527515644833
342 0.000783527515644833
343 0.000783527515644833
344 0.000783527515644833
345 0.000783527515644833
346 0.000783527515644833
347 0.000783527515644833
348 0.000783527515644833
349 0.000783527515644833
350 0.000783527515644833
351 0.000783527515644833
352 0.000783527515644833
353 0.000783527515644833
354 0.000783527515644833
355 0.000783527515644833
356 0.000783527515644833
357 0.000783527515644833
358 0.000783527515644833
359 0.000783527515644833
360 0.000783527515644833
361 0.000783527515644833
362 0.000783527515644833
363 0.000783527515644833
364 0.000783527515644833
365 0.000783527515644833
366 0.000783527515644833
367 0.000783527515644833
368 0.000783527515644833
369 0.000783527515644833
370 0.000783527515644833
371 0.000783527515644833
372 0.000783527515644833
373 0.000783527515644833
374 0.000783527515644833
375 0.000783527515644833
376 0.000783527515644833
377 0.000783527515644833
378 0.000783527515644833
379 0.000783527515644833
380 0.000783527515644833
381 0.000783527515644833
382 0.000783527515644833
383 0.000783527515644833
384 0.000783527515644833
385 0.000783527515644833
386 0.000783527515644833
387 0.000783527515644833
388 0.000783527515644833
389 0.000783527515644833
390 0.000783527515644833
391 0.000783527515644833
392 0.000783527515644833
393 0.000783527515644833
394 0.000783527515644833
395 0.000783527515644833
396 0.000783527515644833
397 0.000783527515644833
398 0.000783527515644833
399 0.000783527515644833
400 0.000783527515644833
401 0.000783527515644833
402 0.000783527515644833
403 0.000783527515644833
404 0.000783527515644833
405 0.000783527515644833
406 0.000783527515644833
407 0.000783527515644833
408 0.000783527515644833
409 0.000783527515644833
410 0.000783527515644833
411 0.000783527515644833
412 0.000783527515644833
413 0.000783527515644833
414 0.000783527515644833
415 0.000783527515644833
416 0.000783527515644833
417 0.000783527515644833
418 0.000783527515644833
419 0.000783527515644833
420 0.000783527515644833
421 0.000783527515644833
422 0.000783527515644833
423 0.000783527515644833
424 0.000783527515644833
425 0.000783527515644833
426 0.000783527515644833
427 0.000783527515644833
428 0.000783527515644833
429 0.000783527515644833
430 0.000783527515644833
431 0.000783527515644833
432 0.000783527515644833
433 0.000783527515644833
434 0.000783527515644833
435 0.000783527515644833
436 0.000783527515644833
437 0.000783527515644833
438 0.000783527515644833
439 0.000783527515644833
440 0.000783527515644833
441 0.000783527515644833
442 0.000783527515644833
443 0.000783527515644833
444 0.000783527515644833
445 0.000783527515644833
446 0.000783527515644833
447 0.000783527515644833
448 0.000783527515644833
449 0.000783527515644833
450 0.000783527515644833
451 0.000783527515644833
452 0.000783527515644833
453 0.000783527515644833
454 0.000783527515644833
455 0.000783527515644833
456 0.000783527515644833
457 0.000783527515644833
458 0.000783527515644833
459 0.000783527515644833
460 0.000783527515644833
461 0.000783527515644833
462 0.000783527515644833
463 0.000783527515644833
464 0.000783527515644833
465 0.000783527515644833
466 0.000783527515644833
467 0.000783527515644833
468 0.000783527515644833
469 0.000783527515644833
470 0.000783527515644833
471 0.000783527515644833
472 0.000783527515644833
473 0.000783527515644833
474 0.000783527515644833
475 0.000783527515644833
476 0.000783527515644833
477 0.000783527515644833
478 0.000783527515644833
479 0.000783527515644833
480 0.000783527515644833
481 0.000783527515644833
482 0.000783527515644833
483 0.000783527515644833
484 0.000783527515644833
485 0.000783527515644833
486 0.000783527515644833
487 0.000783527515644833
488 0.000783527515644833
489 0.000783527515644833
490 0.000783527515644833
491 0.000783527515644833
492 0.000783527515644833
493 0.000783527515644833
494 0.000783527515644833
495 0.000783527515644833
496 0.000783527515644833
497 0.000783527515644833
498 0.000783527515644833
499 0.000783527515644833
500 0.000783527515644833
501 0.000783527515644833
502 0.000783527515644833
503 0.000783527515644833
504 0.000783527515644833
505 0.000783527515644833
506 0.000783527515644833
507 0.000783527515644833
508 0.000783527515644833
509 0.000783527515644833
510 0.000783527515644833
511 0.000783527515644833
512 0.000783527515644833
513 0.000783527515644833
514 0.000783527515644833
515 0.000783527515644833
516 0.000783527515644833
517 0.000783527515644833
518 0.000783527515644833
519 0.000783527515644833
520 0.000783527515644833
521 0.000783527515644833
522 0.000783527515644833
523 0.000783527515644833
524 0.000783527515644833
525 0.000783527515644833
526 0.000783527515644833
527 0.000783527515644833
528 0.000783527515644833
529 0.000783527515644833
530 0.000783527515644833
531 0.000783527515644833
532 0.000783527515644833
533 0.000783527515644833
534 0.000783527515644833
535 0.000783527515644833
536 0.000783527515644833
537 0.000783527515644833
538 0.000783527515644833
539 0.000783527515644833
540 0.000783527515644833
541 0.000783527515644833
542 0.000783527515644833
543 0.000783527515644833
544 0.000783527515644833
545 0.000783527515644833
546 0.000783527515644833
547 0.000783527515644833
548 0.000783527515644833
549 0.000783527515644833
550 0.000783527515644833
551 0.000783527515644833
552 0.000783527515644833
553 0.000783527515644833
554 0.000783527515644833
555 0.000783527515644833
556 0.000783527515644833
557 0.000783527515644833
558 0.000783527515644833
559 0.000783527515644833
560 0.000783527515644833
561 0.000783527515644833
562 0.000783527515644833
563 0.000783527515644833
564 0.000783527515644833
565 0.000783527515644833
566 0.000783527515644833
567 0.000783527515644833
568 0.000783527515644833
569 0.000783527515644833
570 0.000783527515644833
571 0.000783527515644833
572 0.000783527515644833
573 0.000783527515644833
574 0.000783527515644833
575 0.000783527515644833
576 0.000783527515644833
577 0.000783527515644833
578 0.000783527515644833
579 0.000783527515644833
580 0.000783527515644833
581 0.000783527515644833
582 0.000783527515644833
583 0.000783527515644833
584 0.000783527515644833
585 0.000783527515644833
586 0.000783527515644833
587 0.000783527515644833
588 0.000783527515644833
589 0.000783527515644833
590 0.000783527515644833
591 0.000783527515644833
592 0.000783527515644833
593 0.000783527515644833
594 0.000783527515644833
595 0.000783527515644833
596 0.000783527515644833
597 0.000783527515644833
598 0.000783527515644833
599 0.000783527515644833
600 0.000783527515644833
601 0.000783527515644833
602 0.000783527515644833
603 0.000783527515644833
604 0.000783527515644833
605 0.000783527515644833
606 0.000783527515644833
607 0.000783527515644833
608 0.000783527515644833
609 0.000783527515644833
610 0.000783527515644833
611 0.000783527515644833
612 0.000783527515644833
613 0.000783527515644833
614 0.000783527515644833
615 0.000783527515644833
616 0.000783527515644833
617 0.000783527515644833
618 0.000783527515644833
619 0.000783527515644833
620 0.000783527515644833
621 0.000783527515644833
622 0.000783527515644833
623 0.000783527515644833
624 0.000783527515644833
625 0.000783527515644833
626 0.000783527515644833
627 0.000783527515644833
628 0.000783527515644833
629 0.000783527515644833
630 0.000783527515644833
631 0.000783527515644833
632 0.000783527515644833
633 0.000783527515644833
634 0.000783527515644833
635 0.000783527515644833
636 0.000783527515644833
637 0.000783527515644833
638 0.000783527515644833
639 0.000783527515644833
640 0.000783527515644833
641 0.000783527515644833
642 0.000783527515644833
643 0.000783527515644833
644 0.000783527515644833
645 0.000783527515644833
646 0.000783527515644833
647 0.000783527515644833
648 0.000783527515644833
649 0.000783527515644833
650 0.000783527515644833
651 0.000783527515644833
652 0.000783527515644833
653 0.000783527515644833
654 0.000783527515644833
655 0.000783527515644833
656 0.000783527515644833
657 0.000783527515644833
658 0.000783527515644833
659 0.000783527515644833
660 0.000783527515644833
661 0.000783527515644833
662 0.000783527515644833
663 0.000783527515644833
664 0.000783527515644833
665 0.000783527515644833
666 0.000783527515644833
667 0.000783527515644833
668 0.000783527515644833
669 0.000783527515644833
670 0.000783527515644833
671 0.000783527515644833
672 0.000783527515644833
673 0.000783527515644833
674 0.000783527515644833
675 0.000783527515644833
676 0.000783527515644833
677 0.000783527515644833
678 0.000783527515644833
679 0.000783527515644833
680 0.000783527515644833
681 0.000783527515644833
682 0.000783527515644833
683 0.000783527515644833
684 0.000783527515644833
685 0.000783527515644833
686 0.000783527515644833
687 0.000783527515644833
688 0.000783527515644833
689 0.000783527515644833
690 0.000783527515644833
691 0.000783527515644833
692 0.000783527515644833
693 0.000783527515644833
694 0.000783527515644833
695 0.000783527515644833
696 0.000783527515644833
697 0.000783527515644833
698 0.000783527515644833
699 0.000783527515644833
700 0.000783527515644833
701 0.000783527515644833
702 0.000783527515644833
703 0.000783527515644833
704 0.000783527515644833
705 0.000783527515644833
706 0.000783527515644833
707 0.000783527515644833
708 0.000783527515644833
709 0.000783527515644833
710 0.000783527515644833
711 0.000783527515644833
712 0.000783527515644833
713 0.000783527515644833
714 0.000783527515644833
715 0.000783527515644833
716 0.000783527515644833
717 0.000783527515644833
718 0.000783527515644833
719 0.000783527515644833
720 0.000783527515644833
721 0.000783527515644833
722 0.000783527515644833
723 0.000783527515644833
724 0.000783527515644833
725 0.000783527515644833
726 0.000783527515644833
727 0.000783527515644833
728 0.000783527515644833
729 0.000783527515644833
730 0.000783527515644833
731 0.000783527515644833
732 0.000783527515644833
733 0.000783527515644833
734 0.000783527515644833
735 0.000783527515644833
736 0.000783527515644833
737 0.000783527515644833
738 0.000783527515644833
739 0.000783527515644833
740 0.000783527515644833
741 0.000783527515644833
742 0.000783527515644833
743 0.000783527515644833
744 0.000783527515644833
745 0.000783527515644833
746 0.000783527515644833
747 0.000783527515644833
748 0.000783527515644833
749 0.000783527515644833
750 0.000783527515644833
751 0.000783527515644833
752 0.000783527515644833
753 0.000783527515644833
754 0.000783527515644833
755 0.000783527515644833
756 0.000783527515644833
757 0.000783527515644833
758 0.000783527515644833
759 0.000783527515644833
760 0.000783527515644833
761 0.000783527515644833
762 0.000783527515644833
763 0.000783527515644833
764 0.000783527515644833
765 0.000783527515644833
766 0.000783527515644833
767 0.000783527515644833
768 0.000783527515644833
769 0.000783527515644833
770 0.000783527515644833
771 0.000783527515644833
772 0.000783527515644833
773 0.000783527515644833
774 0.000783527515644833
775 0.000783527515644833
776 0.000783527515644833
777 0.000783527515644833
778 0.000783527515644833
779 0.000783527515644833
780 0.000783527515644833
781 0.000783527515644833
782 0.000783527515644833
783 0.000783527515644833
784 0.000783527515644833
785 0.000783527515644833
786 0.000783527515644833
787 0.000783527515644833
788 0.000783527515644833
789 0.000783527515644833
790 0.000783527515644833
791 0.000783527515644833
792 0.000783527515644833
793 0.000783527515644833
794 0.000783527515644833
795 0.000783527515644833
796 0.000783527515644833
797 0.000783527515644833
798 0.000783527515644833
799 0.000783527515644833
800 0.000783527515644833
801 0.000783527515644833
802 0.000783527515644833
803 0.000783527515644833
804 0.000783527515644833
805 0.000783527515644833
806 0.000783527515644833
807 0.000783527515644833
808 0.000783527515644833
809 0.000783527515644833
810 0.000783527515644833
811 0.000783527515644833
812 0.000783527515644833
813 0.000783527515644833
814 0.000783527515644833
815 0.000783527515644833
816 0.000783527515644833
817 0.000783527515644833
818 0.000783527515644833
819 0.000783527515644833
820 0.000783527515644833
821 0.000783527515644833
822 0.000783527515644833
823 0.000783527515644833
824 0.000783527515644833
825 0.000783527515644833
826 0.000783527515644833
827 0.000783527515644833
828 0.000783527515644833
829 0.000783527515644833
830 0.000783527515644833
831 0.000783527515644833
832 0.000783527515644833
833 0.000783527515644833
834 0.000783527515644833
835 0.000783527515644833
836 0.000783527515644833
837 0.000783527515644833
838 0.000783527515644833
839 0.000783527515644833
840 0.000783527515644833
841 0.000783527515644833
842 0.000783527515644833
843 0.000783527515644833
844 0.000783527515644833
845 0.000783527515644833
846 0.000783527515644833
847 0.000783527515644833
848 0.000783527515644833
849 0.000783527515644833
850 0.000783527515644833
851 0.000783527515644833
852 0.000783527515644833
853 0.000783527515644833
854 0.000783527515644833
855 0.000783527515644833
856 0.000783527515644833
857 0.000783527515644833
858 0.000783527515644833
859 0.000783527515644833
860 0.000783527515644833
861 0.000783527515644833
862 0.000783527515644833
863 0.000783527515644833
864 0.000783527515644833
865 0.000783527515644833
866 0.000783527515644833
867 0.000783527515644833
868 0.000783527515644833
869 0.000783527515644833
870 0.000783527515644833
871 0.000783527515644833
872 0.000783527515644833
873 0.000783527515644833
874 0.000783527515644833
875 0.000783527515644833
876 0.000783527515644833
877 0.000783527515644833
878 0.000783527515644833
879 0.000783527515644833
880 0.000783527515644833
881 0.000783527515644833
882 0.000783527515644833
883 0.000783527515644833
884 0.000783527515644833
885 0.000783527515644833
886 0.000783527515644833
887 0.000783527515644833
888 0.000783527515644833
889 0.000783527515644833
890 0.000783527515644833
891 0.000783527515644833
892 0.000783527515644833
893 0.000783527515644833
894 0.000783527515644833
895 0.000783527515644833
896 0.000783527515644833
897 0.000783527515644833
898 0.000783527515644833
899 0.000783527515644833
900 0.000783527515644833
901 0.000783527515644833
902 0.000783527515644833
903 0.000783527515644833
904 0.000783527515644833
905 0.000783527515644833
906 0.000783527515644833
907 0.000783527515644833
908 0.000783527515644833
909 0.000783527515644833
910 0.000783527515644833
911 0.000783527515644833
912 0.000783527515644833
913 0.000783527515644833
914 0.000783527515644833
915 0.000783527515644833
916 0.000783527515644833
917 0.000783527515644833
918 0.000783527515644833
919 0.000783527515644833
920 0.000783527515644833
921 0.000783527515644833
922 0.000783527515644833
923 0.000783527515644833
924 0.000783527515644833
925 0.000783527515644833
926 0.000783527515644833
927 0.000783527515644833
928 0.000783527515644833
929 0.000783527515644833
930 0.000783527515644833
931 0.000783527515644833
932 0.000783527515644833
933 0.000783527515644833
934 0.000783527515644833
935 0.000783527515644833
936 0.000783527515644833
937 0.000783527515644833
938 0.000783527515644833
939 0.000783527515644833
940 0.000783527515644833
941 0.000783527515644833
942 0.000783527515644833
943 0.000783527515644833
944 0.000783527515644833
945 0.000783527515644833
946 0.000783527515644833
947 0.000783527515644833
948 0.000783527515644833
949 0.000783527515644833
950 0.000783527515644833
951 0.000783527515644833
952 0.000783527515644833
953 0.000783527515644833
954 0.000783527515644833
955 0.000783527515644833
956 0.000783527515644833
957 0.000783527515644833
958 0.000783527515644833
959 0.000783527515644833
960 0.000783527515644833
961 0.000783527515644833
962 0.000783527515644833
963 0.000783527515644833
964 0.000783527515644833
965 0.000783527515644833
966 0.000783527515644833
967 0.000783527515644833
968 0.000783527515644833
969 0.000783527515644833
970 0.000783527515644833
971 0.000783527515644833
972 0.000783527515644833
973 0.000783527515644833
974 0.000783527515644833
975 0.000783527515644833
976 0.000783527515644833
977 0.000783527515644833
978 0.000783527515644833
979 0.000783527515644833
980 0.000783527515644833
981 0.000783527515644833
982 0.000783527515644833
983 0.000783527515644833
984 0.000783527515644833
985 0.000783527515644833
986 0.000783527515644833
987 0.000783527515644833
988 0.000783527515644833
989 0.000783527515644833
990 0.000783527515644833
991 0.000783527515644833
992 0.000783527515644833
993 0.000783527515644832
994 0.000783527515644832
995 0.000783527515644832
996 0.000783527515644832
997 0.000783527515644832
998 0.000783527515644832
999 0.000783527515644832
};
\addplot [semithick, sienna1408675]
table {%
0 0.0261384940158758
1 0.0148545527775247
2 0.0113717130006029
3 0.0102740130071803
4 0.0096861376697665
5 0.00906197994911216
6 0.0086738516168527
7 0.00837611853440864
8 0.00774368995769882
9 0.00718942059318214
10 0.00675700722187671
11 0.00625120672915511
12 0.00585946993559052
13 0.00539700219632849
14 0.00500834580430452
15 0.00473019839826701
16 0.00447562729797772
17 0.00421005106894484
18 0.00395992956978312
19 0.00367321349916193
20 0.00337755593847042
21 0.00319008275576935
22 0.00301087254208255
23 0.00282815388279068
24 0.00271884811784736
25 0.00262903021952054
26 0.00252334114178589
27 0.0024519306972456
28 0.00239514794486621
29 0.00233704124165013
30 0.00228399513322753
31 0.00219762191467298
32 0.00214834129790477
33 0.002108831981737
34 0.00206792412033317
35 0.00201294608407436
36 0.00196171900605422
37 0.00191549145695634
38 0.00187436746495341
39 0.00183518745232698
40 0.00179835637951118
41 0.0017696690337994
42 0.00171859022686848
43 0.00167078664846507
44 0.00165213014019575
45 0.00162617415616482
46 0.00159435562658827
47 0.00157057829741708
48 0.00155011712740366
49 0.00152926683635728
50 0.00150510110732532
51 0.00148654897246947
52 0.00146954075437432
53 0.00144912156917199
54 0.00143375350346181
55 0.00142450940218994
56 0.00140278462955511
57 0.00138741792691079
58 0.00136657988707528
59 0.00135308464343768
60 0.00133865386006164
61 0.00132088963262974
62 0.00131029552374149
63 0.00129450399386115
64 0.00127764264842122
65 0.00126618308862766
66 0.00125232436288667
67 0.00123479145760659
68 0.00121909614354677
69 0.00120913698174706
70 0.00120200875114852
71 0.00118322928150243
72 0.00116475187418336
73 0.00114839353144655
74 0.00113500631082476
75 0.00112447816156418
76 0.00110752334701444
77 0.00109479649488785
78 0.0010826118728853
79 0.00107049182630085
80 0.00106220579131463
81 0.00104690821977916
82 0.00103709254286495
83 0.00102535240635383
84 0.00101524623302145
85 0.00100358063019519
86 0.000992957629184199
87 0.000988027577041366
88 0.000976254812649328
89 0.000967417209556832
90 0.000955473961059997
91 0.000943957138398784
92 0.000934311534593511
93 0.000926859562028481
94 0.000917501941289294
95 0.000911045357483148
96 0.000902899620973966
97 0.000891846511321269
98 0.000885639551875873
99 0.000878470400587775
100 0.000871308523491052
101 0.000866232354064159
102 0.000858798358753947
103 0.000853819240308821
104 0.000847485590679726
105 0.000840164976405823
106 0.000832099067742836
107 0.000825088275517549
108 0.00081968456493517
109 0.00081726481934079
110 0.000812166449550295
111 0.000807592935520293
112 0.000803717507715021
113 0.000802976934809456
114 0.000801107691739508
115 0.00079656955684844
116 0.000795141568340358
117 0.00079238291881854
118 0.000791173633198764
119 0.000790660303594863
120 0.000789759080059049
121 0.000789227044757548
122 0.00078890036720208
123 0.000787600709528292
124 0.000787319995427921
125 0.000787300448360264
126 0.000786938075218546
127 0.000786925623875697
128 0.000786925623271159
129 0.000786925623271159
130 0.000786925623271159
131 0.000786925623271159
132 0.000786925623271159
133 0.000786925623271159
134 0.000786925623271159
135 0.000786925623271159
136 0.000786925623271159
137 0.000786925623271159
138 0.000786925623271159
139 0.000786925623271159
140 0.000786925623271159
141 0.000786925623271159
142 0.000786925623271159
143 0.000786925623271159
144 0.000786925623271159
145 0.000786925623271159
146 0.000786925623271159
147 0.000786925623271159
148 0.000786925623271159
149 0.000786925623271159
150 0.000786925623271159
151 0.000786925623271159
152 0.000786925623271159
153 0.000786925623271159
154 0.000786925623271159
155 0.000786925623271159
156 0.000786925623271159
157 0.000786925623271159
158 0.000786925623271159
159 0.000786925623271159
160 0.000786925623271159
161 0.000786925623271159
162 0.000786925623271159
163 0.000786925623271159
164 0.000786925623271159
165 0.000786925623271159
166 0.000786925623271159
167 0.000786925623271159
168 0.000786925623271159
169 0.000786925623271159
170 0.000786925623271159
171 0.000786925623271159
172 0.000786925623271159
173 0.000786925623271159
174 0.000786925623271159
175 0.000786925623271159
176 0.000786925623271159
177 0.000786925623271159
178 0.000786925623271159
179 0.000786925623271159
180 0.000786925623271159
181 0.000786925623271159
182 0.000786925623271159
183 0.000786925623271159
184 0.000786925623271159
185 0.000786925623271159
186 0.000786925623271159
187 0.000786925623271159
188 0.000786925623271159
189 0.000786925623271159
190 0.000786925623271159
191 0.000786925623271159
192 0.000786925623271159
193 0.000786925623271159
194 0.000786925623271159
195 0.000786925623271159
196 0.000786925623271159
197 0.000786925623271159
198 0.000786925623271159
199 0.000786925623271159
200 0.000786925623271159
201 0.000786925623271159
202 0.000786925623271159
203 0.000786925623271159
204 0.000786925623271159
205 0.000786925623271159
206 0.000786925623271159
207 0.000786925623271159
208 0.000786925623271159
209 0.000786925623271159
210 0.000786925623271159
211 0.000786925623271159
212 0.000786925623271159
213 0.000786925623271159
214 0.000786925623271159
215 0.000786925623271159
216 0.000786925623271159
217 0.000786925623271159
218 0.000786925623271159
219 0.000786925623271159
220 0.000786925623271159
221 0.000786925623271159
222 0.000786925623271159
223 0.000786925623271159
224 0.000786925623271159
225 0.000786925623271159
226 0.000786925623271159
227 0.000786925623271159
228 0.000786925623271159
229 0.000786925623271159
230 0.000786925623271159
231 0.000786925623271159
232 0.000786925623271159
233 0.000786925623271159
234 0.000786925623271159
235 0.000786925623271159
236 0.000786925623271159
237 0.000786925623271159
238 0.000786925623271159
239 0.000786925623271159
240 0.000786925623271159
241 0.000786925623271159
242 0.000786925623271159
243 0.000786925623271159
244 0.000786925623271159
245 0.000786925623271159
246 0.000786925623271159
247 0.000786925623271159
248 0.000786925623271159
249 0.000786925623271159
250 0.000786925623271159
251 0.000786925623271159
252 0.000786925623271159
253 0.000786925623271159
254 0.000786925623271159
255 0.000786925623271159
256 0.000786925623271159
257 0.000786925623271159
258 0.000786925623271159
259 0.000786925623271159
260 0.000786925623271159
261 0.000786925623271159
262 0.000786925623271159
263 0.000786925623271159
264 0.000786925623271159
265 0.000786925623271159
266 0.000786925623271159
267 0.000786925623271159
268 0.000786925623271159
269 0.000786925623271159
270 0.000786925623271159
271 0.000786925623271159
272 0.000786925623271159
273 0.000786925623271159
274 0.000786925623271159
275 0.000786925623271159
276 0.000786925623271159
277 0.000786925623271159
278 0.000786925623271159
279 0.000786925623271159
280 0.000786925623271159
281 0.000786925623271159
282 0.000786925623271159
283 0.000786925623271159
284 0.000786925623271159
285 0.000786925623271159
286 0.000786925623271159
287 0.000786925623271159
288 0.000786925623271159
289 0.000786925623271159
290 0.000786925623271159
291 0.000786925623271159
292 0.000786925623271159
293 0.000786925623271159
294 0.000786925623271159
295 0.000786925623271159
296 0.000786925623271159
297 0.000786925623271159
298 0.000786925623271159
299 0.000786925623271159
300 0.000786925623271159
301 0.000786925623271159
302 0.000786925623271159
303 0.000786925623271159
304 0.000786925623271159
305 0.000786925623271159
306 0.000786925623271159
307 0.000786925623271159
308 0.000786925623271159
309 0.000786925623271159
310 0.000786925623271159
311 0.000786925623271159
312 0.000786925623271159
313 0.000786925623271159
314 0.000786925623271159
315 0.000786925623271159
316 0.000786925623271159
317 0.000786925623271159
318 0.000786925623271159
319 0.000786925623271159
320 0.000786925623271159
321 0.000786925623271159
322 0.000786925623271159
323 0.000786925623271159
324 0.000786925623271159
325 0.000786925623271159
326 0.000786925623271159
327 0.000786925623271159
328 0.000786925623271159
329 0.000786925623271159
330 0.000786925623271159
331 0.000786925623271159
332 0.000786925623271159
333 0.000786925623271159
334 0.000786925623271159
335 0.000786925623271159
336 0.000786925623271159
337 0.000786925623271159
338 0.000786925623271159
339 0.000786925623271159
340 0.000786925623271159
341 0.000786925623271159
342 0.000786925623271159
343 0.000786925623271159
344 0.000786925623271159
345 0.000786925623271159
346 0.000786925623271159
347 0.000786925623271159
348 0.000786925623271159
349 0.000786925623271159
350 0.000786925623271159
351 0.000786925623271159
352 0.000786925623271159
353 0.000786925623271159
354 0.000786925623271159
355 0.000786925623271159
356 0.000786925623271159
357 0.000786925623271159
358 0.000786925623271159
359 0.000786925623271159
360 0.000786925623271159
361 0.000786925623271159
362 0.000786925623271159
363 0.000786925623271159
364 0.000786925623271159
365 0.000786925623271159
366 0.000786925623271159
367 0.000786925623271159
368 0.000786925623271159
369 0.000786925623271159
370 0.000786925623271159
371 0.000786925623271159
372 0.000786925623271159
373 0.000786925623271159
374 0.000786925623271159
375 0.000786925623271159
376 0.000786925623271159
377 0.000786925623271159
378 0.000786925623271159
379 0.000786925623271159
380 0.000786925623271159
381 0.000786925623271159
382 0.000786925623271159
383 0.000786925623271159
384 0.000786925623271159
385 0.000786925623271159
386 0.000786925623271159
387 0.000786925623271159
388 0.000786925623271159
389 0.000786925623271159
390 0.000786925623271159
391 0.000786925623271159
392 0.000786925623271159
393 0.000786925623271159
394 0.000786925623271159
395 0.000786925623271159
396 0.000786925623271159
397 0.000786925623271159
398 0.000786925623271159
399 0.000786925623271159
400 0.000786925623271159
401 0.000786925623271159
402 0.000786925623271159
403 0.000786925623271159
404 0.000786925623271159
405 0.000786925623271159
406 0.000786925623271159
407 0.000786925623271159
408 0.000786925623271159
409 0.000786925623271159
410 0.000786925623271159
411 0.000786925623271159
412 0.000786925623271159
413 0.000786925623271159
414 0.000786925623271159
415 0.000786925623271159
416 0.000786925623271159
417 0.000786925623271159
418 0.000786925623271159
419 0.000786925623271159
420 0.000786925623271159
421 0.000786925623271159
422 0.000786925623271159
423 0.000786925623271159
424 0.000786925623271159
425 0.000786925623271159
426 0.000786925623271159
427 0.000786925623271159
428 0.000786925623271159
429 0.000786925623271159
430 0.000786925623271159
431 0.000786925623271159
432 0.000786925623271159
433 0.000786925623271159
434 0.000786925623271159
435 0.000786925623271159
436 0.000786925623271159
437 0.000786925623271159
438 0.000786925623271159
439 0.000786925623271159
440 0.000786925623271159
441 0.000786925623271159
442 0.000786925623271159
443 0.000786925623271159
444 0.000786925623271159
445 0.000786925623271159
446 0.000786925623271159
447 0.000786925623271159
448 0.000786925623271159
449 0.000786925623271159
450 0.000786925623271159
451 0.000786925623271159
452 0.000786925623271159
453 0.000786925623271159
454 0.000786925623271159
455 0.000786925623271159
456 0.000786925623271159
457 0.000786925623271159
458 0.000786925623271159
459 0.000786925623271159
460 0.000786925623271159
461 0.000786925623271159
462 0.000786925623271159
463 0.000786925623271159
464 0.000786925623271159
465 0.000786925623271159
466 0.000786925623271159
467 0.000786925623271159
468 0.000786925623271159
469 0.000786925623271159
470 0.000786925623271159
471 0.000786925623271159
472 0.000786925623271159
473 0.000786925623271159
474 0.000786925623271159
475 0.000786925623271159
476 0.000786925623271159
477 0.000786925623271159
478 0.000786925623271159
479 0.000786925623271159
480 0.000786925623271159
481 0.000786925623271159
482 0.000786925623271159
483 0.000786925623271159
484 0.000786925623271159
485 0.000786925623271159
486 0.000786925623271159
487 0.000786925623271159
488 0.000786925623271159
489 0.000786925623271159
490 0.000786925623271159
491 0.000786925623271159
492 0.000786925623271159
493 0.000786925623271159
494 0.000786925623271159
495 0.000786925623271159
496 0.000786925623271159
497 0.000786925623271159
498 0.000786925623271159
499 0.000786925623271159
500 0.000786925623271159
501 0.000786925623271159
502 0.000786925623271159
503 0.000786925623271159
504 0.000786925623271159
505 0.000786925623271159
506 0.000786925623271159
507 0.000786925623271159
508 0.000786925623271159
509 0.000786925623271159
510 0.000786925623271159
511 0.000786925623271159
512 0.000786925623271159
513 0.000786925623271159
514 0.000786925623271159
515 0.000786925623271159
516 0.000786925623271159
517 0.000786925623271159
518 0.000786925623271159
519 0.000786925623271159
520 0.000786925623271159
521 0.000786925623271159
522 0.000786925623271159
523 0.000786925623271159
524 0.000786925623271159
525 0.000786925623271159
526 0.000786925623271159
527 0.000786925623271159
528 0.000786925623271159
529 0.000786925623271159
530 0.000786925623271159
531 0.000786925623271159
532 0.000786925623271159
533 0.000786925623271159
534 0.000786925623271159
535 0.000786925623271159
536 0.000786925623271159
537 0.000786925623271159
538 0.000786925623271159
539 0.000786925623271159
540 0.000786925623271159
541 0.000786925623271159
542 0.000786925623271159
543 0.000786925623271159
544 0.000786925623271159
545 0.000786925623271159
546 0.000786925623271159
547 0.000786925623271159
548 0.000786925623271159
549 0.000786925623271159
550 0.000786925623271159
551 0.000786925623271159
552 0.000786925623271159
553 0.000786925623271159
554 0.000786925623271159
555 0.000786925623271159
556 0.000786925623271159
557 0.000786925623271159
558 0.000786925623271159
559 0.000786925623271159
560 0.000786925623271159
561 0.000786925623271159
562 0.000786925623271159
563 0.000786925623271159
564 0.000786925623271159
565 0.000786925623271159
566 0.000786925623271159
567 0.000786925623271159
568 0.000786925623271159
569 0.000786925623271159
570 0.000786925623271159
571 0.000786925623271159
572 0.000786925623271159
573 0.000786925623271159
574 0.000786925623271159
575 0.000786925623271159
576 0.000786925623271159
577 0.000786925623271159
578 0.000786925623271159
579 0.000786925623271159
580 0.000786925623271159
581 0.000786925623271159
582 0.000786925623271159
583 0.000786925623271159
584 0.000786925623271159
585 0.000786925623271159
586 0.000786925623271159
587 0.000786925623271159
588 0.000786925623271159
589 0.000786925623271159
590 0.000786925623271159
591 0.000786925623271159
592 0.000786925623271159
593 0.000786925623271159
594 0.000786925623271159
595 0.000786925623271159
596 0.000786925623271159
597 0.000786925623271159
598 0.000786925623271159
599 0.000786925623271159
600 0.000786925623271159
601 0.000786925623271159
602 0.000786925623271159
603 0.000786925623271159
604 0.000786925623271159
605 0.000786925623271159
606 0.000786925623271159
607 0.000786925623271159
608 0.000786925623271159
609 0.000786925623271159
610 0.000786925623271159
611 0.000786925623271159
612 0.000786925623271159
613 0.000786925623271159
614 0.000786925623271159
615 0.000786925623271159
616 0.000786925623271159
617 0.000786925623271159
618 0.000786925623271159
619 0.000786925623271159
620 0.000786925623271159
621 0.000786925623271159
622 0.000786925623271159
623 0.000786925623271159
624 0.000786925623271159
625 0.000786925623271159
626 0.000786925623271159
627 0.000786925623271159
628 0.000786925623271159
629 0.000786925623271159
630 0.000786925623271159
631 0.000786925623271159
632 0.000786925623271159
633 0.000786925623271159
634 0.000786925623271159
635 0.000786925623271159
636 0.000786925623271159
637 0.000786925623271159
638 0.000786925623271159
639 0.000786925623271159
640 0.000786925623271159
641 0.000786925623271159
642 0.000786925623271159
643 0.000786925623271159
644 0.000786925623271159
645 0.000786925623271159
646 0.000786925623271159
647 0.000786925623271159
648 0.000786925623271159
649 0.000786925623271159
650 0.000786925623271159
651 0.000786925623271159
652 0.000786925623271159
653 0.000786925623271159
654 0.000786925623271159
655 0.000786925623271159
656 0.000786925623271159
657 0.000786925623271159
658 0.000786925623271159
659 0.000786925623271159
660 0.000786925623271159
661 0.000786925623271159
662 0.000786925623271159
663 0.000786925623271159
664 0.000786925623271159
665 0.000786925623271159
666 0.000786925623271159
667 0.000786925623271159
668 0.000786925623271159
669 0.000786925623271159
670 0.000786925623271159
671 0.000786925623271159
672 0.000786925623271159
673 0.000786925623271159
674 0.000786925623271159
675 0.000786925623271159
676 0.000786925623271159
677 0.000786925623271159
678 0.000786925623271159
679 0.000786925623271159
680 0.000786925623271159
681 0.000786925623271159
682 0.000786925623271159
683 0.000786925623271159
684 0.000786925623271159
685 0.000786925623271159
686 0.000786925623271159
687 0.000786925623271159
688 0.000786925623271159
689 0.000786925623271159
690 0.000786925623271159
691 0.000786925623271159
692 0.000786925623271159
693 0.000786925623271159
694 0.000786925623271159
695 0.000786925623271159
696 0.000786925623271159
697 0.000786925623271159
698 0.000786925623271159
699 0.000786925623271159
700 0.000786925623271159
701 0.000786925623271159
702 0.000786925623271159
703 0.000786925623271159
704 0.000786925623271159
705 0.000786925623271159
706 0.000786925623271159
707 0.000786925623271159
708 0.000786925623271159
709 0.000786925623271159
710 0.000786925623271159
711 0.000786925623271159
712 0.000786925623271159
713 0.000786925623271159
714 0.000786925623271159
715 0.000786925623271159
716 0.000786925623271159
717 0.000786925623271159
718 0.000786925623271159
719 0.000786925623271159
720 0.000786925623271159
721 0.000786925623271159
722 0.000786925623271159
723 0.000786925623271159
724 0.000786925623271159
725 0.000786925623271159
726 0.000786925623271159
727 0.000786925623271159
728 0.000786925623271159
729 0.000786925623271159
730 0.000786925623271159
731 0.000786925623271159
732 0.000786925623271159
733 0.000786925623271159
734 0.000786925623271159
735 0.000786925623271159
736 0.000786925623271159
737 0.000786925623271159
738 0.000786925623271159
739 0.000786925623271159
740 0.000786925623271159
741 0.000786925623271159
742 0.000786925623271159
743 0.000786925623271159
744 0.000786925623271159
745 0.000786925623271159
746 0.000786925623271159
747 0.000786925623271159
748 0.000786925623271159
749 0.000786925623271159
750 0.000786925623271159
751 0.000786925623271159
752 0.000786925623271159
753 0.000786925623271159
754 0.000786925623271159
755 0.000786925623271159
756 0.000786925623271159
757 0.000786925623271159
758 0.000786925623271159
759 0.000786925623271159
760 0.000786925623271159
761 0.000786925623271159
762 0.000786925623271159
763 0.000786925623271159
764 0.000786925623271159
765 0.000786925623271159
766 0.000786925623271159
767 0.000786925623271159
768 0.000786925623271159
769 0.000786925623271159
770 0.000786925623271159
771 0.000786925623271159
772 0.000786925623271159
773 0.000786925623271159
774 0.000786925623271159
775 0.000786925623271159
776 0.000786925623271159
777 0.000786925623271159
778 0.000786925623271159
779 0.000786925623271159
780 0.000786925623271159
781 0.000786925623271159
782 0.000786925623271159
783 0.000786925623271159
784 0.000786925623271159
785 0.000786925623271159
786 0.000786925623271159
787 0.000786925623271159
788 0.000786925623271159
789 0.000786925623271159
790 0.000786925623271159
791 0.000786925623271159
792 0.000786925623271159
793 0.000786925623271159
794 0.000786925623271159
795 0.000786925623271159
796 0.000786925623271159
797 0.000786925623271159
798 0.000786925623271159
799 0.000786925623271159
800 0.000786925623271159
801 0.000786925623271159
802 0.000786925623271159
803 0.000786925623271159
804 0.000786925623271159
805 0.000786925623271159
806 0.000786925623271159
807 0.000786925623271159
808 0.000786925623271159
809 0.000786925623271159
810 0.000786925623271159
811 0.000786925623271159
812 0.000786925623271159
813 0.000786925623271159
814 0.000786925623271159
815 0.000786925623271159
816 0.000786925623271159
817 0.000786925623271159
818 0.000786925623271159
819 0.000786925623271159
820 0.000786925623271159
821 0.000786925623271159
822 0.000786925623271159
823 0.000786925623271159
824 0.000786925623271159
825 0.000786925623271159
826 0.000786925623271159
827 0.000786925623271159
828 0.000786925623271159
829 0.000786925623271159
830 0.000786925623271159
831 0.000786925623271159
832 0.000786925623271159
833 0.000786925623271159
834 0.000786925623271159
835 0.000786925623271159
836 0.000786925623271159
837 0.000786925623271159
838 0.000786925623271159
839 0.000786925623271159
840 0.000786925623271159
841 0.000786925623271159
842 0.000786925623271159
843 0.000786925623271159
844 0.000786925623271159
845 0.000786925623271159
846 0.000786925623271159
847 0.000786925623271159
848 0.000786925623271159
849 0.000786925623271159
850 0.000786925623271159
851 0.000786925623271159
852 0.000786925623271159
853 0.000786925623271159
854 0.000786925623271159
855 0.000786925623271159
856 0.000786925623271159
857 0.000786925623271159
858 0.000786925623271159
859 0.000786925623271159
860 0.000786925623271159
861 0.000786925623271159
862 0.000786925623271159
863 0.000786925623271159
864 0.000786925623271159
865 0.000786925623271159
866 0.000786925623271159
867 0.000786925623271159
868 0.000786925623271159
869 0.000786925623271159
870 0.000786925623271159
871 0.000786925623271159
872 0.000786925623271159
873 0.000786925623271159
874 0.000786925623271159
875 0.000786925623271159
876 0.000786925623271159
877 0.000786925623271159
878 0.000786925623271159
879 0.000786925623271159
880 0.000786925623271159
881 0.000786925623271159
882 0.000786925623271159
883 0.000786925623271159
884 0.000786925623271159
885 0.000786925623271159
886 0.000786925623271159
887 0.000786925623271159
888 0.000786925623271159
889 0.000786925623271159
890 0.000786925623271159
891 0.000786925623271159
892 0.000786925623271159
893 0.000786925623271159
894 0.000786925623271159
895 0.000786925623271159
896 0.000786925623271159
897 0.000786925623271159
898 0.000786925623271159
899 0.000786925623271159
900 0.000786925623271159
901 0.000786925623271159
902 0.000786925623271159
903 0.000786925623271159
904 0.000786925623271159
905 0.000786925623271159
906 0.000786925623271159
907 0.000786925623271159
908 0.000786925623271159
909 0.000786925623271159
910 0.000786925623271159
911 0.000786925623271159
912 0.000786925623271159
913 0.000786925623271159
914 0.000786925623271159
915 0.000786925623271159
916 0.000786925623271159
917 0.000786925623271159
918 0.000786925623271159
919 0.000786925623271159
920 0.000786925623271159
921 0.000786925623271159
922 0.000786925623271159
923 0.000786925623271159
924 0.000786925623271159
925 0.000786925623271159
926 0.000786925623271159
927 0.000786925623271159
928 0.000786925623271159
929 0.000786925623271159
930 0.000786925623271159
931 0.000786925623271159
932 0.000786925623271159
933 0.000786925623271159
934 0.000786925623271159
935 0.000786925623271159
936 0.000786925623271159
937 0.000786925623271159
938 0.000786925623271159
939 0.000786925623271159
940 0.000786925623271159
941 0.000786925623271159
942 0.000786925623271159
943 0.000786925623271159
944 0.000786925623271159
945 0.000786925623271159
946 0.000786925623271159
947 0.000786925623271159
948 0.000786925623271159
949 0.000786925623271159
950 0.000786925623271159
951 0.000786925623271159
952 0.000786925623271159
953 0.000786925623271159
954 0.000786925623271159
955 0.000786925623271159
956 0.000786925623271159
957 0.000786925623271159
958 0.000786925623271159
959 0.000786925623271159
960 0.000786925623271159
961 0.000786925623271159
962 0.000786925623271159
963 0.000786925623271159
964 0.000786925623271159
965 0.000786925623271159
966 0.000786925623271159
967 0.000786925623271159
968 0.000786925623271159
969 0.000786925623271159
970 0.000786925623271159
971 0.000786925623271159
972 0.000786925623271159
973 0.000786925623271159
974 0.000786925623271159
975 0.000786925623271159
976 0.000786925623271159
977 0.000786925623271159
978 0.000786925623271159
979 0.000786925623271159
980 0.000786925623271159
981 0.000786925623271159
982 0.000786925623271159
983 0.000786925623271159
984 0.000786925623271159
985 0.000786925623271159
986 0.000786925623271159
987 0.000786925623271159
988 0.000786925623271159
989 0.000786925623271159
990 0.000786925623271159
991 0.000786925623271159
992 0.000786925623271159
993 0.000786925623271159
994 0.000786925623271159
995 0.000786925623271159
996 0.000786925623271159
997 0.000786925623271159
998 0.000786925623271159
999 0.000786925623271159
};
\end{axis}

\end{tikzpicture}


==> plots_kusama/cost_of_buying.tex <==
\begin{tikzpicture}[every plot/.append style={line width=2.2pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.25)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={AV,
	seq-Phrag.,
	SAV, Phragmms},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of committee members},
xmin=-14.95, xmax=1013.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={exogenous cost of replacing},
ymin=-1.4070270321248, ymax=70,
ytick style={color=black},ymode=log,every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE}
]
\addlegendimage{steelblue31119180}
\addlegendimage{mediumpurple148103189}
\addlegendimage{darkorange25512714}
\addlegendimage{crimson2143940}
%\addlegendimage{forestgreen4416044}
%\addlegendimage{orchid227119194}
\addplot [semithick, steelblue31119180]
table {%
0 0.00423652262194906
1 0.00426717942436572
2 0.0042920427119792
3 0.00431106182666988
4 0.00434722254379759
5 0.00437766083275049
6 0.00440229082185371
7 0.0044286106596269
8 0.00445609343244672
9 0.0044920607117557
10 0.00451834803911416
11 0.0045329233063091
12 0.00455399572254446
13 0.00456924721443932
14 0.00459189929428081
15 0.00461714468924154
16 0.00928646421966767
17 0.00935980924858737
18 0.00941536328818319
19 0.00945782025040085
20 0.00949884543891203
21 0.00954696168897186
22 0.0095924328082137
23 0.00962918011529161
24 0.0096845795112096
25 0.00972125735320557
26 0.00977021135168068
27 0.00980308989926114
28 0.0098429455907322
29 0.00988403202953895
30 0.00994628169300014
31 0.0100096317740488
32 0.0150941755507084
33 0.015179759466765
34 0.0152569881802498
35 0.0153010812838733
36 0.0153956550110478
37 0.0154787509805465
38 0.015581730571185
39 0.0156571303324217
40 0.0157306317303693
41 0.0157851560051239
42 0.0158568754902914
43 0.0159131677987171
44 0.0160167234570593
45 0.0160655978198278
46 0.0161287985169609
47 0.0162109597642201
48 0.021702202542774
49 0.0217968609096966
50 0.0218499274217344
51 0.0219296286807235
52 0.0220150144717561
53 0.0220824871221988
54 0.0221822095318008
55 0.0222632948245951
56 0.0224129997526493
57 0.0225054738765834
58 0.0226122488581845
59 0.0227027642424779
60 0.0227869571167676
61 0.0228618592913801
62 0.0229554727136913
63 0.0231038952576137
64 0.0290063346733255
65 0.0291653135748426
66 0.0293446307726983
67 0.0294798265776074
68 0.0296023390548081
69 0.0297151015360633
70 0.0298414214418733
71 0.0299452963639694
72 0.0301372176409957
73 0.0302926830337058
74 0.0304301593897809
75 0.0305075628483817
76 0.0306467206965939
77 0.0307275185125374
78 0.0308187493737701
79 0.0308728001821395
80 0.0371215216047228
81 0.0372474569053075
82 0.0374003056380313
83 0.0375195952863078
84 0.0376575279051422
85 0.037775357803383
86 0.0378947269677791
87 0.0380371906031908
88 0.0381676100087668
89 0.0383450375659697
90 0.0384627580243828
91 0.0385677293851763
92 0.0386568236694407
93 0.038822329109081
94 0.038906304643036
95 0.0390313429760673
96 0.0456887140382986
97 0.0459258432628724
98 0.0460528521747435
99 0.0461898552581159
100 0.0462640559985595
101 0.0463642485686222
102 0.0465334041072912
103 0.0466511794509433
104 0.0467313913955853
105 0.0469005209858286
106 0.047015146254148
107 0.0471956240651873
108 0.0473339714449976
109 0.0474246622418941
110 0.0475067396960385
111 0.0476931382615753
112 0.0546815240151619
113 0.0549108449267186
114 0.0550095948132485
115 0.0551747653109744
116 0.0553319944877721
117 0.0554846296026874
118 0.05564214857347
119 0.0557560507320855
120 0.0558380951222261
121 0.055954911831224
122 0.0560915991582895
123 0.0561632254482784
124 0.0562742074163464
125 0.0563702962120166
126 0.0565083627444413
127 0.0566434665298379
128 0.0638528986841464
129 0.0640773352957669
130 0.0641580461074803
131 0.0642624681358859
132 0.0644237876635062
133 0.0645761194103948
134 0.0647267159417294
135 0.0648059475836505
136 0.0649774643388017
137 0.0651003291493451
138 0.0652124659444368
139 0.0654075990765112
140 0.0655874093111778
141 0.0657359080763957
142 0.0658795470119692
143 0.0660282567071747
144 0.0735487339049895
145 0.0736388985594767
146 0.0737656150302197
147 0.0738862953305207
148 0.0740582960888224
149 0.0742865635123565
150 0.0744161677992582
151 0.0745281310339714
152 0.0746741550200213
153 0.0748719883559123
154 0.0749852834880761
155 0.0751443173147055
156 0.0752695942804956
157 0.0753201736379438
158 0.0754749058814245
159 0.0756528581461942
160 0.0834991245464876
161 0.0837113845553536
162 0.0839883424915025
163 0.0841713774070789
164 0.0843026175979646
165 0.0845644657894531
166 0.0848171535041489
167 0.0850228554952046
168 0.0852134566827124
169 0.0853797267876975
170 0.0855796092497814
171 0.0857366345941401
172 0.0860174250032855
173 0.0861244701663181
174 0.0862931045291068
175 0.0864871972672236
176 0.0944825622946788
177 0.0946502383833348
178 0.0948658992745831
179 0.0950482708079106
180 0.0952879265684025
181 0.0955258658338822
182 0.0956703653942718
183 0.0958505772320615
184 0.0960188956681504
185 0.0961670003859286
186 0.0963062558252579
187 0.096454727478799
188 0.0966089373967786
189 0.0968140523664044
190 0.097035618527737
191 0.0972133838642325
192 0.105563431417884
193 0.105772133904897
194 0.105952907428068
195 0.106155396953188
196 0.106386494545937
197 0.106543561369714
198 0.106733888806888
199 0.106855057549452
200 0.10714203754368
201 0.107388445688106
202 0.107742705255499
203 0.107898685766337
204 0.108133328855992
205 0.108287052649544
206 0.108432251466734
207 0.108631780951129
208 0.117228626349569
209 0.11755866279182
210 0.117828481676167
211 0.118025828037361
212 0.118143671152559
213 0.118446692800369
214 0.118942169167941
215 0.119203278093783
216 0.119480515128108
217 0.119722716395987
218 0.120147651579683
219 0.120380321511197
220 0.120610945652704
221 0.121065289318201
222 0.121274229393932
223 0.121595435754327
224 0.130493075080739
225 0.130819042112382
226 0.131090627973461
227 0.131397996449386
228 0.131668387584169
229 0.131986678391899
230 0.132335275142769
231 0.132896195574619
232 0.133148805436723
233 0.133365696882758
234 0.133744312362733
235 0.133938375017106
236 0.134121622932198
237 0.134390528320015
238 0.134775807645568
239 0.135046934421837
240 0.144481455943417
241 0.144807604396042
242 0.145149716754127
243 0.145421481915248
244 0.145767686987264
245 0.146058003939667
246 0.146375009467963
247 0.146707951606272
248 0.146938635426477
249 0.147149758793159
250 0.147450517535108
251 0.147627198397088
252 0.147834048911334
253 0.148061373250831
254 0.148377130273804
255 0.148541384094349
256 0.158065180861885
257 0.158343070499736
258 0.158589900296927
259 0.158946220638183
260 0.159275749184769
261 0.159502501380111
262 0.159963224942575
263 0.16019337300947
264 0.160838992713735
265 0.161419513314691
266 0.161809408955821
267 0.162338300491852
268 0.162631274997929
269 0.162900266955819
270 0.163114394536888
271 0.163710865125571
272 0.173800452851263
273 0.17400385787657
274 0.174301075525711
275 0.17454224824133
276 0.174815804565577
277 0.1749754913935
278 0.175288056637996
279 0.175588421061341
280 0.175856072530356
281 0.176229781413961
282 0.176549556789844
283 0.176840614163793
284 0.177199360421198
285 0.177538722751644
286 0.177888971534794
287 0.1780529435795
288 0.188432115255076
289 0.188763076252722
290 0.188910884467179
291 0.189084451134937
292 0.189411912663242
293 0.18952318418813
294 0.189766444690168
295 0.190032906142195
296 0.190133561578162
297 0.190325776942688
298 0.190600562438034
299 0.190837032797975
300 0.191222702057177
301 0.191523820830572
302 0.192237683031006
303 0.192479016710407
304 0.203090922449981
305 0.203341605084861
306 0.203757970243325
307 0.204054827991554
308 0.204676075636167
309 0.20508023010175
310 0.205345984347616
311 0.20561692716813
312 0.206032280825639
313 0.206245422179897
314 0.20655084309792
315 0.206809125099629
316 0.207118297681712
317 0.207478114845111
318 0.208021419148383
319 0.208504690119912
320 0.21920273699052
321 0.219344826195376
322 0.219587469924482
323 0.219790752134406
324 0.219934782246266
325 0.220330475709479
326 0.220438685871644
327 0.220737234107392
328 0.220988485060865
329 0.221300025546643
330 0.221442171214998
331 0.22162106036846
332 0.222124510441833
333 0.222347160751537
334 0.222674079762585
335 0.22311922726632
336 0.234332565261354
337 0.234733961893807
338 0.235043681706847
339 0.235154309508787
340 0.235336291558653
341 0.235431083685199
342 0.235562644053034
343 0.235749256241104
344 0.235962851971157
345 0.236136286813431
346 0.236479664435555
347 0.236652992002202
348 0.236865172243505
349 0.237159246648081
350 0.23728521706714
351 0.237520543119399
352 0.248404679607351
353 0.248541928890925
354 0.248610154685569
355 0.248773634775832
356 0.248850775987899
357 0.249130264658209
358 0.249345638464779
359 0.249864828402939
360 0.250136052786961
361 0.250566956938312
362 0.250887231802322
363 0.251005157786112
364 0.251124791217332
365 0.251405529365816
366 0.251625088333105
367 0.251759525043464
368 0.262782462771065
369 0.262896058227256
370 0.263006792298581
371 0.263057769122683
372 0.263184759896396
373 0.263280260616041
374 0.263432989389972
375 0.263619461555506
376 0.263880627681124
377 0.264352196221973
378 0.264479050010767
379 0.264807961304
380 0.265008656197456
381 0.265303902201076
382 0.265511779528822
383 0.265612420728119
384 0.276826348236086
385 0.277085170354319
386 0.277356766782035
387 0.277855413597396
388 0.278406597041333
389 0.278855288378683
390 0.279033323969908
391 0.279105276292218
392 0.279327818180312
393 0.279556783764825
394 0.279651017423064
395 0.279851014011504
396 0.279992183118045
397 0.280182563595091
398 0.280353567469464
399 0.280536961628964
400 0.291854657927659
401 0.292030572507183
402 0.292224477669725
403 0.292408960223554
404 0.292660498380147
405 0.292834665099864
406 0.292927629304736
407 0.293036967144664
408 0.293130821687117
409 0.293300250443438
410 0.293467707954612
411 0.293966687431889
412 0.29442232894974
413 0.294613387105394
414 0.294779718927006
415 0.294873432647317
416 0.306271149226756
417 0.306412508935798
418 0.306488012651277
419 0.306589115598357
420 0.306666601011311
421 0.306918524838172
422 0.307062397245659
423 0.307306011710315
424 0.307389984673688
425 0.307572874771292
426 0.307780475078459
427 0.307827030081886
428 0.308121357442631
429 0.308376295130242
430 0.308641702217644
431 0.308993192443712
432 0.320812109620798
433 0.321456263259628
434 0.321735115435307
435 0.321977671570358
436 0.322126718009284
437 0.322444922282833
438 0.322587030403766
439 0.322772638333172
440 0.322944207329301
441 0.323281328232384
442 0.323466024223784
443 0.323742108151812
444 0.323840003492222
445 0.324090283821375
446 0.3241419261984
447 0.324195798121278
448 0.335926913463963
449 0.3360622610707
450 0.336246722437139
451 0.336347379261776
452 0.336741346084124
453 0.336971635264577
454 0.337209969763385
455 0.337315751277278
456 0.337370401003645
457 0.337424515039358
458 0.337532612069809
459 0.337639506514496
460 0.337725740712443
461 0.337893317262453
462 0.338060249946878
463 0.338140718076827
464 0.349910370432902
465 0.350010787463596
466 0.350170617335844
467 0.350328127303229
468 0.350554514867316
469 0.350789276163065
470 0.350861447611004
471 0.351112773111186
472 0.351324215125551
473 0.351436443910317
474 0.35158502401668
475 0.351794707052842
476 0.351889152535401
477 0.351898036144474
478 0.352094818078773
479 0.352161403500464
480 0.364052096327842
481 0.364115349805299
482 0.364307648603877
483 0.364586239734192
484 0.364673911289927
485 0.364828136484625
486 0.365152928000979
487 0.365290371540682
488 0.365408607940215
489 0.365600472415411
490 0.365796841913562
491 0.365934558714878
492 0.36629014861254
493 0.366547971574581
494 0.36681029669674
495 0.367174074302235
496 0.379108395926016
497 0.379305008583183
498 0.379655261750011
499 0.379754789847775
500 0.379988441307124
501 0.380245451211203
502 0.38068938245496
503 0.38108449739283
504 0.381530891189547
505 0.381884086464949
506 0.38207674029661
507 0.382437116084094
508 0.382715422659502
509 0.382931331795985
510 0.383578369592717
511 0.383976499440244
512 0.396458151504311
513 0.396879831776849
514 0.397447714688475
515 0.398101285298526
516 0.398603926873809
517 0.398774911663372
518 0.399109297172823
519 0.399779899859925
520 0.400416670273126
521 0.400808789148673
522 0.401228613758217
523 0.401637229797759
524 0.402060870483852
525 0.402609728876849
526 0.403031888034411
527 0.403539015575244
528 0.416317804400979
529 0.416690825526589
530 0.417020810362419
531 0.417663060159839
532 0.418371516553658
533 0.419107827403168
534 0.419533048038742
535 0.42005596088872
536 0.420809015933462
537 0.421040668840842
538 0.42135707806026
539 0.42196984055108
540 0.422312552483942
541 0.42297170150237
542 0.423384952851198
543 0.423934375329237
544 0.437629210358936
545 0.438456926127939
546 0.439380137413583
547 0.440927564210206
548 0.441876403699071
549 0.442968839236617
550 0.443731231926993
551 0.445665592564263
552 0.447094587949798
553 0.448083604465405
554 0.449541286747666
555 0.450405910131854
556 0.452149190446587
557 0.452928193531898
558 0.454132272923874
559 0.45525470052144
560 0.469214936694658
561 0.469792272266182
562 0.47043072994438
563 0.471408700744766
564 0.472533469363841
565 0.473191779420841
566 0.474385095325051
567 0.475849858544859
568 0.477290794019645
569 0.477892286922204
570 0.478943013194483
571 0.480101639348814
572 0.481020970754146
573 0.48218848350391
574 0.482934994723292
575 0.484930811848099
576 0.500015253009484
577 0.501406199419084
578 0.502475817023358
579 0.503713976647937
580 0.505028546178539
581 0.505954514956982
582 0.506941913525161
583 0.507700057390398
584 0.508562706847495
585 0.510258947015819
586 0.510798479573074
587 0.512079762603934
588 0.513186856344332
589 0.51491825449761
590 0.516163434331709
591 0.517975762005529
592 0.534630183110046
593 0.536508267356431
594 0.538386943013118
595 0.539960503660584
596 0.541546745611309
597 0.542605467736452
598 0.543298823334298
599 0.544279844787143
600 0.54476194069743
601 0.545250906620646
602 0.545904666043348
603 0.547048308278151
604 0.548334523016534
605 0.549612197116776
606 0.550686668203037
607 0.551484094857931
608 0.566950138654099
609 0.567983821098322
610 0.568463356801406
611 0.569689394974201
612 0.570314065681022
613 0.570911633064328
614 0.572469530538571
615 0.574001411040217
616 0.574587170860245
617 0.576258024686964
618 0.577501832908339
619 0.578396405666383
620 0.580032637431324
621 0.581720772608296
622 0.582937750536988
623 0.584415527907041
624 0.601544187148514
625 0.603965093030355
626 0.605148538669562
627 0.606287989603555
628 0.608006552465616
629 0.609630354117252
630 0.610548218233832
631 0.613803803490605
632 0.614517034493058
633 0.61508285581996
634 0.61544975939143
635 0.615890413100817
636 0.617208804261031
637 0.618178676745792
638 0.619235480723307
639 0.619948251454357
640 0.635858559217362
641 0.636494818978173
642 0.636832322473787
643 0.637284573814829
644 0.638399176727364
645 0.639427504519578
646 0.639772062754911
647 0.640859210656138
648 0.642234232487913
649 0.644491477318033
650 0.646426404674788
651 0.647183512374654
652 0.648159773842186
653 0.6494927295045
654 0.651062888903469
655 0.652206788931408
656 0.670031404859373
657 0.670698292050797
658 0.671605040424149
659 0.672009711216662
660 0.672823548406877
661 0.673742257764708
662 0.674677154579684
663 0.675796581684709
664 0.676331709717373
665 0.677529476005363
666 0.678419627302893
667 0.679262070615002
668 0.680450314868447
669 0.681089178648209
670 0.681968859194268
671 0.683650375595181
672 0.701004910984673
673 0.702392311036901
674 0.703526787671138
675 0.705069400690342
676 0.707890775623979
677 0.70922587779919
678 0.710123509629773
679 0.711161165752463
680 0.712331177693773
681 0.713701280362005
682 0.715225833837618
683 0.716148670725893
684 0.717382217178759
685 0.719185308394409
686 0.720262599116944
687 0.720779514024937
688 0.738788252946607
689 0.739687526866335
690 0.740424598882898
691 0.743064279956809
692 0.743495298125653
693 0.745935529128283
694 0.747002088113733
695 0.747992786505251
696 0.751626345149676
697 0.753833242148871
698 0.754884031316465
699 0.756358274281536
700 0.757896659392119
701 0.760005308859742
702 0.760874186296158
703 0.762521720420194
704 0.781631101581683
705 0.783488193285499
706 0.786039708427939
707 0.787268899484509
708 0.788871647220468
709 0.790453569259333
710 0.792947531393695
711 0.796210088267422
712 0.798600698918831
713 0.800543172178775
714 0.803776328277086
715 0.806799021875587
716 0.80864306971849
717 0.811002820687069
718 0.813209646305443
719 0.816491622231365
720 0.836826706512485
721 0.838387695085575
722 0.840723347553491
723 0.841634244179441
724 0.843325770070465
725 0.845103854801026
726 0.848299914139126
727 0.850920093634823
728 0.85275343140841
729 0.855945199662163
730 0.857185878030564
731 0.858239549422637
732 0.859660578964856
733 0.861281462120515
734 0.864746341019593
735 0.866577126474858
736 0.887391971316196
737 0.889724651519141
738 0.891174032047376
739 0.89230163970856
740 0.894244310077711
741 0.896043437317473
742 0.898358017498265
743 0.900620066818796
744 0.902546570612299
745 0.906087188763284
746 0.907541597048077
747 0.90944859424797
748 0.912140409926293
749 0.913257188348845
750 0.914762093712261
751 0.9171053702772
752 0.93855915622152
753 0.939442418329482
754 0.940549604916248
755 0.94244304838596
756 0.944432315150646
757 0.946491084839124
758 0.948950953381709
759 0.950439342869759
760 0.951805627200167
761 0.953295492720735
762 0.955356768620213
763 0.956385932968938
764 0.95703808404357
765 0.957476828345653
766 0.958621068362772
767 0.959376951170002
768 0.981119422316402
769 0.982388492117913
770 0.983404382393063
771 0.983712117892443
772 0.984272179214349
773 0.985397117001076
774 0.986454805398834
775 0.986827617160643
776 0.987837674573856
777 0.989235160116814
778 0.990240025701305
779 0.991305282895619
780 0.994108505043441
781 0.995695135618257
782 0.997218808050982
783 0.999151719972142
784 1.02200540708873
785 1.02410660360164
786 1.02582548340519
787 1.02853473290681
788 1.02991213442136
789 1.03142362932924
790 1.03349986180583
791 1.03597104042934
792 1.03741378363617
793 1.03971578473211
794 1.04138968278474
795 1.04296648886971
796 1.04650436523457
797 1.04799726155107
798 1.04994328353035
799 1.05297555169892
800 1.0779274166367
801 1.07908871111952
802 1.08046269230794
803 1.08305954342774
804 1.08409646415963
805 1.08565541253185
806 1.08705069346286
807 1.08932278531276
808 1.09125298233363
809 1.09353823175782
810 1.09491619973163
811 1.09811090521052
812 1.1010157405436
813 1.10482076672364
814 1.10588958234162
815 1.10782074983336
816 1.13121813487446
817 1.13211476035696
818 1.13315582878308
819 1.13408903815778
820 1.13537504409717
821 1.13737106539582
822 1.13947966369222
823 1.14009452795601
824 1.14111225560826
825 1.14174329210738
826 1.14271534673901
827 1.14439041165129
828 1.14516749574845
829 1.14606770591416
830 1.14693866571184
831 1.1482000634729
832 1.17175455020396
833 1.17357706276771
834 1.17493839982837
835 1.17702445718163
836 1.17959876955731
837 1.18360628106623
838 1.18598405268502
839 1.18813384107421
840 1.19146391848811
841 1.19421481380165
842 1.19879879016888
843 1.20247110108441
844 1.2066814130246
845 1.20959784525638
846 1.21304215259822
847 1.2171969964956
848 1.24432290625625
849 1.24669508564702
850 1.25121422939803
851 1.25411217611442
852 1.25800401845412
853 1.26091530635586
854 1.26304444778707
855 1.26712073138649
856 1.27043470559092
857 1.27205469286738
858 1.27435368204032
859 1.27744023403543
860 1.27886732322598
861 1.28192662669589
862 1.28623481159824
863 1.29004042143761
864 1.32014530579625
865 1.32769824562391
866 1.3344133791441
867 1.34169145603154
868 1.35501679949421
869 1.36591480213433
870 1.37669479896156
871 1.38915612428716
872 1.40236971641616
873 1.40889009495909
874 1.4159896875335
875 1.41897510618212
876 1.42071314956603
877 1.42382583271239
878 1.42588983220146
879 1.42788604416463
880 1.45684931533875
881 1.45790313627218
882 1.45914765503848
883 1.45999611794094
884 1.46181032270275
885 1.46380544120123
886 1.4644566026241
887 1.4658761273383
888 1.46815342944091
889 1.46958237845252
890 1.47098583649533
891 1.47262433574321
892 1.47535846137645
893 1.47762963198043
894 1.47833705020274
895 1.48313725128012
896 1.51169380563453
897 1.51419684750722
898 1.51547837877087
899 1.51720614794633
900 1.51990348267497
901 1.52185607691668
902 1.52373512744344
903 1.52651564846365
904 1.52846602621667
905 1.53019055785364
906 1.53144014345061
907 1.53292418683318
908 1.53370537288148
909 1.53607123127935
910 1.5388992095113
911 1.54030575102425
912 1.57008644127873
913 1.57197086075377
914 1.57404660964236
915 1.57673668911184
916 1.57761041942305
917 1.58192176332775
918 1.58301202716878
919 1.58579934877433
920 1.58648114256008
921 1.58795410604282
922 1.59087884366067
923 1.59287640836043
924 1.5935465265199
925 1.5951344378904
926 1.59629817152541
927 1.59701743684023
928 1.62634203578102
929 1.62698805439994
930 1.62775366680983
931 1.63088766576852
932 1.63599306738052
933 1.63941207741106
934 1.64701390937782
935 1.65726919238046
936 1.65916063250867
937 1.66166428977091
938 1.66503563184958
939 1.66697599648923
940 1.67157906535427
941 1.67478166245666
942 1.68190061973286
943 1.68832901553667
944 1.72626713506225
945 1.73317469748405
946 1.74198588967246
947 1.74925828413404
948 1.75800318861108
949 1.76432241862041
950 1.77319336667143
951 1.79405881618467
952 1.80593049664503
953 1.82326590900048
954 1.83369578293797
955 1.83882764435118
956 1.84416713575598
957 1.85312136295492
958 1.86204421154536
959 1.87759171733748
960 1.9135511773262
961 1.92334215153637
962 1.9337489295903
963 1.93895638794761
964 1.94328875321194
965 1.95387355677528
966 1.96462855127606
967 1.98278962026708
968 1.98795262511973
969 1.99337875605575
970 2.01224681435686
971 2.02390452575262
972 2.05039618459652
973 2.07377679201653
974 2.1021001637576
975 2.1431388857078
976 2.18859955419677
977 2.24923322569281
978 2.30661312467068
979 2.34858531535261
980 2.46500257429048
981 2.47446192730555
982 2.49360692491109
983 2.59391793793806
984 2.83814165893523
985 2.88782913024701
986 2.90965979345158
987 2.94876120990245
988 3.00202775507361
989 3.03374764688383
990 3.14871868131995
991 3.27793769388661
992 3.58366113652076
993 3.60830787420881
994 3.66761087064476
995 3.69990045234367
996 3.72232879402771
997 3.75523281719937
998 3.96250672867058
999 4.19126981981503
};
\addplot [semithick, darkorange25512714]
table {%
0 0.000468860984011972
1 0.000939893945926308
2 0.00141517205850409
3 0.00189297038814701
4 0.00237457764137055
5 0.00285761155419339
6 0.00334416220574405
7 0.00382594605607879
8 0.00431306203359261
9 0.00480378331730349
10 0.00529674885968166
11 0.00578921501320907
12 0.00628867463708143
13 0.00679146515338967
14 0.00730413959433748
15 0.00781787889356416
16 0.00833309103487096
17 0.00884148014477548
18 0.00935382896824372
19 0.00986114094171284
20 0.010370537668426
21 0.0108981072238608
22 0.0114260943949693
23 0.0119692708025789
24 0.012508386364088
25 0.0130597425251664
26 0.0136102665645375
27 0.0141432679622462
28 0.0147009166044175
29 0.0152375019567551
30 0.0157867198498765
31 0.0163354713865161
32 0.0168787067756436
33 0.0174272899045112
34 0.0179638891060481
35 0.0185056327120484
36 0.0190503870344765
37 0.0196201882306573
38 0.0201564260539553
39 0.0207199199214761
40 0.0212871252229762
41 0.0218556811976933
42 0.0224057949885533
43 0.022967501705072
44 0.0235493161679168
45 0.0241147931270442
46 0.0246883089216625
47 0.0252436489917932
48 0.0258141019473264
49 0.0264477243618905
50 0.0270824187929236
51 0.027668689761858
52 0.0282879855684768
53 0.028876639863794
54 0.0295023062298057
55 0.0300921566174871
56 0.0306658695178907
57 0.0312650195153132
58 0.0318749993293033
59 0.0324774888290918
60 0.0330974527549288
61 0.0337202133493323
62 0.0343281508773823
63 0.0349887807789528
64 0.035596898451983
65 0.0362465110795239
66 0.0369736162787823
67 0.0376062783656425
68 0.0382330557869401
69 0.0388475483866151
70 0.0394436198743655
71 0.0400575288283767
72 0.0406399336856776
73 0.0412773987593552
74 0.041869260271041
75 0.0424542774000558
76 0.0430627714503073
77 0.043677665757081
78 0.0443206962896669
79 0.0449565980539926
80 0.0456092225532792
81 0.0462680631786111
82 0.0469311397453515
83 0.0475887336114732
84 0.0482300555110642
85 0.0488922142851553
86 0.0495681141593666
87 0.0502786696565375
88 0.050994015534702
89 0.0517237130260021
90 0.0524089027635499
91 0.053121263871227
92 0.0538198435336425
93 0.0545693891173236
94 0.0552917098712486
95 0.0560071243271867
96 0.056680714113544
97 0.0573697741408626
98 0.0580371714069087
99 0.0586997522255452
100 0.0593697978191942
101 0.0600565147101227
102 0.0607422248518518
103 0.0614809197570147
104 0.0621513468897918
105 0.0628682467043888
106 0.0636230492537549
107 0.0643350853281488
108 0.0649937653907274
109 0.0657289916420013
110 0.0664649109567066
111 0.0671638497979664
112 0.0678428967452503
113 0.0685282765864554
114 0.0692122400911226
115 0.0698884921051084
116 0.0705572843847362
117 0.0712403660062988
118 0.0718970468363298
119 0.0725649649692615
120 0.0733105531342664
121 0.0739807347330743
122 0.0747305814815702
123 0.0754880206440506
124 0.0761897888855902
125 0.0769394177575684
126 0.0776782091561772
127 0.078413648254653
128 0.0791830427928562
129 0.0799170445632212
130 0.080693093696059
131 0.0814352452211674
132 0.0821663782521368
133 0.0829127904773033
134 0.0836181640640031
135 0.084400228572007
136 0.0851968066947047
137 0.0859700950044119
138 0.086690035927697
139 0.0874302236175032
140 0.0881765832260394
141 0.0888786235747537
142 0.0895806773584512
143 0.090297049333538
144 0.0910234249591086
145 0.0917346367842134
146 0.092470130373131
147 0.0931731651424382
148 0.0938592902753657
149 0.094614830674896
150 0.0954264427714103
151 0.096201740810997
152 0.096905654742139
153 0.097665329244909
154 0.0983915914930529
155 0.0991102317252864
156 0.0998844221899845
157 0.100677519935989
158 0.101418010111656
159 0.10223673005341
160 0.102981412569653
161 0.10373982387079
162 0.104571848969576
163 0.105276072087979
164 0.106010420269722
165 0.106684656390077
166 0.107416045983938
167 0.108158035820422
168 0.108877722876761
169 0.109587340699828
170 0.11029927060254
171 0.110992674701765
172 0.111691571648792
173 0.112466577744654
174 0.113177096748158
175 0.113919654971257
176 0.114769419981559
177 0.115456159003397
178 0.116187164684644
179 0.116877033657954
180 0.117607722548017
181 0.118383439704505
182 0.119126581313006
183 0.119898114308214
184 0.120921695156881
185 0.121705598726213
186 0.122477137268729
187 0.123346069724735
188 0.124172313726208
189 0.124932193579181
190 0.125613811546001
191 0.126343295437755
192 0.127181287629187
193 0.127940062185352
194 0.12868203580548
195 0.129495079707055
196 0.130426651143522
197 0.131311395449434
198 0.132117575229564
199 0.133006035984668
200 0.133792032763513
201 0.134689745711323
202 0.135541981006421
203 0.136311355659881
204 0.137115112323224
205 0.137982231596728
206 0.139009471838805
207 0.139913589281685
208 0.140791876209401
209 0.141565703270947
210 0.142369816368311
211 0.143063694718645
212 0.143769237220578
213 0.144504679082128
214 0.14524114350641
215 0.146092533632498
216 0.146836312577291
217 0.147608889315119
218 0.148428609854631
219 0.149220891323637
220 0.149979195918005
221 0.150780093009871
222 0.151694712985235
223 0.152467116732762
224 0.153269522012741
225 0.15407757646801
226 0.154917005457693
227 0.155717410361692
228 0.156446536175693
229 0.157156686266628
230 0.157964487825515
231 0.158779130263066
232 0.159587827859529
233 0.160359977546741
234 0.161340680856797
235 0.162152243880046
236 0.162955422160087
237 0.163790561511369
238 0.164583726322492
239 0.165325980828659
240 0.166065850466707
241 0.166782958978151
242 0.167546025553228
243 0.168322454239336
244 0.169064547896779
245 0.169790123025422
246 0.170611242327071
247 0.171389295043858
248 0.172266342479674
249 0.173059871822762
250 0.173867996440038
251 0.174671026870135
252 0.175557393651951
253 0.176372376851109
254 0.177132366645392
255 0.177873381369151
256 0.178626433355129
257 0.17937579703848
258 0.180102062139342
259 0.18085588408448
260 0.181627719820455
261 0.182345167286147
262 0.183161310113234
263 0.183864716405702
264 0.184672634294302
265 0.185459466715432
266 0.186245051018205
267 0.186985776752405
268 0.187722403461179
269 0.188532011664355
270 0.189286720339706
271 0.190130707057562
272 0.190927462922637
273 0.191735435429983
274 0.192536851706178
275 0.19353462137256
276 0.19447588939891
277 0.195360906430291
278 0.196224043574303
279 0.197135889535598
280 0.197914810515493
281 0.198732816386621
282 0.199618188648805
283 0.200474860702209
284 0.201299475676109
285 0.202112814444901
286 0.202935461902601
287 0.203806881564161
288 0.204608154520387
289 0.205392934270077
290 0.206174012805757
291 0.207132922289908
292 0.207942782041296
293 0.208675902027851
294 0.209500178181844
295 0.210246171653448
296 0.211003338291757
297 0.211749161322335
298 0.212566087240077
299 0.213338137761441
300 0.214102958661991
301 0.214892839069425
302 0.215657699662589
303 0.216502272490642
304 0.217267467431508
305 0.218026785000037
306 0.218816535838112
307 0.219617957300539
308 0.220434902724599
309 0.221251433394102
310 0.222126502657465
311 0.222884209558846
312 0.223703215684491
313 0.224555756757713
314 0.225355361141589
315 0.226139601452397
316 0.227093310858703
317 0.227926122145999
318 0.2286575936973
319 0.22954189079192
320 0.230291280177516
321 0.231074034696204
322 0.2318749101212
323 0.232708761642836
324 0.23358519607884
325 0.234419067500981
326 0.235306633497546
327 0.236091360959418
328 0.23694769784827
329 0.237751036675231
330 0.238594804396071
331 0.239417230320592
332 0.240196512851899
333 0.241030872470399
334 0.241918139394406
335 0.242787636994435
336 0.243666166650999
337 0.244782278660635
338 0.245700759881683
339 0.24654085533354
340 0.247448687676642
341 0.248378695543141
342 0.249350758974679
343 0.250484505581926
344 0.25143861649437
345 0.252581956409685
346 0.253492127644184
347 0.254407510907658
348 0.255328153817537
349 0.256244551459018
350 0.257073174477434
351 0.257912022454114
352 0.258875635308187
353 0.259755057840502
354 0.26054331564807
355 0.261417852624567
356 0.262330234196989
357 0.263159765598264
358 0.264029718902185
359 0.264873824203878
360 0.265710495847908
361 0.266634789043358
362 0.267677281789317
363 0.26853388780746
364 0.269316642435204
365 0.270121603601543
366 0.271060688493851
367 0.271890381319385
368 0.272761237451719
369 0.273637733821008
370 0.274508410277952
371 0.2753662204914
372 0.276218207564989
373 0.277059514234014
374 0.277904140305368
375 0.278825538420638
376 0.279687104831213
377 0.280520172015436
378 0.28149387926068
379 0.282354485225438
380 0.2832229255366
381 0.284080343419196
382 0.284941999573331
383 0.285927259269948
384 0.286817764370537
385 0.287737851301792
386 0.288733522225526
387 0.289697062971448
388 0.290583156862397
389 0.29138796206083
390 0.292445800381015
391 0.293335456052573
392 0.294217860308389
393 0.29504046199007
394 0.295992305928219
395 0.297048821139901
396 0.297979164258091
397 0.298875444724458
398 0.299786695151801
399 0.300825487752181
400 0.301804613396744
401 0.303013359664025
402 0.303962334955353
403 0.305423758547567
404 0.306449452876186
405 0.307501249722297
406 0.308827733769245
407 0.310091664169994
408 0.311082983842086
409 0.312149159960064
410 0.313153461154838
411 0.313999514470883
412 0.314941752760993
413 0.315821880592585
414 0.316711197537257
415 0.317652026059857
416 0.318535897649773
417 0.31939044990564
418 0.320207987227452
419 0.32102776519222
420 0.322027430995469
421 0.322997139132971
422 0.32391429423575
423 0.324770153871938
424 0.325759176040028
425 0.326976234963488
426 0.327794162027751
427 0.328730722404406
428 0.329650474412625
429 0.330532498143905
430 0.331470957661659
431 0.332391716664266
432 0.333427597362245
433 0.334382067272394
434 0.335301934677169
435 0.336203586639525
436 0.337171247457906
437 0.338142606949416
438 0.339297673089125
439 0.340399364390679
440 0.341578745914679
441 0.342547267325067
442 0.343543948773027
443 0.344475716972548
444 0.345465172294823
445 0.346432023985949
446 0.347534311080827
447 0.348630470211459
448 0.349632188856296
449 0.350701900580091
450 0.351806870177834
451 0.352704840938144
452 0.353987997055192
453 0.355069332469208
454 0.356174325747323
455 0.357185723117491
456 0.358231679777171
457 0.359396124052205
458 0.360471388526844
459 0.361622920215657
460 0.362726551465803
461 0.363690910552655
462 0.364643263125607
463 0.365630312426163
464 0.366588142982594
465 0.367599602465799
466 0.368661654081996
467 0.369613372250607
468 0.370802853559096
469 0.371709154388218
470 0.37256412110011
471 0.373641566304876
472 0.374636723958882
473 0.375674959457227
474 0.377241320797266
475 0.378311237983138
476 0.379588686582397
477 0.38069763143158
478 0.381729952781414
479 0.382984808200559
480 0.384186098624648
481 0.385339216433813
482 0.386525421626902
483 0.387535636823323
484 0.388707142676455
485 0.389884713113668
486 0.391023899865822
487 0.392402013046013
488 0.393673554104786
489 0.394861087487656
490 0.395861350384661
491 0.396984908010086
492 0.39821144278632
493 0.399520320421896
494 0.400944249835974
495 0.402282434676686
496 0.403556068561027
497 0.404860178454283
498 0.406203001321867
499 0.407406147145121
500 0.408574970292187
501 0.409684055111673
502 0.410992856135117
503 0.412411105105078
504 0.413519085183575
505 0.414787710590889
506 0.415994895066942
507 0.417026824596647
508 0.418125609179645
509 0.419304532894005
510 0.420347904791008
511 0.421320541789284
512 0.422293484383051
513 0.423456528541887
514 0.424419993470635
515 0.425371165467579
516 0.426482423884914
517 0.42742273703563
518 0.428430960417093
519 0.429520674532517
520 0.43061355250216
521 0.431583411219409
522 0.432605887209684
523 0.43369727360661
524 0.434702294475495
525 0.435685959463445
526 0.436719905975275
527 0.437900363274792
528 0.438934915023573
529 0.439928939001255
530 0.441042332016001
531 0.442001993016376
532 0.443223547263377
533 0.44452262763192
534 0.445526097855006
535 0.446764945602585
536 0.447925812679607
537 0.4490949933291
538 0.450125034595781
539 0.451528603651091
540 0.452801790567683
541 0.45389705533545
542 0.455143355400687
543 0.456240716404684
544 0.457538533847491
545 0.458809797127568
546 0.459917380185745
547 0.46116749525176
548 0.462608152820231
549 0.464098049004125
550 0.465279264275891
551 0.466514464201504
552 0.467749500801008
553 0.4690902308776
554 0.470381468074032
555 0.471474937205569
556 0.472719454730746
557 0.474462181072608
558 0.47611727259857
559 0.477564520013777
560 0.478935979614166
561 0.480368951302552
562 0.481642715493456
563 0.482907128456667
564 0.484064336745796
565 0.485456578172923
566 0.486721903605321
567 0.488112136968809
568 0.489906639156212
569 0.491290510664349
570 0.492885406999932
571 0.49445264959113
572 0.495687045661584
573 0.497201144468457
574 0.498992964316321
575 0.500327991354898
576 0.501765224144433
577 0.503328187583508
578 0.504983416622453
579 0.506222804949017
580 0.50737860635278
581 0.509166002168358
582 0.510491037152551
583 0.511897091756899
584 0.513215791762152
585 0.514488517861992
586 0.515906558123466
587 0.517154378727266
588 0.518586525204351
589 0.519641849153908
590 0.520842579914717
591 0.522265426697081
592 0.523426573601381
593 0.524950379912494
594 0.526301303940359
595 0.527797142481618
596 0.529457279381819
597 0.530958131418891
598 0.532268831348546
599 0.533968747961509
600 0.535346826256927
601 0.53674954679188
602 0.538364259333701
603 0.540100699669522
604 0.541586143231761
605 0.543049739937011
606 0.544565500215021
607 0.546103421564466
608 0.547672252164055
609 0.548890960118794
610 0.550335616497686
611 0.551512804301004
612 0.552820180768076
613 0.55432278776654
614 0.556018242326222
615 0.557360400363295
616 0.558736441960244
617 0.560220376929239
618 0.562340948168931
619 0.564295620243526
620 0.566540914911417
621 0.568055607498424
622 0.56969238523904
623 0.571447310953727
624 0.573003041406011
625 0.574548966827208
626 0.576137900494722
627 0.577703148499462
628 0.579831765013928
629 0.581347345525431
630 0.583487650545006
631 0.585223368641883
632 0.586412266130268
633 0.587505738046523
634 0.588849662266927
635 0.590068824660864
636 0.591252452354784
637 0.59276813787802
638 0.594052187415553
639 0.595351294128116
640 0.596705215671842
641 0.598272209191323
642 0.599766691920143
643 0.601119861371682
644 0.602465276877851
645 0.603780057306862
646 0.605046836630398
647 0.606530133283241
648 0.607815595259523
649 0.609338475512991
650 0.610762539848554
651 0.612154568054492
652 0.613806936031333
653 0.61542365344268
654 0.617133562834214
655 0.618540846736739
656 0.620261660059979
657 0.622357424967777
658 0.624139341058964
659 0.626156874371728
660 0.627873125526558
661 0.630212407079748
662 0.631795937771317
663 0.633534786661955
664 0.634785579084121
665 0.63615192715769
666 0.637313791239436
667 0.638731973165008
668 0.640095258325104
669 0.641784545721538
670 0.643161114967846
671 0.644804328047622
672 0.646544912234064
673 0.6478204353695
674 0.649123553094369
675 0.650348824859154
676 0.652090233447492
677 0.653288792973858
678 0.654689314484945
679 0.656442394121444
680 0.658031769009367
681 0.659538873871716
682 0.660839516631628
683 0.662417168301453
684 0.663973332658552
685 0.665376947144104
686 0.666886989819415
687 0.668438348166021
688 0.669728896967359
689 0.671261030702455
690 0.672653036132206
691 0.674477354464851
692 0.676342844294438
693 0.678447309983466
694 0.680437295449219
695 0.682236395055692
696 0.683849169669045
697 0.685867430140438
698 0.687941770811699
699 0.689683039213466
700 0.691042838792569
701 0.692765046145866
702 0.694326096275933
703 0.696231341573044
704 0.697703624248479
705 0.699458579279949
706 0.701235410224624
707 0.702414855690249
708 0.704406624288698
709 0.706108264224499
710 0.707517419575973
711 0.70928782998473
712 0.710922200464867
713 0.712993720817271
714 0.714268351027094
715 0.715470216083504
716 0.717690081815745
717 0.720268781219359
718 0.722081138818047
719 0.723839719223927
720 0.725966485885172
721 0.728406659150295
722 0.73019513288138
723 0.732579404535614
724 0.734631169491075
725 0.737153107319074
726 0.739160770914473
727 0.7419026515424
728 0.744527180997776
729 0.74724608534558
730 0.749251414974531
731 0.751362088170562
732 0.753689205954421
733 0.755520274111979
734 0.758391472753748
735 0.761775885996202
736 0.76435349468092
737 0.766683840972845
738 0.769760665408674
739 0.772016761266856
740 0.774639650021858
741 0.777790783805229
742 0.780064267258501
743 0.782469207360588
744 0.78457072324897
745 0.786628215739716
746 0.789959873365692
747 0.792985635963557
748 0.796209960370537
749 0.798977811340035
750 0.801870965444606
751 0.80451155833625
752 0.806913639547368
753 0.809328169637172
754 0.812022769502938
755 0.815362241048673
756 0.817625940066584
757 0.820813435112209
758 0.822848277672203
759 0.825362257280568
760 0.828881927634487
761 0.832912438216634
762 0.835794241337455
763 0.838618689099916
764 0.842128734490389
765 0.844505575109804
766 0.847201085236856
767 0.850674742788705
768 0.853389306552007
769 0.855968971844847
770 0.858208702737354
771 0.859584891892597
772 0.862018089816792
773 0.864386683262822
774 0.866588177612795
775 0.86830234770805
776 0.870138688220323
777 0.872445408096517
778 0.874692889511953
779 0.877491833350996
780 0.87934928734695
781 0.88239295702816
782 0.884132498923012
783 0.886748035823417
784 0.889477389899216
785 0.892343237194301
786 0.894537992320085
787 0.895955188479516
788 0.897907568167664
789 0.899830761306648
790 0.902005303206651
791 0.903774555314399
792 0.905350595218789
793 0.907399899234934
794 0.909585463843561
795 0.911181544900939
796 0.914569755630887
797 0.917012512199905
798 0.919139225733033
799 0.920995942364884
800 0.922867265664659
801 0.924778180136602
802 0.926637669364579
803 0.928646384121546
804 0.930217707721694
805 0.932446115694654
806 0.933845846468198
807 0.935393249011554
808 0.936788776349197
809 0.938680258642566
810 0.940337684407893
811 0.941896661843818
812 0.943452468301934
813 0.945144046074185
814 0.947684090126727
815 0.949627562982189
816 0.95217641269915
817 0.953570651528194
818 0.955233246127231
819 0.956672041595989
820 0.958134169074873
821 0.959916252618489
822 0.961814023486858
823 0.963913060319339
824 0.966027891378801
825 0.967750324915563
826 0.969826140463051
827 0.971877013590403
828 0.9740854035969
829 0.976301362485959
830 0.978792838643269
831 0.980959847760934
832 0.984225838230764
833 0.987127603756156
834 0.990214114417827
835 0.992681332106576
836 0.99625284813814
837 1.00019428750004
838 1.0031238807359
839 1.00591532604506
840 1.00986906857277
841 1.01208747511394
842 1.01545218940386
843 1.01834327810788
844 1.02301759307904
845 1.0265274378827
846 1.02914417247103
847 1.03308679156262
848 1.03898045174997
849 1.04268084877299
850 1.04659018542854
851 1.04961842305443
852 1.05238353054462
853 1.05496713805828
854 1.05734821032665
855 1.06153671551873
856 1.06501433537395
857 1.06893866849357
858 1.07327974008775
859 1.07612380677135
860 1.08023411483271
861 1.08339217640083
862 1.08764913654569
863 1.09116277409965
864 1.09493457045513
865 1.09975103821415
866 1.10405110142077
867 1.10762586660905
868 1.11182897012633
869 1.11617394089067
870 1.12082309254366
871 1.12535974110457
872 1.13020750416318
873 1.13498160349294
874 1.13881366704508
875 1.14319146387007
876 1.15016549716041
877 1.15490776047441
878 1.16205147559011
879 1.16919003981581
880 1.17665955548985
881 1.18154219800296
882 1.18541897193026
883 1.19043445007146
884 1.19567036313408
885 1.20245562763394
886 1.20951670383963
887 1.21607742393172
888 1.22238761053165
889 1.226998779044
890 1.23138442344889
891 1.23514614632834
892 1.24113003058599
893 1.24682618981651
894 1.25216003679713
895 1.25582895842879
896 1.26095028931885
897 1.26537864137072
898 1.26886312284714
899 1.27535609622188
900 1.2805329111903
901 1.28427683170319
902 1.28909592181986
903 1.29385471050148
904 1.29723947471251
905 1.3017006426718
906 1.306714479651
907 1.31163140556869
908 1.31668319960775
909 1.32107503296891
910 1.32510379874423
911 1.33033014074014
912 1.33327483730675
913 1.3377614520744
914 1.34328307004126
915 1.34798825691166
916 1.3534878249086
917 1.35968918528982
918 1.36445259895702
919 1.36964351515883
920 1.3758844820883
921 1.37973556830153
922 1.38484923918207
923 1.38947898554304
924 1.39534329563078
925 1.40160170669694
926 1.40641157311087
927 1.41107071766097
928 1.41923168288539
929 1.42474680204864
930 1.43378282014567
931 1.43776679853551
932 1.44355906219158
933 1.44855877640262
934 1.45497014826059
935 1.45889055670933
936 1.4658391886763
937 1.47475046374311
938 1.4802872095486
939 1.48675973298688
940 1.49316096429359
941 1.50186873813797
942 1.50949918827665
943 1.51434295507581
944 1.52494746148862
945 1.53261514044707
946 1.5374008176203
947 1.54463523009091
948 1.55296944364477
949 1.56057568388514
950 1.56702646808741
951 1.57435143007638
952 1.58032270715428
953 1.58866130744944
954 1.5977444820135
955 1.60806204793224
956 1.61727018925093
957 1.6278840312255
958 1.63595535046897
959 1.64499879545642
960 1.6547602479655
961 1.66714242684663
962 1.67884153055769
963 1.6933509790895
964 1.70893315598562
965 1.72149023860596
966 1.74368563079128
967 1.75969378412026
968 1.77559825580032
969 1.79122541147475
970 1.81018912999001
971 1.82860387533402
972 1.84696700781142
973 1.86623008802812
974 1.88979046753696
975 1.91659719163468
976 1.94205060048013
977 1.98117528243003
978 2.0049132022056
979 2.03238885010151
980 2.10719663433553
981 2.29738068466877
982 2.33007053370423
983 2.4267389262365
984 2.60615743052402
985 2.67916996684293
986 2.70789438013396
987 2.77375609041351
988 2.82513526704712
989 2.86064857494745
990 2.91564061064123
991 3.02426789334793
992 3.23099900299688
993 3.2633196958303
994 3.33106805933994
995 3.41176044854281
996 3.60180757621775
997 3.73374217769014
998 3.82369084876386
999 5.32048034341717
};
\iffalse
\addplot [semithick, forestgreen4416044]
table {%
0 0.00229633602512912
1 0.00462551434356044
2 0.00699172129553757
3 0.00939281842646279
4 0.0118295326034891
5 0.0143094264556777
6 0.0168136576148613
7 0.0193587796737482
8 0.0219404662684916
9 0.0245563838145464
10 0.0272022093342734
11 0.0299055718667142
12 0.0326124015890158
13 0.0353815552879048
14 0.0381505577447298
15 0.0409386883257927
16 0.043737773987897
17 0.0465746860824664
18 0.0494232937192327
19 0.0522984253071653
20 0.0552094172958632
21 0.0581648081502771
22 0.0611184484192161
23 0.0641002148510647
24 0.0670911654747219
25 0.0701192280030782
26 0.0731445268411116
27 0.0761890817832679
28 0.0792529462498079
29 0.0823563215383178
30 0.0855068322796119
31 0.08873054676052
32 0.091926359215931
33 0.0951424866032995
34 0.0983692430464159
35 0.101638845932548
36 0.104941626982276
37 0.108270102277325
38 0.111635460995005
39 0.114977145135926
40 0.118366014740105
41 0.121731430195547
42 0.125119202786602
43 0.12854817536445
44 0.131990985873386
45 0.135599768728134
46 0.139126922700938
47 0.142643577555225
48 0.146146996281438
49 0.149628197602664
50 0.153086773098012
51 0.156617488840517
52 0.160243729814241
53 0.163850851041418
54 0.167544610013934
55 0.171351628042859
56 0.175203807714302
57 0.179071666550868
58 0.182866648801811
59 0.186848306573097
60 0.190815775243892
61 0.194775557879405
62 0.19883129529932
63 0.202951548226085
64 0.207013285036531
65 0.211107759483404
66 0.215296795299892
67 0.21949921017951
68 0.223786175416033
69 0.228030348105978
70 0.232444737019148
71 0.236803290489211
72 0.241158532948218
73 0.245436401408318
74 0.249690378197516
75 0.254104289458809
76 0.258626933023207
77 0.263264655194517
78 0.267873721833675
79 0.27252547001197
80 0.277135398862735
81 0.281703683657611
82 0.286388124933671
83 0.291042995803706
84 0.295718355183242
85 0.300721826825843
86 0.305866965879703
87 0.311171223500105
88 0.316366879346355
89 0.321584521140774
90 0.326628624389737
91 0.331791329219014
92 0.336920040716255
93 0.342050951518889
94 0.347332606536517
95 0.352566334729646
96 0.357812059985605
97 0.363093214485225
98 0.368506553887708
99 0.374247398908043
100 0.379921376147981
101 0.385570456009862
102 0.391324839898883
103 0.397076320408037
104 0.402769589126842
105 0.40875010904789
106 0.414927243811902
107 0.421241463284653
108 0.427633477042004
109 0.433860058997663
110 0.440018674799669
111 0.446253061388486
112 0.452599991070551
113 0.458893962370922
114 0.465414941681139
115 0.471905399959332
116 0.478690063539289
117 0.485892655679944
118 0.493216874641467
119 0.500387812464749
120 0.507407537141884
121 0.513988923291709
122 0.520926494537588
123 0.527988866338514
124 0.53492792104767
125 0.542292761566342
126 0.549950658113128
127 0.557237232730143
128 0.564672746139964
129 0.571848146851329
130 0.579120998834153
131 0.586356361647291
132 0.594177881973263
133 0.601763989617006
134 0.609519061446953
135 0.617307793396074
136 0.624994972597609
137 0.63289759872934
138 0.640984251521299
139 0.648796981164706
140 0.656714693614747
141 0.664511722028855
142 0.672991352834452
143 0.681615750305881
144 0.690150789679779
145 0.698977982745216
146 0.707895638522008
147 0.717060016600819
148 0.726473859602345
149 0.736294850314282
150 0.746038515962903
151 0.756399546700446
152 0.766288653737977
153 0.776624738427777
154 0.787501018604485
155 0.79824067706681
156 0.808157283502523
157 0.818163541133438
158 0.829026096122266
159 0.839522237944664
160 0.850005300282122
161 0.860816868540931
162 0.872601687371779
163 0.884529227138479
164 0.8968279453266
165 0.909505516709706
166 0.921382711541975
167 0.933238203970806
168 0.945324269307047
169 0.957125768716967
170 0.96926823701294
171 0.980963895957785
172 0.993592679047301
173 1.00691952079175
174 1.02040494487307
175 1.03368521191419
176 1.04800133955555
177 1.06288138718468
178 1.0764282105608
179 1.08999860629781
180 1.10271062001375
181 1.11568763940216
182 1.12851827654072
183 1.14239890128323
184 1.15631211692684
185 1.16948805931443
186 1.18359686834026
187 1.19783396223341
188 1.21264348122718
189 1.22885658167128
190 1.24590256617053
191 1.26385132602763
192 1.28260105279379
193 1.3004114680199
194 1.31743001838274
195 1.333816845065
196 1.3505260244467
197 1.37173459796038
198 1.39381382642574
199 1.41539012070971
200 1.43565870524235
201 1.45710183228192
202 1.47786306288677
203 1.49965822789817
204 1.52045666016216
205 1.5396998163312
206 1.55680421618936
207 1.57587260483414
208 1.59638612973222
209 1.61665200201891
210 1.63586418253346
211 1.65620785736925
212 1.67771247581698
213 1.69893843272086
214 1.72039382798446
215 1.74195921001334
216 1.76592714297072
217 1.78835260354752
218 1.81298470773946
219 1.83853916211378
220 1.86664170943933
221 1.8917573642446
222 1.91825064471269
223 1.94600587223618
224 1.97376230592989
225 2.00361456365488
226 2.03290048667559
227 2.06352740963294
228 2.09577535039627
229 2.12729910858054
230 2.15868715301542
231 2.1931056362939
232 2.22725820235301
233 2.26009955784002
234 2.29246193483186
235 2.32709702836491
236 2.36638964328087
237 2.40495611043526
238 2.446808406729
239 2.49181076181189
240 2.53339942569865
241 2.5792538237461
242 2.62839848455307
243 2.67847289019367
244 2.72756238479407
245 2.77848091515157
246 2.83208228277524
247 2.88787575161757
248 2.94966426744112
249 3.01687273840931
250 3.0815215005654
251 3.14503374972695
252 3.20996189162822
253 3.27118221669809
254 3.33933236849137
255 3.4064880238952
256 3.49099141583629
257 3.56564263301885
258 3.64021114173768
259 3.72974483246168
260 3.83788376203254
261 3.94944992143928
262 4.05569183732059
263 4.16750367485844
264 4.27917341146854
265 4.41402706969544
266 4.52478265087172
267 4.64573278536171
268 4.76990004407122
269 4.87788549564988
270 4.99024934218981
271 5.1249366283294
272 5.23830806567517
273 5.3609151001624
274 5.48509429010797
275 5.6019718718471
276 5.75336782803335
277 5.93225467462021
278 6.12425185339895
279 6.31926661009523
280 6.56278083618552
281 6.83627378699234
282 7.10274544181947
283 7.60768260261679
284 8.00689059763754
285 8.57297783331917
286 8.92786857805218
287 9.50760628314863
288 9.9446821783153
289 10.4738973831452
290 10.8906262268528
291 11.2674464122179
292 11.6949263590103
293 12.1899689940524
294 13.0211300843533
295 14.3982475560198
296 15.8998946613127
297 17.8174845209529
298 21.5105380397665
299 28.1405406424959
};
\fi
\addplot [semithick, crimson2143940]
table {%
0 0.000798648873926477
1 0.00160025677322822
2 0.00240489168745055
3 0.00320997644228642
4 0.00401797322137681
5 0.00482934824501914
6 0.00564262289643279
7 0.00645572893039211
8 0.00727551477529377
9 0.00809997569155518
10 0.00892492161184412
11 0.00974988140668761
12 0.0105842070201058
13 0.0114089065682427
14 0.0122401390238377
15 0.0130752141213468
16 0.0139095663035133
17 0.0147548057889033
18 0.0155887311887522
19 0.0164325011478762
20 0.0172837768902407
21 0.0181291095253602
22 0.0189795372457957
23 0.0198317409423243
24 0.020676758382173
25 0.0215469178753578
26 0.0224054981911936
27 0.0232790793901365
28 0.0241410352008406
29 0.0250019438015369
30 0.0258841118112159
31 0.0267657093766726
32 0.0276372120951458
33 0.0285224257492568
34 0.029414358389939
35 0.0303041819077942
36 0.0311903624244216
37 0.0320918218900542
38 0.0329761471259852
39 0.0338679693327451
40 0.0347606883317533
41 0.0356378269754937
42 0.0365279362132841
43 0.0374277059536302
44 0.0383223676244229
45 0.0392272198680894
46 0.0401401665738258
47 0.0410592612925974
48 0.0419695203323359
49 0.0428661529194809
50 0.0438048944191722
51 0.0447306519597912
52 0.0456628294856848
53 0.0466243596263882
54 0.0475709632434595
55 0.0485121412216914
56 0.049435966208784
57 0.0503697099550899
58 0.0513038420023005
59 0.0522583313532179
60 0.0532150760558296
61 0.0541532463568966
62 0.0551057298261662
63 0.0560469498354689
64 0.0570479326965524
65 0.0579909937345057
66 0.0589515491944587
67 0.0598831862270533
68 0.0608500886930836
69 0.0618331515055286
70 0.0627934562027346
71 0.0637605470027809
72 0.0647458769159802
73 0.0657534168461102
74 0.066719695298548
75 0.0676717608082825
76 0.068646206486885
77 0.069677278896271
78 0.0706493098917425
79 0.0716126878007626
80 0.0726207650358998
81 0.0736133671722855
82 0.0745641605567451
83 0.0755863974267355
84 0.0765952785516889
85 0.0776060816063136
86 0.0786006893137487
87 0.0796090476747722
88 0.0806243486348457
89 0.0816772144274468
90 0.0826797659933699
91 0.0836705201087214
92 0.0847044463391935
93 0.0857406619522031
94 0.0867652625670485
95 0.087779609161676
96 0.0887977050102351
97 0.0898251290022131
98 0.0908698564413779
99 0.0918694231121644
100 0.0929341588057278
101 0.0940103704206002
102 0.0950176309018105
103 0.0960321423818466
104 0.0970424527454432
105 0.0980472993522742
106 0.099076841170172
107 0.100125243253615
108 0.101155376605791
109 0.102222931155453
110 0.103321162622961
111 0.1043436134738
112 0.105454871706102
113 0.106538676756576
114 0.107595373559758
115 0.108685637156351
116 0.109786188688117
117 0.110903535284948
118 0.112015625787931
119 0.113158968862066
120 0.114274451327379
121 0.115419367098554
122 0.116583213825354
123 0.117763236934971
124 0.118897752362968
125 0.120106166708559
126 0.121275138924407
127 0.122389891509169
128 0.123580424827495
129 0.124731183215009
130 0.125857003863228
131 0.126997097616076
132 0.128235933377503
133 0.129353150470745
134 0.130493502310453
135 0.131622404221452
136 0.132783316121926
137 0.133970087443551
138 0.135119802019909
139 0.136322383074519
140 0.137447517170781
141 0.13862681978004
142 0.139871078603443
143 0.141031147012625
144 0.14225522672607
145 0.143379250491244
146 0.144493854409504
147 0.145624095445337
148 0.146745236238436
149 0.147898724488371
150 0.149081341984375
151 0.150202286870197
152 0.151365932962988
153 0.15251369928615
154 0.153663143814002
155 0.154793134897403
156 0.155947533370203
157 0.157068415275856
158 0.158217287335691
159 0.159336205883117
160 0.160483053704137
161 0.161636894795358
162 0.162821232612362
163 0.1639729736427
164 0.165223550093955
165 0.166417020144879
166 0.167601202815364
167 0.16878746298046
168 0.17008356196528
169 0.171241647854803
170 0.172456892970281
171 0.173724308608527
172 0.175006325550314
173 0.176295786802253
174 0.177606561687422
175 0.178879827240631
176 0.180082442572569
177 0.181350518073048
178 0.182556036987834
179 0.183887372242014
180 0.185143918071592
181 0.186431961835859
182 0.187664973385443
183 0.189048711092098
184 0.190345903499559
185 0.191734357726217
186 0.193177030437036
187 0.194467341382139
188 0.195769966348063
189 0.197060119902981
190 0.198376514279286
191 0.199623343147829
192 0.2009251500762
193 0.202145010122827
194 0.203489342685276
195 0.204783776624491
196 0.206263903078598
197 0.207584599265604
198 0.208975024441496
199 0.21040831124264
200 0.211766789573872
201 0.213132801366122
202 0.214425760147694
203 0.215749035849579
204 0.217132416311428
205 0.21848607550249
206 0.219932987709637
207 0.221241510738221
208 0.222587115103481
209 0.223872596338905
210 0.225321258789366
211 0.226695317007923
212 0.228110383664522
213 0.229558940994546
214 0.230986144537855
215 0.232386271594583
216 0.233802995992638
217 0.23513201817809
218 0.236509636748464
219 0.237922222857769
220 0.239339301501383
221 0.240757469788687
222 0.242090408736366
223 0.243536872799276
224 0.245039716961721
225 0.246621400042911
226 0.248129329871207
227 0.249633032120195
228 0.25104753280087
229 0.252461123845315
230 0.25413546353266
231 0.255666279167663
232 0.257092613200611
233 0.258645248954628
234 0.260152204816307
235 0.261732011044364
236 0.263225636575554
237 0.264751356873855
238 0.266343725981331
239 0.267869811231132
240 0.269511708995742
241 0.270955397791071
242 0.272424337162451
243 0.273998170933007
244 0.275615309106388
245 0.277192563574858
246 0.278700442189729
247 0.280465800694134
248 0.281963361759286
249 0.283306843530447
250 0.284631786236436
251 0.286119378101054
252 0.287542880175007
253 0.288954260725189
254 0.290424844273211
255 0.292028778065411
256 0.293530487629872
257 0.295024770617124
258 0.296635427516477
259 0.298051101369507
260 0.29964133096446
261 0.301099324566374
262 0.30277742696738
263 0.304391836606993
264 0.30588079360056
265 0.307510823253928
266 0.309054317906802
267 0.310622787008182
268 0.312130895724735
269 0.313684804474134
270 0.31518315376345
271 0.316625528401271
272 0.318398165718318
273 0.320039349442632
274 0.321673516169343
275 0.32332586436378
276 0.325056579550619
277 0.326523028912691
278 0.328135885384281
279 0.329854354023709
280 0.331503733022166
281 0.333338490018498
282 0.335026650747709
283 0.33652334995635
284 0.33791529008794
285 0.339644365464413
286 0.341420660255704
287 0.342977248179713
288 0.344591348097406
289 0.346482909143584
290 0.348302088664498
291 0.350300869017905
292 0.352127085893835
293 0.353856617897433
294 0.355755073567172
295 0.357519069919502
296 0.359359619907293
297 0.361126226177802
298 0.362969158290708
299 0.364620084876376
300 0.366443492011812
301 0.368443657676294
302 0.370313694855648
303 0.371983855878318
304 0.373705827006323
305 0.375663576348892
306 0.377544083069438
307 0.379515766348945
308 0.381590597280535
309 0.383484464205574
310 0.385278218185586
311 0.387133954280686
312 0.38900628117218
313 0.391031006941396
314 0.392898972698772
315 0.395075238585709
316 0.397214491341091
317 0.399049287603671
318 0.400789623534436
319 0.402798060491825
320 0.404429310450857
321 0.406232643453224
322 0.408173037954113
323 0.410177197911697
324 0.412177220251887
325 0.413939998617828
326 0.41599419615331
327 0.417863678786491
328 0.41982571399961
329 0.421810169707547
330 0.423370519245744
331 0.425488767628413
332 0.427522905743913
333 0.429483088040677
334 0.43155509360821
335 0.433236220508039
336 0.434981705146546
337 0.436818700890096
338 0.438651797658706
339 0.440525112032807
340 0.442390212461917
341 0.444383452434369
342 0.446679046462149
343 0.448525876338367
344 0.450505019606642
345 0.452240379300387
346 0.454162429384569
347 0.456201135317574
348 0.458124908899361
349 0.460146056201132
350 0.462070248614733
351 0.46386365034895
352 0.465785473170347
353 0.467702424839583
354 0.469978509740137
355 0.472218757481509
356 0.474154720742432
357 0.476383750471226
358 0.478439994117513
359 0.48063375997205
360 0.482421558770225
361 0.484395097340835
362 0.486381591380117
363 0.488682295569762
364 0.490864189882521
365 0.493022162146029
366 0.495153161466284
367 0.497253939710004
368 0.49960314366655
369 0.501552070412855
370 0.503706439132672
371 0.50590215777834
372 0.507878268306878
373 0.510047810404581
374 0.512454836028875
375 0.514596341455642
376 0.516985260140056
377 0.519482444871814
378 0.521803169622201
379 0.523887714694386
380 0.526206584960771
381 0.528617492806341
382 0.530771344169343
383 0.533238762837837
384 0.535577303905802
385 0.537605354017025
386 0.539873246502721
387 0.541933732317236
388 0.544552166157846
389 0.547009270148098
390 0.549429154383643
391 0.551907340668521
392 0.553939172721819
393 0.556185922012019
394 0.558358346956846
395 0.560860770799355
396 0.56313670250359
397 0.565611100903368
398 0.568247080373858
399 0.570776527285654
400 0.573066780766686
401 0.575463354810057
402 0.57775133506737
403 0.57988946057055
404 0.582151354933698
405 0.584413344174399
406 0.586685491185929
407 0.588936902103498
408 0.59126491374052
409 0.593843314150522
410 0.596833903469237
411 0.599506045535608
412 0.601959214653812
413 0.604458252767315
414 0.606611700970871
415 0.609042103811298
416 0.61148781175671
417 0.614099052816489
418 0.616859551888492
419 0.619639460258432
420 0.622248430035091
421 0.624406661134833
422 0.626862994434107
423 0.629297069791966
424 0.63158153717801
425 0.633908301159108
426 0.636621747357704
427 0.639145292121505
428 0.641605269909361
429 0.644092459694511
430 0.646893129810005
431 0.649451083046617
432 0.652044859313635
433 0.654398957595559
434 0.656882209670247
435 0.659576031442859
436 0.661712597937345
437 0.664221939629138
438 0.666962726242182
439 0.669548683323688
440 0.672445270411168
441 0.675432744786315
442 0.678099455465754
443 0.680515888047989
444 0.683245706871434
445 0.685802089338229
446 0.688801246794147
447 0.691534305010617
448 0.694276468103896
449 0.696893571420259
450 0.699262245788891
451 0.701793408725776
452 0.704503384967266
453 0.707352984404895
454 0.710272322728246
455 0.713126343047971
456 0.715788408843008
457 0.718274892870764
458 0.721258334251868
459 0.724176642096817
460 0.727355677957784
461 0.73047229935142
462 0.733249008588785
463 0.736064449486426
464 0.738685389658383
465 0.742085576559703
466 0.744945844823497
467 0.748035660546058
468 0.751245902963016
469 0.754245173100748
470 0.757165353332826
471 0.76022636720613
472 0.76339466120946
473 0.766492921370459
474 0.769664011532795
475 0.772688831544549
476 0.775679656075824
477 0.778852929072169
478 0.781923972128087
479 0.785228753963586
480 0.78811825899581
481 0.791106417606716
482 0.793963787391297
483 0.797004313696037
484 0.800322126718835
485 0.802999743548307
486 0.806041035959242
487 0.808625088838554
488 0.811376897570557
489 0.815075352676266
490 0.818616939657951
491 0.821862996604774
492 0.824798140044166
493 0.828281761263925
494 0.831403717773879
495 0.834864424075094
496 0.83789944322597
497 0.84106588369997
498 0.844321040214993
499 0.847157777537842
500 0.850620300107224
501 0.854147578932039
502 0.857214310563812
503 0.860425389915927
504 0.863998428548275
505 0.866808052236126
506 0.869836345245459
507 0.873080852096288
508 0.876517039900068
509 0.879787103324229
510 0.883023085543301
511 0.886684923823175
512 0.889915900877799
513 0.893873675537077
514 0.897123060818642
515 0.900405234925518
516 0.904122655695874
517 0.90728627703242
518 0.91176484571864
519 0.914858457845151
520 0.918676966440665
521 0.922399280152848
522 0.926131420067171
523 0.929168902797348
524 0.933057588250894
525 0.936550456008851
526 0.939983471452146
527 0.944190129018437
528 0.947837107919643
529 0.951088085008542
530 0.954561470636613
531 0.958158400256865
532 0.961625255036997
533 0.965468021640653
534 0.96907273199001
535 0.972139751504604
536 0.975497200874634
537 0.979787898979966
538 0.983126453271981
539 0.98662874112495
540 0.990422827374787
541 0.993679802538141
542 0.997422561686702
543 1.00125383290963
544 1.0054712301659
545 1.00982596410038
546 1.01348851700613
547 1.01790499977812
548 1.02161214710545
549 1.02564032114337
550 1.0297059755976
551 1.03434006048695
552 1.03788748067233
553 1.04157525301474
554 1.04520998083495
555 1.04919669857463
556 1.05327442998064
557 1.05731279719598
558 1.06186166107687
559 1.06589047410791
560 1.06985091879144
561 1.07470367148481
562 1.07959025874711
563 1.08448250828817
564 1.08829348423347
565 1.09291821183401
566 1.09770180618764
567 1.1019597170248
568 1.1060069468863
569 1.11057690475195
570 1.11570080329436
571 1.12056551512796
572 1.12563771950948
573 1.1311729279035
574 1.13610783149444
575 1.1398083477247
576 1.1443363033764
577 1.14836381140662
578 1.15275673656333
579 1.15714532257156
580 1.16230008815185
581 1.16719063973809
582 1.17128370478649
583 1.17645125481255
584 1.18085861282739
585 1.18500565532655
586 1.18896916144146
587 1.19334433847704
588 1.1978386665445
589 1.20159405780672
590 1.20570499868547
591 1.2096386382964
592 1.21521476397926
593 1.22031114604308
594 1.22449887057403
595 1.22889400340711
596 1.23280011171209
597 1.23751819492287
598 1.24298279854077
599 1.24740538683558
600 1.25335811529801
601 1.25869397437122
602 1.26459632436705
603 1.26948272073189
604 1.27498830398907
605 1.28091238064889
606 1.28709412210615
607 1.29172883268713
608 1.29764639800376
609 1.30373693561999
610 1.30818312865809
611 1.31453584783523
612 1.32091419902909
613 1.32713969718415
614 1.33188760023545
615 1.33802367510837
616 1.34313429837735
617 1.34891111398773
618 1.35463390643981
619 1.36004617519801
620 1.36617463749592
621 1.37176262779711
622 1.37754849860982
623 1.3833470033839
624 1.38910332376747
625 1.39485114550323
626 1.40057591134598
627 1.40664751294179
628 1.4105568337371
629 1.41645447514463
630 1.42285728126994
631 1.42942656745076
632 1.43426670039961
633 1.43939634521999
634 1.44497126180025
635 1.45074050906919
636 1.45740380784387
637 1.46175827413452
638 1.46704604488468
639 1.4725345168779
640 1.47845585180272
641 1.48373865520078
642 1.49036655501232
643 1.496365790776
644 1.50188120003534
645 1.50809119823411
646 1.51434250880549
647 1.51954701266122
648 1.52411121895737
649 1.52956918032387
650 1.53658951910712
651 1.54156240981127
652 1.54716639648641
653 1.5524448938254
654 1.55893287651799
655 1.56632374619961
656 1.57230035743673
657 1.57984143800891
658 1.5875348248477
659 1.59432128861709
660 1.60191629898924
661 1.61002198243848
662 1.61562267855562
663 1.62305047934241
664 1.63281909761568
665 1.64124799849968
666 1.648804897413
667 1.65519475172822
668 1.66192431871796
669 1.67034394134334
670 1.67702164281375
671 1.68464203578376
672 1.69061943504032
673 1.69656847101616
674 1.70295449572078
675 1.71026359805626
676 1.71748927663596
677 1.72524031691334
678 1.7322409031829
679 1.73889638370739
680 1.74579851021427
681 1.75388656612766
682 1.76305461587459
683 1.7728004063849
684 1.78161830218209
685 1.79015493660463
686 1.79762135962878
687 1.80594311449585
688 1.81416363006143
689 1.82632739909463
690 1.83457922801293
691 1.84305661982098
692 1.8512732441111
693 1.85944345977654
694 1.86649799707277
695 1.87647401876106
696 1.88223766189121
697 1.88921794422116
698 1.89759284813277
699 1.9043028368241
700 1.91429249076344
701 1.92392438027008
702 1.93235107608457
703 1.9429122811047
704 1.95164841110268
705 1.95995883928507
706 1.96882373770643
707 1.97945822084716
708 1.98907854503619
709 1.99939307574071
710 2.00730950461269
711 2.01643861030357
712 2.02504221841429
713 2.03690095882421
714 2.04657256070166
715 2.05617303052868
716 2.06604724693821
717 2.07565454900105
718 2.08390216388427
719 2.09088808536652
720 2.10107446306137
721 2.11137376024935
722 2.12305911136873
723 2.13194203763201
724 2.14162626019748
725 2.14891695056973
726 2.16014849632631
727 2.17245726235298
728 2.18293274200686
729 2.1946775802278
730 2.2049871949004
731 2.2136307965306
732 2.22200291762016
733 2.23129185498405
734 2.24345165306742
735 2.25349330661574
736 2.26222836237825
737 2.27040857839145
738 2.27850711071646
739 2.29060521128864
740 2.29880696799381
741 2.30812736648896
742 2.31738192398427
743 2.32663632475257
744 2.33500420278729
745 2.34448355759443
746 2.35719782038737
747 2.36561710004399
748 2.37643126818879
749 2.38540582724282
750 2.3978260597931
751 2.41000881151837
752 2.42379186893258
753 2.43307484536289
754 2.44603387253663
755 2.45726265808523
756 2.46863071186811
757 2.48211008356375
758 2.49685703130879
759 2.50589722678942
760 2.51731575423097
761 2.53113836284173
762 2.54172561600337
763 2.55306320435268
764 2.56522773359637
765 2.57828290301206
766 2.59119183001534
767 2.60064128247291
768 2.61242176461131
769 2.62377324856531
770 2.63552017836448
771 2.64742100609013
772 2.6608111422954
773 2.67599315379688
774 2.68827017528709
775 2.69815016216537
776 2.71075557003354
777 2.72199313070456
778 2.73732184699349
779 2.75259738894754
780 2.76613940333438
781 2.78276789551393
782 2.79867537290967
783 2.8110480150937
784 2.82520189869736
785 2.8380626034368
786 2.85354983328866
787 2.86922221411157
788 2.87945816478413
789 2.89351061684605
790 2.90558964645929
791 2.92086060766914
792 2.93873223547755
793 2.95141019774772
794 2.96797502749593
795 2.98555631861846
796 2.99967420042804
797 3.01332006211738
798 3.0317907594427
799 3.04709057467051
800 3.06814519597628
801 3.08650137835323
802 3.10961089699816
803 3.1314835987605
804 3.14828408686743
805 3.16350074590838
806 3.18163395573234
807 3.20183624450619
808 3.22204803212189
809 3.24499890452021
810 3.26464741619769
811 3.28830081179652
812 3.30903275841991
813 3.32352710672145
814 3.35136233375711
815 3.37471364581968
816 3.40024484065856
817 3.42492878703598
818 3.44440606129076
819 3.46849835388247
820 3.48908988274789
821 3.50822218836016
822 3.52274320738607
823 3.54116935513276
824 3.55809820836715
825 3.5761646639363
826 3.60470997531779
827 3.62804513470792
828 3.65752613346194
829 3.68014810818544
830 3.70351127192091
831 3.72240511789717
832 3.75030375749897
833 3.77038891959958
834 3.79170808243465
835 3.81114369313597
836 3.83111826471905
837 3.85681910586166
838 3.88009395667866
839 3.89562894246173
840 3.91651181805669
841 3.93107904205047
842 3.94816678502713
843 3.96441777334791
844 3.98341161065692
845 4.00449376110157
846 4.02303963436195
847 4.03525199532714
848 4.05385535425683
849 4.07568149630367
850 4.09321377172186
851 4.11520857589529
852 4.14226850259044
853 4.16046434674447
854 4.18312022977377
855 4.21087550837016
856 4.23952283115178
857 4.27380092539063
858 4.317205398274
859 4.34620648658615
860 4.38996238548146
861 4.42105564214016
862 4.46212548043848
863 4.49196088754014
864 4.51963660032612
865 4.5497584333863
866 4.59247246352544
867 4.63729282266244
868 4.66429949151962
869 4.70877035524602
870 4.73052062211886
871 4.76395082495624
872 4.79915936941008
873 4.83998177383921
874 4.89031604883969
875 4.93522325837991
876 4.98150263932245
877 5.02344380402729
878 5.07964237722085
879 5.12526227068358
880 5.1657053185173
881 5.21559592462093
882 5.25976506285657
883 5.30306450079588
884 5.34380409147326
885 5.40239727953903
886 5.45182670105407
887 5.5057440839709
888 5.57181552571558
889 5.61013662722195
890 5.64694996931623
891 5.72365736447221
892 5.76362262964165
893 5.82146973165768
894 5.88661466053652
895 5.93631535792326
896 5.98591818696719
897 6.06869315254783
898 6.13520569227577
899 6.17796935934131
900 6.23186217983682
901 6.27730436943297
902 6.32360334359722
903 6.37465487140482
904 6.41604706630042
905 6.47599671440188
906 6.51339987513497
907 6.55304736571455
908 6.61196211014884
909 6.65509418438814
910 6.69702083375706
911 6.77089774058674
912 6.81911445698218
913 6.87036569054804
914 6.93801437151803
915 6.99216537766325
916 7.08631352472396
917 7.16909948089974
918 7.25093929369378
919 7.32262271686892
920 7.42612666783541
921 7.51174290814012
922 7.57625774393009
923 7.67618550098478
924 7.78830135901288
925 7.92283554497401
926 8.04220070386064
927 8.13302104037968
928 8.21126002300668
929 8.30855618963985
930 8.37847712463367
931 8.46729161799245
932 8.57530549324464
933 8.65103805074094
934 8.71144765864387
935 8.74749111860419
936 8.82645029228434
937 8.87589887363954
938 8.93851756798041
939 9.0177231722358
940 9.11700849554896
941 9.19319371129515
942 9.27558357535382
943 9.37276038366017
944 9.47736593294098
945 9.55565872488091
946 9.67587454708287
947 9.7861382136908
948 9.96120543114779
949 10.0560419010536
950 10.1983157417358
951 10.3673796191467
952 10.5306794768286
953 10.7593423619069
954 10.9476869480422
955 11.0957073922194
956 11.2912787782775
957 11.4949866346032
958 11.7148130611307
959 11.9293166777636
960 12.1362028944029
961 12.3729289104792
962 12.6843260042699
963 12.9405580907744
964 13.1368795012655
965 13.3408900640219
966 13.5303082989661
967 13.7006595317509
968 13.8906439902557
969 14.0924048620681
970 14.3308174652984
971 14.6359182297332
972 15.0028638123773
973 15.2762060987586
974 15.5948738167012
975 15.950681734408
976 16.3440635025272
977 16.7950560593856
978 17.2055523718383
979 17.5039542574618
980 18.0518556739916
981 18.4588100974044
982 18.8803467854284
983 19.5579056672233
984 19.9910233981955
985 20.4459974307398
986 21.0035036300731
987 21.6258991946934
988 22.8211840828764
989 24.346113619743
990 25.5669314988362
991 26.9898243680887
992 28.1983647334858
993 29.5165004073944
994 30.8779543878707
995 33.4827592721191
996 36.3522081073517
997 39.1322386322659
998 50.1007241152146
999 66.5280923780163
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.000778021689598434
1 0.00155930334448903
2 0.00234306734003696
3 0.00312833343138006
4 0.00391694883235502
5 0.0047075927644459
6 0.00550029687917375
7 0.00630047142436384
8 0.00709830320084141
9 0.00790090142687669
10 0.00871151452308419
11 0.00952831953230852
12 0.0103485863977006
13 0.0111690408800709
14 0.0119874218512028
15 0.0128103094102917
16 0.0136289442596165
17 0.0144657056844558
18 0.0153025367956864
19 0.0161370386896528
20 0.0169676244425036
21 0.0178178419484918
22 0.0186658145923583
23 0.0195198641134666
24 0.0203697072006232
25 0.0212065584879255
26 0.0220564350961396
27 0.0229143381581071
28 0.0237579239831033
29 0.0246156926142631
30 0.0254657253081752
31 0.0263135754588987
32 0.0271781639486043
33 0.0280414182631641
34 0.0289150975360437
35 0.029771664325533
36 0.0306452440741577
37 0.031529931727789
38 0.0324079187851083
39 0.033306864413563
40 0.0341687194514414
41 0.0350488136912959
42 0.0359032267054409
43 0.0367819110502524
44 0.0376568847085382
45 0.0385428328738524
46 0.0394145462261336
47 0.0403021400275356
48 0.0411984030579461
49 0.0421539706547491
50 0.0430578244292521
51 0.0440125894034899
52 0.0449180714982202
53 0.04584291839174
54 0.0467716278991191
55 0.0476871048457127
56 0.048602729280525
57 0.0495236044630277
58 0.0504911694494895
59 0.0514445376975325
60 0.052371821927374
61 0.0533073853363226
62 0.0542426423466326
63 0.0552300793486078
64 0.056140894330304
65 0.0570842830957703
66 0.0580330854864848
67 0.0590016620244774
68 0.0599722864621667
69 0.060948420568004
70 0.0618767553219173
71 0.0628377260514935
72 0.0638320303553744
73 0.0647831392931264
74 0.0657813164691906
75 0.0667356690160191
76 0.0676977528531996
77 0.0686643280992972
78 0.0696424032318548
79 0.0706250178596828
80 0.0716658242882832
81 0.072636026554934
82 0.0735844534505701
83 0.0745455311378645
84 0.0755788653992406
85 0.0765942810485254
86 0.0776133341693034
87 0.0786749135852276
88 0.0796786851822377
89 0.0807018086683361
90 0.0817431078079462
91 0.08276561649402
92 0.0838849602808411
93 0.0849039198507509
94 0.0859691449052993
95 0.0870461657474543
96 0.0880822249301599
97 0.089159624246913
98 0.0901857769979039
99 0.0912078642078516
100 0.0922362755024628
101 0.0932476535468273
102 0.094311690323466
103 0.0953021330538375
104 0.0963360605984442
105 0.09733436749927
106 0.0983672475603394
107 0.0994232357353147
108 0.100459098037465
109 0.101504587454664
110 0.102568208934533
111 0.103575082566679
112 0.104603666960318
113 0.105660380106128
114 0.106692315846933
115 0.10773270900221
116 0.108821207947393
117 0.109898852370416
118 0.110928412619208
119 0.111961199947341
120 0.112976922721363
121 0.114187196866744
122 0.115271843413088
123 0.116485958128918
124 0.117656374460279
125 0.118757214765118
126 0.119863557567707
127 0.121083734982968
128 0.122232718677868
129 0.123449665602352
130 0.124544241040436
131 0.125657128107654
132 0.126847045227099
133 0.128132235120919
134 0.129344807830316
135 0.130533996288531
136 0.131695351328959
137 0.13290309971443
138 0.134163489922041
139 0.135352580181708
140 0.136531072627735
141 0.137781114241895
142 0.138958361976295
143 0.140169118946831
144 0.141317079950597
145 0.142525106133627
146 0.14369463841983
147 0.144924571795019
148 0.14616298348799
149 0.14728568968899
150 0.148426232640142
151 0.149627380777725
152 0.150835975601501
153 0.151980821349113
154 0.153194747222738
155 0.154325120795101
156 0.155427707558104
157 0.156630822202731
158 0.157793696537984
159 0.158941750659315
160 0.16012303367691
161 0.161302211515862
162 0.162389232775843
163 0.163612138112978
164 0.164881945617416
165 0.166043373442072
166 0.167286277569568
167 0.168460854468336
168 0.169706838971439
169 0.170886832429906
170 0.172096781906298
171 0.173325568910774
172 0.174509440978548
173 0.175791592407827
174 0.177002936525341
175 0.178219560149416
176 0.179429035060609
177 0.180739067029447
178 0.182002705640556
179 0.183241836099372
180 0.184446361488147
181 0.185725463290819
182 0.186979805871717
183 0.188221164944657
184 0.189523884623698
185 0.19073134751558
186 0.192195365173418
187 0.193618118194127
188 0.194979439664258
189 0.196297222773415
190 0.197673113349378
191 0.198974949937315
192 0.200422500891072
193 0.201757197785729
194 0.203073300513505
195 0.204461868143469
196 0.205872452670142
197 0.207457505947046
198 0.208896228229752
199 0.210261161431119
200 0.211596015887718
201 0.213111286933888
202 0.214581806640769
203 0.216039914258651
204 0.217596476345852
205 0.218992887159237
206 0.220413426698515
207 0.221877781887946
208 0.223161874893095
209 0.224555840949649
210 0.225896140059473
211 0.227225278406631
212 0.228612979915087
213 0.230060926316253
214 0.231390912072965
215 0.232798065868143
216 0.234288464761573
217 0.235544450918262
218 0.236976914664085
219 0.238501020800724
220 0.239974149444533
221 0.241348302990809
222 0.242628536844581
223 0.244175217615398
224 0.245572082418281
225 0.246989297646753
226 0.24848392028819
227 0.250070713601348
228 0.251777223504415
229 0.253342416759351
230 0.254953970280218
231 0.256347084955206
232 0.257849529520617
233 0.2592957279742
234 0.260734936196425
235 0.262342944519001
236 0.263929911874048
237 0.265435707398952
238 0.267036540870651
239 0.268678906395168
240 0.270207591911063
241 0.271646022172342
242 0.273230256249786
243 0.274884466831458
244 0.2765135915236
245 0.277966681482979
246 0.279517337877226
247 0.280950864969869
248 0.282474270557268
249 0.283887638164731
250 0.285418869090888
251 0.286850509304325
252 0.288280294014647
253 0.289849647691004
254 0.291174287715206
255 0.292782117591366
256 0.29418537010382
257 0.295818088864451
258 0.297472495803752
259 0.299200142062312
260 0.300719151495011
261 0.302271621939845
262 0.303955083401955
263 0.305591353598146
264 0.307168104787292
265 0.308660251691472
266 0.310174066894806
267 0.311879674351636
268 0.313439641542958
269 0.315204240849452
270 0.316854425199878
271 0.318561365675668
272 0.320170046336142
273 0.321656344532906
274 0.323375011911335
275 0.325012026106715
276 0.326807696930994
277 0.328346664484914
278 0.329912863137556
279 0.331651023880109
280 0.333194576268716
281 0.334957736675575
282 0.336593698510986
283 0.338272901694122
284 0.33997979928059
285 0.341465806195805
286 0.343320347374922
287 0.345073532972424
288 0.346584789442003
289 0.348678713793171
290 0.350303165427312
291 0.352122923753201
292 0.353926438267839
293 0.35575706505576
294 0.357741532874977
295 0.359739839472117
296 0.361633998793683
297 0.363551602442232
298 0.365394094366507
299 0.367170890971569
300 0.369076651505447
301 0.370859275424563
302 0.372675900354458
303 0.374403159149271
304 0.376033384937589
305 0.377811471919902
306 0.379537651661223
307 0.381192813983538
308 0.383371816395352
309 0.385202825182371
310 0.386781380285916
311 0.38904047461303
312 0.3908278241965
313 0.392676581510517
314 0.394870492180876
315 0.396878191494734
316 0.398585134940469
317 0.400502679608993
318 0.402571075870568
319 0.404361630554385
320 0.406340557555183
321 0.408692883438487
322 0.410773944635101
323 0.412824383376659
324 0.414709640715875
325 0.416444464962249
326 0.418398104740023
327 0.420290794328611
328 0.422164273474633
329 0.424296993798074
330 0.426031254595238
331 0.42801929664478
332 0.429803355201995
333 0.431674301960833
334 0.433619555448216
335 0.43536380134881
336 0.436967131112406
337 0.438916544726489
338 0.441002472720781
339 0.443132729728303
340 0.44525390393361
341 0.447246654936381
342 0.449096476265866
343 0.45085682996121
344 0.452942220042402
345 0.454606399148059
346 0.456514509713904
347 0.458416179385966
348 0.460519471122315
349 0.462572901460485
350 0.464423183896684
351 0.466504440757919
352 0.468569657341893
353 0.470563310674016
354 0.472311295364677
355 0.474556399422657
356 0.47680329640655
357 0.479341402459005
358 0.48161755376597
359 0.484196072336509
360 0.486178005998753
361 0.488396859463598
362 0.49044978768891
363 0.492686159777554
364 0.494707510492336
365 0.496719911646097
366 0.498777986297169
367 0.50111576955997
368 0.502998986364768
369 0.50500860026003
370 0.50737344382798
371 0.509802410138417
372 0.511672088815838
373 0.514058824285924
374 0.516548399784498
375 0.51882725851675
376 0.520940639371014
377 0.523214957383864
378 0.525775576236429
379 0.528031389228637
380 0.529997071532402
381 0.532437355279456
382 0.534848815708778
383 0.5368435990133
384 0.539061633846681
385 0.541541722839922
386 0.543814535512658
387 0.545935215307766
388 0.548428720915073
389 0.55083384956268
390 0.552884042712417
391 0.555500122097926
392 0.557612970932306
393 0.560231085673154
394 0.562370071001844
395 0.564458104702905
396 0.566934142607643
397 0.569680883634162
398 0.572124974550014
399 0.574599864750426
400 0.576982786017497
401 0.579372944401735
402 0.581659670128016
403 0.583889864922824
404 0.586368139425091
405 0.588838911508411
406 0.591230011448489
407 0.593848704716314
408 0.596304615834507
409 0.598598983165155
410 0.601299665769696
411 0.603860732104923
412 0.606271074701625
413 0.608390963961558
414 0.610999805705901
415 0.613794341808136
416 0.616186398021962
417 0.6183678889536
418 0.621214861160368
419 0.623363138187869
420 0.626069427597941
421 0.628656182070546
422 0.630807708902222
423 0.633365637445321
424 0.636010988510683
425 0.638497612408765
426 0.641153432568693
427 0.644121949148278
428 0.646561015438871
429 0.649342746687513
430 0.651901372894749
431 0.654220846125176
432 0.656469082431117
433 0.659765694068517
434 0.662533715956829
435 0.6653414722474
436 0.667994773254152
437 0.670626353557862
438 0.673102542178906
439 0.675807827829499
440 0.678389093706147
441 0.681004187650529
442 0.683525212367975
443 0.686365900927495
444 0.689553728926378
445 0.692223813411422
446 0.695075097908037
447 0.697870725504443
448 0.700334187024454
449 0.703159617353324
450 0.705473088120326
451 0.708367856679359
452 0.712240054581929
453 0.714807474654513
454 0.717899963837995
455 0.72132416819008
456 0.724052046687619
457 0.727054439924495
458 0.729660853371819
459 0.732486671810155
460 0.735288069723757
461 0.738347009988501
462 0.741424013508708
463 0.744801106842003
464 0.747778377570178
465 0.750494966560441
466 0.753208833803244
467 0.756364663088407
468 0.759831586571219
469 0.762724014099717
470 0.765808355468589
471 0.768634629610075
472 0.771914777727754
473 0.774724493830562
474 0.777313466509151
475 0.77982644074199
476 0.782706200314438
477 0.785980542444248
478 0.789072806091039
479 0.792128256011692
480 0.794802981085359
481 0.797733060263743
482 0.800816392959422
483 0.804258233691262
484 0.807570824137971
485 0.810480970637402
486 0.813358119639919
487 0.816685147013409
488 0.820107210834981
489 0.823412288730655
490 0.826819783260654
491 0.830114295125839
492 0.833645404562388
493 0.836711360292916
494 0.839729110612973
495 0.843453425838199
496 0.846328496929683
497 0.849331796977362
498 0.852435930223917
499 0.856024794799457
500 0.858798138365424
501 0.861366355875286
502 0.864737292340512
503 0.867910051358433
504 0.871492655383987
505 0.873862790449569
506 0.877373195349551
507 0.880890847652935
508 0.884210667772674
509 0.888645661807059
510 0.893171236173
511 0.896268106057967
512 0.899969065829734
513 0.903646315224847
514 0.906720412300016
515 0.910230247915841
516 0.913663243467955
517 0.917106512305554
518 0.920773955765687
519 0.924077275663759
520 0.927404210937385
521 0.930599721111941
522 0.934083371658286
523 0.93791135722322
524 0.940954873714774
525 0.945113274103122
526 0.947951620218216
527 0.95107404163266
528 0.954565727566087
529 0.958481096890833
530 0.962339092816677
531 0.966458513303356
532 0.970064326476219
533 0.973694471786482
534 0.976649832156444
535 0.979941077110728
536 0.98418498432556
537 0.987722311702053
538 0.991968366318344
539 0.995527405394581
540 0.999088799633385
541 1.00269649020407
542 1.00728744923093
543 1.01110746734925
544 1.01489827258508
545 1.01856336119072
546 1.02237112630194
547 1.02661968701428
548 1.03173353371003
549 1.03522507967348
550 1.0391176382662
551 1.0424099828025
552 1.04668346507944
553 1.05073078184814
554 1.05506867410149
555 1.05881984390332
556 1.06266770685692
557 1.06712068761952
558 1.07257905180894
559 1.07631123765192
560 1.08037006770502
561 1.0845914702174
562 1.08959454786172
563 1.09434773987904
564 1.10038146103033
565 1.10555606335137
566 1.11026187436927
567 1.11439319790714
568 1.11896512041242
569 1.12392175619198
570 1.12790039839133
571 1.13334278190669
572 1.13819463857081
573 1.14333158567831
574 1.14874739166125
575 1.15260985648062
576 1.1571127590208
577 1.16172705102343
578 1.16605827015063
579 1.17007482471538
580 1.17408043246292
581 1.1777827616027
582 1.1826907812764
583 1.18591871929772
584 1.18983714356652
585 1.19311439891876
586 1.19729066741165
587 1.20100858593172
588 1.2053802463839
589 1.21057755922272
590 1.21462762352471
591 1.21942679911693
592 1.22360258873267
593 1.22826165785389
594 1.23189354428253
595 1.23700992307946
596 1.24179188456037
597 1.24782548981128
598 1.25294350474419
599 1.25936878272166
600 1.26412657358398
601 1.27033394804195
602 1.27566022521629
603 1.28049968250144
604 1.2867044916396
605 1.2925532698218
606 1.29797647192563
607 1.30267992432064
608 1.30771180077376
609 1.31352730837868
610 1.32067506312005
611 1.32558178582379
612 1.33309799365738
613 1.33889636220983
614 1.3459382116679
615 1.35202972057102
616 1.35683613344522
617 1.36186625105154
618 1.36735978748686
619 1.37276138781026
620 1.37792117456028
621 1.38315708859345
622 1.38903172703829
623 1.39398519015684
624 1.40093251731664
625 1.40706588281516
626 1.41164769409602
627 1.41877343565817
628 1.42342788541938
629 1.4290284593535
630 1.43462343022911
631 1.44052125169578
632 1.44625287274147
633 1.45191976458809
634 1.4574096665622
635 1.46341120076938
636 1.46827584135023
637 1.47515920252814
638 1.4799807437932
639 1.48783602778926
640 1.49460509264523
641 1.50015847917578
642 1.50544569749315
643 1.51285765421239
644 1.51891488581081
645 1.52391007119049
646 1.52935763127792
647 1.53445279506702
648 1.54033341861384
649 1.5474920254266
650 1.55458144353403
651 1.56203979967709
652 1.56703313938061
653 1.57369274002179
654 1.57948424585606
655 1.58590220185254
656 1.59175953052157
657 1.59720070340245
658 1.60221795594907
659 1.6115337566002
660 1.61801727027878
661 1.62501403128232
662 1.63170318909049
663 1.63716213709821
664 1.64337194632065
665 1.65073537187337
666 1.65523765701453
667 1.66327734557156
668 1.66949743658484
669 1.6756684828772
670 1.68298257560926
671 1.68990716916597
672 1.69806724617637
673 1.70478431030936
674 1.71003394408168
675 1.71723524056971
676 1.72354897441776
677 1.72969765698543
678 1.73883805072893
679 1.7448069817906
680 1.75227959966509
681 1.76163059603756
682 1.7694788379601
683 1.77658470792821
684 1.78558433300538
685 1.79391407437679
686 1.80397336585085
687 1.81102747334233
688 1.82230108856659
689 1.83108101348722
690 1.83900285904685
691 1.84729769180569
692 1.85565412980584
693 1.86268689350487
694 1.8731965846608
695 1.88198906181919
696 1.8902062399245
697 1.89771773023709
698 1.90810780739973
699 1.91728343917096
700 1.92508005588758
701 1.93072373646445
702 1.94240636641302
703 1.95218511374514
704 1.95924289561372
705 1.96780110364968
706 1.97933717935006
707 1.98820789012339
708 1.99584322758728
709 2.00521233673361
710 2.01461773225306
711 2.02335957116741
712 2.03507122319739
713 2.04594863925743
714 2.05466174557403
715 2.06256962514476
716 2.07113556259797
717 2.08659431733382
718 2.09510897883857
719 2.1064194317647
720 2.11598431066595
721 2.12501207197972
722 2.13389476034384
723 2.144986629034
724 2.15394695851409
725 2.16388203579826
726 2.17628448965179
727 2.18708623913136
728 2.19858371697256
729 2.20702302471827
730 2.2160607987715
731 2.23123917556277
732 2.24170247172508
733 2.25099179351185
734 2.2591575734553
735 2.26922846247666
736 2.27887595143329
737 2.28916631463581
738 2.29869894455923
739 2.30773847573837
740 2.31646008399264
741 2.32524686969101
742 2.33451145900257
743 2.34367888275773
744 2.3537888141903
745 2.36733399183494
746 2.37899087221487
747 2.38714145305745
748 2.39744685843057
749 2.41227521858714
750 2.42371740265368
751 2.43737541790927
752 2.44949141309926
753 2.46539219762351
754 2.47660691785183
755 2.48777868691742
756 2.49925759518396
757 2.50816025297159
758 2.51990448574897
759 2.52950564523775
760 2.53887369406202
761 2.54869630287715
762 2.55916996423063
763 2.56966121956596
764 2.57943997541338
765 2.59278859604733
766 2.60800916548891
767 2.62252580541548
768 2.63244606189887
769 2.64485614103969
770 2.66029270159583
771 2.67260425877757
772 2.68696826000342
773 2.7070283127264
774 2.71965749868891
775 2.73111862099585
776 2.74457607911487
777 2.75868924090847
778 2.77381982866479
779 2.79076208704339
780 2.80427371891317
781 2.82124315547863
782 2.83511473613448
783 2.85373400508694
784 2.863360672968
785 2.87951471483666
786 2.88915748334155
787 2.9091725787329
788 2.92404015125159
789 2.93690499344823
790 2.94881976775953
791 2.96573063335034
792 2.98267941100564
793 2.99437052817331
794 3.01528629382828
795 3.03334574377188
796 3.04721354559987
797 3.06171303184168
798 3.07939350173098
799 3.09689505871954
800 3.11837161594639
801 3.13788868265169
802 3.16151067777852
803 3.17739089978966
804 3.19608215905169
805 3.21385875541145
806 3.22837748318382
807 3.24525948807739
808 3.2638844969986
809 3.28533427630727
810 3.30474630633792
811 3.33074718063331
812 3.34790789153457
813 3.3711094727633
814 3.39335768468389
815 3.40798549998071
816 3.42779550337386
817 3.45361996402349
818 3.47229347714633
819 3.48876199340708
820 3.51069589422079
821 3.5325940724006
822 3.55539690610627
823 3.57452793245252
824 3.59467632006696
825 3.60946553774003
826 3.63360876155351
827 3.6568901902704
828 3.68420295271153
829 3.7042013879744
830 3.72733526171629
831 3.75024412218215
832 3.76912223717093
833 3.79461096402588
834 3.83220468491382
835 3.85519309747474
836 3.87424627347923
837 3.90288887402281
838 3.92402944504862
839 3.93953578736994
840 3.95861466936312
841 3.97383961972144
842 3.9883088080858
843 4.00481304089096
844 4.02913510116861
845 4.04548713551325
846 4.06427166299051
847 4.08937169150158
848 4.11099002943647
849 4.13137943061356
850 4.15152390332771
851 4.18087735155077
852 4.20568594275288
853 4.23825166550636
854 4.27921660511607
855 4.30156352380613
856 4.35264097802776
857 4.38536493440646
858 4.41590716107365
859 4.45374012474159
860 4.47857426789992
861 4.519439463278
862 4.56125493023294
863 4.59924182351998
864 4.62297250597487
865 4.64642106290737
866 4.68366279213131
867 4.71353165315551
868 4.74378966554375
869 4.7807199473868
870 4.80937374644327
871 4.84270822952467
872 4.88533848615641
873 4.92803834780129
874 4.97122678573443
875 5.01292539424749
876 5.06728562596101
877 5.12483342724278
878 5.18219386263826
879 5.22859573921275
880 5.27270405064765
881 5.32074978027511
882 5.36560366163938
883 5.40929455066206
884 5.46962838756465
885 5.50759107372174
886 5.5602423043065
887 5.6061311364368
888 5.65195774475128
889 5.69268741614558
890 5.72816601036082
891 5.78847345157161
892 5.82554415399081
893 5.87329290549941
894 5.91580642107783
895 5.95358052524635
896 6.01705813067921
897 6.09180098469264
898 6.14177820607102
899 6.19300412055089
900 6.26104931875219
901 6.30177994129906
902 6.35542385106484
903 6.3950169177352
904 6.44222285412268
905 6.48290394960222
906 6.55287598572084
907 6.59871267025703
908 6.66712928636289
909 6.72820860106014
910 6.78687312223983
911 6.84590652341673
912 6.90720721556884
913 6.98509603232108
914 7.03545688293612
915 7.13176296904522
916 7.21236738952374
917 7.28644704848346
918 7.4039693511105
919 7.47950877349892
920 7.58857219536851
921 7.67691480214848
922 7.75286507788267
923 7.85346995595134
924 7.98050842141705
925 8.09433486070234
926 8.20126748617205
927 8.27346496522471
928 8.34960887913133
929 8.42698745414401
930 8.51446408317701
931 8.57513974664035
932 8.64368178823842
933 8.73056989742585
934 8.79134590134998
935 8.84595507856989
936 8.89351654006573
937 8.97005721068294
938 9.02553020557673
939 9.10646271665371
940 9.18275246283766
941 9.24670601347408
942 9.36391422562285
943 9.45875269247745
944 9.58219160690721
945 9.66619631129617
946 9.79630913811515
947 9.97219915986621
948 10.1059551092598
949 10.2750534700192
950 10.3882156041227
951 10.5421960831352
952 10.788699156594
953 10.9721564454803
954 11.1078545424807
955 11.3227325005706
956 11.6050909593404
957 11.7640203489456
958 11.94753301932
959 12.1423229964615
960 12.2830045782257
961 12.5299768959073
962 12.795916496912
963 12.939148849656
964 13.1889110749022
965 13.4330011549838
966 13.6109851101326
967 13.9169184013129
968 14.1607280685456
969 14.4400057604702
970 14.6759753700188
971 15.0110143972074
972 15.3604634791954
973 15.6095207613516
974 15.7955663747989
975 16.2589881754166
976 16.6585318605317
977 17.0547022239422
978 17.4532286234769
979 17.7914913968382
980 18.260775799151
981 18.6493975096933
982 19.0093148019919
983 19.6149765068983
984 20.0631546720078
985 20.6119839670253
986 21.1381387563857
987 21.816298126162
988 22.9425381025169
989 24.367955844087
990 25.7220299037173
991 26.9704528675401
992 28.1985692608883
993 29.5158149142032
994 30.8672162845933
995 33.4816862038995
996 36.352204953656
997 39.1319557512332
998 50.1007241152146
999 66.5280923780163
};
\end{axis}

\end{tikzpicture}


==> plots_kusama/cost_of_buying2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of committee members},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cost of buying},
ymin=-3.32640461890082, ymax=69.8544969969172,
ytick style={color=black},ymode=log
]
\addplot [semithick, steelblue31119180]
table {%
0 0.00423652262194906
1 0.00426717942436572
2 0.0042920427119792
3 0.00431106182666988
4 0.00434722254379759
5 0.00437766083275049
6 0.00440229082185371
7 0.0044286106596269
8 0.00445609343244672
9 0.0044920607117557
10 0.00451834803911416
11 0.0045329233063091
12 0.00455399572254446
13 0.00456924721443932
14 0.00459189929428081
15 0.00461714468924154
16 0.00928646421966767
17 0.00935980924858737
18 0.00941536328818319
19 0.00945782025040085
20 0.00949884543891203
21 0.00954696168897186
22 0.0095924328082137
23 0.00962918011529161
24 0.0096845795112096
25 0.00972125735320557
26 0.00977021135168068
27 0.00980308989926114
28 0.0098429455907322
29 0.00988403202953895
30 0.00994628169300014
31 0.0100096317740488
32 0.0150941755507084
33 0.015179759466765
34 0.0152569881802498
35 0.0153010812838733
36 0.0153956550110478
37 0.0154787509805465
38 0.015581730571185
39 0.0156571303324217
40 0.0157306317303693
41 0.0157851560051239
42 0.0158568754902914
43 0.0159131677987171
44 0.0160167234570593
45 0.0160655978198278
46 0.0161287985169609
47 0.0162109597642201
48 0.021702202542774
49 0.0217968609096966
50 0.0218499274217344
51 0.0219296286807235
52 0.0220150144717561
53 0.0220824871221988
54 0.0221822095318008
55 0.0222632948245951
56 0.0224129997526493
57 0.0225054738765834
58 0.0226122488581845
59 0.0227027642424779
60 0.0227869571167676
61 0.0228618592913801
62 0.0229554727136913
63 0.0231038952576137
64 0.0290063346733255
65 0.0291653135748426
66 0.0293446307726983
67 0.0294798265776074
68 0.0296023390548081
69 0.0297151015360633
70 0.0298414214418733
71 0.0299452963639694
72 0.0301372176409957
73 0.0302926830337058
74 0.0304301593897809
75 0.0305075628483817
76 0.0306467206965939
77 0.0307275185125374
78 0.0308187493737701
79 0.0308728001821395
80 0.0371215216047228
81 0.0372474569053075
82 0.0374003056380313
83 0.0375195952863078
84 0.0376575279051422
85 0.037775357803383
86 0.0378947269677791
87 0.0380371906031908
88 0.0381676100087668
89 0.0383450375659697
90 0.0384627580243828
91 0.0385677293851763
92 0.0386568236694407
93 0.038822329109081
94 0.038906304643036
95 0.0390313429760673
96 0.0456887140382986
97 0.0459258432628724
98 0.0460528521747435
99 0.0461898552581159
100 0.0462640559985595
101 0.0463642485686222
102 0.0465334041072912
103 0.0466511794509433
104 0.0467313913955853
105 0.0469005209858286
106 0.047015146254148
107 0.0471956240651873
108 0.0473339714449976
109 0.0474246622418941
110 0.0475067396960385
111 0.0476931382615753
112 0.0546815240151619
113 0.0549108449267186
114 0.0550095948132485
115 0.0551747653109744
116 0.0553319944877721
117 0.0554846296026874
118 0.05564214857347
119 0.0557560507320855
120 0.0558380951222261
121 0.055954911831224
122 0.0560915991582895
123 0.0561632254482784
124 0.0562742074163464
125 0.0563702962120166
126 0.0565083627444413
127 0.0566434665298379
128 0.0638528986841464
129 0.0640773352957669
130 0.0641580461074803
131 0.0642624681358859
132 0.0644237876635062
133 0.0645761194103948
134 0.0647267159417294
135 0.0648059475836505
136 0.0649774643388017
137 0.0651003291493451
138 0.0652124659444368
139 0.0654075990765112
140 0.0655874093111778
141 0.0657359080763957
142 0.0658795470119692
143 0.0660282567071747
144 0.0735487339049895
145 0.0736388985594767
146 0.0737656150302197
147 0.0738862953305207
148 0.0740582960888224
149 0.0742865635123565
150 0.0744161677992582
151 0.0745281310339714
152 0.0746741550200213
153 0.0748719883559123
154 0.0749852834880761
155 0.0751443173147055
156 0.0752695942804956
157 0.0753201736379438
158 0.0754749058814245
159 0.0756528581461942
160 0.0834991245464876
161 0.0837113845553536
162 0.0839883424915025
163 0.0841713774070789
164 0.0843026175979646
165 0.0845644657894531
166 0.0848171535041489
167 0.0850228554952046
168 0.0852134566827124
169 0.0853797267876975
170 0.0855796092497814
171 0.0857366345941401
172 0.0860174250032855
173 0.0861244701663181
174 0.0862931045291068
175 0.0864871972672236
176 0.0944825622946788
177 0.0946502383833348
178 0.0948658992745831
179 0.0950482708079106
180 0.0952879265684025
181 0.0955258658338822
182 0.0956703653942718
183 0.0958505772320615
184 0.0960188956681504
185 0.0961670003859286
186 0.0963062558252579
187 0.096454727478799
188 0.0966089373967786
189 0.0968140523664044
190 0.097035618527737
191 0.0972133838642325
192 0.105563431417884
193 0.105772133904897
194 0.105952907428068
195 0.106155396953188
196 0.106386494545937
197 0.106543561369714
198 0.106733888806888
199 0.106855057549452
200 0.10714203754368
201 0.107388445688106
202 0.107742705255499
203 0.107898685766337
204 0.108133328855992
205 0.108287052649544
206 0.108432251466734
207 0.108631780951129
208 0.117228626349569
209 0.11755866279182
210 0.117828481676167
211 0.118025828037361
212 0.118143671152559
213 0.118446692800369
214 0.118942169167941
215 0.119203278093783
216 0.119480515128108
217 0.119722716395987
218 0.120147651579683
219 0.120380321511197
220 0.120610945652704
221 0.121065289318201
222 0.121274229393932
223 0.121595435754327
224 0.130493075080739
225 0.130819042112382
226 0.131090627973461
227 0.131397996449386
228 0.131668387584169
229 0.131986678391899
230 0.132335275142769
231 0.132896195574619
232 0.133148805436723
233 0.133365696882758
234 0.133744312362733
235 0.133938375017106
236 0.134121622932198
237 0.134390528320015
238 0.134775807645568
239 0.135046934421837
240 0.144481455943417
241 0.144807604396042
242 0.145149716754127
243 0.145421481915248
244 0.145767686987264
245 0.146058003939667
246 0.146375009467963
247 0.146707951606272
248 0.146938635426477
249 0.147149758793159
250 0.147450517535108
251 0.147627198397088
252 0.147834048911334
253 0.148061373250831
254 0.148377130273804
255 0.148541384094349
256 0.158065180861885
257 0.158343070499736
258 0.158589900296927
259 0.158946220638183
260 0.159275749184769
261 0.159502501380111
262 0.159963224942575
263 0.16019337300947
264 0.160838992713735
265 0.161419513314691
266 0.161809408955821
267 0.162338300491852
268 0.162631274997929
269 0.162900266955819
270 0.163114394536888
271 0.163710865125571
272 0.173800452851263
273 0.17400385787657
274 0.174301075525711
275 0.17454224824133
276 0.174815804565577
277 0.1749754913935
278 0.175288056637996
279 0.175588421061341
280 0.175856072530356
281 0.176229781413961
282 0.176549556789844
283 0.176840614163793
284 0.177199360421198
285 0.177538722751644
286 0.177888971534794
287 0.1780529435795
288 0.188432115255076
289 0.188763076252722
290 0.188910884467179
291 0.189084451134937
292 0.189411912663242
293 0.18952318418813
294 0.189766444690168
295 0.190032906142195
296 0.190133561578162
297 0.190325776942688
298 0.190600562438034
299 0.190837032797975
300 0.191222702057177
301 0.191523820830572
302 0.192237683031006
303 0.192479016710407
304 0.203090922449981
305 0.203341605084861
306 0.203757970243325
307 0.204054827991554
308 0.204676075636167
309 0.20508023010175
310 0.205345984347616
311 0.20561692716813
312 0.206032280825639
313 0.206245422179897
314 0.20655084309792
315 0.206809125099629
316 0.207118297681712
317 0.207478114845111
318 0.208021419148383
319 0.208504690119912
320 0.21920273699052
321 0.219344826195376
322 0.219587469924482
323 0.219790752134406
324 0.219934782246266
325 0.220330475709479
326 0.220438685871644
327 0.220737234107392
328 0.220988485060865
329 0.221300025546643
330 0.221442171214998
331 0.22162106036846
332 0.222124510441833
333 0.222347160751537
334 0.222674079762585
335 0.22311922726632
336 0.234332565261354
337 0.234733961893807
338 0.235043681706847
339 0.235154309508787
340 0.235336291558653
341 0.235431083685199
342 0.235562644053034
343 0.235749256241104
344 0.235962851971157
345 0.236136286813431
346 0.236479664435555
347 0.236652992002202
348 0.236865172243505
349 0.237159246648081
350 0.23728521706714
351 0.237520543119399
352 0.248404679607351
353 0.248541928890925
354 0.248610154685569
355 0.248773634775832
356 0.248850775987899
357 0.249130264658209
358 0.249345638464779
359 0.249864828402939
360 0.250136052786961
361 0.250566956938312
362 0.250887231802322
363 0.251005157786112
364 0.251124791217332
365 0.251405529365816
366 0.251625088333105
367 0.251759525043464
368 0.262782462771065
369 0.262896058227256
370 0.263006792298581
371 0.263057769122683
372 0.263184759896396
373 0.263280260616041
374 0.263432989389972
375 0.263619461555506
376 0.263880627681124
377 0.264352196221973
378 0.264479050010767
379 0.264807961304
380 0.265008656197456
381 0.265303902201076
382 0.265511779528822
383 0.265612420728119
384 0.276826348236086
385 0.277085170354319
386 0.277356766782035
387 0.277855413597396
388 0.278406597041333
389 0.278855288378683
390 0.279033323969908
391 0.279105276292218
392 0.279327818180312
393 0.279556783764825
394 0.279651017423064
395 0.279851014011504
396 0.279992183118045
397 0.280182563595091
398 0.280353567469464
399 0.280536961628964
400 0.291854657927659
401 0.292030572507183
402 0.292224477669725
403 0.292408960223554
404 0.292660498380147
405 0.292834665099864
406 0.292927629304736
407 0.293036967144664
408 0.293130821687117
409 0.293300250443438
410 0.293467707954612
411 0.293966687431889
412 0.29442232894974
413 0.294613387105394
414 0.294779718927006
415 0.294873432647317
416 0.306271149226756
417 0.306412508935798
418 0.306488012651277
419 0.306589115598357
420 0.306666601011311
421 0.306918524838172
422 0.307062397245659
423 0.307306011710315
424 0.307389984673688
425 0.307572874771292
426 0.307780475078459
427 0.307827030081886
428 0.308121357442631
429 0.308376295130242
430 0.308641702217644
431 0.308993192443712
432 0.320812109620798
433 0.321456263259628
434 0.321735115435307
435 0.321977671570358
436 0.322126718009284
437 0.322444922282833
438 0.322587030403766
439 0.322772638333172
440 0.322944207329301
441 0.323281328232384
442 0.323466024223784
443 0.323742108151812
444 0.323840003492222
445 0.324090283821375
446 0.3241419261984
447 0.324195798121278
448 0.335926913463963
449 0.3360622610707
450 0.336246722437139
451 0.336347379261776
452 0.336741346084124
453 0.336971635264577
454 0.337209969763385
455 0.337315751277278
456 0.337370401003645
457 0.337424515039358
458 0.337532612069809
459 0.337639506514496
460 0.337725740712443
461 0.337893317262453
462 0.338060249946878
463 0.338140718076827
464 0.349910370432902
465 0.350010787463596
466 0.350170617335844
467 0.350328127303229
468 0.350554514867316
469 0.350789276163065
470 0.350861447611004
471 0.351112773111186
472 0.351324215125551
473 0.351436443910317
474 0.35158502401668
475 0.351794707052842
476 0.351889152535401
477 0.351898036144474
478 0.352094818078773
479 0.352161403500464
480 0.364052096327842
481 0.364115349805299
482 0.364307648603877
483 0.364586239734192
484 0.364673911289927
485 0.364828136484625
486 0.365152928000979
487 0.365290371540682
488 0.365408607940215
489 0.365600472415411
490 0.365796841913562
491 0.365934558714878
492 0.36629014861254
493 0.366547971574581
494 0.36681029669674
495 0.367174074302235
496 0.379108395926016
497 0.379305008583183
498 0.379655261750011
499 0.379754789847775
500 0.379988441307124
501 0.380245451211203
502 0.38068938245496
503 0.38108449739283
504 0.381530891189547
505 0.381884086464949
506 0.38207674029661
507 0.382437116084094
508 0.382715422659502
509 0.382931331795985
510 0.383578369592717
511 0.383976499440244
512 0.396458151504311
513 0.396879831776849
514 0.397447714688475
515 0.398101285298526
516 0.398603926873809
517 0.398774911663372
518 0.399109297172823
519 0.399779899859925
520 0.400416670273126
521 0.400808789148673
522 0.401228613758217
523 0.401637229797759
524 0.402060870483852
525 0.402609728876849
526 0.403031888034411
527 0.403539015575244
528 0.416317804400979
529 0.416690825526589
530 0.417020810362419
531 0.417663060159839
532 0.418371516553658
533 0.419107827403168
534 0.419533048038742
535 0.42005596088872
536 0.420809015933462
537 0.421040668840842
538 0.42135707806026
539 0.42196984055108
540 0.422312552483942
541 0.42297170150237
542 0.423384952851198
543 0.423934375329237
544 0.437629210358936
545 0.438456926127939
546 0.439380137413583
547 0.440927564210206
548 0.441876403699071
549 0.442968839236617
550 0.443731231926993
551 0.445665592564263
552 0.447094587949798
553 0.448083604465405
554 0.449541286747666
555 0.450405910131854
556 0.452149190446587
557 0.452928193531898
558 0.454132272923874
559 0.45525470052144
560 0.469214936694658
561 0.469792272266182
562 0.47043072994438
563 0.471408700744766
564 0.472533469363841
565 0.473191779420841
566 0.474385095325051
567 0.475849858544859
568 0.477290794019645
569 0.477892286922204
570 0.478943013194483
571 0.480101639348814
572 0.481020970754146
573 0.48218848350391
574 0.482934994723292
575 0.484930811848099
576 0.500015253009484
577 0.501406199419084
578 0.502475817023358
579 0.503713976647937
580 0.505028546178539
581 0.505954514956982
582 0.506941913525161
583 0.507700057390398
584 0.508562706847495
585 0.510258947015819
586 0.510798479573074
587 0.512079762603934
588 0.513186856344332
589 0.51491825449761
590 0.516163434331709
591 0.517975762005529
592 0.534630183110046
593 0.536508267356431
594 0.538386943013118
595 0.539960503660584
596 0.541546745611309
597 0.542605467736452
598 0.543298823334298
599 0.544279844787143
600 0.54476194069743
601 0.545250906620646
602 0.545904666043348
603 0.547048308278151
604 0.548334523016534
605 0.549612197116776
606 0.550686668203037
607 0.551484094857931
608 0.566950138654099
609 0.567983821098322
610 0.568463356801406
611 0.569689394974201
612 0.570314065681022
613 0.570911633064328
614 0.572469530538571
615 0.574001411040217
616 0.574587170860245
617 0.576258024686964
618 0.577501832908339
619 0.578396405666383
620 0.580032637431324
621 0.581720772608296
622 0.582937750536988
623 0.584415527907041
624 0.601544187148514
625 0.603965093030355
626 0.605148538669562
627 0.606287989603555
628 0.608006552465616
629 0.609630354117252
630 0.610548218233832
631 0.613803803490605
632 0.614517034493058
633 0.61508285581996
634 0.61544975939143
635 0.615890413100817
636 0.617208804261031
637 0.618178676745792
638 0.619235480723307
639 0.619948251454357
640 0.635858559217362
641 0.636494818978173
642 0.636832322473787
643 0.637284573814829
644 0.638399176727364
645 0.639427504519578
646 0.639772062754911
647 0.640859210656138
648 0.642234232487913
649 0.644491477318033
650 0.646426404674788
651 0.647183512374654
652 0.648159773842186
653 0.6494927295045
654 0.651062888903469
655 0.652206788931408
656 0.670031404859373
657 0.670698292050797
658 0.671605040424149
659 0.672009711216662
660 0.672823548406877
661 0.673742257764708
662 0.674677154579684
663 0.675796581684709
664 0.676331709717373
665 0.677529476005363
666 0.678419627302893
667 0.679262070615002
668 0.680450314868447
669 0.681089178648209
670 0.681968859194268
671 0.683650375595181
672 0.701004910984673
673 0.702392311036901
674 0.703526787671138
675 0.705069400690342
676 0.707890775623979
677 0.70922587779919
678 0.710123509629773
679 0.711161165752463
680 0.712331177693773
681 0.713701280362005
682 0.715225833837618
683 0.716148670725893
684 0.717382217178759
685 0.719185308394409
686 0.720262599116944
687 0.720779514024937
688 0.738788252946607
689 0.739687526866335
690 0.740424598882898
691 0.743064279956809
692 0.743495298125653
693 0.745935529128283
694 0.747002088113733
695 0.747992786505251
696 0.751626345149676
697 0.753833242148871
698 0.754884031316465
699 0.756358274281536
700 0.757896659392119
701 0.760005308859742
702 0.760874186296158
703 0.762521720420194
704 0.781631101581683
705 0.783488193285499
706 0.786039708427939
707 0.787268899484509
708 0.788871647220468
709 0.790453569259333
710 0.792947531393695
711 0.796210088267422
712 0.798600698918831
713 0.800543172178775
714 0.803776328277086
715 0.806799021875587
716 0.80864306971849
717 0.811002820687069
718 0.813209646305443
719 0.816491622231365
720 0.836826706512485
721 0.838387695085575
722 0.840723347553491
723 0.841634244179441
724 0.843325770070465
725 0.845103854801026
726 0.848299914139126
727 0.850920093634823
728 0.85275343140841
729 0.855945199662163
730 0.857185878030564
731 0.858239549422637
732 0.859660578964856
733 0.861281462120515
734 0.864746341019593
735 0.866577126474858
736 0.887391971316196
737 0.889724651519141
738 0.891174032047376
739 0.89230163970856
740 0.894244310077711
741 0.896043437317473
742 0.898358017498265
743 0.900620066818796
744 0.902546570612299
745 0.906087188763284
746 0.907541597048077
747 0.90944859424797
748 0.912140409926293
749 0.913257188348845
750 0.914762093712261
751 0.9171053702772
752 0.93855915622152
753 0.939442418329482
754 0.940549604916248
755 0.94244304838596
756 0.944432315150646
757 0.946491084839124
758 0.948950953381709
759 0.950439342869759
760 0.951805627200167
761 0.953295492720735
762 0.955356768620213
763 0.956385932968938
764 0.95703808404357
765 0.957476828345653
766 0.958621068362772
767 0.959376951170002
768 0.981119422316402
769 0.982388492117913
770 0.983404382393063
771 0.983712117892443
772 0.984272179214349
773 0.985397117001076
774 0.986454805398834
775 0.986827617160643
776 0.987837674573856
777 0.989235160116814
778 0.990240025701305
779 0.991305282895619
780 0.994108505043441
781 0.995695135618257
782 0.997218808050982
783 0.999151719972142
784 1.02200540708873
785 1.02410660360164
786 1.02582548340519
787 1.02853473290681
788 1.02991213442136
789 1.03142362932924
790 1.03349986180583
791 1.03597104042934
792 1.03741378363617
793 1.03971578473211
794 1.04138968278474
795 1.04296648886971
796 1.04650436523457
797 1.04799726155107
798 1.04994328353035
799 1.05297555169892
800 1.0779274166367
801 1.07908871111952
802 1.08046269230794
803 1.08305954342774
804 1.08409646415963
805 1.08565541253185
806 1.08705069346286
807 1.08932278531276
808 1.09125298233363
809 1.09353823175782
810 1.09491619973163
811 1.09811090521052
812 1.1010157405436
813 1.10482076672364
814 1.10588958234162
815 1.10782074983336
816 1.13121813487446
817 1.13211476035696
818 1.13315582878308
819 1.13408903815778
820 1.13537504409717
821 1.13737106539582
822 1.13947966369222
823 1.14009452795601
824 1.14111225560826
825 1.14174329210738
826 1.14271534673901
827 1.14439041165129
828 1.14516749574845
829 1.14606770591416
830 1.14693866571184
831 1.1482000634729
832 1.17175455020396
833 1.17357706276771
834 1.17493839982837
835 1.17702445718163
836 1.17959876955731
837 1.18360628106623
838 1.18598405268502
839 1.18813384107421
840 1.19146391848811
841 1.19421481380165
842 1.19879879016888
843 1.20247110108441
844 1.2066814130246
845 1.20959784525638
846 1.21304215259822
847 1.2171969964956
848 1.24432290625625
849 1.24669508564702
850 1.25121422939803
851 1.25411217611442
852 1.25800401845412
853 1.26091530635586
854 1.26304444778707
855 1.26712073138649
856 1.27043470559092
857 1.27205469286738
858 1.27435368204032
859 1.27744023403543
860 1.27886732322598
861 1.28192662669589
862 1.28623481159824
863 1.29004042143761
864 1.32014530579625
865 1.32769824562391
866 1.3344133791441
867 1.34169145603154
868 1.35501679949421
869 1.36591480213433
870 1.37669479896156
871 1.38915612428716
872 1.40236971641616
873 1.40889009495909
874 1.4159896875335
875 1.41897510618212
876 1.42071314956603
877 1.42382583271239
878 1.42588983220146
879 1.42788604416463
880 1.45684931533875
881 1.45790313627218
882 1.45914765503848
883 1.45999611794094
884 1.46181032270275
885 1.46380544120123
886 1.4644566026241
887 1.4658761273383
888 1.46815342944091
889 1.46958237845252
890 1.47098583649533
891 1.47262433574321
892 1.47535846137645
893 1.47762963198043
894 1.47833705020274
895 1.48313725128012
896 1.51169380563453
897 1.51419684750722
898 1.51547837877087
899 1.51720614794633
900 1.51990348267497
901 1.52185607691668
902 1.52373512744344
903 1.52651564846365
904 1.52846602621667
905 1.53019055785364
906 1.53144014345061
907 1.53292418683318
908 1.53370537288148
909 1.53607123127935
910 1.5388992095113
911 1.54030575102425
912 1.57008644127873
913 1.57197086075377
914 1.57404660964236
915 1.57673668911184
916 1.57761041942305
917 1.58192176332775
918 1.58301202716878
919 1.58579934877433
920 1.58648114256008
921 1.58795410604282
922 1.59087884366067
923 1.59287640836043
924 1.5935465265199
925 1.5951344378904
926 1.59629817152541
927 1.59701743684023
928 1.62634203578102
929 1.62698805439994
930 1.62775366680983
931 1.63088766576852
932 1.63599306738052
933 1.63941207741106
934 1.64701390937782
935 1.65726919238046
936 1.65916063250867
937 1.66166428977091
938 1.66503563184958
939 1.66697599648923
940 1.67157906535427
941 1.67478166245666
942 1.68190061973286
943 1.68832901553667
944 1.72626713506225
945 1.73317469748405
946 1.74198588967246
947 1.74925828413404
948 1.75800318861108
949 1.76432241862041
950 1.77319336667143
951 1.79405881618467
952 1.80593049664503
953 1.82326590900048
954 1.83369578293797
955 1.83882764435118
956 1.84416713575598
957 1.85312136295492
958 1.86204421154536
959 1.87759171733748
960 1.9135511773262
961 1.92334215153637
962 1.9337489295903
963 1.93895638794761
964 1.94328875321194
965 1.95387355677528
966 1.96462855127606
967 1.98278962026708
968 1.98795262511973
969 1.99337875605575
970 2.01224681435686
971 2.02390452575262
972 2.05039618459652
973 2.07377679201653
974 2.1021001637576
975 2.1431388857078
976 2.18859955419677
977 2.24923322569281
978 2.30661312467068
979 2.34858531535261
980 2.46500257429048
981 2.47446192730555
982 2.49360692491109
983 2.59391793793806
984 2.83814165893523
985 2.88782913024701
986 2.90965979345158
987 2.94876120990245
988 3.00202775507361
989 3.03374764688383
990 3.14871868131995
991 3.27793769388661
992 3.58366113652076
993 3.60830787420881
994 3.66761087064476
995 3.69990045234367
996 3.72232879402771
997 3.75523281719937
998 3.96250672867058
999 4.19126981981503
};
\addplot [semithick, darkorange25512714]
table {%
0 0.000468860984011972
1 0.000939893945926308
2 0.00141517205850409
3 0.00189297038814701
4 0.00237457764137055
5 0.00285761155419339
6 0.00334416220574405
7 0.00382594605607879
8 0.00431306203359261
9 0.00480378331730349
10 0.00529674885968166
11 0.00578921501320907
12 0.00628867463708143
13 0.00679146515338967
14 0.00730413959433748
15 0.00781787889356416
16 0.00833309103487096
17 0.00884148014477548
18 0.00935382896824372
19 0.00986114094171284
20 0.010370537668426
21 0.0108981072238608
22 0.0114260943949693
23 0.0119692708025789
24 0.012508386364088
25 0.0130597425251664
26 0.0136102665645375
27 0.0141432679622462
28 0.0147009166044175
29 0.0152375019567551
30 0.0157867198498765
31 0.0163354713865161
32 0.0168787067756436
33 0.0174272899045112
34 0.0179638891060481
35 0.0185056327120484
36 0.0190503870344765
37 0.0196201882306573
38 0.0201564260539553
39 0.0207199199214761
40 0.0212871252229762
41 0.0218556811976933
42 0.0224057949885533
43 0.022967501705072
44 0.0235493161679168
45 0.0241147931270442
46 0.0246883089216625
47 0.0252436489917932
48 0.0258141019473264
49 0.0264477243618905
50 0.0270824187929236
51 0.027668689761858
52 0.0282879855684768
53 0.028876639863794
54 0.0295023062298057
55 0.0300921566174871
56 0.0306658695178907
57 0.0312650195153132
58 0.0318749993293033
59 0.0324774888290918
60 0.0330974527549288
61 0.0337202133493323
62 0.0343281508773823
63 0.0349887807789528
64 0.035596898451983
65 0.0362465110795239
66 0.0369736162787823
67 0.0376062783656425
68 0.0382330557869401
69 0.0388475483866151
70 0.0394436198743655
71 0.0400575288283767
72 0.0406399336856776
73 0.0412773987593552
74 0.041869260271041
75 0.0424542774000558
76 0.0430627714503073
77 0.043677665757081
78 0.0443206962896669
79 0.0449565980539926
80 0.0456092225532792
81 0.0462680631786111
82 0.0469311397453515
83 0.0475887336114732
84 0.0482300555110642
85 0.0488922142851553
86 0.0495681141593666
87 0.0502786696565375
88 0.050994015534702
89 0.0517237130260021
90 0.0524089027635499
91 0.053121263871227
92 0.0538198435336425
93 0.0545693891173236
94 0.0552917098712486
95 0.0560071243271867
96 0.056680714113544
97 0.0573697741408626
98 0.0580371714069087
99 0.0586997522255452
100 0.0593697978191942
101 0.0600565147101227
102 0.0607422248518518
103 0.0614809197570147
104 0.0621513468897918
105 0.0628682467043888
106 0.0636230492537549
107 0.0643350853281488
108 0.0649937653907274
109 0.0657289916420013
110 0.0664649109567066
111 0.0671638497979664
112 0.0678428967452503
113 0.0685282765864554
114 0.0692122400911226
115 0.0698884921051084
116 0.0705572843847362
117 0.0712403660062988
118 0.0718970468363298
119 0.0725649649692615
120 0.0733105531342664
121 0.0739807347330743
122 0.0747305814815702
123 0.0754880206440506
124 0.0761897888855902
125 0.0769394177575684
126 0.0776782091561772
127 0.078413648254653
128 0.0791830427928562
129 0.0799170445632212
130 0.080693093696059
131 0.0814352452211674
132 0.0821663782521368
133 0.0829127904773033
134 0.0836181640640031
135 0.084400228572007
136 0.0851968066947047
137 0.0859700950044119
138 0.086690035927697
139 0.0874302236175032
140 0.0881765832260394
141 0.0888786235747537
142 0.0895806773584512
143 0.090297049333538
144 0.0910234249591086
145 0.0917346367842134
146 0.092470130373131
147 0.0931731651424382
148 0.0938592902753657
149 0.094614830674896
150 0.0954264427714103
151 0.096201740810997
152 0.096905654742139
153 0.097665329244909
154 0.0983915914930529
155 0.0991102317252864
156 0.0998844221899845
157 0.100677519935989
158 0.101418010111656
159 0.10223673005341
160 0.102981412569653
161 0.10373982387079
162 0.104571848969576
163 0.105276072087979
164 0.106010420269722
165 0.106684656390077
166 0.107416045983938
167 0.108158035820422
168 0.108877722876761
169 0.109587340699828
170 0.11029927060254
171 0.110992674701765
172 0.111691571648792
173 0.112466577744654
174 0.113177096748158
175 0.113919654971257
176 0.114769419981559
177 0.115456159003397
178 0.116187164684644
179 0.116877033657954
180 0.117607722548017
181 0.118383439704505
182 0.119126581313006
183 0.119898114308214
184 0.120921695156881
185 0.121705598726213
186 0.122477137268729
187 0.123346069724735
188 0.124172313726208
189 0.124932193579181
190 0.125613811546001
191 0.126343295437755
192 0.127181287629187
193 0.127940062185352
194 0.12868203580548
195 0.129495079707055
196 0.130426651143522
197 0.131311395449434
198 0.132117575229564
199 0.133006035984668
200 0.133792032763513
201 0.134689745711323
202 0.135541981006421
203 0.136311355659881
204 0.137115112323224
205 0.137982231596728
206 0.139009471838805
207 0.139913589281685
208 0.140791876209401
209 0.141565703270947
210 0.142369816368311
211 0.143063694718645
212 0.143769237220578
213 0.144504679082128
214 0.14524114350641
215 0.146092533632498
216 0.146836312577291
217 0.147608889315119
218 0.148428609854631
219 0.149220891323637
220 0.149979195918005
221 0.150780093009871
222 0.151694712985235
223 0.152467116732762
224 0.153269522012741
225 0.15407757646801
226 0.154917005457693
227 0.155717410361692
228 0.156446536175693
229 0.157156686266628
230 0.157964487825515
231 0.158779130263066
232 0.159587827859529
233 0.160359977546741
234 0.161340680856797
235 0.162152243880046
236 0.162955422160087
237 0.163790561511369
238 0.164583726322492
239 0.165325980828659
240 0.166065850466707
241 0.166782958978151
242 0.167546025553228
243 0.168322454239336
244 0.169064547896779
245 0.169790123025422
246 0.170611242327071
247 0.171389295043858
248 0.172266342479674
249 0.173059871822762
250 0.173867996440038
251 0.174671026870135
252 0.175557393651951
253 0.176372376851109
254 0.177132366645392
255 0.177873381369151
256 0.178626433355129
257 0.17937579703848
258 0.180102062139342
259 0.18085588408448
260 0.181627719820455
261 0.182345167286147
262 0.183161310113234
263 0.183864716405702
264 0.184672634294302
265 0.185459466715432
266 0.186245051018205
267 0.186985776752405
268 0.187722403461179
269 0.188532011664355
270 0.189286720339706
271 0.190130707057562
272 0.190927462922637
273 0.191735435429983
274 0.192536851706178
275 0.19353462137256
276 0.19447588939891
277 0.195360906430291
278 0.196224043574303
279 0.197135889535598
280 0.197914810515493
281 0.198732816386621
282 0.199618188648805
283 0.200474860702209
284 0.201299475676109
285 0.202112814444901
286 0.202935461902601
287 0.203806881564161
288 0.204608154520387
289 0.205392934270077
290 0.206174012805757
291 0.207132922289908
292 0.207942782041296
293 0.208675902027851
294 0.209500178181844
295 0.210246171653448
296 0.211003338291757
297 0.211749161322335
298 0.212566087240077
299 0.213338137761441
300 0.214102958661991
301 0.214892839069425
302 0.215657699662589
303 0.216502272490642
304 0.217267467431508
305 0.218026785000037
306 0.218816535838112
307 0.219617957300539
308 0.220434902724599
309 0.221251433394102
310 0.222126502657465
311 0.222884209558846
312 0.223703215684491
313 0.224555756757713
314 0.225355361141589
315 0.226139601452397
316 0.227093310858703
317 0.227926122145999
318 0.2286575936973
319 0.22954189079192
320 0.230291280177516
321 0.231074034696204
322 0.2318749101212
323 0.232708761642836
324 0.23358519607884
325 0.234419067500981
326 0.235306633497546
327 0.236091360959418
328 0.23694769784827
329 0.237751036675231
330 0.238594804396071
331 0.239417230320592
332 0.240196512851899
333 0.241030872470399
334 0.241918139394406
335 0.242787636994435
336 0.243666166650999
337 0.244782278660635
338 0.245700759881683
339 0.24654085533354
340 0.247448687676642
341 0.248378695543141
342 0.249350758974679
343 0.250484505581926
344 0.25143861649437
345 0.252581956409685
346 0.253492127644184
347 0.254407510907658
348 0.255328153817537
349 0.256244551459018
350 0.257073174477434
351 0.257912022454114
352 0.258875635308187
353 0.259755057840502
354 0.26054331564807
355 0.261417852624567
356 0.262330234196989
357 0.263159765598264
358 0.264029718902185
359 0.264873824203878
360 0.265710495847908
361 0.266634789043358
362 0.267677281789317
363 0.26853388780746
364 0.269316642435204
365 0.270121603601543
366 0.271060688493851
367 0.271890381319385
368 0.272761237451719
369 0.273637733821008
370 0.274508410277952
371 0.2753662204914
372 0.276218207564989
373 0.277059514234014
374 0.277904140305368
375 0.278825538420638
376 0.279687104831213
377 0.280520172015436
378 0.28149387926068
379 0.282354485225438
380 0.2832229255366
381 0.284080343419196
382 0.284941999573331
383 0.285927259269948
384 0.286817764370537
385 0.287737851301792
386 0.288733522225526
387 0.289697062971448
388 0.290583156862397
389 0.29138796206083
390 0.292445800381015
391 0.293335456052573
392 0.294217860308389
393 0.29504046199007
394 0.295992305928219
395 0.297048821139901
396 0.297979164258091
397 0.298875444724458
398 0.299786695151801
399 0.300825487752181
400 0.301804613396744
401 0.303013359664025
402 0.303962334955353
403 0.305423758547567
404 0.306449452876186
405 0.307501249722297
406 0.308827733769245
407 0.310091664169994
408 0.311082983842086
409 0.312149159960064
410 0.313153461154838
411 0.313999514470883
412 0.314941752760993
413 0.315821880592585
414 0.316711197537257
415 0.317652026059857
416 0.318535897649773
417 0.31939044990564
418 0.320207987227452
419 0.32102776519222
420 0.322027430995469
421 0.322997139132971
422 0.32391429423575
423 0.324770153871938
424 0.325759176040028
425 0.326976234963488
426 0.327794162027751
427 0.328730722404406
428 0.329650474412625
429 0.330532498143905
430 0.331470957661659
431 0.332391716664266
432 0.333427597362245
433 0.334382067272394
434 0.335301934677169
435 0.336203586639525
436 0.337171247457906
437 0.338142606949416
438 0.339297673089125
439 0.340399364390679
440 0.341578745914679
441 0.342547267325067
442 0.343543948773027
443 0.344475716972548
444 0.345465172294823
445 0.346432023985949
446 0.347534311080827
447 0.348630470211459
448 0.349632188856296
449 0.350701900580091
450 0.351806870177834
451 0.352704840938144
452 0.353987997055192
453 0.355069332469208
454 0.356174325747323
455 0.357185723117491
456 0.358231679777171
457 0.359396124052205
458 0.360471388526844
459 0.361622920215657
460 0.362726551465803
461 0.363690910552655
462 0.364643263125607
463 0.365630312426163
464 0.366588142982594
465 0.367599602465799
466 0.368661654081996
467 0.369613372250607
468 0.370802853559096
469 0.371709154388218
470 0.37256412110011
471 0.373641566304876
472 0.374636723958882
473 0.375674959457227
474 0.377241320797266
475 0.378311237983138
476 0.379588686582397
477 0.38069763143158
478 0.381729952781414
479 0.382984808200559
480 0.384186098624648
481 0.385339216433813
482 0.386525421626902
483 0.387535636823323
484 0.388707142676455
485 0.389884713113668
486 0.391023899865822
487 0.392402013046013
488 0.393673554104786
489 0.394861087487656
490 0.395861350384661
491 0.396984908010086
492 0.39821144278632
493 0.399520320421896
494 0.400944249835974
495 0.402282434676686
496 0.403556068561027
497 0.404860178454283
498 0.406203001321867
499 0.407406147145121
500 0.408574970292187
501 0.409684055111673
502 0.410992856135117
503 0.412411105105078
504 0.413519085183575
505 0.414787710590889
506 0.415994895066942
507 0.417026824596647
508 0.418125609179645
509 0.419304532894005
510 0.420347904791008
511 0.421320541789284
512 0.422293484383051
513 0.423456528541887
514 0.424419993470635
515 0.425371165467579
516 0.426482423884914
517 0.42742273703563
518 0.428430960417093
519 0.429520674532517
520 0.43061355250216
521 0.431583411219409
522 0.432605887209684
523 0.43369727360661
524 0.434702294475495
525 0.435685959463445
526 0.436719905975275
527 0.437900363274792
528 0.438934915023573
529 0.439928939001255
530 0.441042332016001
531 0.442001993016376
532 0.443223547263377
533 0.44452262763192
534 0.445526097855006
535 0.446764945602585
536 0.447925812679607
537 0.4490949933291
538 0.450125034595781
539 0.451528603651091
540 0.452801790567683
541 0.45389705533545
542 0.455143355400687
543 0.456240716404684
544 0.457538533847491
545 0.458809797127568
546 0.459917380185745
547 0.46116749525176
548 0.462608152820231
549 0.464098049004125
550 0.465279264275891
551 0.466514464201504
552 0.467749500801008
553 0.4690902308776
554 0.470381468074032
555 0.471474937205569
556 0.472719454730746
557 0.474462181072608
558 0.47611727259857
559 0.477564520013777
560 0.478935979614166
561 0.480368951302552
562 0.481642715493456
563 0.482907128456667
564 0.484064336745796
565 0.485456578172923
566 0.486721903605321
567 0.488112136968809
568 0.489906639156212
569 0.491290510664349
570 0.492885406999932
571 0.49445264959113
572 0.495687045661584
573 0.497201144468457
574 0.498992964316321
575 0.500327991354898
576 0.501765224144433
577 0.503328187583508
578 0.504983416622453
579 0.506222804949017
580 0.50737860635278
581 0.509166002168358
582 0.510491037152551
583 0.511897091756899
584 0.513215791762152
585 0.514488517861992
586 0.515906558123466
587 0.517154378727266
588 0.518586525204351
589 0.519641849153908
590 0.520842579914717
591 0.522265426697081
592 0.523426573601381
593 0.524950379912494
594 0.526301303940359
595 0.527797142481618
596 0.529457279381819
597 0.530958131418891
598 0.532268831348546
599 0.533968747961509
600 0.535346826256927
601 0.53674954679188
602 0.538364259333701
603 0.540100699669522
604 0.541586143231761
605 0.543049739937011
606 0.544565500215021
607 0.546103421564466
608 0.547672252164055
609 0.548890960118794
610 0.550335616497686
611 0.551512804301004
612 0.552820180768076
613 0.55432278776654
614 0.556018242326222
615 0.557360400363295
616 0.558736441960244
617 0.560220376929239
618 0.562340948168931
619 0.564295620243526
620 0.566540914911417
621 0.568055607498424
622 0.56969238523904
623 0.571447310953727
624 0.573003041406011
625 0.574548966827208
626 0.576137900494722
627 0.577703148499462
628 0.579831765013928
629 0.581347345525431
630 0.583487650545006
631 0.585223368641883
632 0.586412266130268
633 0.587505738046523
634 0.588849662266927
635 0.590068824660864
636 0.591252452354784
637 0.59276813787802
638 0.594052187415553
639 0.595351294128116
640 0.596705215671842
641 0.598272209191323
642 0.599766691920143
643 0.601119861371682
644 0.602465276877851
645 0.603780057306862
646 0.605046836630398
647 0.606530133283241
648 0.607815595259523
649 0.609338475512991
650 0.610762539848554
651 0.612154568054492
652 0.613806936031333
653 0.61542365344268
654 0.617133562834214
655 0.618540846736739
656 0.620261660059979
657 0.622357424967777
658 0.624139341058964
659 0.626156874371728
660 0.627873125526558
661 0.630212407079748
662 0.631795937771317
663 0.633534786661955
664 0.634785579084121
665 0.63615192715769
666 0.637313791239436
667 0.638731973165008
668 0.640095258325104
669 0.641784545721538
670 0.643161114967846
671 0.644804328047622
672 0.646544912234064
673 0.6478204353695
674 0.649123553094369
675 0.650348824859154
676 0.652090233447492
677 0.653288792973858
678 0.654689314484945
679 0.656442394121444
680 0.658031769009367
681 0.659538873871716
682 0.660839516631628
683 0.662417168301453
684 0.663973332658552
685 0.665376947144104
686 0.666886989819415
687 0.668438348166021
688 0.669728896967359
689 0.671261030702455
690 0.672653036132206
691 0.674477354464851
692 0.676342844294438
693 0.678447309983466
694 0.680437295449219
695 0.682236395055692
696 0.683849169669045
697 0.685867430140438
698 0.687941770811699
699 0.689683039213466
700 0.691042838792569
701 0.692765046145866
702 0.694326096275933
703 0.696231341573044
704 0.697703624248479
705 0.699458579279949
706 0.701235410224624
707 0.702414855690249
708 0.704406624288698
709 0.706108264224499
710 0.707517419575973
711 0.70928782998473
712 0.710922200464867
713 0.712993720817271
714 0.714268351027094
715 0.715470216083504
716 0.717690081815745
717 0.720268781219359
718 0.722081138818047
719 0.723839719223927
720 0.725966485885172
721 0.728406659150295
722 0.73019513288138
723 0.732579404535614
724 0.734631169491075
725 0.737153107319074
726 0.739160770914473
727 0.7419026515424
728 0.744527180997776
729 0.74724608534558
730 0.749251414974531
731 0.751362088170562
732 0.753689205954421
733 0.755520274111979
734 0.758391472753748
735 0.761775885996202
736 0.76435349468092
737 0.766683840972845
738 0.769760665408674
739 0.772016761266856
740 0.774639650021858
741 0.777790783805229
742 0.780064267258501
743 0.782469207360588
744 0.78457072324897
745 0.786628215739716
746 0.789959873365692
747 0.792985635963557
748 0.796209960370537
749 0.798977811340035
750 0.801870965444606
751 0.80451155833625
752 0.806913639547368
753 0.809328169637172
754 0.812022769502938
755 0.815362241048673
756 0.817625940066584
757 0.820813435112209
758 0.822848277672203
759 0.825362257280568
760 0.828881927634487
761 0.832912438216634
762 0.835794241337455
763 0.838618689099916
764 0.842128734490389
765 0.844505575109804
766 0.847201085236856
767 0.850674742788705
768 0.853389306552007
769 0.855968971844847
770 0.858208702737354
771 0.859584891892597
772 0.862018089816792
773 0.864386683262822
774 0.866588177612795
775 0.86830234770805
776 0.870138688220323
777 0.872445408096517
778 0.874692889511953
779 0.877491833350996
780 0.87934928734695
781 0.88239295702816
782 0.884132498923012
783 0.886748035823417
784 0.889477389899216
785 0.892343237194301
786 0.894537992320085
787 0.895955188479516
788 0.897907568167664
789 0.899830761306648
790 0.902005303206651
791 0.903774555314399
792 0.905350595218789
793 0.907399899234934
794 0.909585463843561
795 0.911181544900939
796 0.914569755630887
797 0.917012512199905
798 0.919139225733033
799 0.920995942364884
800 0.922867265664659
801 0.924778180136602
802 0.926637669364579
803 0.928646384121546
804 0.930217707721694
805 0.932446115694654
806 0.933845846468198
807 0.935393249011554
808 0.936788776349197
809 0.938680258642566
810 0.940337684407893
811 0.941896661843818
812 0.943452468301934
813 0.945144046074185
814 0.947684090126727
815 0.949627562982189
816 0.95217641269915
817 0.953570651528194
818 0.955233246127231
819 0.956672041595989
820 0.958134169074873
821 0.959916252618489
822 0.961814023486858
823 0.963913060319339
824 0.966027891378801
825 0.967750324915563
826 0.969826140463051
827 0.971877013590403
828 0.9740854035969
829 0.976301362485959
830 0.978792838643269
831 0.980959847760934
832 0.984225838230764
833 0.987127603756156
834 0.990214114417827
835 0.992681332106576
836 0.99625284813814
837 1.00019428750004
838 1.0031238807359
839 1.00591532604506
840 1.00986906857277
841 1.01208747511394
842 1.01545218940386
843 1.01834327810788
844 1.02301759307904
845 1.0265274378827
846 1.02914417247103
847 1.03308679156262
848 1.03898045174997
849 1.04268084877299
850 1.04659018542854
851 1.04961842305443
852 1.05238353054462
853 1.05496713805828
854 1.05734821032665
855 1.06153671551873
856 1.06501433537395
857 1.06893866849357
858 1.07327974008775
859 1.07612380677135
860 1.08023411483271
861 1.08339217640083
862 1.08764913654569
863 1.09116277409965
864 1.09493457045513
865 1.09975103821415
866 1.10405110142077
867 1.10762586660905
868 1.11182897012633
869 1.11617394089067
870 1.12082309254366
871 1.12535974110457
872 1.13020750416318
873 1.13498160349294
874 1.13881366704508
875 1.14319146387007
876 1.15016549716041
877 1.15490776047441
878 1.16205147559011
879 1.16919003981581
880 1.17665955548985
881 1.18154219800296
882 1.18541897193026
883 1.19043445007146
884 1.19567036313408
885 1.20245562763394
886 1.20951670383963
887 1.21607742393172
888 1.22238761053165
889 1.226998779044
890 1.23138442344889
891 1.23514614632834
892 1.24113003058599
893 1.24682618981651
894 1.25216003679713
895 1.25582895842879
896 1.26095028931885
897 1.26537864137072
898 1.26886312284714
899 1.27535609622188
900 1.2805329111903
901 1.28427683170319
902 1.28909592181986
903 1.29385471050148
904 1.29723947471251
905 1.3017006426718
906 1.306714479651
907 1.31163140556869
908 1.31668319960775
909 1.32107503296891
910 1.32510379874423
911 1.33033014074014
912 1.33327483730675
913 1.3377614520744
914 1.34328307004126
915 1.34798825691166
916 1.3534878249086
917 1.35968918528982
918 1.36445259895702
919 1.36964351515883
920 1.3758844820883
921 1.37973556830153
922 1.38484923918207
923 1.38947898554304
924 1.39534329563078
925 1.40160170669694
926 1.40641157311087
927 1.41107071766097
928 1.41923168288539
929 1.42474680204864
930 1.43378282014567
931 1.43776679853551
932 1.44355906219158
933 1.44855877640262
934 1.45497014826059
935 1.45889055670933
936 1.4658391886763
937 1.47475046374311
938 1.4802872095486
939 1.48675973298688
940 1.49316096429359
941 1.50186873813797
942 1.50949918827665
943 1.51434295507581
944 1.52494746148862
945 1.53261514044707
946 1.5374008176203
947 1.54463523009091
948 1.55296944364477
949 1.56057568388514
950 1.56702646808741
951 1.57435143007638
952 1.58032270715428
953 1.58866130744944
954 1.5977444820135
955 1.60806204793224
956 1.61727018925093
957 1.6278840312255
958 1.63595535046897
959 1.64499879545642
960 1.6547602479655
961 1.66714242684663
962 1.67884153055769
963 1.6933509790895
964 1.70893315598562
965 1.72149023860596
966 1.74368563079128
967 1.75969378412026
968 1.77559825580032
969 1.79122541147475
970 1.81018912999001
971 1.82860387533402
972 1.84696700781142
973 1.86623008802812
974 1.88979046753696
975 1.91659719163468
976 1.94205060048013
977 1.98117528243003
978 2.0049132022056
979 2.03238885010151
980 2.10719663433553
981 2.29738068466877
982 2.33007053370423
983 2.4267389262365
984 2.60615743052402
985 2.67916996684293
986 2.70789438013396
987 2.77375609041351
988 2.82513526704712
989 2.86064857494745
990 2.91564061064123
991 3.02426789334793
992 3.23099900299688
993 3.2633196958303
994 3.33106805933994
995 3.41176044854281
996 3.60180757621775
997 3.73374217769014
998 3.82369084876386
999 5.32048034341717
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.000600429718898932
1 0.00120427395801928
2 0.00181074868305115
3 0.0024220520119178
4 0.00303716107242746
5 0.00366160479859331
6 0.00428248005666262
7 0.00490641050456913
8 0.00554526328979002
9 0.00618390271229229
10 0.00682597640373669
11 0.00747089985234975
12 0.00812212164422762
13 0.00878487187517567
14 0.00945131187570599
15 0.0101094821126641
16 0.0107722696129162
17 0.0114416739470292
18 0.0121038150927873
19 0.0127727138875663
20 0.0134463739158377
21 0.0141335546645428
22 0.0148244065644183
23 0.0155214359245534
24 0.016220659300395
25 0.0169143902974852
26 0.0176046843868361
27 0.0183074283704376
28 0.0190112424080418
29 0.0197242397371922
30 0.0204165945571085
31 0.0211341418748341
32 0.021868652638136
33 0.0225787500116055
34 0.0233621159808765
35 0.0241043885159043
36 0.0248172095466082
37 0.0255581734018514
38 0.0262985794216263
39 0.0270506985342397
40 0.0277786601835201
41 0.0285246408542433
42 0.0292715867455015
43 0.0300034424846766
44 0.0307543851307156
45 0.031522459418651
46 0.0322980032161554
47 0.033076135455439
48 0.0338714637803342
49 0.0346443651269533
50 0.0354080062825278
51 0.036231406564562
52 0.0370772773861223
53 0.0378623978281861
54 0.0386290191057335
55 0.0393753915362887
56 0.0401935506036566
57 0.0409723814567575
58 0.0417793312417542
59 0.0425957357364641
60 0.0433588175752597
61 0.0441938538318711
62 0.044999446323677
63 0.0457353152824491
64 0.04649016411511
65 0.0472682520002014
66 0.0480483909921329
67 0.0488311866950581
68 0.049657038270934
69 0.0504745259686931
70 0.0512911101208739
71 0.0521366328720907
72 0.0529772721278126
73 0.0537994046647237
74 0.0547027737266402
75 0.0555809730881934
76 0.0563952581590023
77 0.0572355250336235
78 0.0580619823561081
79 0.0589209555536992
80 0.0597176152053237
81 0.0605841453901279
82 0.061410402396876
83 0.0622099303020036
84 0.0630055497897974
85 0.0639252650478633
86 0.0647865941233575
87 0.0656256716142213
88 0.0664963313364634
89 0.0673988350646994
90 0.0682775622717809
91 0.0691109005999923
92 0.0700263753682401
93 0.0709493683053822
94 0.0718205937305997
95 0.0727085276384905
96 0.073573029742386
97 0.0744645880642288
98 0.0753314290764605
99 0.0762489731334642
100 0.0771778577798094
101 0.0781206901671815
102 0.0790383197194105
103 0.079968179275575
104 0.0808714985567837
105 0.081729993519433
106 0.0826251126252154
107 0.0835545079271639
108 0.0844577945057845
109 0.0854103488424726
110 0.0863065737170786
111 0.0872620557652721
112 0.0881633055476365
113 0.0890849561710043
114 0.0899770292973354
115 0.0909011278207848
116 0.091781963901474
117 0.092680470007924
118 0.093632766022119
119 0.094551453775291
120 0.0955158914130632
121 0.0965035559263969
122 0.0974689542140588
123 0.0983893425151868
124 0.0992768897333206
125 0.100234365507114
126 0.101172959764799
127 0.102172733429636
128 0.103087465445707
129 0.10401131647188
130 0.10500173794413
131 0.105979928367876
132 0.106975872492108
133 0.107898944643364
134 0.108885088070136
135 0.10987239176925
136 0.110862865590439
137 0.111822503850138
138 0.112963950834654
139 0.11401889258578
140 0.115008087663453
141 0.11600571987773
142 0.11695060334691
143 0.117877403760648
144 0.118961063142186
145 0.119973919249677
146 0.120987086696723
147 0.121970496529948
148 0.123109464151511
149 0.124046928401868
150 0.125091823022111
151 0.126133288599852
152 0.127203256960801
153 0.128233122952761
154 0.129332671930754
155 0.130377817072088
156 0.131365232662081
157 0.132376570024604
158 0.133354777183943
159 0.134551093958502
160 0.135514508218379
161 0.136516714623853
162 0.137543165896877
163 0.138576731715423
164 0.13966172837827
165 0.140722526371241
166 0.141770256384645
167 0.142748807010866
168 0.143730271513836
169 0.144789594609361
170 0.145765813838244
171 0.146896723467437
172 0.148100749244159
173 0.149077763111108
174 0.150164049428873
175 0.151362742873465
176 0.152548578257988
177 0.153653805597039
178 0.154615785005808
179 0.155694779091592
180 0.156754798643193
181 0.157804389677213
182 0.158834833297908
183 0.159895653697406
184 0.160900964359262
185 0.161962501900923
186 0.163103584016873
187 0.164103987028523
188 0.165152533458825
189 0.166206079716533
190 0.167300233139628
191 0.168425383365524
192 0.169560010818782
193 0.17070607212155
194 0.171702958516665
195 0.172885454795851
196 0.174011096783639
197 0.175233444931761
198 0.176429689938021
199 0.177640178988643
200 0.178840456059788
201 0.180017894106811
202 0.181235760972575
203 0.182482271107154
204 0.183528035828039
205 0.184604282670069
206 0.18591640152655
207 0.187272926230628
208 0.188584457597115
209 0.189740823369036
210 0.190840020775513
211 0.192149677696364
212 0.19342094728152
213 0.194723511225431
214 0.196137686850543
215 0.197296857769518
216 0.198492720456538
217 0.199789496893808
218 0.2009552455975
219 0.202143958359636
220 0.203403215790031
221 0.204699866827363
222 0.206289072024684
223 0.207572811490424
224 0.208956874258282
225 0.210136029568757
226 0.211445332759413
227 0.212774151054679
228 0.214179769002796
229 0.215489760868285
230 0.216865824358016
231 0.218178334536362
232 0.219458269735505
233 0.220672988801275
234 0.221887163290336
235 0.223106071375107
236 0.22421398954061
237 0.225334146504538
238 0.226664294410933
239 0.227892546771129
240 0.229142399536716
241 0.230412726058568
242 0.231601582972256
243 0.23281114956074
244 0.234177717942861
245 0.235513915794898
246 0.236832827614554
247 0.238348981953125
248 0.239637464856212
249 0.241236523534151
250 0.242451545015587
251 0.243659941606106
252 0.244892873285595
253 0.246157626018969
254 0.247418982854771
255 0.248702806423755
256 0.250044884351268
257 0.251379886897118
258 0.252628965721854
259 0.253947861374893
260 0.255289637766055
261 0.256661414166626
262 0.258065109280112
263 0.259405197280024
264 0.260752955094732
265 0.262014481915888
266 0.263516311190362
267 0.26484226395844
268 0.26604154239239
269 0.267363893070831
270 0.26870384833762
271 0.270181681801354
272 0.271437485536966
273 0.27264410989557
274 0.273791016815408
275 0.27518330139675
276 0.276472431086122
277 0.27812507777496
278 0.279713808207245
279 0.281097576125453
280 0.282659616325622
281 0.284295272446965
282 0.285698916545069
283 0.287170384456431
284 0.288484094974494
285 0.289852033147359
286 0.291258513668478
287 0.292547748839618
288 0.29422859570325
289 0.29594585967741
290 0.297447647711789
291 0.298911499153627
292 0.300614799010086
293 0.302278460335229
294 0.303963011776342
295 0.305556524267789
296 0.307106652929612
297 0.308452883469612
298 0.310233794478473
299 0.311811404360072
300 0.31322626756107
301 0.314778192942509
302 0.316448841273131
303 0.318516688648216
304 0.319981997816036
305 0.321231113517823
306 0.322756109912783
307 0.324437302569664
308 0.326084237930116
309 0.327632657865642
310 0.329176197665938
311 0.330633698976611
312 0.332380186898285
313 0.334038893930612
314 0.335511471330211
315 0.337186209950737
316 0.338493853267608
317 0.34008596440685
318 0.341659861005347
319 0.343277208834886
320 0.344780075539974
321 0.346413105877494
322 0.348380254878119
323 0.350004645882486
324 0.351675079640312
325 0.353302409193216
326 0.355051723290499
327 0.356953106010158
328 0.358699712763484
329 0.360606478643651
330 0.362223291424436
331 0.363980591685976
332 0.365561416863091
333 0.367165642083055
334 0.368923066300859
335 0.370387946768611
336 0.372034298799887
337 0.373887352286434
338 0.375606646894526
339 0.377594992412319
340 0.379281436181492
341 0.381317581049611
342 0.382906682492874
343 0.384552051573071
344 0.386379296222036
345 0.387774619093757
346 0.389559543954715
347 0.391318388271162
348 0.392753236891721
349 0.394471031659349
350 0.396380870805874
351 0.398273771825926
352 0.399911406831665
353 0.401688537208826
354 0.403812390426672
355 0.405652788568275
356 0.407354261406751
357 0.409195482231651
358 0.411248925368628
359 0.413263001127621
360 0.415217426404663
361 0.417236265065177
362 0.419336167289896
363 0.421045790444996
364 0.422587919238727
365 0.424447173791635
366 0.4265459634554
367 0.428292339841235
368 0.430076012029531
369 0.432117452102349
370 0.433960284016102
371 0.435674108539346
372 0.437707802486716
373 0.439732921521294
374 0.441381397211426
375 0.44367340436293
376 0.445636959949948
377 0.447611364196609
378 0.449735482061808
379 0.451840919521289
380 0.454013882439733
381 0.455735882698533
382 0.457892901927506
383 0.459526015778487
384 0.461442662262447
385 0.463358729184661
386 0.465516629557818
387 0.46781686908197
388 0.469582689295005
389 0.471642019902381
390 0.473760959206945
391 0.475832379912702
392 0.478083779042266
393 0.480169046475893
394 0.482132238353776
395 0.484085486403276
396 0.486159612246182
397 0.489008129948937
398 0.491164031172337
399 0.49378655466749
400 0.496005343048196
401 0.498116169230146
402 0.500672349404991
403 0.502966265968492
404 0.504784604984894
405 0.50665736575866
406 0.508533114894102
407 0.510272493415283
408 0.51199251672331
409 0.513841272533055
410 0.515982395146162
411 0.518017299475076
412 0.520658368278554
413 0.522528282643744
414 0.524711009897343
415 0.526789370136712
416 0.528977336783819
417 0.530959910246138
418 0.533181157718193
419 0.535041732260146
420 0.537124986087289
421 0.539349088830446
422 0.541394367074876
423 0.543405077265443
424 0.545398577036418
425 0.548126731581082
426 0.550189660013576
427 0.552679694770836
428 0.554923624099617
429 0.557428882091604
430 0.559823309962043
431 0.562160067147943
432 0.56423619845762
433 0.567011964875208
434 0.569730421986872
435 0.572100237895846
436 0.574981298981075
437 0.577468551188801
438 0.579776491478174
439 0.582282674950982
440 0.585137201793079
441 0.587599034116326
442 0.590245432510345
443 0.593158424664382
444 0.595510357080305
445 0.597565949116083
446 0.60031761665232
447 0.603146227357209
448 0.605674551925298
449 0.608290739841452
450 0.610574522163274
451 0.612922599191475
452 0.615631561904514
453 0.618583932427323
454 0.621645799967898
455 0.62452609303398
456 0.627275137233165
457 0.629623689212236
458 0.631989078251812
459 0.634245634007364
460 0.636838750319111
461 0.639541715748756
462 0.641878155507848
463 0.644175331938639
464 0.647087911839963
465 0.649192112396901
466 0.651229635030665
467 0.654229644040237
468 0.657598959971758
469 0.659896392493677
470 0.662864941009718
471 0.665635083450738
472 0.668778312111918
473 0.670989422978021
474 0.673819956634889
475 0.676224048458191
476 0.679178481640988
477 0.681564415725474
478 0.684493035950318
479 0.687043187133027
480 0.690065549892496
481 0.692546628771727
482 0.696426937526589
483 0.699377036342785
484 0.702082381353432
485 0.70433902524487
486 0.707167762347796
487 0.709322191736596
488 0.711866442884153
489 0.715016009468685
490 0.717888189623355
491 0.721042821693613
492 0.723621275259914
493 0.726486536210491
494 0.729032400078671
495 0.731426843851031
496 0.734338982339893
497 0.736900581242925
498 0.739429864323148
499 0.742675639352383
500 0.745147809144427
501 0.748362160240826
502 0.751318800615253
503 0.754138110892309
504 0.757668129468178
505 0.761696987890374
506 0.764998466339747
507 0.768700269443217
508 0.772116068771486
509 0.775150599550554
510 0.77872897830304
511 0.781010914468575
512 0.785305758825819
513 0.787757262427213
514 0.790103854237196
515 0.792906567987041
516 0.795284145450937
517 0.79823778993113
518 0.801351823547407
519 0.804372027846065
520 0.808613178273333
521 0.812044373799448
522 0.81649405402907
523 0.819817553784381
524 0.82308064847268
525 0.826152914483246
526 0.82885601098306
527 0.832699151980285
528 0.835810850354595
529 0.839439234225876
530 0.842393475780553
531 0.846274165811828
532 0.849204576439621
533 0.852608653112234
534 0.856021750916197
535 0.858870318682639
536 0.862375270701191
537 0.865984116577244
538 0.868612878782357
539 0.871546064132221
540 0.874542217160018
541 0.878510201201945
542 0.882956381839626
543 0.88607716866381
544 0.889308636202586
545 0.892239423209026
546 0.895531026012171
547 0.899571970505903
548 0.903046353518932
549 0.907368976698794
550 0.911232242692349
551 0.914729127928923
552 0.919258097731892
553 0.922697512594009
554 0.926823948371558
555 0.930369974407588
556 0.933749209274509
557 0.93844612280598
558 0.942457682017831
559 0.946315240350215
560 0.949853789282554
561 0.953783771347011
562 0.95820444152367
563 0.962228910765537
564 0.966546278621145
565 0.970808991886073
566 0.974689232959187
567 0.977899840508153
568 0.982242755677761
569 0.986466629103611
570 0.990819240008002
571 0.995402061922319
572 0.998626402779127
573 1.00189860083061
574 1.00458746773781
575 1.00797747501179
576 1.01239626790063
577 1.01678497038112
578 1.0209836128287
579 1.02474918980107
580 1.02915587912303
581 1.03310491148796
582 1.03738799761295
583 1.04101380895172
584 1.04415608811851
585 1.04802125195126
586 1.05214644669932
587 1.05589631763693
588 1.0597311588612
589 1.06425767688471
590 1.06972052527159
591 1.07600043621982
592 1.07971586611771
593 1.08386336720308
594 1.08837042191679
595 1.09226303742518
596 1.09585015139015
597 1.09972787750711
598 1.1031998035226
599 1.1084332070474
600 1.11238630213148
601 1.11866413277893
602 1.12310774341526
603 1.1276086415746
604 1.13235249668952
605 1.13752544453934
606 1.14181771585817
607 1.14784429598728
608 1.15305715113964
609 1.15733508812578
610 1.16214472682237
611 1.16641902899299
612 1.17069283672703
613 1.17524607563558
614 1.17977742999432
615 1.18525423720421
616 1.19019224883065
617 1.19461652644196
618 1.20061559303722
619 1.20458672243682
620 1.21015279798255
621 1.21473647426977
622 1.22088074186824
623 1.22567834948833
624 1.23054540288909
625 1.23745244301491
626 1.24126742450381
627 1.24799549634956
628 1.25339931238632
629 1.26015091838889
630 1.26487526933552
631 1.26954047027124
632 1.27388244242817
633 1.27833391171524
634 1.28369552386662
635 1.28891271750329
636 1.2945427535964
637 1.29928187313078
638 1.3058925591093
639 1.31085784074628
640 1.31731566063779
641 1.32254384534553
642 1.32853528807884
643 1.33478257757615
644 1.34065118499506
645 1.347295616968
646 1.353589804491
647 1.35967453139294
648 1.36515355418989
649 1.37094158312793
650 1.37798071253547
651 1.38460999956438
652 1.39290557816505
653 1.39883335764933
654 1.40533822684172
655 1.41213746430683
656 1.41784644073942
657 1.42507079267853
658 1.43261452782121
659 1.43919792265542
660 1.44509453825878
661 1.45279239079554
662 1.45986859021766
663 1.46535168437679
664 1.47317276044738
665 1.48109141080299
666 1.48705204147437
667 1.49350640613987
668 1.49913272807258
669 1.50491713498825
670 1.51194764388652
671 1.51860337263255
672 1.52532761583432
673 1.53247989582942
674 1.5375887263684
675 1.54456421809186
676 1.55444866216911
677 1.56272799669663
678 1.56976106426596
679 1.57739191366193
680 1.58629183732048
681 1.59203693891809
682 1.59855929228691
683 1.6045518883681
684 1.61109452065731
685 1.61764878567459
686 1.62474621118862
687 1.63252029886516
688 1.63806172034989
689 1.64382228250983
690 1.64970392715455
691 1.65579402576911
692 1.66753366010952
693 1.67638733719026
694 1.68238180405293
695 1.69331997386781
696 1.70006542850703
697 1.70827698778473
698 1.716026741899
699 1.72519041779707
700 1.73459477971814
701 1.74140246678715
702 1.74854550024231
703 1.7558339789426
704 1.76156094040047
705 1.76973708461469
706 1.77975573088739
707 1.78795565900923
708 1.79406761620689
709 1.80106344384702
710 1.81491766027642
711 1.82389305933234
712 1.83342301692361
713 1.84311935796104
714 1.85115412588686
715 1.86330405290909
716 1.87342906608499
717 1.88174114027326
718 1.8934838397052
719 1.90219273031698
720 1.90823527072729
721 1.91695556533987
722 1.92531823266757
723 1.9322392872826
724 1.94879422956604
725 1.958898997607
726 1.96723608622345
727 1.97867472055559
728 1.99140457411127
729 2.00209605353082
730 2.01287510058105
731 2.02218395366635
732 2.03403726517221
733 2.04313981384809
734 2.05597249545622
735 2.06703623832389
736 2.07701266876756
737 2.08922201503019
738 2.0968459169898
739 2.10614504308071
740 2.12109121892355
741 2.13530173952623
742 2.14893138051129
743 2.15959439004865
744 2.171488551733
745 2.18374079645128
746 2.19380287988258
747 2.2104311478572
748 2.22191034785438
749 2.22956179853474
750 2.24294392829901
751 2.25562681275637
752 2.26981255362749
753 2.28042214833493
754 2.29369492846355
755 2.30514194715117
756 2.31444154737344
757 2.32680612560365
758 2.3373442138899
759 2.34332792621371
760 2.35314877817865
761 2.37008820316713
762 2.38602622185306
763 2.39480851474537
764 2.40419761276542
765 2.41884004179573
766 2.43050163783024
767 2.43993586012748
768 2.45461562225951
769 2.46850749741259
770 2.47902639663448
771 2.48797082705994
772 2.5062192484148
773 2.5216687644498
774 2.53883152747639
775 2.55872161516898
776 2.5738298618127
777 2.58481846036082
778 2.59934132986195
779 2.61354923728644
780 2.62744866133273
781 2.63924268839954
782 2.64851996280271
783 2.65708711841371
784 2.67021859849656
785 2.68080365676739
786 2.68999243756085
787 2.7030234416788
788 2.71513928002966
789 2.72904663159459
790 2.74855185787694
791 2.76409926801328
792 2.7788019155757
793 2.79365208695056
794 2.81430286280688
795 2.83265385201264
796 2.850718188494
797 2.86370978363931
798 2.88595122871681
799 2.90411761389722
800 2.92023082737295
801 2.93550905488247
802 2.95447171888236
803 2.96460781666925
804 2.97981107430361
805 2.99514746563783
806 3.0115582437388
807 3.02787202085394
808 3.05495634682349
809 3.07504239838791
810 3.09798381345043
811 3.11672938446153
812 3.12893015327425
813 3.13980786111404
814 3.15477522609005
815 3.18036576065112
816 3.2072153101388
817 3.22087684770404
818 3.24550523074286
819 3.28344358018448
820 3.30379760075306
821 3.33510419544424
822 3.36006516234574
823 3.38230726934092
824 3.40049363455537
825 3.42457916913687
826 3.45466561382996
827 3.4795718690142
828 3.50759180660351
829 3.52623463032476
830 3.54541824481795
831 3.56857784240673
832 3.59620803678459
833 3.61640246825905
834 3.64142035973442
835 3.67194182456932
836 3.69209964443637
837 3.7117914528195
838 3.73766578306815
839 3.76048695337931
840 3.78093148929842
841 3.80797109108227
842 3.82837900734997
843 3.84760311868377
844 3.88115907549062
845 3.89924995588898
846 3.92449894586656
847 3.942682407775
848 3.96063233295696
849 3.98595053329006
850 4.01545913029571
851 4.03876346189886
852 4.06985080019193
853 4.09742735504816
854 4.11931855119728
855 4.15194498855439
856 4.16835346284182
857 4.18794577993549
858 4.20967704821932
859 4.24226982589074
860 4.27201996495165
861 4.32114990799707
862 4.35329099562096
863 4.38474601381089
864 4.42143393446182
865 4.46234598164785
866 4.48975413250925
867 4.52017081277739
868 4.55403116798956
869 4.58594374006741
870 4.62460766642057
871 4.66489770124139
872 4.69997416090467
873 4.74154470238879
874 4.78971421045482
875 4.82834274143293
876 4.87517625524246
877 4.91614120507885
878 4.9720260179052
879 5.01600167118176
880 5.0730927636383
881 5.12119899673788
882 5.17017995760586
883 5.23300589095634
884 5.26379184294216
885 5.32839210148033
886 5.39220108581002
887 5.45355549546617
888 5.51490927699679
889 5.57045837276974
890 5.62268890323554
891 5.67826495110166
892 5.73099421835653
893 5.7775678532016
894 5.84078641354109
895 5.8977321627284
896 5.94584423044145
897 5.99256062493722
898 6.06448397107898
899 6.10716187706251
900 6.15524711901262
901 6.2154329942078
902 6.26585791371358
903 6.33603913572698
904 6.41163062879855
905 6.44899035966405
906 6.48636688687894
907 6.55713263792497
908 6.62454735092941
909 6.67516645777041
910 6.74705364947609
911 6.80004088116625
912 6.85832863258224
913 6.92152942174032
914 6.98063312220102
915 7.03924805471927
916 7.12175072833923
917 7.21276028935263
918 7.29517303756921
919 7.37347248515312
920 7.4678685472881
921 7.55422281279649
922 7.66858228610694
923 7.81268789116044
924 7.92203468585016
925 8.00305896962678
926 8.12790822421296
927 8.21756048186861
928 8.32723532216306
929 8.42698599206184
930 8.51054853879107
931 8.56902832663022
932 8.63200030159673
933 8.67225416094118
934 8.72835262759679
935 8.80271884351035
936 8.86106930840679
937 8.94029470534393
938 9.0299266997458
939 9.13381659275406
940 9.19634689466407
941 9.2942624309544
942 9.43172077057649
943 9.5213495360472
944 9.64182789059244
945 9.73872536762934
946 9.83442485973094
947 9.96295326968582
948 10.0960359662654
949 10.241885755381
950 10.3783929245164
951 10.5450183163585
952 10.7224017116222
953 10.8689368162576
954 11.0503506587706
955 11.2686069506387
956 11.5140283431084
957 11.743579421554
958 11.9937803866647
959 12.2162436742683
960 12.5095229622558
961 12.8258717892548
962 12.9834183028201
963 13.1992798341633
964 13.475898291478
965 13.594676734605
966 13.7965248832629
967 13.9707236772106
968 14.1808631173855
969 14.4930072004003
970 14.7601482331518
971 14.9976894931986
972 15.4533932325946
973 15.8004949883132
974 16.1057210251985
975 16.509994227164
976 16.8406270518249
977 17.3991172502159
978 17.6087472815585
979 17.9608962168695
980 18.40971539611
981 18.8671230995417
982 19.5538211938141
983 20.0113158382706
984 20.6235683471208
985 21.0285473631173
986 21.7444086284691
987 22.5530164050068
988 23.6503857670933
989 24.6432376462398
990 26.2310010956376
991 27.7050451641769
992 28.4938598859753
993 29.6933213836786
994 31.1655512781041
995 33.6982175479025
996 36.3992620342574
997 39.2957406532427
998 50.1000870522874
999 66.5280923780164
};
\addplot [semithick, crimson2143940]
table {%
0 0.000798648873926477
1 0.00160025677322822
2 0.00240489168745055
3 0.00320997644228642
4 0.00401797322137681
5 0.00482934824501914
6 0.00564262289643279
7 0.00645572893039211
8 0.00727551477529377
9 0.00809997569155518
10 0.00892492161184412
11 0.00974988140668761
12 0.0105842070201058
13 0.0114089065682427
14 0.0122401390238377
15 0.0130752141213468
16 0.0139095663035133
17 0.0147548057889033
18 0.0155887311887522
19 0.0164325011478762
20 0.0172837768902407
21 0.0181291095253602
22 0.0189795372457957
23 0.0198317409423243
24 0.020676758382173
25 0.0215469178753578
26 0.0224054981911936
27 0.0232790793901365
28 0.0241410352008406
29 0.0250019438015369
30 0.0258841118112159
31 0.0267657093766726
32 0.0276372120951458
33 0.0285224257492568
34 0.029414358389939
35 0.0303041819077942
36 0.0311903624244216
37 0.0320918218900542
38 0.0329761471259852
39 0.0338679693327451
40 0.0347606883317533
41 0.0356378269754937
42 0.0365279362132841
43 0.0374277059536302
44 0.0383223676244229
45 0.0392272198680894
46 0.0401401665738258
47 0.0410592612925974
48 0.0419695203323359
49 0.0428661529194809
50 0.0438048944191722
51 0.0447306519597912
52 0.0456628294856848
53 0.0466243596263882
54 0.0475709632434595
55 0.0485121412216914
56 0.049435966208784
57 0.0503697099550899
58 0.0513038420023005
59 0.0522583313532179
60 0.0532150760558296
61 0.0541532463568966
62 0.0551057298261662
63 0.0560469498354689
64 0.0570479326965524
65 0.0579909937345057
66 0.0589515491944587
67 0.0598831862270533
68 0.0608500886930836
69 0.0618331515055286
70 0.0627934562027346
71 0.0637605470027809
72 0.0647458769159802
73 0.0657534168461102
74 0.066719695298548
75 0.0676717608082825
76 0.068646206486885
77 0.069677278896271
78 0.0706493098917425
79 0.0716126878007626
80 0.0726207650358998
81 0.0736133671722855
82 0.0745641605567451
83 0.0755863974267355
84 0.0765952785516889
85 0.0776060816063136
86 0.0786006893137487
87 0.0796090476747722
88 0.0806243486348457
89 0.0816772144274468
90 0.0826797659933699
91 0.0836705201087214
92 0.0847044463391935
93 0.0857406619522031
94 0.0867652625670485
95 0.087779609161676
96 0.0887977050102351
97 0.0898251290022131
98 0.0908698564413779
99 0.0918694231121644
100 0.0929341588057278
101 0.0940103704206002
102 0.0950176309018105
103 0.0960321423818466
104 0.0970424527454432
105 0.0980472993522742
106 0.099076841170172
107 0.100125243253615
108 0.101155376605791
109 0.102222931155453
110 0.103321162622961
111 0.1043436134738
112 0.105454871706102
113 0.106538676756576
114 0.107595373559758
115 0.108685637156351
116 0.109786188688117
117 0.110903535284948
118 0.112015625787931
119 0.113158968862066
120 0.114274451327379
121 0.115419367098554
122 0.116583213825354
123 0.117763236934971
124 0.118897752362968
125 0.120106166708559
126 0.121275138924407
127 0.122389891509169
128 0.123580424827495
129 0.124731183215009
130 0.125857003863228
131 0.126997097616076
132 0.128235933377503
133 0.129353150470745
134 0.130493502310453
135 0.131622404221452
136 0.132783316121926
137 0.133970087443551
138 0.135119802019909
139 0.136322383074519
140 0.137447517170781
141 0.13862681978004
142 0.139871078603443
143 0.141031147012625
144 0.14225522672607
145 0.143379250491244
146 0.144493854409504
147 0.145624095445337
148 0.146745236238436
149 0.147898724488371
150 0.149081341984375
151 0.150202286870197
152 0.151365932962988
153 0.15251369928615
154 0.153663143814002
155 0.154793134897403
156 0.155947533370203
157 0.157068415275856
158 0.158217287335691
159 0.159336205883117
160 0.160483053704137
161 0.161636894795358
162 0.162821232612362
163 0.1639729736427
164 0.165223550093955
165 0.166417020144879
166 0.167601202815364
167 0.16878746298046
168 0.17008356196528
169 0.171241647854803
170 0.172456892970281
171 0.173724308608527
172 0.175006325550314
173 0.176295786802253
174 0.177606561687422
175 0.178879827240631
176 0.180082442572569
177 0.181350518073048
178 0.182556036987834
179 0.183887372242014
180 0.185143918071592
181 0.186431961835859
182 0.187664973385443
183 0.189048711092098
184 0.190345903499559
185 0.191734357726217
186 0.193177030437036
187 0.194467341382139
188 0.195769966348063
189 0.197060119902981
190 0.198376514279286
191 0.199623343147829
192 0.2009251500762
193 0.202145010122827
194 0.203489342685276
195 0.204783776624491
196 0.206263903078598
197 0.207584599265604
198 0.208975024441496
199 0.21040831124264
200 0.211766789573872
201 0.213132801366122
202 0.214425760147694
203 0.215749035849579
204 0.217132416311428
205 0.21848607550249
206 0.219932987709637
207 0.221241510738221
208 0.222587115103481
209 0.223872596338905
210 0.225321258789366
211 0.226695317007923
212 0.228110383664522
213 0.229558940994546
214 0.230986144537855
215 0.232386271594583
216 0.233802995992638
217 0.23513201817809
218 0.236509636748464
219 0.237922222857769
220 0.239339301501383
221 0.240757469788687
222 0.242090408736366
223 0.243536872799276
224 0.245039716961721
225 0.246621400042911
226 0.248129329871207
227 0.249633032120195
228 0.25104753280087
229 0.252461123845315
230 0.25413546353266
231 0.255666279167663
232 0.257092613200611
233 0.258645248954628
234 0.260152204816307
235 0.261732011044364
236 0.263225636575554
237 0.264751356873855
238 0.266343725981331
239 0.267869811231132
240 0.269511708995742
241 0.270955397791071
242 0.272424337162451
243 0.273998170933007
244 0.275615309106388
245 0.277192563574858
246 0.278700442189729
247 0.280465800694134
248 0.281963361759286
249 0.283306843530447
250 0.284631786236436
251 0.286119378101054
252 0.287542880175007
253 0.288954260725189
254 0.290424844273211
255 0.292028778065411
256 0.293530487629872
257 0.295024770617124
258 0.296635427516477
259 0.298051101369507
260 0.29964133096446
261 0.301099324566374
262 0.30277742696738
263 0.304391836606993
264 0.30588079360056
265 0.307510823253928
266 0.309054317906802
267 0.310622787008182
268 0.312130895724735
269 0.313684804474134
270 0.31518315376345
271 0.316625528401271
272 0.318398165718318
273 0.320039349442632
274 0.321673516169343
275 0.32332586436378
276 0.325056579550619
277 0.326523028912691
278 0.328135885384281
279 0.329854354023709
280 0.331503733022166
281 0.333338490018498
282 0.335026650747709
283 0.33652334995635
284 0.33791529008794
285 0.339644365464413
286 0.341420660255704
287 0.342977248179713
288 0.344591348097406
289 0.346482909143584
290 0.348302088664498
291 0.350300869017905
292 0.352127085893835
293 0.353856617897433
294 0.355755073567172
295 0.357519069919502
296 0.359359619907293
297 0.361126226177802
298 0.362969158290708
299 0.364620084876376
300 0.366443492011812
301 0.368443657676294
302 0.370313694855648
303 0.371983855878318
304 0.373705827006323
305 0.375663576348892
306 0.377544083069438
307 0.379515766348945
308 0.381590597280535
309 0.383484464205574
310 0.385278218185586
311 0.387133954280686
312 0.38900628117218
313 0.391031006941396
314 0.392898972698772
315 0.395075238585709
316 0.397214491341091
317 0.399049287603671
318 0.400789623534436
319 0.402798060491825
320 0.404429310450857
321 0.406232643453224
322 0.408173037954113
323 0.410177197911697
324 0.412177220251887
325 0.413939998617828
326 0.41599419615331
327 0.417863678786491
328 0.41982571399961
329 0.421810169707547
330 0.423370519245744
331 0.425488767628413
332 0.427522905743913
333 0.429483088040677
334 0.43155509360821
335 0.433236220508039
336 0.434981705146546
337 0.436818700890096
338 0.438651797658706
339 0.440525112032807
340 0.442390212461917
341 0.444383452434369
342 0.446679046462149
343 0.448525876338367
344 0.450505019606642
345 0.452240379300387
346 0.454162429384569
347 0.456201135317574
348 0.458124908899361
349 0.460146056201132
350 0.462070248614733
351 0.46386365034895
352 0.465785473170347
353 0.467702424839583
354 0.469978509740137
355 0.472218757481509
356 0.474154720742432
357 0.476383750471226
358 0.478439994117513
359 0.48063375997205
360 0.482421558770225
361 0.484395097340835
362 0.486381591380117
363 0.488682295569762
364 0.490864189882521
365 0.493022162146029
366 0.495153161466284
367 0.497253939710004
368 0.49960314366655
369 0.501552070412855
370 0.503706439132672
371 0.50590215777834
372 0.507878268306878
373 0.510047810404581
374 0.512454836028875
375 0.514596341455642
376 0.516985260140056
377 0.519482444871814
378 0.521803169622201
379 0.523887714694386
380 0.526206584960771
381 0.528617492806341
382 0.530771344169343
383 0.533238762837837
384 0.535577303905802
385 0.537605354017025
386 0.539873246502721
387 0.541933732317236
388 0.544552166157846
389 0.547009270148098
390 0.549429154383643
391 0.551907340668521
392 0.553939172721819
393 0.556185922012019
394 0.558358346956846
395 0.560860770799355
396 0.56313670250359
397 0.565611100903368
398 0.568247080373858
399 0.570776527285654
400 0.573066780766686
401 0.575463354810057
402 0.57775133506737
403 0.57988946057055
404 0.582151354933698
405 0.584413344174399
406 0.586685491185929
407 0.588936902103498
408 0.59126491374052
409 0.593843314150522
410 0.596833903469237
411 0.599506045535608
412 0.601959214653812
413 0.604458252767315
414 0.606611700970871
415 0.609042103811298
416 0.61148781175671
417 0.614099052816489
418 0.616859551888492
419 0.619639460258432
420 0.622248430035091
421 0.624406661134833
422 0.626862994434107
423 0.629297069791966
424 0.63158153717801
425 0.633908301159108
426 0.636621747357704
427 0.639145292121505
428 0.641605269909361
429 0.644092459694511
430 0.646893129810005
431 0.649451083046617
432 0.652044859313635
433 0.654398957595559
434 0.656882209670247
435 0.659576031442859
436 0.661712597937345
437 0.664221939629138
438 0.666962726242182
439 0.669548683323688
440 0.672445270411168
441 0.675432744786315
442 0.678099455465754
443 0.680515888047989
444 0.683245706871434
445 0.685802089338229
446 0.688801246794147
447 0.691534305010617
448 0.694276468103896
449 0.696893571420259
450 0.699262245788891
451 0.701793408725776
452 0.704503384967266
453 0.707352984404895
454 0.710272322728246
455 0.713126343047971
456 0.715788408843008
457 0.718274892870764
458 0.721258334251868
459 0.724176642096817
460 0.727355677957784
461 0.73047229935142
462 0.733249008588785
463 0.736064449486426
464 0.738685389658383
465 0.742085576559703
466 0.744945844823497
467 0.748035660546058
468 0.751245902963016
469 0.754245173100748
470 0.757165353332826
471 0.76022636720613
472 0.76339466120946
473 0.766492921370459
474 0.769664011532795
475 0.772688831544549
476 0.775679656075824
477 0.778852929072169
478 0.781923972128087
479 0.785228753963586
480 0.78811825899581
481 0.791106417606716
482 0.793963787391297
483 0.797004313696037
484 0.800322126718835
485 0.802999743548307
486 0.806041035959242
487 0.808625088838554
488 0.811376897570557
489 0.815075352676266
490 0.818616939657951
491 0.821862996604774
492 0.824798140044166
493 0.828281761263925
494 0.831403717773879
495 0.834864424075094
496 0.83789944322597
497 0.84106588369997
498 0.844321040214993
499 0.847157777537842
500 0.850620300107224
501 0.854147578932039
502 0.857214310563812
503 0.860425389915927
504 0.863998428548275
505 0.866808052236126
506 0.869836345245459
507 0.873080852096288
508 0.876517039900068
509 0.879787103324229
510 0.883023085543301
511 0.886684923823175
512 0.889915900877799
513 0.893873675537077
514 0.897123060818642
515 0.900405234925518
516 0.904122655695874
517 0.90728627703242
518 0.91176484571864
519 0.914858457845151
520 0.918676966440665
521 0.922399280152848
522 0.926131420067171
523 0.929168902797348
524 0.933057588250894
525 0.936550456008851
526 0.939983471452146
527 0.944190129018437
528 0.947837107919643
529 0.951088085008542
530 0.954561470636613
531 0.958158400256865
532 0.961625255036997
533 0.965468021640653
534 0.96907273199001
535 0.972139751504604
536 0.975497200874634
537 0.979787898979966
538 0.983126453271981
539 0.98662874112495
540 0.990422827374787
541 0.993679802538141
542 0.997422561686702
543 1.00125383290963
544 1.0054712301659
545 1.00982596410038
546 1.01348851700613
547 1.01790499977812
548 1.02161214710545
549 1.02564032114337
550 1.0297059755976
551 1.03434006048695
552 1.03788748067233
553 1.04157525301474
554 1.04520998083495
555 1.04919669857463
556 1.05327442998064
557 1.05731279719598
558 1.06186166107687
559 1.06589047410791
560 1.06985091879144
561 1.07470367148481
562 1.07959025874711
563 1.08448250828817
564 1.08829348423347
565 1.09291821183401
566 1.09770180618764
567 1.1019597170248
568 1.1060069468863
569 1.11057690475195
570 1.11570080329436
571 1.12056551512796
572 1.12563771950948
573 1.1311729279035
574 1.13610783149444
575 1.1398083477247
576 1.1443363033764
577 1.14836381140662
578 1.15275673656333
579 1.15714532257156
580 1.16230008815185
581 1.16719063973809
582 1.17128370478649
583 1.17645125481255
584 1.18085861282739
585 1.18500565532655
586 1.18896916144146
587 1.19334433847704
588 1.1978386665445
589 1.20159405780672
590 1.20570499868547
591 1.2096386382964
592 1.21521476397926
593 1.22031114604308
594 1.22449887057403
595 1.22889400340711
596 1.23280011171209
597 1.23751819492287
598 1.24298279854077
599 1.24740538683558
600 1.25335811529801
601 1.25869397437122
602 1.26459632436705
603 1.26948272073189
604 1.27498830398907
605 1.28091238064889
606 1.28709412210615
607 1.29172883268713
608 1.29764639800376
609 1.30373693561999
610 1.30818312865809
611 1.31453584783523
612 1.32091419902909
613 1.32713969718415
614 1.33188760023545
615 1.33802367510837
616 1.34313429837735
617 1.34891111398773
618 1.35463390643981
619 1.36004617519801
620 1.36617463749592
621 1.37176262779711
622 1.37754849860982
623 1.3833470033839
624 1.38910332376747
625 1.39485114550323
626 1.40057591134598
627 1.40664751294179
628 1.4105568337371
629 1.41645447514463
630 1.42285728126994
631 1.42942656745076
632 1.43426670039961
633 1.43939634521999
634 1.44497126180025
635 1.45074050906919
636 1.45740380784387
637 1.46175827413452
638 1.46704604488468
639 1.4725345168779
640 1.47845585180272
641 1.48373865520078
642 1.49036655501232
643 1.496365790776
644 1.50188120003534
645 1.50809119823411
646 1.51434250880549
647 1.51954701266122
648 1.52411121895737
649 1.52956918032387
650 1.53658951910712
651 1.54156240981127
652 1.54716639648641
653 1.5524448938254
654 1.55893287651799
655 1.56632374619961
656 1.57230035743673
657 1.57984143800891
658 1.5875348248477
659 1.59432128861709
660 1.60191629898924
661 1.61002198243848
662 1.61562267855562
663 1.62305047934241
664 1.63281909761568
665 1.64124799849968
666 1.648804897413
667 1.65519475172822
668 1.66192431871796
669 1.67034394134334
670 1.67702164281375
671 1.68464203578376
672 1.69061943504032
673 1.69656847101616
674 1.70295449572078
675 1.71026359805626
676 1.71748927663596
677 1.72524031691334
678 1.7322409031829
679 1.73889638370739
680 1.74579851021427
681 1.75388656612766
682 1.76305461587459
683 1.7728004063849
684 1.78161830218209
685 1.79015493660463
686 1.79762135962878
687 1.80594311449585
688 1.81416363006143
689 1.82632739909463
690 1.83457922801293
691 1.84305661982098
692 1.8512732441111
693 1.85944345977654
694 1.86649799707277
695 1.87647401876106
696 1.88223766189121
697 1.88921794422116
698 1.89759284813277
699 1.9043028368241
700 1.91429249076344
701 1.92392438027008
702 1.93235107608457
703 1.9429122811047
704 1.95164841110268
705 1.95995883928507
706 1.96882373770643
707 1.97945822084716
708 1.98907854503619
709 1.99939307574071
710 2.00730950461269
711 2.01643861030357
712 2.02504221841429
713 2.03690095882421
714 2.04657256070166
715 2.05617303052868
716 2.06604724693821
717 2.07565454900105
718 2.08390216388427
719 2.09088808536652
720 2.10107446306137
721 2.11137376024935
722 2.12305911136873
723 2.13194203763201
724 2.14162626019748
725 2.14891695056973
726 2.16014849632631
727 2.17245726235298
728 2.18293274200686
729 2.1946775802278
730 2.2049871949004
731 2.2136307965306
732 2.22200291762016
733 2.23129185498405
734 2.24345165306742
735 2.25349330661574
736 2.26222836237825
737 2.27040857839145
738 2.27850711071646
739 2.29060521128864
740 2.29880696799381
741 2.30812736648896
742 2.31738192398427
743 2.32663632475257
744 2.33500420278729
745 2.34448355759443
746 2.35719782038737
747 2.36561710004399
748 2.37643126818879
749 2.38540582724282
750 2.3978260597931
751 2.41000881151837
752 2.42379186893258
753 2.43307484536289
754 2.44603387253663
755 2.45726265808523
756 2.46863071186811
757 2.48211008356375
758 2.49685703130879
759 2.50589722678942
760 2.51731575423097
761 2.53113836284173
762 2.54172561600337
763 2.55306320435268
764 2.56522773359637
765 2.57828290301206
766 2.59119183001534
767 2.60064128247291
768 2.61242176461131
769 2.62377324856531
770 2.63552017836448
771 2.64742100609013
772 2.6608111422954
773 2.67599315379688
774 2.68827017528709
775 2.69815016216537
776 2.71075557003354
777 2.72199313070456
778 2.73732184699349
779 2.75259738894754
780 2.76613940333438
781 2.78276789551393
782 2.79867537290967
783 2.8110480150937
784 2.82520189869736
785 2.8380626034368
786 2.85354983328866
787 2.86922221411157
788 2.87945816478413
789 2.89351061684605
790 2.90558964645929
791 2.92086060766914
792 2.93873223547755
793 2.95141019774772
794 2.96797502749593
795 2.98555631861846
796 2.99967420042804
797 3.01332006211738
798 3.0317907594427
799 3.04709057467051
800 3.06814519597628
801 3.08650137835323
802 3.10961089699816
803 3.1314835987605
804 3.14828408686743
805 3.16350074590838
806 3.18163395573234
807 3.20183624450619
808 3.22204803212189
809 3.24499890452021
810 3.26464741619769
811 3.28830081179652
812 3.30903275841991
813 3.32352710672145
814 3.35136233375711
815 3.37471364581968
816 3.40024484065856
817 3.42492878703598
818 3.44440606129076
819 3.46849835388247
820 3.48908988274789
821 3.50822218836016
822 3.52274320738607
823 3.54116935513276
824 3.55809820836715
825 3.5761646639363
826 3.60470997531779
827 3.62804513470792
828 3.65752613346194
829 3.68014810818544
830 3.70351127192091
831 3.72240511789717
832 3.75030375749897
833 3.77038891959958
834 3.79170808243465
835 3.81114369313597
836 3.83111826471905
837 3.85681910586166
838 3.88009395667866
839 3.89562894246173
840 3.91651181805669
841 3.93107904205047
842 3.94816678502713
843 3.96441777334791
844 3.98341161065692
845 4.00449376110157
846 4.02303963436195
847 4.03525199532714
848 4.05385535425683
849 4.07568149630367
850 4.09321377172186
851 4.11520857589529
852 4.14226850259044
853 4.16046434674447
854 4.18312022977377
855 4.21087550837016
856 4.23952283115178
857 4.27380092539063
858 4.317205398274
859 4.34620648658615
860 4.38996238548146
861 4.42105564214016
862 4.46212548043848
863 4.49196088754014
864 4.51963660032612
865 4.5497584333863
866 4.59247246352544
867 4.63729282266244
868 4.66429949151962
869 4.70877035524602
870 4.73052062211886
871 4.76395082495624
872 4.79915936941008
873 4.83998177383921
874 4.89031604883969
875 4.93522325837991
876 4.98150263932245
877 5.02344380402729
878 5.07964237722085
879 5.12526227068358
880 5.1657053185173
881 5.21559592462093
882 5.25976506285657
883 5.30306450079588
884 5.34380409147326
885 5.40239727953903
886 5.45182670105407
887 5.5057440839709
888 5.57181552571558
889 5.61013662722195
890 5.64694996931623
891 5.72365736447221
892 5.76362262964165
893 5.82146973165768
894 5.88661466053652
895 5.93631535792326
896 5.98591818696719
897 6.06869315254783
898 6.13520569227577
899 6.17796935934131
900 6.23186217983682
901 6.27730436943297
902 6.32360334359722
903 6.37465487140482
904 6.41604706630042
905 6.47599671440188
906 6.51339987513497
907 6.55304736571455
908 6.61196211014884
909 6.65509418438814
910 6.69702083375706
911 6.77089774058674
912 6.81911445698218
913 6.87036569054804
914 6.93801437151803
915 6.99216537766325
916 7.08631352472396
917 7.16909948089974
918 7.25093929369378
919 7.32262271686892
920 7.42612666783541
921 7.51174290814012
922 7.57625774393009
923 7.67618550098478
924 7.78830135901288
925 7.92283554497401
926 8.04220070386064
927 8.13302104037968
928 8.21126002300668
929 8.30855618963985
930 8.37847712463367
931 8.46729161799245
932 8.57530549324464
933 8.65103805074094
934 8.71144765864387
935 8.74749111860419
936 8.82645029228434
937 8.87589887363954
938 8.93851756798041
939 9.0177231722358
940 9.11700849554896
941 9.19319371129515
942 9.27558357535382
943 9.37276038366017
944 9.47736593294098
945 9.55565872488091
946 9.67587454708287
947 9.7861382136908
948 9.96120543114779
949 10.0560419010536
950 10.1983157417358
951 10.3673796191467
952 10.5306794768286
953 10.7593423619069
954 10.9476869480422
955 11.0957073922194
956 11.2912787782775
957 11.4949866346032
958 11.7148130611307
959 11.9293166777636
960 12.1362028944029
961 12.3729289104792
962 12.6843260042699
963 12.9405580907744
964 13.1368795012655
965 13.3408900640219
966 13.5303082989661
967 13.7006595317509
968 13.8906439902557
969 14.0924048620681
970 14.3308174652984
971 14.6359182297332
972 15.0028638123773
973 15.2762060987586
974 15.5948738167012
975 15.950681734408
976 16.3440635025272
977 16.7950560593856
978 17.2055523718383
979 17.5039542574618
980 18.0518556739916
981 18.4588100974044
982 18.8803467854284
983 19.5579056672233
984 19.9910233981955
985 20.4459974307398
986 21.0035036300731
987 21.6258991946934
988 22.8211840828764
989 24.346113619743
990 25.5669314988362
991 26.9898243680887
992 28.1983647334858
993 29.5165004073944
994 30.8779543878707
995 33.4827592721191
996 36.3522081073517
997 39.1322386322659
998 50.1007241152146
999 66.5280923780163
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.000778021689598434
1 0.00155930334448903
2 0.00234306734003696
3 0.00312833343138006
4 0.00391694883235502
5 0.0047075927644459
6 0.00550029687917375
7 0.00630047142436384
8 0.00709830320084141
9 0.00790090142687669
10 0.00871151452308419
11 0.00952831953230852
12 0.0103485863977006
13 0.0111690408800709
14 0.0119874218512028
15 0.0128103094102917
16 0.0136289442596165
17 0.0144657056844558
18 0.0153025367956864
19 0.0161370386896528
20 0.0169676244425036
21 0.0178178419484918
22 0.0186658145923583
23 0.0195198641134666
24 0.0203697072006232
25 0.0212065584879255
26 0.0220564350961396
27 0.0229143381581071
28 0.0237579239831033
29 0.0246156926142631
30 0.0254657253081752
31 0.0263135754588987
32 0.0271781639486043
33 0.0280414182631641
34 0.0289150975360437
35 0.029771664325533
36 0.0306452440741577
37 0.031529931727789
38 0.0324079187851083
39 0.033306864413563
40 0.0341687194514414
41 0.0350488136912959
42 0.0359032267054409
43 0.0367819110502524
44 0.0376568847085382
45 0.0385428328738524
46 0.0394145462261336
47 0.0403021400275356
48 0.0411984030579461
49 0.0421539706547491
50 0.0430578244292521
51 0.0440125894034899
52 0.0449180714982202
53 0.04584291839174
54 0.0467716278991191
55 0.0476871048457127
56 0.048602729280525
57 0.0495236044630277
58 0.0504911694494895
59 0.0514445376975325
60 0.052371821927374
61 0.0533073853363226
62 0.0542426423466326
63 0.0552300793486078
64 0.056140894330304
65 0.0570842830957703
66 0.0580330854864848
67 0.0590016620244774
68 0.0599722864621667
69 0.060948420568004
70 0.0618767553219173
71 0.0628377260514935
72 0.0638320303553744
73 0.0647831392931264
74 0.0657813164691906
75 0.0667356690160191
76 0.0676977528531996
77 0.0686643280992972
78 0.0696424032318548
79 0.0706250178596828
80 0.0716658242882832
81 0.072636026554934
82 0.0735844534505701
83 0.0745455311378645
84 0.0755788653992406
85 0.0765942810485254
86 0.0776133341693034
87 0.0786749135852276
88 0.0796786851822377
89 0.0807018086683361
90 0.0817431078079462
91 0.08276561649402
92 0.0838849602808411
93 0.0849039198507509
94 0.0859691449052993
95 0.0870461657474543
96 0.0880822249301599
97 0.089159624246913
98 0.0901857769979039
99 0.0912078642078516
100 0.0922362755024628
101 0.0932476535468273
102 0.094311690323466
103 0.0953021330538375
104 0.0963360605984442
105 0.09733436749927
106 0.0983672475603394
107 0.0994232357353147
108 0.100459098037465
109 0.101504587454664
110 0.102568208934533
111 0.103575082566679
112 0.104603666960318
113 0.105660380106128
114 0.106692315846933
115 0.10773270900221
116 0.108821207947393
117 0.109898852370416
118 0.110928412619208
119 0.111961199947341
120 0.112976922721363
121 0.114187196866744
122 0.115271843413088
123 0.116485958128918
124 0.117656374460279
125 0.118757214765118
126 0.119863557567707
127 0.121083734982968
128 0.122232718677868
129 0.123449665602352
130 0.124544241040436
131 0.125657128107654
132 0.126847045227099
133 0.128132235120919
134 0.129344807830316
135 0.130533996288531
136 0.131695351328959
137 0.13290309971443
138 0.134163489922041
139 0.135352580181708
140 0.136531072627735
141 0.137781114241895
142 0.138958361976295
143 0.140169118946831
144 0.141317079950597
145 0.142525106133627
146 0.14369463841983
147 0.144924571795019
148 0.14616298348799
149 0.14728568968899
150 0.148426232640142
151 0.149627380777725
152 0.150835975601501
153 0.151980821349113
154 0.153194747222738
155 0.154325120795101
156 0.155427707558104
157 0.156630822202731
158 0.157793696537984
159 0.158941750659315
160 0.16012303367691
161 0.161302211515862
162 0.162389232775843
163 0.163612138112978
164 0.164881945617416
165 0.166043373442072
166 0.167286277569568
167 0.168460854468336
168 0.169706838971439
169 0.170886832429906
170 0.172096781906298
171 0.173325568910774
172 0.174509440978548
173 0.175791592407827
174 0.177002936525341
175 0.178219560149416
176 0.179429035060609
177 0.180739067029447
178 0.182002705640556
179 0.183241836099372
180 0.184446361488147
181 0.185725463290819
182 0.186979805871717
183 0.188221164944657
184 0.189523884623698
185 0.19073134751558
186 0.192195365173418
187 0.193618118194127
188 0.194979439664258
189 0.196297222773415
190 0.197673113349378
191 0.198974949937315
192 0.200422500891072
193 0.201757197785729
194 0.203073300513505
195 0.204461868143469
196 0.205872452670142
197 0.207457505947046
198 0.208896228229752
199 0.210261161431119
200 0.211596015887718
201 0.213111286933888
202 0.214581806640769
203 0.216039914258651
204 0.217596476345852
205 0.218992887159237
206 0.220413426698515
207 0.221877781887946
208 0.223161874893095
209 0.224555840949649
210 0.225896140059473
211 0.227225278406631
212 0.228612979915087
213 0.230060926316253
214 0.231390912072965
215 0.232798065868143
216 0.234288464761573
217 0.235544450918262
218 0.236976914664085
219 0.238501020800724
220 0.239974149444533
221 0.241348302990809
222 0.242628536844581
223 0.244175217615398
224 0.245572082418281
225 0.246989297646753
226 0.24848392028819
227 0.250070713601348
228 0.251777223504415
229 0.253342416759351
230 0.254953970280218
231 0.256347084955206
232 0.257849529520617
233 0.2592957279742
234 0.260734936196425
235 0.262342944519001
236 0.263929911874048
237 0.265435707398952
238 0.267036540870651
239 0.268678906395168
240 0.270207591911063
241 0.271646022172342
242 0.273230256249786
243 0.274884466831458
244 0.2765135915236
245 0.277966681482979
246 0.279517337877226
247 0.280950864969869
248 0.282474270557268
249 0.283887638164731
250 0.285418869090888
251 0.286850509304325
252 0.288280294014647
253 0.289849647691004
254 0.291174287715206
255 0.292782117591366
256 0.29418537010382
257 0.295818088864451
258 0.297472495803752
259 0.299200142062312
260 0.300719151495011
261 0.302271621939845
262 0.303955083401955
263 0.305591353598146
264 0.307168104787292
265 0.308660251691472
266 0.310174066894806
267 0.311879674351636
268 0.313439641542958
269 0.315204240849452
270 0.316854425199878
271 0.318561365675668
272 0.320170046336142
273 0.321656344532906
274 0.323375011911335
275 0.325012026106715
276 0.326807696930994
277 0.328346664484914
278 0.329912863137556
279 0.331651023880109
280 0.333194576268716
281 0.334957736675575
282 0.336593698510986
283 0.338272901694122
284 0.33997979928059
285 0.341465806195805
286 0.343320347374922
287 0.345073532972424
288 0.346584789442003
289 0.348678713793171
290 0.350303165427312
291 0.352122923753201
292 0.353926438267839
293 0.35575706505576
294 0.357741532874977
295 0.359739839472117
296 0.361633998793683
297 0.363551602442232
298 0.365394094366507
299 0.367170890971569
300 0.369076651505447
301 0.370859275424563
302 0.372675900354458
303 0.374403159149271
304 0.376033384937589
305 0.377811471919902
306 0.379537651661223
307 0.381192813983538
308 0.383371816395352
309 0.385202825182371
310 0.386781380285916
311 0.38904047461303
312 0.3908278241965
313 0.392676581510517
314 0.394870492180876
315 0.396878191494734
316 0.398585134940469
317 0.400502679608993
318 0.402571075870568
319 0.404361630554385
320 0.406340557555183
321 0.408692883438487
322 0.410773944635101
323 0.412824383376659
324 0.414709640715875
325 0.416444464962249
326 0.418398104740023
327 0.420290794328611
328 0.422164273474633
329 0.424296993798074
330 0.426031254595238
331 0.42801929664478
332 0.429803355201995
333 0.431674301960833
334 0.433619555448216
335 0.43536380134881
336 0.436967131112406
337 0.438916544726489
338 0.441002472720781
339 0.443132729728303
340 0.44525390393361
341 0.447246654936381
342 0.449096476265866
343 0.45085682996121
344 0.452942220042402
345 0.454606399148059
346 0.456514509713904
347 0.458416179385966
348 0.460519471122315
349 0.462572901460485
350 0.464423183896684
351 0.466504440757919
352 0.468569657341893
353 0.470563310674016
354 0.472311295364677
355 0.474556399422657
356 0.47680329640655
357 0.479341402459005
358 0.48161755376597
359 0.484196072336509
360 0.486178005998753
361 0.488396859463598
362 0.49044978768891
363 0.492686159777554
364 0.494707510492336
365 0.496719911646097
366 0.498777986297169
367 0.50111576955997
368 0.502998986364768
369 0.50500860026003
370 0.50737344382798
371 0.509802410138417
372 0.511672088815838
373 0.514058824285924
374 0.516548399784498
375 0.51882725851675
376 0.520940639371014
377 0.523214957383864
378 0.525775576236429
379 0.528031389228637
380 0.529997071532402
381 0.532437355279456
382 0.534848815708778
383 0.5368435990133
384 0.539061633846681
385 0.541541722839922
386 0.543814535512658
387 0.545935215307766
388 0.548428720915073
389 0.55083384956268
390 0.552884042712417
391 0.555500122097926
392 0.557612970932306
393 0.560231085673154
394 0.562370071001844
395 0.564458104702905
396 0.566934142607643
397 0.569680883634162
398 0.572124974550014
399 0.574599864750426
400 0.576982786017497
401 0.579372944401735
402 0.581659670128016
403 0.583889864922824
404 0.586368139425091
405 0.588838911508411
406 0.591230011448489
407 0.593848704716314
408 0.596304615834507
409 0.598598983165155
410 0.601299665769696
411 0.603860732104923
412 0.606271074701625
413 0.608390963961558
414 0.610999805705901
415 0.613794341808136
416 0.616186398021962
417 0.6183678889536
418 0.621214861160368
419 0.623363138187869
420 0.626069427597941
421 0.628656182070546
422 0.630807708902222
423 0.633365637445321
424 0.636010988510683
425 0.638497612408765
426 0.641153432568693
427 0.644121949148278
428 0.646561015438871
429 0.649342746687513
430 0.651901372894749
431 0.654220846125176
432 0.656469082431117
433 0.659765694068517
434 0.662533715956829
435 0.6653414722474
436 0.667994773254152
437 0.670626353557862
438 0.673102542178906
439 0.675807827829499
440 0.678389093706147
441 0.681004187650529
442 0.683525212367975
443 0.686365900927495
444 0.689553728926378
445 0.692223813411422
446 0.695075097908037
447 0.697870725504443
448 0.700334187024454
449 0.703159617353324
450 0.705473088120326
451 0.708367856679359
452 0.712240054581929
453 0.714807474654513
454 0.717899963837995
455 0.72132416819008
456 0.724052046687619
457 0.727054439924495
458 0.729660853371819
459 0.732486671810155
460 0.735288069723757
461 0.738347009988501
462 0.741424013508708
463 0.744801106842003
464 0.747778377570178
465 0.750494966560441
466 0.753208833803244
467 0.756364663088407
468 0.759831586571219
469 0.762724014099717
470 0.765808355468589
471 0.768634629610075
472 0.771914777727754
473 0.774724493830562
474 0.777313466509151
475 0.77982644074199
476 0.782706200314438
477 0.785980542444248
478 0.789072806091039
479 0.792128256011692
480 0.794802981085359
481 0.797733060263743
482 0.800816392959422
483 0.804258233691262
484 0.807570824137971
485 0.810480970637402
486 0.813358119639919
487 0.816685147013409
488 0.820107210834981
489 0.823412288730655
490 0.826819783260654
491 0.830114295125839
492 0.833645404562388
493 0.836711360292916
494 0.839729110612973
495 0.843453425838199
496 0.846328496929683
497 0.849331796977362
498 0.852435930223917
499 0.856024794799457
500 0.858798138365424
501 0.861366355875286
502 0.864737292340512
503 0.867910051358433
504 0.871492655383987
505 0.873862790449569
506 0.877373195349551
507 0.880890847652935
508 0.884210667772674
509 0.888645661807059
510 0.893171236173
511 0.896268106057967
512 0.899969065829734
513 0.903646315224847
514 0.906720412300016
515 0.910230247915841
516 0.913663243467955
517 0.917106512305554
518 0.920773955765687
519 0.924077275663759
520 0.927404210937385
521 0.930599721111941
522 0.934083371658286
523 0.93791135722322
524 0.940954873714774
525 0.945113274103122
526 0.947951620218216
527 0.95107404163266
528 0.954565727566087
529 0.958481096890833
530 0.962339092816677
531 0.966458513303356
532 0.970064326476219
533 0.973694471786482
534 0.976649832156444
535 0.979941077110728
536 0.98418498432556
537 0.987722311702053
538 0.991968366318344
539 0.995527405394581
540 0.999088799633385
541 1.00269649020407
542 1.00728744923093
543 1.01110746734925
544 1.01489827258508
545 1.01856336119072
546 1.02237112630194
547 1.02661968701428
548 1.03173353371003
549 1.03522507967348
550 1.0391176382662
551 1.0424099828025
552 1.04668346507944
553 1.05073078184814
554 1.05506867410149
555 1.05881984390332
556 1.06266770685692
557 1.06712068761952
558 1.07257905180894
559 1.07631123765192
560 1.08037006770502
561 1.0845914702174
562 1.08959454786172
563 1.09434773987904
564 1.10038146103033
565 1.10555606335137
566 1.11026187436927
567 1.11439319790714
568 1.11896512041242
569 1.12392175619198
570 1.12790039839133
571 1.13334278190669
572 1.13819463857081
573 1.14333158567831
574 1.14874739166125
575 1.15260985648062
576 1.1571127590208
577 1.16172705102343
578 1.16605827015063
579 1.17007482471538
580 1.17408043246292
581 1.1777827616027
582 1.1826907812764
583 1.18591871929772
584 1.18983714356652
585 1.19311439891876
586 1.19729066741165
587 1.20100858593172
588 1.2053802463839
589 1.21057755922272
590 1.21462762352471
591 1.21942679911693
592 1.22360258873267
593 1.22826165785389
594 1.23189354428253
595 1.23700992307946
596 1.24179188456037
597 1.24782548981128
598 1.25294350474419
599 1.25936878272166
600 1.26412657358398
601 1.27033394804195
602 1.27566022521629
603 1.28049968250144
604 1.2867044916396
605 1.2925532698218
606 1.29797647192563
607 1.30267992432064
608 1.30771180077376
609 1.31352730837868
610 1.32067506312005
611 1.32558178582379
612 1.33309799365738
613 1.33889636220983
614 1.3459382116679
615 1.35202972057102
616 1.35683613344522
617 1.36186625105154
618 1.36735978748686
619 1.37276138781026
620 1.37792117456028
621 1.38315708859345
622 1.38903172703829
623 1.39398519015684
624 1.40093251731664
625 1.40706588281516
626 1.41164769409602
627 1.41877343565817
628 1.42342788541938
629 1.4290284593535
630 1.43462343022911
631 1.44052125169578
632 1.44625287274147
633 1.45191976458809
634 1.4574096665622
635 1.46341120076938
636 1.46827584135023
637 1.47515920252814
638 1.4799807437932
639 1.48783602778926
640 1.49460509264523
641 1.50015847917578
642 1.50544569749315
643 1.51285765421239
644 1.51891488581081
645 1.52391007119049
646 1.52935763127792
647 1.53445279506702
648 1.54033341861384
649 1.5474920254266
650 1.55458144353403
651 1.56203979967709
652 1.56703313938061
653 1.57369274002179
654 1.57948424585606
655 1.58590220185254
656 1.59175953052157
657 1.59720070340245
658 1.60221795594907
659 1.6115337566002
660 1.61801727027878
661 1.62501403128232
662 1.63170318909049
663 1.63716213709821
664 1.64337194632065
665 1.65073537187337
666 1.65523765701453
667 1.66327734557156
668 1.66949743658484
669 1.6756684828772
670 1.68298257560926
671 1.68990716916597
672 1.69806724617637
673 1.70478431030936
674 1.71003394408168
675 1.71723524056971
676 1.72354897441776
677 1.72969765698543
678 1.73883805072893
679 1.7448069817906
680 1.75227959966509
681 1.76163059603756
682 1.7694788379601
683 1.77658470792821
684 1.78558433300538
685 1.79391407437679
686 1.80397336585085
687 1.81102747334233
688 1.82230108856659
689 1.83108101348722
690 1.83900285904685
691 1.84729769180569
692 1.85565412980584
693 1.86268689350487
694 1.8731965846608
695 1.88198906181919
696 1.8902062399245
697 1.89771773023709
698 1.90810780739973
699 1.91728343917096
700 1.92508005588758
701 1.93072373646445
702 1.94240636641302
703 1.95218511374514
704 1.95924289561372
705 1.96780110364968
706 1.97933717935006
707 1.98820789012339
708 1.99584322758728
709 2.00521233673361
710 2.01461773225306
711 2.02335957116741
712 2.03507122319739
713 2.04594863925743
714 2.05466174557403
715 2.06256962514476
716 2.07113556259797
717 2.08659431733382
718 2.09510897883857
719 2.1064194317647
720 2.11598431066595
721 2.12501207197972
722 2.13389476034384
723 2.144986629034
724 2.15394695851409
725 2.16388203579826
726 2.17628448965179
727 2.18708623913136
728 2.19858371697256
729 2.20702302471827
730 2.2160607987715
731 2.23123917556277
732 2.24170247172508
733 2.25099179351185
734 2.2591575734553
735 2.26922846247666
736 2.27887595143329
737 2.28916631463581
738 2.29869894455923
739 2.30773847573837
740 2.31646008399264
741 2.32524686969101
742 2.33451145900257
743 2.34367888275773
744 2.3537888141903
745 2.36733399183494
746 2.37899087221487
747 2.38714145305745
748 2.39744685843057
749 2.41227521858714
750 2.42371740265368
751 2.43737541790927
752 2.44949141309926
753 2.46539219762351
754 2.47660691785183
755 2.48777868691742
756 2.49925759518396
757 2.50816025297159
758 2.51990448574897
759 2.52950564523775
760 2.53887369406202
761 2.54869630287715
762 2.55916996423063
763 2.56966121956596
764 2.57943997541338
765 2.59278859604733
766 2.60800916548891
767 2.62252580541548
768 2.63244606189887
769 2.64485614103969
770 2.66029270159583
771 2.67260425877757
772 2.68696826000342
773 2.7070283127264
774 2.71965749868891
775 2.73111862099585
776 2.74457607911487
777 2.75868924090847
778 2.77381982866479
779 2.79076208704339
780 2.80427371891317
781 2.82124315547863
782 2.83511473613448
783 2.85373400508694
784 2.863360672968
785 2.87951471483666
786 2.88915748334155
787 2.9091725787329
788 2.92404015125159
789 2.93690499344823
790 2.94881976775953
791 2.96573063335034
792 2.98267941100564
793 2.99437052817331
794 3.01528629382828
795 3.03334574377188
796 3.04721354559987
797 3.06171303184168
798 3.07939350173098
799 3.09689505871954
800 3.11837161594639
801 3.13788868265169
802 3.16151067777852
803 3.17739089978966
804 3.19608215905169
805 3.21385875541145
806 3.22837748318382
807 3.24525948807739
808 3.2638844969986
809 3.28533427630727
810 3.30474630633792
811 3.33074718063331
812 3.34790789153457
813 3.3711094727633
814 3.39335768468389
815 3.40798549998071
816 3.42779550337386
817 3.45361996402349
818 3.47229347714633
819 3.48876199340708
820 3.51069589422079
821 3.5325940724006
822 3.55539690610627
823 3.57452793245252
824 3.59467632006696
825 3.60946553774003
826 3.63360876155351
827 3.6568901902704
828 3.68420295271153
829 3.7042013879744
830 3.72733526171629
831 3.75024412218215
832 3.76912223717093
833 3.79461096402588
834 3.83220468491382
835 3.85519309747474
836 3.87424627347923
837 3.90288887402281
838 3.92402944504862
839 3.93953578736994
840 3.95861466936312
841 3.97383961972144
842 3.9883088080858
843 4.00481304089096
844 4.02913510116861
845 4.04548713551325
846 4.06427166299051
847 4.08937169150158
848 4.11099002943647
849 4.13137943061356
850 4.15152390332771
851 4.18087735155077
852 4.20568594275288
853 4.23825166550636
854 4.27921660511607
855 4.30156352380613
856 4.35264097802776
857 4.38536493440646
858 4.41590716107365
859 4.45374012474159
860 4.47857426789992
861 4.519439463278
862 4.56125493023294
863 4.59924182351998
864 4.62297250597487
865 4.64642106290737
866 4.68366279213131
867 4.71353165315551
868 4.74378966554375
869 4.7807199473868
870 4.80937374644327
871 4.84270822952467
872 4.88533848615641
873 4.92803834780129
874 4.97122678573443
875 5.01292539424749
876 5.06728562596101
877 5.12483342724278
878 5.18219386263826
879 5.22859573921275
880 5.27270405064765
881 5.32074978027511
882 5.36560366163938
883 5.40929455066206
884 5.46962838756465
885 5.50759107372174
886 5.5602423043065
887 5.6061311364368
888 5.65195774475128
889 5.69268741614558
890 5.72816601036082
891 5.78847345157161
892 5.82554415399081
893 5.87329290549941
894 5.91580642107783
895 5.95358052524635
896 6.01705813067921
897 6.09180098469264
898 6.14177820607102
899 6.19300412055089
900 6.26104931875219
901 6.30177994129906
902 6.35542385106484
903 6.3950169177352
904 6.44222285412268
905 6.48290394960222
906 6.55287598572084
907 6.59871267025703
908 6.66712928636289
909 6.72820860106014
910 6.78687312223983
911 6.84590652341673
912 6.90720721556884
913 6.98509603232108
914 7.03545688293612
915 7.13176296904522
916 7.21236738952374
917 7.28644704848346
918 7.4039693511105
919 7.47950877349892
920 7.58857219536851
921 7.67691480214848
922 7.75286507788267
923 7.85346995595134
924 7.98050842141705
925 8.09433486070234
926 8.20126748617205
927 8.27346496522471
928 8.34960887913133
929 8.42698745414401
930 8.51446408317701
931 8.57513974664035
932 8.64368178823842
933 8.73056989742585
934 8.79134590134998
935 8.84595507856989
936 8.89351654006573
937 8.97005721068294
938 9.02553020557673
939 9.10646271665371
940 9.18275246283766
941 9.24670601347408
942 9.36391422562285
943 9.45875269247745
944 9.58219160690721
945 9.66619631129617
946 9.79630913811515
947 9.97219915986621
948 10.1059551092598
949 10.2750534700192
950 10.3882156041227
951 10.5421960831352
952 10.788699156594
953 10.9721564454803
954 11.1078545424807
955 11.3227325005706
956 11.6050909593404
957 11.7640203489456
958 11.94753301932
959 12.1423229964615
960 12.2830045782257
961 12.5299768959073
962 12.795916496912
963 12.939148849656
964 13.1889110749022
965 13.4330011549838
966 13.6109851101326
967 13.9169184013129
968 14.1607280685456
969 14.4400057604702
970 14.6759753700188
971 15.0110143972074
972 15.3604634791954
973 15.6095207613516
974 15.7955663747989
975 16.2589881754166
976 16.6585318605317
977 17.0547022239422
978 17.4532286234769
979 17.7914913968382
980 18.260775799151
981 18.6493975096933
982 19.0093148019919
983 19.6149765068983
984 20.0631546720078
985 20.6119839670253
986 21.1381387563857
987 21.816298126162
988 22.9425381025169
989 24.367955844087
990 25.7220299037173
991 26.9704528675401
992 28.1985692608883
993 29.5158149142032
994 30.8672162845933
995 33.4816862038995
996 36.352204953656
997 39.1319557512332
998 50.1007241152146
999 66.5280923780163
};
\addplot [semithick, sienna1408675]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 0
652 0
653 0
654 0
655 0
656 0
657 0
658 0
659 0
660 0
661 0
662 0
663 0
664 0
665 0
666 0
667 0
668 0
669 0
670 0
671 0
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 0
687 0
688 0
689 0
690 0
691 0
692 0
693 0
694 0
695 0
696 0
697 0
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
};
\end{axis}

\end{tikzpicture}


==> plots_kusama/general_ov_instances.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/blackwhite,
point meta max=5164,
point meta min=2960,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of voters},
xmin=8080.75, xmax=12024.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={number of candidates},
ymin=1676.5, ymax=2149.5,
ytick style={color=black}
]
\addplot [colormap/blackwhite, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
8375 1773 2960.0
8319 1724 2961.0
8283 1709 2962.0
8289 1709 2963.0
8280 1702 2964.0
8274 1698 2965.0
8337 1745 2966.0
8295 1720 2967.0
8267 1700 2968.0
8266 1700 2969.0
8260 1698 2970.0
8271 1706 2971.0
8343 1752 2973.0
8342 1752 2974.0
8342 1753 2975.0
8345 1754 2976.0
8344 1753 2977.0
8348 1758 2978.0
8347 1758 2979.0
8341 1757 2980.0
8339 1755 2981.0
8333 1752 2982.0
8334 1752 2983.0
8328 1746 2984.0
8330 1745 2985.0
8334 1749 2986.0
8336 1749 2987.0
8335 1749 2988.0
8334 1749 2989.0
8334 1749 2990.0
8332 1750 2991.0
8340 1751 2992.0
8336 1749 2993.0
8342 1756 2994.0
8317 1754 2995.0
8348 1759 2997.0
8346 1759 2998.0
8344 1758 2999.0
8334 1757 3000.0
8338 1757 3001.0
8350 1767 3002.0
8353 1768 3003.0
8351 1766 3004.0
8358 1765 3005.0
8356 1765 3006.0
8352 1766 3007.0
8356 1766 3008.0
8359 1771 3009.0
8364 1769 3010.0
8359 1768 3011.0
8360 1769 3012.0
8358 1771 3013.0
8358 1769 3014.0
8362 1770 3015.0
8357 1770 3016.0
8361 1771 3017.0
8356 1770 3018.0
8357 1771 3019.0
8354 1772 3020.0
8359 1772 3021.0
8358 1772 3022.0
8363 1772 3023.0
8341 1771 3024.0
8348 1770 3025.0
8353 1771 3026.0
8367 1774 3027.0
8361 1773 3028.0
8348 1765 3029.0
8357 1767 3030.0
8359 1767 3031.0
8353 1764 3032.0
8324 1763 3033.0
8324 1763 3034.0
8327 1763 3035.0
8331 1763 3036.0
8333 1767 3037.0
8343 1767 3038.0
8338 1766 3039.0
8340 1766 3040.0
8340 1766 3041.0
8335 1766 3042.0
8344 1767 3043.0
8344 1766 3044.0
8331 1763 3045.0
8337 1764 3046.0
8336 1763 3047.0
8372 1767 3048.0
8361 1764 3049.0
8355 1763 3050.0
8352 1761 3051.0
8353 1761 3052.0
8357 1769 3053.0
8356 1769 3054.0
8355 1769 3055.0
8355 1769 3056.0
8355 1770 3057.0
8353 1768 3058.0
8341 1765 3059.0
8349 1767 3060.0
8350 1767 3061.0
8342 1767 3062.0
8335 1764 3063.0
8334 1765 3064.0
8332 1766 3065.0
8338 1765 3066.0
8339 1766 3067.0
8339 1768 3068.0
8327 1765 3069.0
8326 1766 3070.0
8324 1761 3071.0
8324 1763 3072.0
8323 1763 3073.0
8323 1763 3074.0
8331 1778 3075.0
8341 1779 3076.0
8347 1780 3077.0
8346 1780 3078.0
8354 1781 3079.0
8354 1781 3080.0
8353 1781 3081.0
8353 1778 3082.0
8347 1777 3083.0
8349 1777 3084.0
8353 1776 3085.0
8357 1775 3086.0
8356 1774 3087.0
8355 1773 3088.0
8353 1773 3089.0
8344 1765 3090.0
8446 1866 3091.0
8440 1865 3092.0
8445 1865 3093.0
8445 1864 3094.0
8450 1864 3095.0
8453 1864 3096.0
8454 1863 3097.0
8446 1858 3098.0
8464 1864 3099.0
8463 1864 3100.0
8458 1862 3101.0
8458 1859 3102.0
8463 1861 3103.0
8462 1861 3104.0
8463 1862 3105.0
8459 1862 3106.0
8460 1863 3107.0
8431 1862 3108.0
8444 1867 3109.0
8444 1863 3110.0
8443 1863 3111.0
8447 1864 3112.0
8416 1858 3113.0
8425 1862 3114.0
8423 1867 3115.0
8459 1869 3116.0
8459 1870 3117.0
8460 1871 3118.0
8463 1872 3119.0
8453 1871 3120.0
8454 1870 3121.0
8461 1870 3122.0
8459 1869 3123.0
8460 1870 3124.0
8461 1872 3125.0
8456 1871 3126.0
8470 1872 3127.0
8480 1875 3128.0
8478 1873 3129.0
8483 1872 3130.0
8475 1872 3131.0
8476 1872 3132.0
8480 1870 3133.0
8478 1870 3134.0
8478 1870 3135.0
8486 1871 3136.0
8492 1871 3137.0
8490 1870 3138.0
8489 1869 3139.0
8482 1868 3141.0
8481 1869 3142.0
8491 1872 3143.0
8498 1872 3144.0
8500 1872 3145.0
8493 1870 3147.0
8491 1870 3148.0
8490 1869 3149.0
8492 1868 3150.0
8493 1868 3151.0
8496 1868 3152.0
8496 1869 3153.0
8500 1870 3154.0
8500 1869 3155.0
8481 1869 3156.0
8507 1867 3157.0
8516 1876 3158.0
8493 1861 3159.0
8510 1875 3160.0
8511 1876 3161.0
8513 1876 3162.0
8512 1876 3163.0
8509 1876 3165.0
8514 1877 3166.0
8513 1877 3167.0
8516 1876 3168.0
8512 1875 3169.0
8518 1876 3170.0
8488 1857 3171.0
8536 1877 3172.0
8533 1877 3173.0
8506 1856 3174.0
8524 1877 3175.0
8528 1877 3176.0
8500 1856 3177.0
8503 1856 3178.0
8502 1856 3179.0
8502 1856 3180.0
8510 1858 3181.0
8510 1857 3182.0
8521 1858 3183.0
8525 1858 3184.0
8518 1857 3186.0
8537 1861 3187.0
8537 1861 3188.0
8537 1859 3189.0
8494 1836 3190.0
8514 1835 3191.0
8520 1835 3192.0
8507 1833 3193.0
8506 1833 3194.0
8495 1831 3195.0
8508 1832 3196.0
8511 1835 3197.0
8512 1833 3198.0
8511 1833 3199.0
8512 1834 3200.0
8578 1888 3201.0
8570 1877 3202.0
8547 1858 3203.0
8543 1855 3204.0
8549 1857 3205.0
8543 1857 3206.0
8546 1857 3207.0
8548 1857 3208.0
8550 1858 3209.0
8550 1858 3210.0
8562 1862 3211.0
8562 1861 3212.0
8557 1861 3213.0
8559 1864 3214.0
8560 1863 3215.0
8562 1863 3216.0
8546 1850 3217.0
8547 1850 3218.0
8551 1850 3219.0
8550 1849 3220.0
8554 1851 3221.0
8560 1851 3222.0
8559 1852 3223.0
8567 1857 3224.0
8570 1858 3225.0
8517 1818 3226.0
8526 1815 3227.0
8508 1807 3228.0
8499 1805 3229.0
8500 1805 3230.0
8508 1807 3231.0
8514 1810 3232.0
8477 1791 3233.0
8476 1795 3234.0
8477 1795 3235.0
8477 1793 3236.0
8480 1793 3237.0
8483 1797 3238.0
8454 1798 3239.0
8497 1797 3240.0
8410 1751 3241.0
8351 1746 3242.0
8318 1745 3243.0
8349 1747 3244.0
8577 1845 3245.0
8579 1846 3246.0
8591 1847 3247.0
8593 1847 3248.0
8584 1846 3249.0
8574 1838 3250.0
8575 1840 3251.0
8579 1842 3252.0
8589 1849 3253.0
8590 1848 3254.0
8591 1848 3255.0
8584 1845 3256.0
8559 1843 3257.0
8541 1843 3258.0
8545 1841 3259.0
8549 1842 3260.0
8555 1845 3261.0
8533 1850 3262.0
8525 1852 3263.0
8556 1852 3264.0
8562 1851 3265.0
8561 1851 3266.0
8580 1851 3267.0
8589 1855 3268.0
8592 1856 3269.0
8613 1857 3270.0
8616 1857 3271.0
8587 1856 3272.0
8592 1855 3273.0
8610 1859 3274.0
8609 1859 3275.0
8600 1861 3276.0
8594 1864 3277.0
8634 1866 3278.0
8637 1866 3279.0
8638 1867 3280.0
8649 1867 3281.0
8647 1867 3282.0
8648 1868 3283.0
8655 1871 3284.0
8624 1869 3285.0
8657 1869 3286.0
8658 1869 3287.0
8656 1868 3288.0
8624 1864 3289.0
8647 1865 3290.0
8651 1866 3291.0
8644 1868 3292.0
8668 1869 3293.0
8671 1870 3294.0
8670 1870 3295.0
8670 1870 3296.0
8651 1869 3297.0
8670 1869 3298.0
8677 1868 3299.0
8671 1869 3300.0
8634 1869 3301.0
8671 1866 3302.0
8675 1865 3303.0
8678 1867 3304.0
8667 1866 3305.0
8678 1866 3306.0
8701 1867 3307.0
8704 1869 3308.0
8706 1872 3309.0
8710 1873 3310.0
8704 1873 3311.0
8711 1874 3312.0
8701 1875 3313.0
8719 1878 3314.0
8696 1876 3315.0
8687 1875 3316.0
8671 1876 3317.0
8715 1876 3319.0
8703 1879 3321.0
8731 1879 3322.0
8743 1884 3326.0
8740 1885 3327.0
8758 1889 3334.0
8766 1889 3335.0
8766 1890 3336.0
8759 1890 3337.0
8760 1890 3338.0
8756 1890 3339.0
8743 1882 3340.0
8746 1882 3341.0
8745 1882 3342.0
8747 1881 3343.0
8745 1881 3344.0
8747 1881 3345.0
8753 1882 3346.0
8755 1882 3347.0
8760 1883 3348.0
8757 1883 3349.0
8756 1882 3350.0
8754 1881 3351.0
8756 1880 3352.0
8757 1878 3353.0
8777 1887 3355.0
8779 1887 3356.0
8782 1889 3357.0
8780 1888 3358.0
8795 1889 3359.0
8795 1889 3360.0
8789 1889 3361.0
8795 1892 3362.0
8793 1890 3363.0
8798 1891 3364.0
8802 1891 3365.0
8808 1895 3366.0
8810 1891 3367.0
8822 1895 3369.0
8810 1895 3370.0
8804 1894 3371.0
8808 1894 3372.0
8811 1894 3373.0
8809 1890 3374.0
8812 1891 3375.0
8817 1897 3376.0
8810 1896 3377.0
8828 1898 3379.0
8832 1898 3380.0
8828 1896 3381.0
8829 1893 3382.0
8830 1893 3383.0
8832 1898 3385.0
8939 1998 3387.0
8949 1998 3388.0
8946 2000 3389.0
8941 1996 3390.0
8952 1998 3391.0
8958 2002 3392.0
8932 2002 3393.0
9048 2109 3395.0
9078 2110 3396.0
9082 2110 3397.0
9085 2106 3398.0
9085 2105 3399.0
9084 2109 3400.0
9083 2108 3401.0
9085 2108 3402.0
9085 2108 3403.0
9074 2108 3404.0
9077 2109 3405.0
9073 2105 3406.0
9087 2105 3407.0
9098 2108 3408.0
9085 2109 3409.0
9074 2107 3411.0
9076 2108 3412.0
9076 2108 3413.0
9081 2106 3414.0
9082 2106 3415.0
9081 2109 3416.0
9086 2109 3417.0
9090 2110 3418.0
9091 2120 3419.0
9097 2121 3420.0
9084 2115 3421.0
9077 2114 3422.0
9095 2117 3423.0
9096 2121 3424.0
9096 2120 3425.0
9083 2119 3426.0
9071 2117 3427.0
9072 2116 3428.0
9075 2116 3429.0
9088 2117 3431.0
9109 2116 3432.0
9112 2115 3433.0
9135 2120 3436.0
9120 2120 3437.0
9119 2121 3439.0
9145 2124 3440.0
9142 2125 3441.0
9149 2126 3443.0
9149 2126 3444.0
9149 2126 3445.0
9123 2122 3446.0
9148 2124 3447.0
9145 2121 3448.0
9139 2121 3449.0
9110 2118 3450.0
9143 2121 3451.0
9139 2120 3452.0
9107 2112 3453.0
9121 2120 3455.0
9107 2118 3456.0
9105 2118 3457.0
9106 2118 3458.0
9108 2120 3459.0
9120 2122 3460.0
9132 2125 3461.0
9133 2125 3462.0
9130 2124 3463.0
9131 2120 3465.0
9129 2115 3466.0
9129 2121 3467.0
9128 2120 3468.0
9130 2121 3469.0
9135 2121 3470.0
9140 2126 3471.0
9148 2128 3472.0
9116 2093 3473.0
9114 2092 3474.0
9113 2092 3475.0
9116 2092 3476.0
9119 2092 3477.0
9111 2091 3478.0
9108 2090 3479.0
9109 2090 3480.0
9112 2090 3481.0
9114 2091 3482.0
9113 2091 3483.0
9118 2091 3484.0
9115 2091 3485.0
9115 2091 3486.0
9118 2092 3487.0
9118 2092 3488.0
9117 2092 3489.0
9117 2092 3490.0
9120 2093 3491.0
9122 2093 3492.0
9127 2094 3493.0
9120 2082 3494.0
9120 2083 3495.0
9149 2085 3496.0
9152 2087 3497.0
9153 2086 3498.0
9152 2085 3499.0
9152 2085 3500.0
9148 2084 3501.0
9051 2029 3502.0
9018 2009 3503.0
9013 2005 3504.0
9150 2084 3505.0
9157 2086 3507.0
9158 2086 3508.0
9160 2088 3509.0
9162 2088 3510.0
9161 2088 3511.0
9156 2088 3512.0
9126 2089 3513.0
9127 2089 3514.0
9123 2088 3515.0
9122 2087 3516.0
9123 2089 3517.0
9123 2087 3519.0
9125 2086 3520.0
9140 2090 3521.0
9142 2089 3522.0
9131 2088 3523.0
9129 2086 3524.0
9135 2088 3525.0
9138 2063 3526.0
9137 2060 3527.0
9138 2061 3528.0
9138 2065 3529.0
9137 2061 3530.0
9135 2061 3531.0
9133 2060 3532.0
9128 2060 3533.0
9124 2059 3535.0
9126 2059 3536.0
9128 2062 3537.0
9128 2061 3538.0
9126 2060 3539.0
9129 2064 3540.0
9136 2066 3541.0
9131 2065 3543.0
9136 2067 3544.0
9135 2067 3545.0
9136 2068 3546.0
9137 2069 3547.0
9139 2069 3548.0
9142 2068 3549.0
9143 2065 3550.0
9161 2082 3551.0
9160 2085 3552.0
9160 2084 3553.0
9093 2016 3554.0
9096 2017 3555.0
9063 2017 3556.0
9063 2015 3557.0
9062 2014 3558.0
9067 2014 3559.0
9054 2007 3560.0
9086 2010 3561.0
9059 2009 3562.0
9059 2011 3563.0
9059 2012 3564.0
9058 2013 3565.0
9051 2006 3566.0
9049 2004 3567.0
9046 2003 3568.0
9045 1999 3569.0
9045 1998 3570.0
9071 2015 3572.0
9062 2014 3573.0
9030 1985 3579.0
9029 1984 3580.0
9028 1983 3581.0
9032 1974 3582.0
9030 1971 3583.0
9069 1977 3584.0
9068 1986 3585.0
9066 1988 3586.0
9067 1988 3587.0
9068 1989 3588.0
9068 1990 3589.0
9068 1990 3590.0
9070 1989 3591.0
9069 1990 3592.0
9122 2008 3593.0
9126 2009 3594.0
9122 2009 3595.0
9120 2008 3596.0
9121 2008 3597.0
9119 2009 3598.0
9118 2010 3599.0
9118 2010 3600.0
9119 2011 3601.0
9120 2013 3602.0
9124 2014 3603.0
9121 2014 3604.0
9121 2015 3605.0
9121 2013 3606.0
9120 2014 3607.0
9120 2014 3608.0
9116 2011 3609.0
9118 2011 3610.0
9121 2011 3611.0
9125 2011 3612.0
9126 2009 3613.0
9132 2013 3614.0
9135 2013 3615.0
9133 2014 3616.0
9131 2014 3617.0
9131 2014 3618.0
9129 2013 3619.0
9126 2014 3620.0
9124 2012 3621.0
9123 2012 3622.0
9120 2012 3623.0
9121 2013 3624.0
9112 2010 3625.0
9110 2010 3626.0
9112 2010 3627.0
9110 2009 3628.0
9114 2007 3629.0
9113 2006 3631.0
9115 2014 3632.0
9126 2022 3633.0
9129 2022 3634.0
9132 2024 3635.0
9129 2025 3636.0
9134 2027 3638.0
9125 2026 3639.0
9141 2035 3689.0
9136 2034 3690.0
9130 2033 3691.0
9139 2039 3692.0
9137 2037 3693.0
9137 2037 3694.0
9138 2037 3695.0
9117 2020 3696.0
9128 2019 3697.0
9123 2019 3698.0
9120 2019 3699.0
9119 2019 3700.0
9116 2017 3701.0
9116 2018 3702.0
9119 2022 3703.0
9122 2023 3704.0
9126 2025 3705.0
9129 2024 3706.0
9129 2025 3707.0
9130 2026 3708.0
9132 2025 3709.0
9118 2027 3710.0
9118 2027 3711.0
9114 2025 3712.0
9113 2025 3713.0
9114 2021 3714.0
9124 2025 3715.0
9128 2024 3716.0
9138 2026 3717.0
9124 2024 3718.0
9124 2024 3719.0
9146 2026 3720.0
9120 2026 3721.0
9110 2025 3722.0
9100 2021 3723.0
9103 2018 3724.0
9104 2011 3725.0
9105 2017 3726.0
9112 2017 3727.0
9105 2017 3728.0
9158 2038 3729.0
9156 2037 3730.0
9156 2037 3731.0
9166 2046 3732.0
9168 2052 3733.0
9164 2047 3734.0
9164 2045 3735.0
9163 2045 3736.0
9162 2042 3737.0
9161 2042 3738.0
9132 2041 3739.0
9133 2042 3740.0
9135 2042 3741.0
9135 2044 3742.0
9136 2042 3743.0
9136 2043 3744.0
9175 2048 3749.0
9174 2045 3750.0
9195 2049 3751.0
9199 2052 3752.0
9165 2029 3753.0
9162 2031 3754.0
9166 2030 3755.0
9168 2031 3756.0
9166 2032 3757.0
9167 2032 3758.0
9170 2035 3759.0
9169 2035 3760.0
9171 2035 3761.0
9171 2035 3762.0
9172 2034 3763.0
9165 2035 3764.0
9166 2032 3765.0
9166 2032 3766.0
9166 2032 3767.0
9169 2032 3768.0
9174 2032 3769.0
9176 2032 3770.0
9174 2032 3771.0
9174 2030 3772.0
9169 2028 3773.0
9175 2030 3774.0
9183 2031 3775.0
9185 2032 3776.0
9189 2034 3777.0
9195 2038 3778.0
9195 2036 3779.0
9195 2039 3780.0
9206 2040 3781.0
9209 2040 3782.0
9211 2040 3783.0
9378 2033 3879.0
9399 2034 3883.0
9405 2038 3901.0
9413 2038 3905.0
9500 2035 3941.0
9537 2041 3999.0
9564 2042 4000.0
9576 2045 4007.0
9583 2049 4010.0
9589 2046 4015.0
9587 2043 4018.0
9585 2042 4019.0
9582 2040 4020.0
9585 2040 4022.0
9594 2044 4028.0
9596 2045 4031.0
9600 2044 4032.0
9602 2047 4034.0
9606 2049 4035.0
9607 2050 4036.0
9599 2049 4037.0
9596 2049 4038.0
9598 2048 4039.0
9514 1955 4043.0
9527 1954 4048.0
9522 1952 4049.0
9643 1959 4059.0
9642 1960 4060.0
9644 1960 4062.0
9646 1957 4063.0
9650 1956 4064.0
9651 1953 4068.0
9624 1941 4072.0
9623 1940 4073.0
9623 1940 4075.0
9631 1941 4078.0
9643 1935 4080.0
9644 1936 4083.0
9618 1939 4086.0
9600 1938 4089.0
9639 1941 4092.0
9645 1941 4095.0
9652 1940 4096.0
9663 1942 4098.0
9659 1936 4100.0
9665 1936 4101.0
9664 1938 4102.0
9667 1938 4103.0
9734 1958 4110.0
9754 1961 4116.0
9759 1962 4117.0
9767 1967 4122.0
9766 1964 4123.0
9771 1968 4128.0
9792 1970 4131.0
9794 1969 4133.0
9772 1971 4135.0
9813 1974 4139.0
9801 1975 4142.0
9818 1978 4143.0
9817 1976 4144.0
9825 1977 4148.0
9829 1978 4149.0
9818 1973 4152.0
9832 1982 4155.0
9836 1980 4160.0
9837 1983 4161.0
9839 1983 4162.0
9840 1983 4163.0
9845 1983 4164.0
9962 2098 4166.0
9948 2082 4167.0
9851 1988 4168.0
9848 1987 4169.0
9939 2071 4172.0
9938 2069 4173.0
9943 2072 4174.0
9948 2074 4175.0
9956 2077 4176.0
9956 2077 4177.0
9963 2086 4185.0
9962 2083 4186.0
9980 2079 4196.0
9928 2039 4198.0
9897 2002 4201.0
9915 1999 4212.0
9909 1998 4213.0
9942 2000 4227.0
9942 2001 4228.0
10005 2049 4235.0
10062 2100 4238.0
10063 2104 4240.0
10066 2102 4241.0
10069 2103 4242.0
9980 2010 4251.0
9985 2008 4257.0
9992 2014 4259.0
9998 2015 4262.0
9996 2015 4263.0
9994 2016 4264.0
9993 2019 4265.0
10002 2028 4266.0
10005 2029 4267.0
10007 2028 4268.0
10011 2029 4269.0
10012 2027 4270.0
10008 2027 4271.0
10007 2028 4272.0
10006 2028 4273.0
10010 2028 4274.0
10008 2028 4275.0
10012 2030 4276.0
10006 2027 4279.0
9996 2027 4283.0
10005 2026 4287.0
9991 2023 4289.0
10010 2020 4291.0
10013 2021 4292.0
10012 2021 4295.0
10027 2026 4297.0
10033 2027 4303.0
10040 2027 4305.0
10045 2029 4307.0
10044 2028 4308.0
10036 2019 4311.0
10051 2021 4313.0
10061 2023 4315.0
10075 2023 4319.0
10077 2017 4323.0
10080 2019 4325.0
10087 2023 4327.0
10090 2020 4329.0
10095 2023 4331.0
10095 2021 4332.0
10107 2027 4335.0
10105 2026 4336.0
10131 2037 4341.0
10142 2043 4343.0
10150 2040 4351.0
10180 2037 4363.0
10186 2035 4364.0
10193 2034 4367.0
10188 2033 4370.0
10188 2033 4376.0
10186 2036 4377.0
10199 2042 4380.0
10206 2040 4382.0
10250 2036 4395.0
10253 2039 4396.0
10275 2038 4403.0
10310 2034 4412.0
10318 2035 4413.0
10314 2035 4414.0
10308 2035 4415.0
10304 2027 4417.0
10304 2032 4419.0
10303 2030 4420.0
10308 2033 4421.0
10316 2031 4423.0
10328 2032 4424.0
10332 2032 4425.0
10339 2036 4427.0
10348 2038 4428.0
10352 2037 4429.0
10364 2041 4431.0
10366 2041 4432.0
10385 2040 4434.0
10391 2040 4435.0
10403 2042 4436.0
10413 2041 4437.0
10414 2038 4438.0
10419 2036 4439.0
10421 2035 4440.0
10426 2035 4441.0
10444 2034 4442.0
10456 2034 4443.0
10446 2033 4444.0
10474 2034 4447.0
10485 2034 4448.0
10506 2035 4450.0
10516 2035 4451.0
10528 2034 4452.0
10553 2035 4455.0
10559 2034 4456.0
10529 1993 4459.0
10534 1993 4460.0
10564 2004 4462.0
10570 2005 4463.0
10573 2006 4465.0
10580 2003 4467.0
10589 2002 4469.0
10595 2002 4470.0
10596 2002 4471.0
10597 2003 4472.0
10602 2003 4473.0
10596 2000 4475.0
10602 2000 4476.0
10631 2005 4479.0
10633 2002 4481.0
10650 2005 4483.0
10659 2006 4484.0
10665 2005 4485.0
10668 2003 4487.0
10671 2003 4488.0
10672 2001 4489.0
10675 2000 4491.0
10676 2000 4492.0
10681 2002 4493.0
10685 2004 4494.0
10686 2004 4495.0
10692 2004 4496.0
10689 2004 4499.0
10690 2003 4500.0
10701 2008 4503.0
10715 2009 4504.0
10727 2011 4505.0
10734 2012 4506.0
10746 2012 4507.0
10742 2013 4508.0
10748 2012 4509.0
10749 2011 4511.0
10749 2010 4512.0
10753 2008 4513.0
10750 2008 4514.0
10753 2009 4516.0
10749 2007 4517.0
10752 2006 4518.0
10759 2003 4520.0
10764 2003 4521.0
10783 2005 4523.0
10792 2004 4524.0
10797 2003 4525.0
10803 2003 4527.0
10806 2004 4528.0
10818 2008 4529.0
10820 2009 4530.0
10821 2008 4531.0
10824 2009 4532.0
10824 2004 4533.0
10832 2006 4535.0
10831 2006 4536.0
10834 2006 4537.0
10837 2005 4540.0
10842 2005 4541.0
10843 2002 4542.0
10843 1979 4547.0
10850 1978 4548.0
10851 1978 4549.0
10855 1980 4550.0
10857 1978 4552.0
10861 1979 4553.0
10898 1981 4555.0
10900 1980 4556.0
10898 1978 4557.0
10911 1959 4561.0
10911 1958 4562.0
10920 1956 4564.0
10924 1955 4565.0
10868 1954 4566.0
10876 1954 4567.0
10944 1957 4568.0
10949 1955 4569.0
10951 1955 4570.0
10951 1953 4572.0
10974 1968 4574.0
10963 1963 4576.0
10971 1964 4577.0
10965 1962 4578.0
10973 1965 4579.0
10977 1964 4580.0
10987 1964 4584.0
10999 1966 4585.0
11004 1965 4588.0
11007 1964 4589.0
11008 1965 4590.0
11010 1963 4592.0
11020 1962 4595.0
11023 1963 4596.0
11018 1960 4597.0
11021 1959 4598.0
11028 1962 4600.0
11034 1962 4601.0
11034 1958 4604.0
11034 1959 4605.0
11039 1959 4607.0
11040 1959 4608.0
11038 1957 4609.0
11045 1957 4610.0
11046 1956 4612.0
11051 1956 4614.0
11053 1957 4615.0
11054 1956 4616.0
11065 1962 4618.0
11070 1960 4620.0
11071 1960 4621.0
11070 1960 4622.0
11069 1962 4623.0
11067 1961 4624.0
11071 1959 4626.0
11068 1962 4627.0
11041 1934 4628.0
11045 1933 4629.0
11051 1935 4630.0
11053 1935 4631.0
11054 1935 4632.0
11069 1938 4634.0
11075 1937 4636.0
11084 1937 4637.0
11085 1937 4641.0
11087 1938 4642.0
11093 1941 4643.0
11095 1940 4644.0
11098 1941 4645.0
11101 1936 4646.0
11105 1937 4647.0
11107 1938 4648.0
11116 1941 4649.0
11117 1942 4650.0
11121 1942 4651.0
11121 1942 4652.0
11116 1940 4653.0
11129 1941 4656.0
11131 1941 4657.0
11142 1948 4660.0
11147 1948 4661.0
11153 1943 4663.0
11151 1943 4664.0
11158 1944 4665.0
11117 1898 4666.0
11122 1899 4670.0
11125 1898 4671.0
11123 1897 4672.0
11120 1901 4674.0
11121 1900 4675.0
11122 1899 4676.0
11124 1900 4677.0
11123 1900 4678.0
11130 1899 4680.0
11140 1900 4681.0
11142 1902 4682.0
11142 1898 4683.0
11151 1902 4684.0
11157 1904 4685.0
11150 1905 4688.0
11154 1904 4689.0
11164 1906 4690.0
11186 1905 4692.0
11191 1910 4693.0
11195 1910 4695.0
11196 1910 4696.0
11203 1910 4698.0
11211 1906 4700.0
11211 1906 4701.0
11215 1910 4702.0
11222 1910 4703.0
11221 1908 4704.0
11219 1905 4705.0
11220 1905 4706.0
11224 1907 4708.0
11227 1909 4710.0
11230 1909 4712.0
11233 1912 4717.0
11196 1913 4720.0
11199 1913 4721.0
11207 1912 4724.0
11219 1909 4728.0
11223 1906 4732.0
11220 1906 4733.0
11236 1908 4734.0
11237 1908 4735.0
11236 1909 4738.0
11240 1908 4740.0
11247 1910 4741.0
11260 1914 4743.0
11258 1913 4744.0
11238 1913 4746.0
11266 1915 4747.0
11259 1915 4748.0
11277 1918 4750.0
11274 1920 4751.0
11278 1920 4752.0
11284 1925 4753.0
11279 1923 4754.0
11292 1923 4755.0
11295 1923 4756.0
11292 1918 4757.0
11298 1923 4758.0
11305 1925 4759.0
11302 1922 4760.0
11301 1921 4761.0
11300 1920 4762.0
11299 1920 4763.0
11302 1920 4764.0
11303 1922 4765.0
11305 1923 4766.0
11313 1922 4767.0
11313 1921 4768.0
11314 1922 4769.0
11318 1923 4770.0
11320 1923 4771.0
11318 1922 4772.0
11320 1919 4773.0
11324 1923 4774.0
11327 1924 4775.0
11332 1925 4776.0
11336 1925 4777.0
11342 1927 4778.0
11351 1928 4779.0
11356 1928 4780.0
11325 1928 4781.0
11418 1931 4782.0
11427 1926 4783.0
11434 1927 4784.0
11438 1920 4785.0
11431 1921 4786.0
11438 1921 4787.0
11443 1920 4788.0
11443 1920 4789.0
11450 1920 4790.0
11447 1918 4791.0
11446 1916 4792.0
11449 1918 4793.0
11450 1919 4794.0
11454 1919 4795.0
11457 1919 4796.0
11463 1922 4797.0
11468 1923 4798.0
11466 1924 4799.0
11467 1924 4800.0
11467 1927 4801.0
11476 1929 4802.0
11479 1932 4803.0
11481 1931 4804.0
11489 1934 4805.0
11495 1936 4806.0
11500 1936 4807.0
11501 1936 4808.0
11503 1937 4809.0
11507 1938 4810.0
11507 1939 4811.0
11507 1938 4812.0
11503 1930 4813.0
11499 1930 4814.0
11507 1930 4815.0
11508 1929 4816.0
11518 1929 4817.0
11512 1930 4818.0
11509 1930 4819.0
11510 1928 4820.0
11511 1928 4821.0
11510 1931 4822.0
11517 1939 4823.0
11509 1933 4824.0
11508 1934 4825.0
11509 1935 4826.0
11517 1936 4827.0
11523 1937 4828.0
11528 1943 4829.0
11540 1945 4830.0
11542 1945 4831.0
11545 1945 4832.0
11537 1942 4833.0
11542 1944 4834.0
11547 1945 4835.0
11507 1947 4836.0
11511 1950 4837.0
11516 1954 4838.0
11516 1954 4839.0
11517 1953 4840.0
11520 1957 4841.0
11527 1957 4842.0
11535 1959 4843.0
11535 1959 4844.0
11535 1959 4845.0
11539 1957 4846.0
11543 1958 4847.0
11544 1958 4848.0
11555 1962 4850.0
11568 1962 4851.0
11593 1987 4852.0
11611 1989 4853.0
11615 1989 4854.0
11641 2009 4855.0
11646 2010 4856.0
11647 2009 4857.0
11653 2011 4858.0
11658 2012 4859.0
11657 2012 4860.0
11663 2017 4861.0
11664 2014 4862.0
11666 2013 4863.0
11669 2013 4864.0
11676 2020 4865.0
11678 2019 4866.0
11680 2019 4867.0
11681 2019 4868.0
11675 2017 4869.0
11682 2018 4870.0
11700 2032 4871.0
11706 2033 4872.0
11704 2035 4873.0
11708 2035 4874.0
11706 2032 4875.0
11701 2024 4876.0
11702 2024 4877.0
11710 2024 4878.0
11720 2024 4879.0
11722 2024 4880.0
11725 2024 4881.0
11728 2024 4882.0
11729 2024 4883.0
11730 2025 4884.0
11732 2025 4885.0
11736 2024 4886.0
11734 2023 4887.0
11736 2023 4888.0
11625 2021 4889.0
11625 2020 4890.0
11617 2014 4891.0
11619 2015 4892.0
11618 2011 4893.0
11619 2011 4894.0
11620 2011 4895.0
11621 2010 4896.0
11630 2015 4897.0
11638 2016 4898.0
11642 2016 4899.0
11645 2015 4900.0
11649 2015 4901.0
11655 2016 4902.0
11663 2017 4903.0
11663 2017 4904.0
11670 2019 4905.0
11672 2018 4906.0
11683 2023 4907.0
11687 2023 4908.0
11689 2023 4909.0
11684 2024 4910.0
11684 2024 4911.0
11687 2025 4912.0
11692 2026 4913.0
11692 2027 4914.0
11693 2028 4915.0
11696 2028 4916.0
11692 2027 4917.0
11696 2027 4918.0
11701 2027 4919.0
11702 2027 4920.0
11698 2027 4921.0
11694 2024 4922.0
11694 2026 4923.0
11695 2025 4924.0
11698 2025 4925.0
11697 2024 4926.0
11700 2024 4927.0
11707 2025 4928.0
11709 2024 4929.0
11715 2025 4930.0
11716 2027 4931.0
11717 2027 4932.0
11717 2029 4933.0
11710 2029 4934.0
11711 2030 4935.0
11712 2030 4936.0
11712 2032 4937.0
11706 2031 4938.0
11710 2029 4939.0
11710 2029 4940.0
11712 2031 4941.0
11720 2033 4942.0
11721 2033 4943.0
11721 2034 4944.0
11726 2035 4945.0
11724 2035 4946.0
11722 2043 4947.0
11724 2043 4948.0
11722 2041 4949.0
11722 2036 4950.0
11715 2032 4951.0
11701 2027 4952.0
11698 2024 4953.0
11695 2021 4954.0
11694 2019 4955.0
11698 2021 4956.0
11699 2019 4957.0
11708 2022 4958.0
11709 2022 4959.0
11708 2020 4960.0
11719 2025 4961.0
11723 2027 4962.0
11719 2024 4963.0
11716 2021 4964.0
11720 2020 4965.0
11729 2022 4966.0
11721 2021 4967.0
11720 2017 4968.0
11726 2017 4969.0
11715 2000 4970.0
11699 2005 4971.0
11702 2002 4972.0
11712 2009 4973.0
11740 2013 4974.0
11737 2010 4975.0
11733 2017 4976.0
11732 2015 4977.0
11730 2009 4978.0
11738 2008 4979.0
11722 2008 4980.0
11726 2011 4981.0
11725 2012 4982.0
11736 2013 4983.0
11727 2010 4984.0
11722 2011 4985.0
11710 2006 4986.0
11707 2000 4987.0
11712 2000 4988.0
11716 2004 4989.0
11708 2005 4990.0
11694 2002 4991.0
11701 1997 4992.0
11709 1998 4993.0
11711 1998 4994.0
11702 1995 4995.0
11724 2009 4996.0
11722 2007 4997.0
11730 2010 4998.0
11730 2015 4999.0
11730 2012 5000.0
11731 2012 5001.0
11730 2010 5002.0
11723 2007 5003.0
11727 2006 5004.0
11728 2002 5005.0
11725 2001 5006.0
11721 2000 5007.0
11723 2001 5008.0
11725 2002 5009.0
11726 2004 5010.0
11724 2002 5011.0
11724 2001 5012.0
11730 2003 5013.0
11731 2001 5014.0
11727 1997 5015.0
11737 2002 5016.0
11725 1992 5017.0
11726 1993 5018.0
11719 1993 5019.0
11713 1987 5020.0
11714 1987 5021.0
11717 1984 5022.0
11709 1984 5023.0
11701 1983 5024.0
11697 1982 5025.0
11705 1982 5026.0
11700 1978 5027.0
11694 1975 5028.0
11682 1973 5029.0
11673 1970 5030.0
11682 1976 5031.0
11681 1974 5032.0
11685 1976 5033.0
11683 1976 5034.0
11685 1977 5035.0
11697 1977 5036.0
11699 1978 5037.0
11698 1977 5038.0
11699 1977 5039.0
11694 1977 5040.0
11693 1976 5041.0
11683 1974 5042.0
11687 1975 5043.0
11689 1974 5044.0
11691 1975 5045.0
11713 1988 5046.0
11713 1986 5047.0
11710 1983 5048.0
11713 1986 5049.0
11717 1989 5050.0
11704 1985 5051.0
11696 1978 5052.0
11698 1979 5053.0
11701 1981 5054.0
11701 1979 5055.0
11700 1978 5056.0
11704 1978 5057.0
11704 1981 5058.0
11706 1981 5059.0
11702 1979 5060.0
11702 1979 5061.0
11705 1980 5062.0
11705 1980 5063.0
11697 1978 5064.0
11698 1978 5065.0
11700 1979 5066.0
11711 1981 5067.0
11717 1981 5068.0
11713 1979 5069.0
11714 1977 5070.0
11716 1976 5071.0
11713 1974 5072.0
11714 1976 5073.0
11721 1982 5074.0
11727 1985 5075.0
11725 1984 5076.0
11725 1984 5077.0
11721 1983 5078.0
11723 1981 5079.0
11717 1980 5080.0
11729 1983 5081.0
11734 1984 5082.0
11737 1985 5083.0
11733 1983 5084.0
11729 1982 5085.0
11725 1987 5086.0
11726 1986 5087.0
11724 1986 5088.0
11737 1989 5089.0
11735 1988 5090.0
11742 1988 5091.0
11745 1988 5092.0
11739 1989 5093.0
11740 1989 5094.0
11739 1990 5095.0
11738 1990 5096.0
11740 1991 5097.0
11739 1990 5098.0
11746 1993 5099.0
11746 1993 5100.0
11742 1990 5101.0
11736 1986 5102.0
11731 1981 5103.0
11738 1982 5104.0
11747 1988 5105.0
11752 1989 5106.0
11753 1989 5107.0
11747 1986 5108.0
11748 1984 5109.0
11749 1985 5110.0
11753 1988 5111.0
11758 1990 5112.0
11757 1989 5113.0
11761 1998 5114.0
11749 1996 5115.0
11751 1989 5116.0
11758 1991 5117.0
11784 2004 5118.0
11787 2005 5119.0
11790 2005 5120.0
11793 2009 5121.0
11792 2010 5122.0
11798 2017 5123.0
11799 2010 5124.0
11802 2016 5125.0
11789 2006 5126.0
11789 2006 5127.0
11791 2006 5128.0
11791 2006 5129.0
11799 2008 5130.0
11803 2009 5131.0
11804 2008 5132.0
11808 2014 5133.0
11810 2014 5134.0
11810 2014 5135.0
11811 2012 5136.0
11808 2012 5137.0
11809 2011 5138.0
11813 2014 5139.0
11813 2014 5140.0
11814 2014 5141.0
11824 2015 5142.0
11828 2016 5143.0
11825 2014 5144.0
11826 2014 5145.0
11829 2015 5146.0
11831 2015 5147.0
11829 2013 5148.0
11831 2015 5149.0
11833 2015 5150.0
11836 2016 5151.0
11839 2016 5152.0
11842 2015 5153.0
11841 2012 5154.0
11843 2012 5155.0
11837 2010 5156.0
11844 2014 5157.0
11842 2010 5158.0
11844 2012 5159.0
11843 2010 5160.0
11845 2011 5161.0
11841 2011 5162.0
11843 2011 5163.0
11843 2011 5164.0
};
\end{axis}

\end{tikzpicture}


==> plots_kusama/lost_stake_maximin.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={line width=2.2pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.35)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={AV,
	seq-Phrag.,
	SAV, Phragmms,
	seq-PAV, MES},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of committee members},
xmin=-14.95, xmax=1013.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={minimum stake lost},
ymin=-0.1, ymax=1.1,
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE}
]
\addlegendimage{steelblue31119180}
\addlegendimage{mediumpurple148103189}
\addlegendimage{darkorange25512714}
\addlegendimage{crimson2143940}
\addlegendimage{forestgreen4416044}
\addlegendimage{sienna1408675}
\addplot [semithick, steelblue31119180]
table {%
1	0.0004683260987
2	0.0009366521973
3	0.001404978296
4	0.001873304395
5	0.002341630493
6	0.002809956592
7	0.003278282691
8	0.003746608789
9	0.004214934888
10	0.004683260987
11	0.005151587085
12	0.005619913184
13	0.006088239283
14	0.006556565381
15	0.00702489148
16	0.007493217579
17	0.007961543677
18	0.008429869776
19	0.008898195875
20	0.009366521973
21	0.009834848072
22	0.01030317417
23	0.01077150027
24	0.01123982637
25	0.01170815247
26	0.01217647857
27	0.01264480466
28	0.01311313076
29	0.01358145686
30	0.01404978296
31	0.01451810906
32	0.01498643516
33	0.01545476126
34	0.01592308735
35	0.01639141345
36	0.01685973955
37	0.01732806565
38	0.01779639175
39	0.01826471785
40	0.01873304395
41	0.01920137005
42	0.01966969614
43	0.02013802224
44	0.02060634834
45	0.02107467444
46	0.02154300054
47	0.02201132664
48	0.02247965274
49	0.02294797883
50	0.02341630493
51	0.02388463103
52	0.02435295713
53	0.02482128323
54	0.02528960933
55	0.02575793543
56	0.02622626153
57	0.02669458762
58	0.02716291372
59	0.02763123982
60	0.02809956592
61	0.02856789202
62	0.02903621812
63	0.02950454422
64	0.02997287032
65	0.03044119641
66	0.03090952251
67	0.03137784861
68	0.03184617471
69	0.03231450081
70	0.03278282691
71	0.03325115301
72	0.0337194791
73	0.0341878052
74	0.0346561313
75	0.0351244574
76	0.0355927835
77	0.0360611096
78	0.0365294357
79	0.0369977618
80	0.03746608789
81	0.03793441399
82	0.03840274009
83	0.03887106619
84	0.03933939229
85	0.03980771839
86	0.04027604449
87	0.04074437058
88	0.04121269668
89	0.04168102278
90	0.04214934888
91	0.04261767498
92	0.04308600108
93	0.04355432718
94	0.04402265328
95	0.04449097937
96	0.04495930547
97	0.04542763157
98	0.04589595767
99	0.04636428377
100	0.04683260987
101	0.04730093597
102	0.04776926206
103	0.04823758816
104	0.04870591426
105	0.04917424036
106	0.04964256646
107	0.05011089256
108	0.05057921866
109	0.05104754476
110	0.05151587085
111	0.05198419695
112	0.05245252305
113	0.05292084915
114	0.05338917525
115	0.05385750135
116	0.05432582745
117	0.05479415354
118	0.05526247964
119	0.05573080574
120	0.05619913184
121	0.05666745794
122	0.05713578404
123	0.05760411014
124	0.05807243624
125	0.05854076233
126	0.05900908843
127	0.05947741453
128	0.05994574063
129	0.06041406673
130	0.06088239283
131	0.06135071893
132	0.06181904502
133	0.06228737112
134	0.06275569722
135	0.06322402332
136	0.06369234942
137	0.06416067552
138	0.06462900162
139	0.06509732772
140	0.06556565381
141	0.06603397991
142	0.06650230601
143	0.06697063211
144	0.06743895821
145	0.06790728431
146	0.06837561041
147	0.0688439365
148	0.0693122626
149	0.0697805887
150	0.0702489148
151	0.0707172409
152	0.071185567
153	0.0716538931
154	0.0721222192
155	0.07259054529
156	0.07305887139
157	0.07352719749
158	0.07399552359
159	0.07446384969
160	0.07493217579
161	0.07540050189
162	0.07586882799
163	0.07633715408
164	0.07680548018
165	0.07727380628
166	0.07774213238
167	0.07821045848
168	0.07867878458
169	0.07914711068
170	0.07961543677
171	0.08008376287
172	0.08055208897
173	0.08102041507
174	0.08148874117
175	0.08195706727
176	0.08242539337
177	0.08289371947
178	0.08336204556
179	0.08383037166
180	0.08429869776
181	0.08476702386
182	0.08523534996
183	0.08570367606
184	0.08617200216
185	0.08664032825
186	0.08710865435
187	0.08757698045
188	0.08804530655
189	0.08851363265
190	0.08898195875
191	0.08945028485
192	0.08991861095
193	0.09038693704
194	0.09085526314
195	0.09132358924
196	0.09179191534
197	0.09226024144
198	0.09272856754
199	0.09319689364
200	0.09366521973
201	0.09413354583
202	0.09460187193
203	0.09507019803
204	0.09553852413
205	0.09600685023
206	0.09647517633
207	0.09694350243
208	0.09741182852
209	0.09788015462
210	0.09834848072
211	0.09881680682
212	0.09928513292
213	0.09975345902
214	0.1002217851
215	0.1006901112
216	0.1011584373
217	0.1016267634
218	0.1020950895
219	0.1025634156
220	0.1030317417
221	0.1035000678
222	0.1039683939
223	0.10443672
224	0.1049050461
225	0.1053733722
226	0.1058416983
227	0.1063100244
228	0.1067783505
229	0.1072466766
230	0.1077150027
231	0.1081833288
232	0.1086516549
233	0.109119981
234	0.1095883071
235	0.1100566332
236	0.1105249593
237	0.1109932854
238	0.1114616115
239	0.1119299376
240	0.1123982637
241	0.1128665898
242	0.1133349159
243	0.113803242
244	0.1142715681
245	0.1147398942
246	0.1152082203
247	0.1156765464
248	0.1161448725
249	0.1166131986
250	0.1170815247
251	0.1175498508
252	0.1180181769
253	0.118486503
254	0.1189548291
255	0.1194231552
256	0.1198914813
257	0.1203598074
258	0.1208281335
259	0.1212964596
260	0.1217647857
261	0.1222331118
262	0.1227014379
263	0.123169764
264	0.12363809
265	0.1241064161
266	0.1245747422
267	0.1250430683
268	0.1255113944
269	0.1259797205
270	0.1264480466
271	0.1269163727
272	0.1273846988
273	0.1278530249
274	0.128321351
275	0.1287896771
276	0.1292580032
277	0.1297263293
278	0.1301946554
279	0.1306629815
280	0.1311313076
281	0.1315996337
282	0.1320679598
283	0.1325362859
284	0.133004612
285	0.1334729381
286	0.1339412642
287	0.1344095903
288	0.1348779164
289	0.1353462425
290	0.1358145686
291	0.1362828947
292	0.1367512208
293	0.1372195469
294	0.137687873
295	0.1381561991
296	0.1386245252
297	0.1390928513
298	0.1395611774
299	0.1400295035
300	0.1404978296
301	0.1409661557
302	0.1414344818
303	0.1419028079
304	0.142371134
305	0.1428394601
306	0.1433077862
307	0.1437761123
308	0.1442444384
309	0.1447127645
310	0.1451810906
311	0.1456494167
312	0.1461177428
313	0.1465860689
314	0.147054395
315	0.1475227211
316	0.1479910472
317	0.1484593733
318	0.1489276994
319	0.1493960255
320	0.1498643516
321	0.1503326777
322	0.1508010038
323	0.1512693299
324	0.151737656
325	0.1522059821
326	0.1526743082
327	0.1531426343
328	0.1536109604
329	0.1540792865
330	0.1545476126
331	0.1550159387
332	0.1554842648
333	0.1559525909
334	0.156420917
335	0.1568892431
336	0.1573575692
337	0.1578258953
338	0.1582942214
339	0.1587625475
340	0.1592308735
341	0.1596991996
342	0.1601675257
343	0.1606358518
344	0.1611041779
345	0.161572504
346	0.1620408301
347	0.1625091562
348	0.1629774823
349	0.1634458084
350	0.1639141345
351	0.1643824606
352	0.1648507867
353	0.1653191128
354	0.1657874389
355	0.166255765
356	0.1667240911
357	0.1671924172
358	0.1676607433
359	0.1681290694
360	0.1685973955
361	0.1690657216
362	0.1695340477
363	0.1700023738
364	0.1704706999
365	0.170939026
366	0.1714073521
367	0.1718756782
368	0.1723440043
369	0.1728123304
370	0.1732806565
371	0.1737489826
372	0.1742173087
373	0.1746856348
374	0.1751539609
375	0.175622287
376	0.1760906131
377	0.1765589392
378	0.1770272653
379	0.1774955914
380	0.1779639175
381	0.1784322436
382	0.1789005697
383	0.1793688958
384	0.1798372219
385	0.180305548
386	0.1807738741
387	0.1812422002
388	0.1817105263
389	0.1821788524
390	0.1826471785
391	0.1831155046
392	0.1835838307
393	0.1840521568
394	0.1845204829
395	0.184988809
396	0.1854571351
397	0.1859254612
398	0.1863937873
399	0.1868621134
400	0.1873304395
401	0.1877987656
402	0.1882670917
403	0.1887354178
404	0.1892037439
405	0.18967207
406	0.1901403961
407	0.1906087222
408	0.1910770483
409	0.1915453744
410	0.1920137005
411	0.1924820266
412	0.1929503527
413	0.1934186788
414	0.1938870049
415	0.1943553309
416	0.194823657
417	0.1952919831
418	0.1957603092
419	0.1962286353
420	0.1966969614
421	0.1971652875
422	0.1976336136
423	0.1981019397
424	0.1985702658
425	0.1990385919
426	0.199506918
427	0.1999752441
428	0.2004435702
429	0.2009118963
430	0.2013802224
431	0.2018485485
432	0.2023168746
433	0.2027852007
434	0.2032535268
435	0.2037218529
436	0.204190179
437	0.2046585051
438	0.2051268312
439	0.2055951573
440	0.2060634834
441	0.2065318095
442	0.2070001356
443	0.2074684617
444	0.2079367878
445	0.2084051139
446	0.20887344
447	0.2093417661
448	0.2098100922
449	0.2102784183
450	0.2107467444
451	0.2112150705
452	0.2116833966
453	0.2121517227
454	0.2126200488
455	0.2130883749
456	0.213556701
457	0.2140250271
458	0.2144933532
459	0.2149616793
460	0.2154300054
461	0.2158983315
462	0.2163666576
463	0.2168349837
464	0.2173033098
465	0.2177716359
466	0.218239962
467	0.2187082881
468	0.2191766142
469	0.2196449403
470	0.2201132664
471	0.2205815925
472	0.2210499186
473	0.2215182447
474	0.2219865708
475	0.2224548969
476	0.222923223
477	0.2233915491
478	0.2238598752
479	0.2243282013
480	0.2247965274
481	0.2252648535
482	0.2257331796
483	0.2262015057
484	0.2266698318
485	0.2271381579
486	0.227606484
487	0.2280748101
488	0.2285431362
489	0.2290114623
490	0.2294797883
491	0.2299481144
492	0.2304164405
493	0.2308847666
494	0.2313530927
495	0.2318214188
496	0.2322897449
497	0.232758071
498	0.2332263971
499	0.2336947232
500	0.2341630493
501	0.2346313754
502	0.2350997015
503	0.2355680276
504	0.2360363537
505	0.2365046798
506	0.2369730059
507	0.237441332
508	0.2379096581
509	0.2383779842
510	0.2388463103
511	0.2393146364
512	0.2397829625
513	0.2402512886
514	0.2407196147
515	0.2411879408
516	0.2416562669
517	0.242124593
518	0.2425929191
519	0.2430612452
520	0.2435295713
521	0.2439978974
522	0.2444662235
523	0.2449345496
524	0.2454028757
525	0.2458712018
526	0.2463395279
527	0.246807854
528	0.2472761801
529	0.2477445062
530	0.2482128323
531	0.2486811584
532	0.2491494845
533	0.2496178106
534	0.2500861367
535	0.2505544628
536	0.2510227889
537	0.251491115
538	0.2519594411
539	0.2524277672
540	0.2528960933
541	0.2533644194
542	0.2538327455
543	0.2543010716
544	0.2547693977
545	0.2552377238
546	0.2557060499
547	0.256174376
548	0.2566427021
549	0.2571110282
550	0.2575793543
551	0.2580476804
552	0.2585160065
553	0.2589843326
554	0.2594526587
555	0.2599209848
556	0.2603893109
557	0.260857637
558	0.2613259631
559	0.2617942892
560	0.2622626153
561	0.2627309414
562	0.2631992675
563	0.2636675936
564	0.2641359197
565	0.2646042458
566	0.2650725718
567	0.2655408979
568	0.266009224
569	0.2664775501
570	0.2669458762
571	0.2674142023
572	0.2678825284
573	0.2683508545
574	0.2688191806
575	0.2692875067
576	0.2697558328
577	0.2702241589
578	0.270692485
579	0.2711608111
580	0.2716291372
581	0.2720974633
582	0.2725657894
583	0.2730341155
584	0.2735024416
585	0.2739707677
586	0.2744390938
587	0.2749074199
588	0.275375746
589	0.2758440721
590	0.2763123982
591	0.2767807243
592	0.2772490504
593	0.2777173765
594	0.2781857026
595	0.2786540287
596	0.2791223548
597	0.2795906809
598	0.280059007
599	0.2805273331
600	0.2809956592
601	0.2814639853
602	0.2819323114
603	0.2824006375
604	0.2828689636
605	0.2833372897
606	0.2838056158
607	0.2842739419
608	0.284742268
609	0.2852105941
610	0.2856789202
611	0.2861472463
612	0.2866155724
613	0.2870838985
614	0.2875522246
615	0.2880205507
616	0.2884888768
617	0.2889572029
618	0.289425529
619	0.2898938551
620	0.2903621812
621	0.2908305073
622	0.2912988334
623	0.2917671595
624	0.2922354856
625	0.2927038117
626	0.2931721378
627	0.2936404639
628	0.29410879
629	0.2945771161
630	0.2950454422
631	0.2955137683
632	0.2959820944
633	0.2964504205
634	0.2969187466
635	0.2973870727
636	0.2978553988
637	0.2983237249
638	0.298792051
639	0.2992603771
640	0.2997287032
641	0.3001970292
642	0.3006653553
643	0.3011336814
644	0.3016020075
645	0.3020703336
646	0.3025386597
647	0.3030069858
648	0.3034753119
649	0.303943638
650	0.3044119641
651	0.3048802902
652	0.3053486163
653	0.3058169424
654	0.3062852685
655	0.3067535946
656	0.3072219207
657	0.3076902468
658	0.3081585729
659	0.308626899
660	0.3090952251
661	0.3095635512
662	0.3100318773
663	0.3105002034
664	0.3109685295
665	0.3114368556
666	0.3119051817
667	0.3123735078
668	0.3128418339
669	0.31331016
670	0.3137784861
671	0.3142468122
672	0.3147151383
673	0.3151834644
674	0.3156517905
675	0.3161201166
676	0.3165884427
677	0.3170567688
678	0.3175250949
679	0.317993421
680	0.3184617471
681	0.3189300732
682	0.3193983993
683	0.3198667254
684	0.3203350515
685	0.3208033776
686	0.3212717037
687	0.3217400298
688	0.3222083559
689	0.322676682
690	0.3231450081
691	0.3236133342
692	0.3240816603
693	0.3245499864
694	0.3250183125
695	0.3254866386
696	0.3259549647
697	0.3264232908
698	0.3268916169
699	0.327359943
700	0.3278282691
701	0.3282965952
702	0.3287649213
703	0.3292332474
704	0.3297015735
705	0.3301698996
706	0.3306382257
707	0.3311065518
708	0.3315748779
709	0.332043204
710	0.3325115301
711	0.3329798562
712	0.3334481823
713	0.3339165084
714	0.3343848345
715	0.3348531606
716	0.3353214867
717	0.3357898127
718	0.3362581388
719	0.3367264649
720	0.337194791
721	0.3376631171
722	0.3381314432
723	0.3385997693
724	0.3390680954
725	0.3395364215
726	0.3400047476
727	0.3404730737
728	0.3409413998
729	0.3414097259
730	0.341878052
731	0.3423463781
732	0.3428147042
733	0.3432830303
734	0.3437513564
735	0.3442196825
736	0.3446880086
737	0.3451563347
738	0.3456246608
739	0.3460929869
740	0.346561313
741	0.3470296391
742	0.3474979652
743	0.3479662913
744	0.3484346174
745	0.3489029435
746	0.3493712696
747	0.3498395957
748	0.3503079218
749	0.3507762479
750	0.351244574
751	0.3517129001
752	0.3521812262
753	0.3526495523
754	0.3531178784
755	0.3535862045
756	0.3540545306
757	0.3545228567
758	0.3549911828
759	0.3554595089
760	0.355927835
761	0.3563961611
762	0.3568644872
763	0.3573328133
764	0.3578011394
765	0.3582694655
766	0.3587377916
767	0.3592061177
768	0.3596744438
769	0.3601427699
770	0.360611096
771	0.3610794221
772	0.3615477482
773	0.3620160743
774	0.3624844004
775	0.3629527265
776	0.3634210526
777	0.3638893787
778	0.3643577048
779	0.3648260309
780	0.365294357
781	0.3657626831
782	0.3662310092
783	0.3666993353
784	0.3671676614
785	0.3676359875
786	0.3681043136
787	0.3685726397
788	0.3690409658
789	0.3695092919
790	0.369977618
791	0.3704459441
792	0.3709142701
793	0.3713825962
794	0.3718509223
795	0.3723192484
796	0.3727875745
797	0.3732559006
798	0.3737242267
799	0.3741925528
800	0.3746608789
801	0.375129205
802	0.3755975311
803	0.3760658572
804	0.3765341833
805	0.3770025094
806	0.3774708355
807	0.3779391616
808	0.3784074877
809	0.3788758138
810	0.3793441399
811	0.379812466
812	0.3802807921
813	0.3807491182
814	0.3812174443
815	0.3816857704
816	0.3821540965
817	0.3826224226
818	0.3830907487
819	0.3835590748
820	0.3840274009
821	0.384495727
822	0.3849640531
823	0.3854323792
824	0.3859007053
825	0.3863690314
826	0.3868374048
827	0.3873058311
828	0.3877745196
829	0.3882439913
830	0.3887138257
831	0.3891853191
832	0.3896579335
833	0.3901313208
834	0.3906057172
835	0.3910809247
836	0.3915572108
837	0.392034329
838	0.3925158169
839	0.3929982102
840	0.3934824602
841	0.3939695252
842	0.3944578017
843	0.3949485916
844	0.3954424703
845	0.3959372642
846	0.3964339386
847	0.3969348276
848	0.3974386274
849	0.3979460203
850	0.398456882
851	0.398969643
852	0.3994854374
853	0.4000062544
854	0.4005290923
855	0.4010559859
856	0.4015845041
857	0.4021182231
858	0.4026567735
859	0.4032000956
860	0.4037482797
861	0.4043012736
862	0.4048564003
863	0.4054139414
864	0.4059750713
865	0.4065411939
866	0.4071103519
867	0.4076853301
868	0.4082632639
869	0.4088501356
870	0.409443189
871	0.4100430324
872	0.4106476655
873	0.4112585381
874	0.4118765852
875	0.4125082182
876	0.4131506337
877	0.4138008346
878	0.4144570628
879	0.4151230029
880	0.4157991247
881	0.4164822902
882	0.417178118
883	0.417888051
884	0.4186145877
885	0.4193540113
886	0.4201081174
887	0.4208764144
888	0.4216632754
889	0.4224654309
890	0.4232817923
891	0.4241137993
892	0.4249601848
893	0.4258226735
894	0.4267221548
895	0.4276391519
896	0.4285891488
897	0.4295633002
898	0.4305574512
899	0.4315704853
900	0.4326088555
901	0.4337072308
902	0.4348353449
903	0.4360043441
904	0.4372097334
905	0.4384557666
906	0.4397269922
907	0.4410458907
908	0.4424126968
909	0.443826583
910	0.4453049218
911	0.4468359212
912	0.4484009601
913	0.4500296303
914	0.4517248138
915	0.4534786216
916	0.4552697322
917	0.4570971469
918	0.458980287
919	0.4609045537
920	0.4628771806
921	0.4648923717
922	0.466958971
923	0.4690637165
924	0.4712234861
925	0.4734226112
926	0.4756712422
927	0.4779648943
928	0.4802921057
929	0.4826661739
930	0.4851098985
931	0.4875873932
932	0.4901291699
933	0.4927120762
934	0.495342626
935	0.4980222185
936	0.5007513414
937	0.503515528
938	0.5063176156
939	0.5091610691
940	0.5120556924
941	0.5149985944
942	0.5180118835
943	0.5210857926
944	0.524211272
945	0.5273735592
946	0.5305775185
947	0.5338306094
948	0.5371671579
949	0.540559238
950	0.5440188845
951	0.5475242153
952	0.5510854986
953	0.5547073902
954	0.5584051062
955	0.5621870524
956	0.5660430099
957	0.5699793041
958	0.5739755457
959	0.5780354945
960	0.5821622042
961	0.586384274
962	0.5906447032
963	0.5949547943
964	0.5993402345
965	0.6038058462
966	0.6083340252
967	0.6129537126
968	0.6176142485
969	0.6223633153
970	0.6272057934
971	0.6321441535
972	0.6371515641
973	0.6422906944
974	0.6475739033
975	0.6530704127
976	0.6587296988
977	0.6645685476
978	0.6707702815
979	0.6772751115
980	0.6841645636
981	0.6914005806
982	0.6994038958
983	0.7077844734
984	0.716556298
985	0.7257756663
986	0.7352597361
987	0.7452732512
988	0.7560041038
989	0.7671651233
990	0.7788958309
991	0.7913627931
992	0.8047628197
993	0.8186808098
994	0.8337626022
995	0.8494838386
996	0.8657272377
997	0.8827125058
998	0.9009360756
999	0.9213127158
1000	0.9534427241
};
\addplot [semithick, darkorange25512714]
table {%
1	0.0005470339248
2	0.00109406785
3	0.001641101774
4	0.002188135699
5	0.002735169624
6	0.003282203549
7	0.003829237473
8	0.004376271398
9	0.004923305323
10	0.005470339248
11	0.006017373173
12	0.006564407097
13	0.007111441022
14	0.007658474947
15	0.008205508872
16	0.008752542797
17	0.009299576721
18	0.009846610646
19	0.01039364457
20	0.0109406785
21	0.01148771242
22	0.01203474635
23	0.01258178027
24	0.01312881419
25	0.01367584812
26	0.01422288204
27	0.01476991597
28	0.01531694989
29	0.01586398382
30	0.01641101774
31	0.01695805167
32	0.01750508559
33	0.01805211952
34	0.01859915344
35	0.01914618737
36	0.01969322129
37	0.02024025522
38	0.02078728914
39	0.02133432307
40	0.02188135699
41	0.02242839092
42	0.02297542484
43	0.02352245877
44	0.02406949269
45	0.02461652662
46	0.02516356054
47	0.02571059446
48	0.02625762839
49	0.02680466231
50	0.02735169624
51	0.02789873016
52	0.02844576409
53	0.02899279801
54	0.02953983194
55	0.03008686586
56	0.03063389979
57	0.03118093371
58	0.03172796764
59	0.03227500156
60	0.03282203549
61	0.03336906941
62	0.03391610334
63	0.03446313726
64	0.03501017119
65	0.03555720511
66	0.03610423904
67	0.03665127296
68	0.03719830689
69	0.03774534081
70	0.03829237473
71	0.03883940866
72	0.03938644258
73	0.03993347651
74	0.04048051043
75	0.04102754436
76	0.04157457828
77	0.04212161221
78	0.04266864613
79	0.04321568006
80	0.04376271398
81	0.04430974791
82	0.04485678183
83	0.04540381576
84	0.04595084968
85	0.04649788361
86	0.04704491753
87	0.04759195146
88	0.04813898538
89	0.04868601931
90	0.04923305323
91	0.04978008716
92	0.05032712108
93	0.050874155
94	0.05142118893
95	0.05196822285
96	0.05251525678
97	0.0530622907
98	0.05360932463
99	0.05415635855
100	0.05470339248
101	0.0552504264
102	0.05579746033
103	0.05634449425
104	0.05689152818
105	0.0574385621
106	0.05798559603
107	0.05853262995
108	0.05907966388
109	0.0596266978
110	0.06017373173
111	0.06072076565
112	0.06126779958
113	0.0618148335
114	0.06236186743
115	0.06290890135
116	0.06345593527
117	0.0640029692
118	0.06455000312
119	0.06509703705
120	0.06564407097
121	0.0661911049
122	0.06673813882
123	0.06728517275
124	0.06783220667
125	0.0683792406
126	0.06892627452
127	0.06947330845
128	0.07002034237
129	0.0705673763
130	0.07111441022
131	0.07166144415
132	0.07220847807
133	0.072755512
134	0.07330254592
135	0.07384957985
136	0.07439661377
137	0.0749436477
138	0.07549068162
139	0.07603771554
140	0.07658474947
141	0.07713178339
142	0.07767881732
143	0.07822585124
144	0.07877288517
145	0.07931991909
146	0.07986695302
147	0.08041398694
148	0.08096102087
149	0.08150805479
150	0.08205508872
151	0.08260212264
152	0.08314915657
153	0.08369619049
154	0.08424322442
155	0.08479025834
156	0.08533729227
157	0.08588432619
158	0.08643136012
159	0.08697839404
160	0.08752542797
161	0.08807246189
162	0.08861949581
163	0.08916652974
164	0.08971356366
165	0.09026059759
166	0.09080763151
167	0.09135466544
168	0.09190169936
169	0.09244873329
170	0.09299576721
171	0.09354280114
172	0.09408983506
173	0.09463686899
174	0.09518390291
175	0.09573093684
176	0.09627797076
177	0.09682500469
178	0.09737203861
179	0.09791907254
180	0.09846610646
181	0.09901314039
182	0.09956017431
183	0.1001072082
184	0.1006542422
185	0.1012012761
186	0.10174831
187	0.1022953439
188	0.1028423779
189	0.1033894118
190	0.1039364457
191	0.1044834796
192	0.1050305136
193	0.1055775475
194	0.1061245814
195	0.1066716153
196	0.1072186493
197	0.1077656832
198	0.1083127171
199	0.108859751
200	0.109406785
201	0.1099538189
202	0.1105008528
203	0.1110478867
204	0.1115949207
205	0.1121419546
206	0.1126889885
207	0.1132360224
208	0.1137830564
209	0.1143300903
210	0.1148771242
211	0.1154241581
212	0.1159711921
213	0.116518226
214	0.1170652599
215	0.1176122938
216	0.1181593278
217	0.1187063617
218	0.1192533956
219	0.1198004295
220	0.1203474635
221	0.1208944974
222	0.1214415313
223	0.1219885652
224	0.1225355992
225	0.1230826331
226	0.123629667
227	0.1241767009
228	0.1247237349
229	0.1252707688
230	0.1258178027
231	0.1263648366
232	0.1269118705
233	0.1274589045
234	0.1280059384
235	0.1285529723
236	0.1291000062
237	0.1296470402
238	0.1301940741
239	0.130741108
240	0.1312881419
241	0.1318351759
242	0.1323822098
243	0.1329292437
244	0.1334762776
245	0.1340233116
246	0.1345703455
247	0.1351173794
248	0.1356644133
249	0.1362114473
250	0.1367584812
251	0.1373055151
252	0.137852549
253	0.138399583
254	0.1389466169
255	0.1394936508
256	0.1400406847
257	0.1405877187
258	0.1411347526
259	0.1416817865
260	0.1422288204
261	0.1427758544
262	0.1433228883
263	0.1438699222
264	0.1444169561
265	0.1449639901
266	0.145511024
267	0.1460580579
268	0.1466050918
269	0.1471521258
270	0.1476991597
271	0.1482461936
272	0.1487932275
273	0.1493402615
274	0.1498872954
275	0.1504343293
276	0.1509813632
277	0.1515283972
278	0.1520754311
279	0.152622465
280	0.1531694989
281	0.1537165329
282	0.1542635668
283	0.1548106007
284	0.1553576346
285	0.1559046686
286	0.1564517025
287	0.1569987364
288	0.1575457703
289	0.1580928043
290	0.1586398382
291	0.1591868721
292	0.159733906
293	0.16028094
294	0.1608279739
295	0.1613750078
296	0.1619220417
297	0.1624690757
298	0.1630161096
299	0.1635631435
300	0.1641101774
301	0.1646572114
302	0.1652042453
303	0.1657512792
304	0.1662983131
305	0.1668453471
306	0.167392381
307	0.1679394149
308	0.1684864488
309	0.1690334828
310	0.1695805167
311	0.1701275506
312	0.1706745845
313	0.1712216185
314	0.1717686524
315	0.1723156863
316	0.1728627202
317	0.1734097542
318	0.1739567881
319	0.174503822
320	0.1750508559
321	0.1755978899
322	0.1761449238
323	0.1766919577
324	0.1772389916
325	0.1777860256
326	0.1783330595
327	0.1788800934
328	0.1794271273
329	0.1799741613
330	0.1805211952
331	0.1810682291
332	0.181615263
333	0.182162297
334	0.1827093309
335	0.1832563648
336	0.1838033987
337	0.1843504327
338	0.1848974666
339	0.1854445005
340	0.1859915344
341	0.1865385684
342	0.1870856023
343	0.1876326362
344	0.1881796701
345	0.1887267041
346	0.189273738
347	0.1898207719
348	0.1903678058
349	0.1909148397
350	0.1914618737
351	0.1920089076
352	0.1925559415
353	0.1931029754
354	0.1936500094
355	0.1941970433
356	0.1947440772
357	0.1952911111
358	0.1958381451
359	0.196385179
360	0.1969322129
361	0.1974792468
362	0.1980262808
363	0.1985733147
364	0.1991203486
365	0.1996673825
366	0.2002144165
367	0.2007614504
368	0.2013084843
369	0.2018555182
370	0.2024025522
371	0.2029495861
372	0.20349662
373	0.2040436539
374	0.2045906879
375	0.2051377218
376	0.2056847557
377	0.2062317896
378	0.2067788236
379	0.2073258575
380	0.2078728914
381	0.2084199253
382	0.2089669593
383	0.2095139932
384	0.2100610271
385	0.210608061
386	0.211155095
387	0.2117021289
388	0.2122491628
389	0.2127961967
390	0.2133432307
391	0.2138902646
392	0.2144372985
393	0.2149843324
394	0.2155313664
395	0.2160784003
396	0.2166254342
397	0.2171724681
398	0.2177195021
399	0.218266536
400	0.2188135699
401	0.2193606038
402	0.2199076378
403	0.2204546717
404	0.2210017056
405	0.2215487395
406	0.2220957735
407	0.2226428074
408	0.2231898413
409	0.2237368752
410	0.2242839092
411	0.2248309431
412	0.225377977
413	0.2259250109
414	0.2264720449
415	0.2270190788
416	0.2275661127
417	0.2281131466
418	0.2286601806
419	0.2292072145
420	0.2297542484
421	0.2303012823
422	0.2308483163
423	0.2313953502
424	0.2319423841
425	0.232489418
426	0.233036452
427	0.2335834859
428	0.2341305198
429	0.2346775537
430	0.2352245877
431	0.2357716216
432	0.2363186555
433	0.2368656894
434	0.2374127234
435	0.2379597573
436	0.2385067912
437	0.2390538251
438	0.2396008591
439	0.240147893
440	0.2406949269
441	0.2412419608
442	0.2417889948
443	0.2423360287
444	0.2428830626
445	0.2434300965
446	0.2439771305
447	0.2445241644
448	0.2450711983
449	0.2456182322
450	0.2461652662
451	0.2467123001
452	0.247259334
453	0.2478063679
454	0.2483534019
455	0.2489004358
456	0.2494474697
457	0.2499945036
458	0.2505415376
459	0.2510885715
460	0.2516356054
461	0.2521826393
462	0.2527296732
463	0.2532767072
464	0.2538237411
465	0.254370775
466	0.2549178089
467	0.2554648429
468	0.2560118768
469	0.2565589107
470	0.2571059446
471	0.2576529786
472	0.2582000125
473	0.2587470464
474	0.2592940803
475	0.2598411143
476	0.2603881482
477	0.2609351821
478	0.261482216
479	0.26202925
480	0.2625762839
481	0.2631233178
482	0.2636703517
483	0.2642173857
484	0.2647644196
485	0.2653114535
486	0.2658584874
487	0.2664055214
488	0.2669525553
489	0.2674995892
490	0.2680466231
491	0.2685936571
492	0.269140691
493	0.2696877249
494	0.2702347588
495	0.2707817928
496	0.2713288267
497	0.2718758606
498	0.2724228945
499	0.2729699285
500	0.2735169624
501	0.2740639963
502	0.2746110302
503	0.2751580642
504	0.2757050981
505	0.276252132
506	0.2767991659
507	0.2773461999
508	0.2778932338
509	0.2784402677
510	0.2789873016
511	0.2795343356
512	0.2800813695
513	0.2806284034
514	0.2811754373
515	0.2817224713
516	0.2822695052
517	0.2828165391
518	0.283363573
519	0.283910607
520	0.2844576409
521	0.2850046748
522	0.2855517087
523	0.2860987427
524	0.2866457766
525	0.2871928105
526	0.2877398444
527	0.2882868784
528	0.2888339123
529	0.2893809462
530	0.2899279801
531	0.2904750141
532	0.291022048
533	0.2915690819
534	0.2921161158
535	0.2926631498
536	0.2932101837
537	0.2937572176
538	0.2943042515
539	0.2948512855
540	0.2953983194
541	0.2959453533
542	0.2964923872
543	0.2970394212
544	0.2975864551
545	0.298133489
546	0.2986805229
547	0.2992275569
548	0.2997745908
549	0.3003216247
550	0.3008686586
551	0.3014156926
552	0.3019627265
553	0.3025097604
554	0.3030567943
555	0.3036038283
556	0.3041508622
557	0.3046978961
558	0.30524493
559	0.305791964
560	0.3063389979
561	0.3068860318
562	0.3074330657
563	0.3079800997
564	0.3085271336
565	0.3090741675
566	0.3096212014
567	0.3101682354
568	0.3107152693
569	0.3112623032
570	0.3118093371
571	0.3123563711
572	0.312903405
573	0.3134504389
574	0.3139974728
575	0.3145445068
576	0.3150915407
577	0.3156385746
578	0.3161856085
579	0.3167326424
580	0.3172796764
581	0.3178267103
582	0.3183737442
583	0.3189207781
584	0.3194678121
585	0.320014846
586	0.3205618799
587	0.3211089138
588	0.3216559478
589	0.3222029817
590	0.3227500156
591	0.3232970495
592	0.3238440835
593	0.3243911174
594	0.3249381513
595	0.3254851852
596	0.3260322192
597	0.3265792531
598	0.327126287
599	0.3276733209
600	0.3282203549
601	0.3287673888
602	0.3293144227
603	0.3298614566
604	0.3304084906
605	0.3309555245
606	0.3315025584
607	0.3320495923
608	0.3325966263
609	0.3331436602
610	0.3336906941
611	0.334237728
612	0.334784762
613	0.3353317959
614	0.3358788298
615	0.3364258637
616	0.3369728977
617	0.3375199316
618	0.3380669655
619	0.3386139994
620	0.3391610334
621	0.3397080673
622	0.3402551012
623	0.3408021351
624	0.3413491691
625	0.341896203
626	0.3424432369
627	0.3429902708
628	0.3435373048
629	0.3440843387
630	0.3446313726
631	0.3451784065
632	0.3457254405
633	0.3462724744
634	0.3468195083
635	0.3473665422
636	0.3479135762
637	0.3484606101
638	0.349007644
639	0.3495546779
640	0.3501017119
641	0.3506487458
642	0.3511957797
643	0.3517428136
644	0.3522898476
645	0.3528368815
646	0.3533839154
647	0.3539309493
648	0.3544779833
649	0.3550250172
650	0.3555720511
651	0.356119085
652	0.356666119
653	0.3572131529
654	0.3577601868
655	0.3583072207
656	0.3588542547
657	0.3594012886
658	0.3599483225
659	0.3604953564
660	0.3610423904
661	0.3615894243
662	0.3621364582
663	0.3626834921
664	0.3632305261
665	0.36377756
666	0.3643245939
667	0.3648716278
668	0.3654186618
669	0.3659656957
670	0.3665127296
671	0.3670597635
672	0.3676067975
673	0.3681538314
674	0.3687008653
675	0.3692478992
676	0.3697949332
677	0.3703419671
678	0.370889001
679	0.3714360349
680	0.3719830689
681	0.3725301028
682	0.3730771367
683	0.3736241706
684	0.3741712046
685	0.3747182385
686	0.3752652724
687	0.3758123063
688	0.3763593403
689	0.3769063742
690	0.3774534081
691	0.378000442
692	0.3785474759
693	0.3790945099
694	0.3796415438
695	0.3801885777
696	0.3807356116
697	0.3812826456
698	0.3818296795
699	0.3823767134
700	0.3829237473
701	0.3834707813
702	0.3840178152
703	0.3845648491
704	0.385111883
705	0.385658917
706	0.3862059509
707	0.3867529848
708	0.3873000187
709	0.3878470527
710	0.3883940866
711	0.3889411205
712	0.3894881544
713	0.3900351884
714	0.3905822223
715	0.3911292562
716	0.3916762901
717	0.3922233241
718	0.392770358
719	0.3933173919
720	0.3938644258
721	0.3944114598
722	0.3949584937
723	0.3955055276
724	0.3960525615
725	0.3965995955
726	0.3971466294
727	0.3976936633
728	0.3982406972
729	0.3987877312
730	0.3993347651
731	0.399881799
732	0.4004288329
733	0.4009758669
734	0.4015229008
735	0.4020699347
736	0.4026169686
737	0.4031640026
738	0.4037110365
739	0.4042580704
740	0.4048051043
741	0.4053521383
742	0.4058991722
743	0.4064462061
744	0.40699324
745	0.407540274
746	0.4080873079
747	0.4086343418
748	0.4091813757
749	0.4097284097
750	0.4102754436
751	0.4108224775
752	0.4113695114
753	0.4119165454
754	0.4124635793
755	0.4130106132
756	0.4135576471
757	0.4141046811
758	0.414651715
759	0.4151987489
760	0.4157457828
761	0.4162928168
762	0.4168398507
763	0.4173868846
764	0.4179339185
765	0.4184809525
766	0.4190279864
767	0.4195750203
768	0.4201220542
769	0.4206690882
770	0.4212161221
771	0.421763156
772	0.4223101899
773	0.4228572239
774	0.4234042578
775	0.4239512917
776	0.4244983256
777	0.4250453596
778	0.4255923935
779	0.4261394274
780	0.4266864613
781	0.4272334953
782	0.4277805292
783	0.4283275631
784	0.428874597
785	0.429421631
786	0.4299686649
787	0.4305156988
788	0.4310627327
789	0.4316097667
790	0.4321568006
791	0.4327038345
792	0.4332508684
793	0.4337979024
794	0.4343449363
795	0.4348919702
796	0.4354390041
797	0.4359860381
798	0.436533072
799	0.4370801059
800	0.4376271398
801	0.4381741738
802	0.4387212077
803	0.4392682416
804	0.4398152755
805	0.4403623095
806	0.4409093434
807	0.4414563773
808	0.4420034112
809	0.4425504451
810	0.4430974791
811	0.443644513
812	0.4441915469
813	0.4447385808
814	0.4452856148
815	0.4458326487
816	0.4463796826
817	0.4469267165
818	0.4474737595
819	0.4480214185
820	0.4485691086
821	0.4491168775
822	0.4496647502
823	0.4502126314
824	0.4507605329
825	0.4513084386
826	0.4518567627
827	0.4524052217
828	0.4529544385
829	0.4535037835
830	0.4540532669
831	0.4546027981
832	0.4551524955
833	0.4557036613
834	0.456255629
835	0.4568080753
836	0.4573606656
837	0.4579135985
838	0.4584668772
839	0.4590208695
840	0.4595754886
841	0.4601323258
842	0.4606912351
843	0.4612521543
844	0.4618143593
845	0.4623783485
846	0.4629449391
847	0.463512327
848	0.4640803016
849	0.4646501995
850	0.4652219318
851	0.465795604
852	0.4663732985
853	0.4669526942
854	0.4675335289
855	0.4681179305
856	0.4687051627
857	0.4692959285
858	0.469888922
859	0.4704863623
860	0.4710863069
861	0.4716895302
862	0.4722972077
863	0.4729091803
864	0.4735265139
865	0.4741497034
866	0.4747762482
867	0.4754069871
868	0.4760470155
869	0.4766969718
870	0.4773534519
871	0.4780175365
872	0.4786888102
873	0.4793656481
874	0.4800523055
875	0.4807565775
876	0.4814651304
877	0.4821816713
878	0.4829064588
879	0.4836351513
880	0.4843711732
881	0.4851149325
882	0.4858651778
883	0.4866214453
884	0.4873927468
885	0.4881756444
886	0.4889702457
887	0.4897792778
888	0.4906022626
889	0.491432479
890	0.4922779017
891	0.4931309608
892	0.4939920592
893	0.4948580273
894	0.4957376417
895	0.4966268966
896	0.4975297959
897	0.4984487017
898	0.4993800714
899	0.5003242817
900	0.5012865409
901	0.5022666961
902	0.5032628021
903	0.5042863767
904	0.5053369092
905	0.5064069633
906	0.5074893415
907	0.5085861306
908	0.5097171669
909	0.5108665882
910	0.5120472282
911	0.5132464811
912	0.5144916627
913	0.5157734952
914	0.5170889162
915	0.518434719
916	0.5198124988
917	0.521223999
918	0.522658428
919	0.5241215161
920	0.525618106
921	0.5271407088
922	0.5287011715
923	0.5302932371
924	0.5319017088
925	0.533541843
926	0.5352194233
927	0.5369199347
928	0.5386429304
929	0.5403892485
930	0.5421666357
931	0.543976317
932	0.5458193884
933	0.547700772
934	0.5496183262
935	0.5515830718
936	0.5535879326
937	0.5556568015
938	0.5577657504
939	0.5599254597
940	0.5621202746
941	0.5643821024
942	0.5666926264
943	0.5690502633
944	0.5714647916
945	0.5739291314
946	0.5764505404
947	0.5790141622
948	0.5816271083
949	0.5843021088
950	0.5870509927
951	0.5898478251
952	0.5927246956
953	0.5956775994
954	0.5987328098
955	0.6019022601
956	0.6051184134
957	0.6084132994
958	0.6117837827
959	0.6152674595
960	0.6188143704
961	0.6224342008
962	0.6261311017
963	0.6299004473
964	0.6337590921
965	0.6377189683
966	0.6418312013
967	0.6460078711
968	0.650276094
969	0.6546383504
970	0.6591322723
971	0.6637287711
972	0.6684710286
973	0.6734465156
974	0.6786338363
975	0.6840070962
976	0.6896494484
977	0.6955952169
978	0.7016827638
979	0.7081677189
980	0.7149777662
981	0.7221520234
982	0.7298137651
983	0.7379245904
984	0.7462762554
985	0.7550497882
986	0.7643249292
987	0.7742857111
988	0.7849536902
989	0.7962392836
990	0.8078932446
991	0.8206088118
992	0.8338190407
993	0.84797958
994	0.8627015703
995	0.877874914
996	0.8937874952
997	0.910470243
998	0.928572091
999	0.9492054189
1000	0.9895049087
};
\addplot [semithick, forestgreen4416044]
table {%
1	0.0006199864765
2	0.001239972953
3	0.00185995943
4	0.002479945906
5	0.003099932383
6	0.003719918859
7	0.004339905336
8	0.004959891812
9	0.005579878289
10	0.006199864765
11	0.006819851242
12	0.007439837718
13	0.008059824195
14	0.008679810671
15	0.009299797148
16	0.009919783624
17	0.0105397701
18	0.01115975658
19	0.01177974305
20	0.01239972953
21	0.01301971601
22	0.01363970248
23	0.01425968896
24	0.01487967544
25	0.01549966191
26	0.01611964839
27	0.01673963487
28	0.01735962134
29	0.01797960782
30	0.0185995943
31	0.01921958077
32	0.01983956725
33	0.02045955373
34	0.0210795402
35	0.02169952668
36	0.02231951315
37	0.02293949963
38	0.02355948611
39	0.02417947258
40	0.02479945906
41	0.02541944554
42	0.02603943201
43	0.02665941849
44	0.02727940497
45	0.02789939144
46	0.02851937792
47	0.0291393644
48	0.02975935087
49	0.03037933735
50	0.03099932383
51	0.0316193103
52	0.03223929678
53	0.03285928326
54	0.03347926973
55	0.03409925621
56	0.03471924269
57	0.03533922916
58	0.03595921564
59	0.03657920211
60	0.03719918859
61	0.03781917507
62	0.03843916154
63	0.03905914802
64	0.0396791345
65	0.04029912097
66	0.04091910745
67	0.04153909393
68	0.0421590804
69	0.04277906688
70	0.04339905336
71	0.04401903983
72	0.04463902631
73	0.04525901279
74	0.04587899926
75	0.04649898574
76	0.04711897222
77	0.04773895869
78	0.04835894517
79	0.04897893165
80	0.04959891812
81	0.0502189046
82	0.05083889107
83	0.05145887755
84	0.05207886403
85	0.0526988505
86	0.05331883698
87	0.05393882346
88	0.05455880993
89	0.05517879641
90	0.05579878289
91	0.05641876936
92	0.05703875584
93	0.05765874232
94	0.05827872879
95	0.05889871527
96	0.05951870175
97	0.06013868822
98	0.0607586747
99	0.06137866118
100	0.06199864765
101	0.06261863413
102	0.06323862061
103	0.06385860708
104	0.06447859356
105	0.06509858003
106	0.06571856651
107	0.06633855299
108	0.06695853946
109	0.06757852594
110	0.06819851242
111	0.06881849889
112	0.06943848537
113	0.07005847185
114	0.07067845832
115	0.0712984448
116	0.07191843128
117	0.07253841775
118	0.07315840423
119	0.07377839071
120	0.07439837718
121	0.07501836366
122	0.07563835014
123	0.07625833661
124	0.07687832309
125	0.07749830957
126	0.07811829604
127	0.07873828252
128	0.07935826899
129	0.07997825547
130	0.08059824195
131	0.08121822842
132	0.0818382149
133	0.08245820138
134	0.08307818785
135	0.08369817433
136	0.08431816081
137	0.08493814728
138	0.08555813376
139	0.08617812024
140	0.08679810671
141	0.08741809319
142	0.08803807967
143	0.08865806614
144	0.08927805262
145	0.0898980391
146	0.09051802557
147	0.09113801205
148	0.09175799853
149	0.092377985
150	0.09299797148
151	0.09361795795
152	0.09423794443
153	0.09485793091
154	0.09547791738
155	0.09609790386
156	0.09671789034
157	0.09733787681
158	0.09795786329
159	0.09857784977
160	0.09919783624
161	0.09981782272
162	0.1004378092
163	0.1010577957
164	0.1016777821
165	0.1022977686
166	0.1029177551
167	0.1035377416
168	0.1041577281
169	0.1047777145
170	0.105397701
171	0.1060176875
172	0.106637674
173	0.1072576604
174	0.1078776469
175	0.1084976334
176	0.1091176199
177	0.1097376063
178	0.1103575928
179	0.1109775793
180	0.1115975658
181	0.1122175523
182	0.1128375387
183	0.1134575252
184	0.1140775117
185	0.1146974982
186	0.1153174846
187	0.1159374711
188	0.1165574576
189	0.1171774441
190	0.1177974305
191	0.118417417
192	0.1190374035
193	0.11965739
194	0.1202773764
195	0.1208973629
196	0.1215173494
197	0.1221373359
198	0.1227573224
199	0.1233773088
200	0.1239972953
201	0.1246172818
202	0.1252372683
203	0.1258572547
204	0.1264772412
205	0.1270972277
206	0.1277172142
207	0.1283372006
208	0.1289571871
209	0.1295771736
210	0.1301971601
211	0.1308171465
212	0.131437133
213	0.1320571195
214	0.132677106
215	0.1332970925
216	0.1339170789
217	0.1345370654
218	0.1351570519
219	0.1357770384
220	0.1363970248
221	0.1370170113
222	0.1376369978
223	0.1382569843
224	0.1388769707
225	0.1394969572
226	0.1401169437
227	0.1407369302
228	0.1413569166
229	0.1419769031
230	0.1425968896
231	0.1432168761
232	0.1438368626
233	0.144456849
234	0.1450768355
235	0.145696822
236	0.1463168085
237	0.1469367949
238	0.1475567814
239	0.1481767679
240	0.1487967544
241	0.1494167408
242	0.1500367273
243	0.1506567138
244	0.1512767003
245	0.1518966867
246	0.1525166732
247	0.1531366597
248	0.1537566462
249	0.1543766327
250	0.1549966191
251	0.1556166056
252	0.1562365921
253	0.1568565786
254	0.157476565
255	0.1580965515
256	0.158716538
257	0.1593365245
258	0.1599565109
259	0.1605764974
260	0.1611964839
261	0.1618164704
262	0.1624364568
263	0.1630564433
264	0.1636764298
265	0.1642964163
266	0.1649164028
267	0.1655363892
268	0.1661563757
269	0.1667763622
270	0.1673963487
271	0.1680163351
272	0.1686363216
273	0.1692563081
274	0.1698762946
275	0.170496281
276	0.1711162675
277	0.171736254
278	0.1723562405
279	0.1729762269
280	0.1735962134
281	0.1742161999
282	0.1748361864
283	0.1754561729
284	0.1760761593
285	0.1766961458
286	0.1773161323
287	0.1779361188
288	0.1785561052
289	0.1791760917
290	0.1797960782
291	0.1804160647
292	0.1810360511
293	0.1816560376
294	0.1822760241
295	0.1828960106
296	0.1835159971
297	0.1841359835
298	0.18475597
299	0.1853759565
300	0.185995943
301	0.1866159294
302	0.1872359159
303	0.1878559024
304	0.1884758889
305	0.1890958753
306	0.1897158618
307	0.1903358483
308	0.1909558348
309	0.1915758212
310	0.1921958077
311	0.1928157942
312	0.1934357807
313	0.1940557672
314	0.1946757536
315	0.1952957401
316	0.1959157266
317	0.1965357131
318	0.1971556995
319	0.197775686
320	0.1983956725
321	0.199015659
322	0.1996356454
323	0.2002556319
324	0.2008756184
325	0.2014956049
326	0.2021155913
327	0.2027355778
328	0.2033555643
329	0.2039755508
330	0.2045955373
331	0.2052155237
332	0.2058355102
333	0.2064554967
334	0.2070754832
335	0.2076954696
336	0.2083154561
337	0.2089354426
338	0.2095554291
339	0.2101754155
340	0.210795402
341	0.2114153885
342	0.212035375
343	0.2126553614
344	0.2132753479
345	0.2138953344
346	0.2145153209
347	0.2151353074
348	0.2157552938
349	0.2163752803
350	0.2169952668
351	0.2176152533
352	0.2182352397
353	0.2188552262
354	0.2194752127
355	0.2200951992
356	0.2207151856
357	0.2213351721
358	0.2219551586
359	0.2225751451
360	0.2231951315
361	0.223815118
362	0.2244351045
363	0.225055091
364	0.2256750775
365	0.2262950639
366	0.2269150504
367	0.2275350369
368	0.2281550234
369	0.2287750098
370	0.2293949963
371	0.2300149828
372	0.2306349693
373	0.2312549557
374	0.2318749422
375	0.2324949287
376	0.2331149152
377	0.2337349016
378	0.2343548881
379	0.2349748746
380	0.2355948611
381	0.2362148476
382	0.236834834
383	0.2374548205
384	0.238074807
385	0.2386947935
386	0.2393147799
387	0.2399347664
388	0.2405547529
389	0.2411747394
390	0.2417947258
391	0.2424147123
392	0.2430346988
393	0.2436546853
394	0.2442746717
395	0.2448946582
396	0.2455146447
397	0.2461346312
398	0.2467546177
399	0.2473746041
400	0.2479945906
401	0.2486145771
402	0.2492345636
403	0.24985455
404	0.2504745365
405	0.251094523
406	0.2517145095
407	0.2523344959
408	0.2529544824
409	0.2535744689
410	0.2541944554
411	0.2548144419
412	0.2554344283
413	0.2560544148
414	0.2566744013
415	0.2572943878
416	0.2579143742
417	0.2585343607
418	0.2591543472
419	0.2597743337
420	0.2603943201
421	0.2610143066
422	0.2616342931
423	0.2622542796
424	0.262874266
425	0.2634942525
426	0.264114239
427	0.2647342255
428	0.265354212
429	0.2659741984
430	0.2665941849
431	0.2672141714
432	0.2678341579
433	0.2684541443
434	0.2690741308
435	0.2696941173
436	0.2703141038
437	0.2709340902
438	0.2715540767
439	0.2721740632
440	0.2727940497
441	0.2734140361
442	0.2740340226
443	0.2746540091
444	0.2752739956
445	0.2758939821
446	0.2765139685
447	0.277133955
448	0.2777539415
449	0.278373928
450	0.2789939144
451	0.2796139009
452	0.2802338874
453	0.2808538739
454	0.2814738603
455	0.2820938468
456	0.2827138333
457	0.2833338198
458	0.2839538062
459	0.2845737927
460	0.2851937792
461	0.2858137657
462	0.2864337522
463	0.2870537386
464	0.2876737251
465	0.2882937116
466	0.2889136981
467	0.2895336845
468	0.290153671
469	0.2907736575
470	0.291393644
471	0.2920136304
472	0.2926336169
473	0.2932536034
474	0.2938735899
475	0.2944935763
476	0.2951135628
477	0.2957335493
478	0.2963535358
479	0.2969735223
480	0.2975935087
481	0.2982134952
482	0.2988334817
483	0.2994534682
484	0.3000734546
485	0.3006934411
486	0.3013134276
487	0.3019334141
488	0.3025534005
489	0.303173387
490	0.3037933735
491	0.30441336
492	0.3050333464
493	0.3056533329
494	0.3062733194
495	0.3068933059
496	0.3075132924
497	0.3081332788
498	0.3087532653
499	0.3093732518
500	0.3099932383
501	0.3106132247
502	0.3112332112
503	0.3118531977
504	0.3124731842
505	0.3130931706
506	0.3137131571
507	0.3143331436
508	0.3149531301
509	0.3155731165
510	0.316193103
511	0.3168130895
512	0.317433076
513	0.3180530625
514	0.3186730489
515	0.3192930354
516	0.3199130219
517	0.3205330084
518	0.3211529948
519	0.3217729813
520	0.3223929678
521	0.3230129543
522	0.3236329407
523	0.3242529272
524	0.3248729137
525	0.3254929002
526	0.3261128867
527	0.3267328731
528	0.3273528596
529	0.3279728461
530	0.3285928326
531	0.329212819
532	0.3298328055
533	0.330452792
534	0.3310727785
535	0.3316927649
536	0.3323127514
537	0.3329327379
538	0.3335527244
539	0.3341727108
540	0.3347926973
541	0.3354126838
542	0.3360326703
543	0.3366526568
544	0.3372726432
545	0.3378926297
546	0.3385126162
547	0.3391326027
548	0.3397525891
549	0.3403725756
550	0.3409925621
551	0.3416125486
552	0.342232535
553	0.3428525215
554	0.343472508
555	0.3440924945
556	0.3447124809
557	0.3453324674
558	0.3459524539
559	0.3465724404
560	0.3471924269
561	0.3478124133
562	0.3484323998
563	0.3490523863
564	0.3496723728
565	0.3502923592
566	0.3509123457
567	0.3515323322
568	0.3521523187
569	0.3527723051
570	0.3533922916
571	0.3540122781
572	0.3546322646
573	0.355252251
574	0.3558722375
575	0.356492224
576	0.3571122105
577	0.357732197
578	0.3583521834
579	0.3589721699
580	0.3595921564
581	0.3602121429
582	0.3608321293
583	0.3614521158
584	0.3620721023
585	0.3626920888
586	0.3633120752
587	0.3639320617
588	0.3645520482
589	0.3651720347
590	0.3657920211
591	0.3664120076
592	0.3670319941
593	0.3676519806
594	0.3682719671
595	0.3688919535
596	0.36951194
597	0.3701319265
598	0.370751913
599	0.3713718994
600	0.3719918859
601	0.3726118724
602	0.3732318589
603	0.3738518453
604	0.3744718318
605	0.3750918183
606	0.3757118048
607	0.3763317912
608	0.3769517777
609	0.3775717642
610	0.3781917507
611	0.3788117372
612	0.3794317236
613	0.3800517101
614	0.3806716966
615	0.3812916831
616	0.3819116695
617	0.382531656
618	0.3831516425
619	0.383771629
620	0.3843916154
621	0.3850116019
622	0.3856315884
623	0.3862515749
624	0.3868715613
625	0.3874915478
626	0.3881115343
627	0.3887315208
628	0.3893515073
629	0.3899714937
630	0.3905914802
631	0.3912114667
632	0.3918314532
633	0.3924514396
634	0.3930714261
635	0.3936914126
636	0.3943113991
637	0.3949313855
638	0.395551372
639	0.3961713585
640	0.396791345
641	0.3974113315
642	0.3980313179
643	0.3986513044
644	0.3992712909
645	0.3998912774
646	0.4005112638
647	0.4011312503
648	0.4017512368
649	0.4023712233
650	0.4029912097
651	0.4036111962
652	0.4042311827
653	0.4048511692
654	0.4054711556
655	0.4060911421
656	0.4067111286
657	0.4073311151
658	0.4079511016
659	0.408571088
660	0.4091910745
661	0.409811061
662	0.4104310475
663	0.4110510339
664	0.4116710204
665	0.4122910069
666	0.4129109934
667	0.4135309798
668	0.4141509663
669	0.4147709528
670	0.4153909393
671	0.4160109257
672	0.4166309122
673	0.4172508987
674	0.4178708852
675	0.4184908717
676	0.4191108581
677	0.4197308446
678	0.4203508311
679	0.4209708176
680	0.421590804
681	0.4222107905
682	0.422830777
683	0.4234507635
684	0.4240707499
685	0.4246907364
686	0.4253107229
687	0.4259307094
688	0.4265506958
689	0.4271706823
690	0.4277906688
691	0.4284106553
692	0.4290306418
693	0.4296506282
694	0.4302706147
695	0.4308906012
696	0.4315105877
697	0.4321305741
698	0.4327505606
699	0.4333705471
700	0.4339905336
701	0.43461052
702	0.4352305065
703	0.435850493
704	0.4364704795
705	0.4370904659
706	0.4377104524
707	0.4383304389
708	0.4389504254
709	0.4395704119
710	0.4401903983
711	0.4408103848
712	0.4414303713
713	0.4420503578
714	0.4426703442
715	0.4432903307
716	0.4439103172
717	0.4445303037
718	0.4451502901
719	0.4457702766
720	0.4463902631
721	0.4470102496
722	0.447630236
723	0.4482502225
724	0.448870209
725	0.4494901955
726	0.450110182
727	0.4507301684
728	0.4513501549
729	0.4519701414
730	0.4525901279
731	0.4532101143
732	0.4538301008
733	0.4544500873
734	0.4550700738
735	0.4556900602
736	0.4563100467
737	0.4569300332
738	0.4575500197
739	0.4581700061
740	0.4587899926
741	0.4594099791
742	0.4600299656
743	0.4606499521
744	0.4612699385
745	0.461889925
746	0.4625099115
747	0.463129898
748	0.4637498844
749	0.4643698709
750	0.4649898574
751	0.4656098439
752	0.4662298303
753	0.4668498168
754	0.4674698033
755	0.4680897898
756	0.4687097762
757	0.4693297627
758	0.4699497492
759	0.4705697357
760	0.4711897222
761	0.4718097086
762	0.4724296951
763	0.4730496816
764	0.4736696681
765	0.4742896545
766	0.474909641
767	0.4755296275
768	0.476149614
769	0.4767696004
770	0.4773895869
771	0.4780095734
772	0.4786295599
773	0.4792495464
774	0.4798695328
775	0.4804895193
776	0.4811095058
777	0.4817294923
778	0.4823494787
779	0.4829694652
780	0.4835894517
781	0.4842094382
782	0.4848294246
783	0.4854494111
784	0.4860693976
785	0.4866893841
786	0.4873093705
787	0.487929357
788	0.4885493435
789	0.48916933
790	0.4897893165
791	0.4904093029
792	0.4910292894
793	0.4916492759
794	0.4922692624
795	0.4928892488
796	0.4935092353
797	0.4941292218
798	0.4947492083
799	0.4953691947
800	0.4959891812
801	0.4966091677
802	0.4972291542
803	0.4978491406
804	0.4984691271
805	0.4990891136
806	0.4997091001
807	0.5003290866
808	0.500949073
809	0.5015690595
810	0.502189046
811	0.5028090325
812	0.5034290189
813	0.5040490054
814	0.5046689919
815	0.5052889784
816	0.5059089648
817	0.5065289513
818	0.5071489378
819	0.5077689243
820	0.5083889107
821	0.5090088972
822	0.5096288837
823	0.5102488702
824	0.5108688567
825	0.5114888431
826	0.5121088296
827	0.5127288161
828	0.5133488026
829	0.513968789
830	0.5145887755
831	0.515208762
832	0.5158287485
833	0.5164487349
834	0.5170687214
835	0.5176887079
836	0.5183086944
837	0.5189286808
838	0.5195486673
839	0.5201686538
840	0.5207886403
841	0.5214086268
842	0.5220286132
843	0.5226485997
844	0.5232685862
845	0.5238885727
846	0.5245085591
847	0.5251285456
848	0.5257485949
849	0.5263693913
850	0.5269903412
851	0.527611386
852	0.5282325148
853	0.5288540252
854	0.529475641
855	0.5300972622
856	0.5307189606
857	0.5313408536
858	0.5319633443
859	0.5325863183
860	0.5332108516
861	0.5338363878
862	0.5344632456
863	0.5350903924
864	0.5357176081
865	0.5363454991
866	0.5369735474
867	0.5376023445
868	0.5382313357
869	0.538860558
870	0.5394911569
871	0.5401223161
872	0.5407543494
873	0.541387176
874	0.5420202969
875	0.5426536072
876	0.5432871602
877	0.5439214728
878	0.5445569214
879	0.5451934362
880	0.5458326985
881	0.5464764141
882	0.5471244187
883	0.5477746091
884	0.5484267074
885	0.5490841123
886	0.5497440087
887	0.5504076982
888	0.5510777319
889	0.551755036
890	0.5524354288
891	0.5531245174
892	0.5538219892
893	0.5545236854
894	0.5552378123
895	0.5559636486
896	0.5566982478
897	0.5574431376
898	0.5581969907
899	0.5589622338
900	0.5597399905
901	0.5605340373
902	0.561342
903	0.5621540793
904	0.5629746515
905	0.5638071057
906	0.5646496137
907	0.5655002331
908	0.5663626689
909	0.5672342899
910	0.5681184842
911	0.5690157644
912	0.5699218711
913	0.5708373145
914	0.571762528
915	0.5726944435
916	0.5736383117
917	0.5745926197
918	0.5755585076
919	0.5765395695
920	0.5775332107
921	0.5785386348
922	0.5795648978
923	0.5806184538
924	0.5816925119
925	0.5827979624
926	0.583927282
927	0.5850693353
928	0.5862406005
929	0.5874236104
930	0.5886232704
931	0.5898445753
932	0.5910820466
933	0.592346745
934	0.5936490586
935	0.5949883273
936	0.59634854
937	0.5977277744
938	0.5991346132
939	0.6005635859
940	0.6020067393
941	0.6034789149
942	0.6049881804
943	0.6065349247
944	0.6081298051
945	0.6097538478
946	0.6114095559
947	0.6130872591
948	0.6148034055
949	0.616550666
950	0.6183555063
951	0.6202056458
952	0.6221028703
953	0.624037307
954	0.6260662727
955	0.6281561651
956	0.6302998466
957	0.6324937563
958	0.6347244983
959	0.6370094341
960	0.6393613206
961	0.6417963188
962	0.6443182563
963	0.6469476637
964	0.6496424628
965	0.6524113272
966	0.6552508471
967	0.6581827286
968	0.6611768283
969	0.6642619593
970	0.6674253397
971	0.6707083131
972	0.6741258314
973	0.6776903297
974	0.6813799227
975	0.6852718999
976	0.6893797896
977	0.6937538582
978	0.6984178014
979	0.7033758013
980	0.7087904579
981	0.7144286838
982	0.7204887189
983	0.7269372251
984	0.7338197842
985	0.7413036866
986	0.7495976878
987	0.7587751437
988	0.7688741378
989	0.7799169076
990	0.7914397727
991	0.8038846576
992	0.8173412247
993	0.8321351127
994	0.8480847047
995	0.8649755418
996	0.8830404658
997	0.9027125547
998	0.9254019007
999	0.95343497
1000	0.9958777583
};
\addplot [semithick, crimson2143940]
table {%
1	0.0008049666306
2	0.001609933357
3	0.002414900083
4	0.003219866809
5	0.004024833535
6	0.004829800261
7	0.005634766987
8	0.006439733713
9	0.00724470044
10	0.008049667166
11	0.008854633892
12	0.009659600618
13	0.01046456734
14	0.01126953407
15	0.0120745008
16	0.01287946752
17	0.01368443425
18	0.01448940097
19	0.0152943677
20	0.01609933443
21	0.01690430115
22	0.01770926788
23	0.01851423461
24	0.01931920133
25	0.02012416806
26	0.02092913478
27	0.02173410151
28	0.02253906824
29	0.02334403496
30	0.02414900169
31	0.02495396841
32	0.02575893514
33	0.02656390187
34	0.02736886859
35	0.02817383532
36	0.02897880204
37	0.02978376877
38	0.0305887355
39	0.03139370222
40	0.03219866895
41	0.03300363568
42	0.0338086024
43	0.03461356913
44	0.03541853585
45	0.03622350258
46	0.03702846931
47	0.03783343603
48	0.03863840276
49	0.03944336948
50	0.04024833621
51	0.04105330294
52	0.04185826966
53	0.04266323639
54	0.04346820311
55	0.04427316984
56	0.04507813657
57	0.04588310329
58	0.04668807002
59	0.04749303675
60	0.04829800347
61	0.0491029702
62	0.04990793692
63	0.05071290365
64	0.05151787038
65	0.0523228371
66	0.05312780383
67	0.05393277055
68	0.05473773728
69	0.05554270401
70	0.05634767073
71	0.05715263746
72	0.05795760418
73	0.05876257091
74	0.05956753764
75	0.06037250436
76	0.06117747109
77	0.06198243782
78	0.06278740454
79	0.06359237127
80	0.06439733799
81	0.06520230472
82	0.06600727145
83	0.06681223817
84	0.0676172049
85	0.06842217162
86	0.06922713835
87	0.07003210508
88	0.0708370718
89	0.07164203853
90	0.07244700525
91	0.07325197198
92	0.07405693871
93	0.07486190543
94	0.07566687216
95	0.07647183889
96	0.07727680561
97	0.07808177234
98	0.07888673906
99	0.07969170579
100	0.08049667252
101	0.08130163924
102	0.08210660597
103	0.08291157269
104	0.08371653942
105	0.08452150615
106	0.08532647287
107	0.0861314396
108	0.08693640632
109	0.08774137305
110	0.08854633978
111	0.0893513065
112	0.09015627323
113	0.09096123996
114	0.09176620668
115	0.09257117341
116	0.09337614013
117	0.09418110686
118	0.09498607359
119	0.09579104031
120	0.09659600704
121	0.09740097376
122	0.09820594049
123	0.09901090722
124	0.09981587394
125	0.1006208407
126	0.1014258074
127	0.1022307741
128	0.1030357408
129	0.1038407076
130	0.1046456743
131	0.105450641
132	0.1062556078
133	0.1070605745
134	0.1078655412
135	0.1086705079
136	0.1094754747
137	0.1102804414
138	0.1110854081
139	0.1118903748
140	0.1126953416
141	0.1135003083
142	0.114305275
143	0.1151102417
144	0.1159152085
145	0.1167201752
146	0.1175251419
147	0.1183301086
148	0.1191350754
149	0.1199400421
150	0.1207450088
151	0.1215499755
152	0.1223549423
153	0.123159909
154	0.1239648757
155	0.1247698425
156	0.1255748092
157	0.1263797759
158	0.1271847426
159	0.1279897094
160	0.1287946761
161	0.1295996428
162	0.1304046095
163	0.1312095763
164	0.132014543
165	0.1328195097
166	0.1336244764
167	0.1344294432
168	0.1352344099
169	0.1360393766
170	0.1368443433
171	0.1376493101
172	0.1384542768
173	0.1392592435
174	0.1400642102
175	0.140869177
176	0.1416741437
177	0.1424791104
178	0.1432840772
179	0.1440890439
180	0.1448940106
181	0.1456989773
182	0.1465039441
183	0.1473089108
184	0.1481138775
185	0.1489188442
186	0.149723811
187	0.1505287777
188	0.1513337444
189	0.1521387111
190	0.1529436779
191	0.1537486446
192	0.1545536113
193	0.155358578
194	0.1561635448
195	0.1569685115
196	0.1577734782
197	0.1585784449
198	0.1593834117
199	0.1601883784
200	0.1609933451
201	0.1617983119
202	0.1626032786
203	0.1634082453
204	0.164213212
205	0.1650181788
206	0.1658231455
207	0.1666281122
208	0.1674330789
209	0.1682380457
210	0.1690430124
211	0.1698479791
212	0.1706529458
213	0.1714579126
214	0.1722628793
215	0.173067846
216	0.1738728127
217	0.1746777795
218	0.1754827462
219	0.1762877129
220	0.1770926796
221	0.1778976464
222	0.1787026131
223	0.1795075798
224	0.1803125466
225	0.1811175133
226	0.18192248
227	0.1827274467
228	0.1835324135
229	0.1843373802
230	0.1851423469
231	0.1859473136
232	0.1867522804
233	0.1875572471
234	0.1883622138
235	0.1891671805
236	0.1899721473
237	0.190777114
238	0.1915820807
239	0.1923870474
240	0.1931920142
241	0.1939969809
242	0.1948019476
243	0.1956069144
244	0.1964118811
245	0.1972168478
246	0.1980218145
247	0.1988267813
248	0.199631748
249	0.2004367147
250	0.2012416814
251	0.2020466482
252	0.2028516149
253	0.2036565816
254	0.2044615483
255	0.2052665151
256	0.2060714818
257	0.2068764485
258	0.2076814152
259	0.208486382
260	0.2092913487
261	0.2100963154
262	0.2109012821
263	0.2117062489
264	0.2125112156
265	0.2133161823
266	0.2141211491
267	0.2149261158
268	0.2157310825
269	0.2165360492
270	0.217341016
271	0.2181459827
272	0.2189509494
273	0.2197559161
274	0.2205608829
275	0.2213658496
276	0.2221708163
277	0.222975783
278	0.2237807498
279	0.2245857165
280	0.2253906832
281	0.2261956499
282	0.2270006167
283	0.2278055834
284	0.2286105501
285	0.2294155168
286	0.2302204836
287	0.2310254503
288	0.231830417
289	0.2326353838
290	0.2334403505
291	0.2342453172
292	0.2350502839
293	0.2358552507
294	0.2366602174
295	0.2374651841
296	0.2382701508
297	0.2390751176
298	0.2398800843
299	0.240685051
300	0.2414900177
301	0.2422949845
302	0.2430999512
303	0.2439049179
304	0.2447098846
305	0.2455148514
306	0.2463198181
307	0.2471247848
308	0.2479297515
309	0.2487347183
310	0.249539685
311	0.2503446517
312	0.2511496185
313	0.2519545852
314	0.2527595519
315	0.2535645186
316	0.2543694854
317	0.2551744521
318	0.2559794188
319	0.2567843855
320	0.2575893523
321	0.258394319
322	0.2591992857
323	0.2600042524
324	0.2608092192
325	0.2616141859
326	0.2624191526
327	0.2632241193
328	0.2640290861
329	0.2648340528
330	0.2656390195
331	0.2664439862
332	0.267248953
333	0.2680539197
334	0.2688588864
335	0.2696638532
336	0.2704688199
337	0.2712737866
338	0.2720787533
339	0.2728837201
340	0.2736886868
341	0.2744936535
342	0.2752986202
343	0.276103587
344	0.2769085537
345	0.2777135204
346	0.2785184871
347	0.2793234539
348	0.2801284206
349	0.2809333873
350	0.281738354
351	0.2825433208
352	0.2833482875
353	0.2841532542
354	0.2849582209
355	0.2857631877
356	0.2865681544
357	0.2873731211
358	0.2881780879
359	0.2889830546
360	0.2897880213
361	0.290592988
362	0.2913979548
363	0.2922029215
364	0.2930078882
365	0.2938128549
366	0.2946178217
367	0.2954227884
368	0.2962277551
369	0.2970327218
370	0.2978376886
371	0.2986426553
372	0.299447622
373	0.3002525887
374	0.3010575555
375	0.3018625222
376	0.3026674889
377	0.3034724557
378	0.3042774224
379	0.3050823891
380	0.3058873558
381	0.3066923226
382	0.3074972893
383	0.308302256
384	0.3091072227
385	0.3099121895
386	0.3107171562
387	0.3115221229
388	0.3123270896
389	0.3131320564
390	0.3139370231
391	0.3147419898
392	0.3155469565
393	0.3163519233
394	0.31715689
395	0.3179618567
396	0.3187668234
397	0.3195717902
398	0.3203767569
399	0.3211817236
400	0.3219866904
401	0.3227916571
402	0.3235966238
403	0.3244015905
404	0.3252065573
405	0.326011524
406	0.3268164907
407	0.3276214574
408	0.3284264242
409	0.3292313909
410	0.3300363576
411	0.3308413243
412	0.3316462911
413	0.3324512578
414	0.3332562245
415	0.3340611912
416	0.334866158
417	0.3356711247
418	0.3364760914
419	0.3372810581
420	0.3380860249
421	0.3388909916
422	0.3396959583
423	0.3405009251
424	0.3413058918
425	0.3421108585
426	0.3429158252
427	0.343720792
428	0.3445257587
429	0.3453307254
430	0.3461356921
431	0.3469406589
432	0.3477456256
433	0.3485505923
434	0.349355559
435	0.3501605258
436	0.3509654925
437	0.3517704592
438	0.3525754259
439	0.3533803927
440	0.3541853594
441	0.3549903261
442	0.3557952928
443	0.3566002596
444	0.3574052263
445	0.358210193
446	0.3590151598
447	0.3598201265
448	0.3606250932
449	0.3614300599
450	0.3622350267
451	0.3630399934
452	0.3638449601
453	0.3646499268
454	0.3654548936
455	0.3662598603
456	0.367064827
457	0.3678697937
458	0.3686747605
459	0.3694797272
460	0.3702846939
461	0.3710896606
462	0.3718946274
463	0.3726995941
464	0.3735045608
465	0.3743095275
466	0.3751144943
467	0.375919461
468	0.3767244277
469	0.3775293945
470	0.3783343612
471	0.3791393279
472	0.3799442946
473	0.3807492614
474	0.3815542281
475	0.3823591948
476	0.3831641615
477	0.3839691283
478	0.384774095
479	0.3855790617
480	0.3863840284
481	0.3871889952
482	0.3879939619
483	0.3887989286
484	0.3896038953
485	0.3904088621
486	0.3912138288
487	0.3920187955
488	0.3928237622
489	0.393628729
490	0.3944336957
491	0.3952386624
492	0.3960436292
493	0.3968485959
494	0.3976535626
495	0.3984585293
496	0.3992634961
497	0.4000684628
498	0.4008734295
499	0.4016783962
500	0.402483363
501	0.4032883297
502	0.4040932964
503	0.4048982631
504	0.4057032299
505	0.4065081966
506	0.4073131633
507	0.40811813
508	0.4089230968
509	0.4097280635
510	0.4105330302
511	0.4113379969
512	0.4121429637
513	0.4129479304
514	0.4137528971
515	0.4145578639
516	0.4153628306
517	0.4161677973
518	0.416972764
519	0.4177777308
520	0.4185826975
521	0.4193876642
522	0.4201926309
523	0.4209975977
524	0.4218025644
525	0.4226075311
526	0.4234124978
527	0.4242174646
528	0.4250224313
529	0.425827398
530	0.4266323647
531	0.4274373315
532	0.4282422982
533	0.4290472649
534	0.4298522317
535	0.4306571984
536	0.4314621651
537	0.4322671318
538	0.4330720986
539	0.4338770653
540	0.434682032
541	0.4354869987
542	0.4362919655
543	0.4370969322
544	0.4379018989
545	0.4387068656
546	0.4395118324
547	0.4403167991
548	0.4411217658
549	0.4419267325
550	0.4427316993
551	0.443536666
552	0.4443416327
553	0.4451465994
554	0.4459515662
555	0.4467565329
556	0.4475614996
557	0.4483664664
558	0.4491714331
559	0.4499763998
560	0.4507813665
561	0.4515863333
562	0.4523913
563	0.4531962667
564	0.4540012334
565	0.4548062002
566	0.4556111669
567	0.4564161336
568	0.4572211003
569	0.4580260671
570	0.4588310338
571	0.4596360005
572	0.4604409672
573	0.461245934
574	0.4620509007
575	0.4628558674
576	0.4636608341
577	0.4644658009
578	0.4652707676
579	0.4660757343
580	0.4668807011
581	0.4676856678
582	0.4684906345
583	0.4692956012
584	0.470100568
585	0.4709055347
586	0.4717105014
587	0.4725154681
588	0.4733204349
589	0.4741254016
590	0.4749303683
591	0.475735335
592	0.4765403018
593	0.4773452685
594	0.4781502352
595	0.4789552019
596	0.4797601687
597	0.4805651354
598	0.4813701021
599	0.4821750688
600	0.4829800356
601	0.4837850023
602	0.484589969
603	0.4853949358
604	0.4861999025
605	0.4870048692
606	0.4878098359
607	0.4886148027
608	0.4894197694
609	0.4902247361
610	0.4910297028
611	0.4918346696
612	0.4926396363
613	0.493444603
614	0.4942495697
615	0.4950545365
616	0.4958595032
617	0.4966644699
618	0.4974694366
619	0.4982744034
620	0.4990793701
621	0.4998843368
622	0.5006893035
623	0.5014942703
624	0.502299237
625	0.5031042037
626	0.5039091705
627	0.5047141372
628	0.5055191039
629	0.5063240706
630	0.5071290374
631	0.5079340041
632	0.5087389708
633	0.5095439375
634	0.5103489043
635	0.511153871
636	0.5119588377
637	0.5127638044
638	0.5135687712
639	0.5143737379
640	0.5151787046
641	0.5159836713
642	0.5167886381
643	0.5175936048
644	0.5183985715
645	0.5192035382
646	0.520008505
647	0.5208134717
648	0.5216184384
649	0.5224234052
650	0.5232283719
651	0.5240333386
652	0.5248383053
653	0.5256432721
654	0.5264482388
655	0.5272532055
656	0.5280581722
657	0.528863139
658	0.5296681057
659	0.5304730724
660	0.5312780391
661	0.5320830059
662	0.5328879726
663	0.5336929393
664	0.534497906
665	0.5353028728
666	0.5361078395
667	0.5369128062
668	0.5377177729
669	0.5385227397
670	0.5393277064
671	0.5401326731
672	0.5409376399
673	0.5417426066
674	0.5425475733
675	0.54335254
676	0.5441575068
677	0.5449624735
678	0.5457674402
679	0.5465724069
680	0.5473773737
681	0.5481823404
682	0.5489873071
683	0.5497922738
684	0.5505972406
685	0.5514022073
686	0.552207174
687	0.5530121407
688	0.5538171075
689	0.5546220742
690	0.5554270409
691	0.5562320077
692	0.5570369744
693	0.5578419411
694	0.5586469078
695	0.5594518746
696	0.5602568413
697	0.561061808
698	0.5618667747
699	0.5626717415
700	0.5634767082
701	0.5642816749
702	0.5650866416
703	0.5658916084
704	0.5666965751
705	0.5675015418
706	0.5683065085
707	0.5691114753
708	0.569916442
709	0.5707214087
710	0.5715263754
711	0.5723313422
712	0.5731363089
713	0.5739412756
714	0.5747462424
715	0.5755512091
716	0.5763561758
717	0.5771611425
718	0.5779661093
719	0.578771076
720	0.5795760427
721	0.5803810094
722	0.5811859762
723	0.5819909429
724	0.5827959096
725	0.5836008763
726	0.5844058431
727	0.5852108098
728	0.5860157765
729	0.5868207432
730	0.58762571
731	0.5884306767
732	0.5892356434
733	0.5900406101
734	0.5908455769
735	0.5916505436
736	0.5924555103
737	0.5932604771
738	0.5940654438
739	0.5948704105
740	0.5956753772
741	0.596480344
742	0.5972853107
743	0.5980902774
744	0.5988952441
745	0.5997002109
746	0.6005051776
747	0.6013101443
748	0.602115111
749	0.6029200778
750	0.6037250445
751	0.6045300112
752	0.6053349779
753	0.6061399447
754	0.6069449114
755	0.6077498781
756	0.6085548448
757	0.6093598116
758	0.6101647783
759	0.610969745
760	0.6117747118
761	0.6125796785
762	0.6133846452
763	0.6141896119
764	0.6149945787
765	0.6157995454
766	0.6166045121
767	0.6174094788
768	0.6182144456
769	0.6190194123
770	0.619824379
771	0.6206293457
772	0.6214343125
773	0.6222392792
774	0.6230442459
775	0.6238492126
776	0.6246541794
777	0.6254591461
778	0.6262641128
779	0.6270690795
780	0.6278740463
781	0.628679013
782	0.6294839797
783	0.6302889465
784	0.6310939132
785	0.6318988799
786	0.6327038466
787	0.6335088134
788	0.6343137801
789	0.6351187468
790	0.6359237135
791	0.6367286803
792	0.637533647
793	0.6383386137
794	0.6391435804
795	0.6399485472
796	0.6407535139
797	0.6415584806
798	0.6423634473
799	0.6431684141
800	0.6439733808
801	0.6447783475
802	0.6455833142
803	0.646388281
804	0.6471932477
805	0.6479982144
806	0.6488031812
807	0.6496081479
808	0.6504131146
809	0.6512180813
810	0.6520230481
811	0.6528280148
812	0.6536329815
813	0.6544379482
814	0.655242915
815	0.6560478817
816	0.6568528484
817	0.6576578151
818	0.6584627819
819	0.6592677486
820	0.6600727153
821	0.660877682
822	0.6616826488
823	0.6624876155
824	0.6632925822
825	0.6640975489
826	0.6649025157
827	0.6657074824
828	0.6665124491
829	0.6673174159
830	0.6681223826
831	0.6689273493
832	0.669732316
833	0.6705372828
834	0.6713422495
835	0.6721472162
836	0.6729521829
837	0.6737571497
838	0.6745621164
839	0.6753670831
840	0.6761720498
841	0.6769770166
842	0.6777819833
843	0.67858695
844	0.6793919167
845	0.6801968835
846	0.6810018502
847	0.6818068169
848	0.6826117837
849	0.6834167504
850	0.6842217171
851	0.6850266838
852	0.6858316506
853	0.6866366173
854	0.687441584
855	0.6882465507
856	0.6890515175
857	0.6898564842
858	0.6906614509
859	0.6914664176
860	0.6922713844
861	0.6930763511
862	0.6938813178
863	0.6946862845
864	0.6954912513
865	0.696296218
866	0.6971011847
867	0.6979061514
868	0.6987111182
869	0.6995160849
870	0.7003210516
871	0.7011260184
872	0.7019314509
873	0.7027379176
874	0.703544505
875	0.7043511181
876	0.7051581356
877	0.7059662213
878	0.706774335
879	0.707583922
880	0.7083935235
881	0.7092031807
882	0.7100132282
883	0.7108235004
884	0.7116354537
885	0.7124494986
886	0.7132660153
887	0.7140835796
888	0.714903522
889	0.7157243689
890	0.716547212
891	0.7173711588
892	0.7182006652
893	0.7190346594
894	0.7198713388
895	0.7207111767
896	0.7215545386
897	0.722398992
898	0.7232466316
899	0.7240997546
900	0.7249604095
901	0.7258261853
902	0.7266998731
903	0.7275816727
904	0.7284690479
905	0.7293588239
906	0.7302525175
907	0.7311507596
908	0.7320564635
909	0.7329698542
910	0.7338864074
911	0.7348066962
912	0.7357336125
913	0.7366648834
914	0.7376016127
915	0.7385457696
916	0.7395014805
917	0.7404656
918	0.7414417041
919	0.7424329227
920	0.7434365771
921	0.7444613312
922	0.7455075273
923	0.746564291
924	0.7476292529
925	0.7487133377
926	0.749818835
927	0.7509366255
928	0.7520663608
929	0.753207255
930	0.754362191
931	0.7555288437
932	0.7567040017
933	0.7578874675
934	0.7590849726
935	0.7602962057
936	0.7615170605
937	0.7627434127
938	0.7639828407
939	0.7652364528
940	0.7665039461
941	0.7677809715
942	0.7690692121
943	0.7703677284
944	0.7716758109
945	0.7729955576
946	0.7743348066
947	0.7756863092
948	0.7770567141
949	0.7784436123
950	0.7798482986
951	0.7812714558
952	0.7827119946
953	0.7841725758
954	0.785649389
955	0.7871426232
956	0.788666667
957	0.7902146907
958	0.7917840581
959	0.7933771949
960	0.7950182507
961	0.7966955645
962	0.7983875127
963	0.8001165171
964	0.801873431
965	0.8036702509
966	0.8055092111
967	0.8074116541
968	0.8093595998
969	0.8113738839
970	0.8134465166
971	0.8155696954
972	0.8177359321
973	0.8199737292
974	0.8222691688
975	0.8246213233
976	0.8270853343
977	0.8296686246
978	0.8323544628
979	0.8351922351
980	0.8381488532
981	0.8413384766
982	0.8447568983
983	0.8484049783
984	0.8522749566
985	0.8562926567
986	0.8605713264
987	0.865046575
988	0.8697503906
989	0.8751480824
990	0.8811058144
991	0.8875274194
992	0.8945270632
993	0.9021860014
994	0.9104027044
995	0.9191916711
996	0.9289694854
997	0.9392202742
998	0.9514544716
999	0.9679901867
1000	0.993527331
};
\addplot [semithick, mediumpurple148103189]
table {%
1	0.0007835275156
2	0.001567055031
3	0.002350582547
4	0.003134110063
5	0.003917637578
6	0.004701165094
7	0.00548469261
8	0.006268220125
9	0.007051747641
10	0.007835275156
11	0.008618802672
12	0.009402330188
13	0.0101858577
14	0.01096938522
15	0.01175291273
16	0.01253644025
17	0.01331996777
18	0.01410349528
19	0.0148870228
20	0.01567055031
21	0.01645407783
22	0.01723760534
23	0.01802113286
24	0.01880466038
25	0.01958818789
26	0.02037171541
27	0.02115524292
28	0.02193877044
29	0.02272229795
30	0.02350582547
31	0.02428935298
32	0.0250728805
33	0.02585640802
34	0.02663993553
35	0.02742346305
36	0.02820699056
37	0.02899051808
38	0.02977404559
39	0.03055757311
40	0.03134110063
41	0.03212462814
42	0.03290815566
43	0.03369168317
44	0.03447521069
45	0.0352587382
46	0.03604226572
47	0.03682579324
48	0.03760932075
49	0.03839284827
50	0.03917637578
51	0.0399599033
52	0.04074343081
53	0.04152695833
54	0.04231048584
55	0.04309401336
56	0.04387754088
57	0.04466106839
58	0.04544459591
59	0.04622812342
60	0.04701165094
61	0.04779517845
62	0.04857870597
63	0.04936223349
64	0.050145761
65	0.05092928852
66	0.05171281603
67	0.05249634355
68	0.05327987106
69	0.05406339858
70	0.0548469261
71	0.05563045361
72	0.05641398113
73	0.05719750864
74	0.05798103616
75	0.05876456367
76	0.05954809119
77	0.0603316187
78	0.06111514622
79	0.06189867374
80	0.06268220125
81	0.06346572877
82	0.06424925628
83	0.0650327838
84	0.06581631131
85	0.06659983883
86	0.06738336635
87	0.06816689386
88	0.06895042138
89	0.06973394889
90	0.07051747641
91	0.07130100392
92	0.07208453144
93	0.07286805895
94	0.07365158647
95	0.07443511399
96	0.0752186415
97	0.07600216902
98	0.07678569653
99	0.07756922405
100	0.07835275156
101	0.07913627908
102	0.0799198066
103	0.08070333411
104	0.08148686163
105	0.08227038914
106	0.08305391666
107	0.08383744417
108	0.08462097169
109	0.08540449921
110	0.08618802672
111	0.08697155424
112	0.08775508175
113	0.08853860927
114	0.08932213678
115	0.0901056643
116	0.09088919181
117	0.09167271933
118	0.09245624685
119	0.09323977436
120	0.09402330188
121	0.09480682939
122	0.09559035691
123	0.09637388442
124	0.09715741194
125	0.09794093946
126	0.09872446697
127	0.09950799449
128	0.100291522
129	0.1010750495
130	0.101858577
131	0.1026421045
132	0.1034256321
133	0.1042091596
134	0.1049926871
135	0.1057762146
136	0.1065597421
137	0.1073432696
138	0.1081267972
139	0.1089103247
140	0.1096938522
141	0.1104773797
142	0.1112609072
143	0.1120444347
144	0.1128279623
145	0.1136114898
146	0.1143950173
147	0.1151785448
148	0.1159620723
149	0.1167455998
150	0.1175291273
151	0.1183126549
152	0.1190961824
153	0.1198797099
154	0.1206632374
155	0.1214467649
156	0.1222302924
157	0.12301382
158	0.1237973475
159	0.124580875
160	0.1253644025
161	0.12614793
162	0.1269314575
163	0.1277149851
164	0.1284985126
165	0.1292820401
166	0.1300655676
167	0.1308490951
168	0.1316326226
169	0.1324161501
170	0.1331996777
171	0.1339832052
172	0.1347667327
173	0.1355502602
174	0.1363337877
175	0.1371173152
176	0.1379008428
177	0.1386843703
178	0.1394678978
179	0.1402514253
180	0.1410349528
181	0.1418184803
182	0.1426020078
183	0.1433855354
184	0.1441690629
185	0.1449525904
186	0.1457361179
187	0.1465196454
188	0.1473031729
189	0.1480867005
190	0.148870228
191	0.1496537555
192	0.150437283
193	0.1512208105
194	0.152004338
195	0.1527878656
196	0.1535713931
197	0.1543549206
198	0.1551384481
199	0.1559219756
200	0.1567055031
201	0.1574890306
202	0.1582725582
203	0.1590560857
204	0.1598396132
205	0.1606231407
206	0.1614066682
207	0.1621901957
208	0.1629737233
209	0.1637572508
210	0.1645407783
211	0.1653243058
212	0.1661078333
213	0.1668913608
214	0.1676748883
215	0.1684584159
216	0.1692419434
217	0.1700254709
218	0.1708089984
219	0.1715925259
220	0.1723760534
221	0.173159581
222	0.1739431085
223	0.174726636
224	0.1755101635
225	0.176293691
226	0.1770772185
227	0.1778607461
228	0.1786442736
229	0.1794278011
230	0.1802113286
231	0.1809948561
232	0.1817783836
233	0.1825619111
234	0.1833454387
235	0.1841289662
236	0.1849124937
237	0.1856960212
238	0.1864795487
239	0.1872630762
240	0.1880466038
241	0.1888301313
242	0.1896136588
243	0.1903971863
244	0.1911807138
245	0.1919642413
246	0.1927477688
247	0.1935312964
248	0.1943148239
249	0.1950983514
250	0.1958818789
251	0.1966654064
252	0.1974489339
253	0.1982324615
254	0.199015989
255	0.1997995165
256	0.200583044
257	0.2013665715
258	0.202150099
259	0.2029336266
260	0.2037171541
261	0.2045006816
262	0.2052842091
263	0.2060677366
264	0.2068512641
265	0.2076347916
266	0.2084183192
267	0.2092018467
268	0.2099853742
269	0.2107689017
270	0.2115524292
271	0.2123359567
272	0.2131194843
273	0.2139030118
274	0.2146865393
275	0.2154700668
276	0.2162535943
277	0.2170371218
278	0.2178206493
279	0.2186041769
280	0.2193877044
281	0.2201712319
282	0.2209547594
283	0.2217382869
284	0.2225218144
285	0.223305342
286	0.2240888695
287	0.224872397
288	0.2256559245
289	0.226439452
290	0.2272229795
291	0.2280065071
292	0.2287900346
293	0.2295735621
294	0.2303570896
295	0.2311406171
296	0.2319241446
297	0.2327076721
298	0.2334911997
299	0.2342747272
300	0.2350582547
301	0.2358417822
302	0.2366253097
303	0.2374088372
304	0.2381923648
305	0.2389758923
306	0.2397594198
307	0.2405429473
308	0.2413264748
309	0.2421100023
310	0.2428935298
311	0.2436770574
312	0.2444605849
313	0.2452441124
314	0.2460276399
315	0.2468111674
316	0.2475946949
317	0.2483782225
318	0.24916175
319	0.2499452775
320	0.250728805
321	0.2515123325
322	0.25229586
323	0.2530793876
324	0.2538629151
325	0.2546464426
326	0.2554299701
327	0.2562134976
328	0.2569970251
329	0.2577805526
330	0.2585640802
331	0.2593476077
332	0.2601311352
333	0.2609146627
334	0.2616981902
335	0.2624817177
336	0.2632652453
337	0.2640487728
338	0.2648323003
339	0.2656158278
340	0.2663993553
341	0.2671828828
342	0.2679664104
343	0.2687499379
344	0.2695334654
345	0.2703169929
346	0.2711005204
347	0.2718840479
348	0.2726675754
349	0.273451103
350	0.2742346305
351	0.275018158
352	0.2758016855
353	0.276585213
354	0.2773687405
355	0.2781522681
356	0.2789357956
357	0.2797193231
358	0.2805028506
359	0.2812863781
360	0.2820699056
361	0.2828534331
362	0.2836369607
363	0.2844204882
364	0.2852040157
365	0.2859875432
366	0.2867710707
367	0.2875545982
368	0.2883381258
369	0.2891216533
370	0.2899051808
371	0.2906887083
372	0.2914722358
373	0.2922557633
374	0.2930392909
375	0.2938228184
376	0.2946063459
377	0.2953898734
378	0.2961734009
379	0.2969569284
380	0.2977404559
381	0.2985239835
382	0.299307511
383	0.3000910385
384	0.300874566
385	0.3016580935
386	0.302441621
387	0.3032251486
388	0.3040086761
389	0.3047922036
390	0.3055757311
391	0.3063592586
392	0.3071427861
393	0.3079263136
394	0.3087098412
395	0.3094933687
396	0.3102768962
397	0.3110604237
398	0.3118439512
399	0.3126274787
400	0.3134110063
401	0.3141945338
402	0.3149780613
403	0.3157615888
404	0.3165451163
405	0.3173286438
406	0.3181121714
407	0.3188956989
408	0.3196792264
409	0.3204627539
410	0.3212462814
411	0.3220298089
412	0.3228133364
413	0.323596864
414	0.3243803915
415	0.325163919
416	0.3259474465
417	0.326730974
418	0.3275145015
419	0.3282980291
420	0.3290815566
421	0.3298650841
422	0.3306486116
423	0.3314321391
424	0.3322156666
425	0.3329991941
426	0.3337827217
427	0.3345662492
428	0.3353497767
429	0.3361333042
430	0.3369168317
431	0.3377003592
432	0.3384838868
433	0.3392674143
434	0.3400509418
435	0.3408344693
436	0.3416179968
437	0.3424015243
438	0.3431850519
439	0.3439685794
440	0.3447521069
441	0.3455356344
442	0.3463191619
443	0.3471026894
444	0.3478862169
445	0.3486697445
446	0.349453272
447	0.3502367995
448	0.351020327
449	0.3518038545
450	0.352587382
451	0.3533709096
452	0.3541544371
453	0.3549379646
454	0.3557214921
455	0.3565050196
456	0.3572885471
457	0.3580720746
458	0.3588556022
459	0.3596391297
460	0.3604226572
461	0.3612061847
462	0.3619897122
463	0.3627732397
464	0.3635567673
465	0.3643402948
466	0.3651238223
467	0.3659073498
468	0.3666908773
469	0.3674744048
470	0.3682579324
471	0.3690414599
472	0.3698249874
473	0.3706085149
474	0.3713920424
475	0.3721755699
476	0.3729590974
477	0.373742625
478	0.3745261525
479	0.37530968
480	0.3760932075
481	0.376876735
482	0.3776602625
483	0.3784437901
484	0.3792273176
485	0.3800108451
486	0.3807943726
487	0.3815779001
488	0.3823614276
489	0.3831449552
490	0.3839284827
491	0.3847120102
492	0.3854955377
493	0.3862790652
494	0.3870625927
495	0.3878461202
496	0.3886296478
497	0.3894131753
498	0.3901967028
499	0.3909802303
500	0.3917637578
501	0.3925472853
502	0.3933308129
503	0.3941143404
504	0.3948978679
505	0.3956813954
506	0.3964649229
507	0.3972484504
508	0.3980319779
509	0.3988155055
510	0.399599033
511	0.4003825605
512	0.401166088
513	0.4019496155
514	0.402733143
515	0.4035166706
516	0.4043001981
517	0.4050837256
518	0.4058672531
519	0.4066507806
520	0.4074343081
521	0.4082178357
522	0.4090013632
523	0.4097848907
524	0.4105684182
525	0.4113519457
526	0.4121354732
527	0.4129190007
528	0.4137025283
529	0.4144860558
530	0.4152695833
531	0.4160531108
532	0.4168366383
533	0.4176201658
534	0.4184036934
535	0.4191872209
536	0.4199707484
537	0.4207542759
538	0.4215378034
539	0.4223213309
540	0.4231048584
541	0.423888386
542	0.4246719135
543	0.425455441
544	0.4262389685
545	0.427022496
546	0.4278060235
547	0.4285895511
548	0.4293730786
549	0.4301566061
550	0.4309401336
551	0.4317236611
552	0.4325071886
553	0.4332907162
554	0.4340742437
555	0.4348577712
556	0.4356412987
557	0.4364248262
558	0.4372083537
559	0.4379918812
560	0.4387754088
561	0.4395589363
562	0.4403424638
563	0.4411259913
564	0.4419095188
565	0.4426930463
566	0.4434765739
567	0.4442601014
568	0.4450436289
569	0.4458271564
570	0.4466106839
571	0.4473942114
572	0.4481777389
573	0.4489612665
574	0.449744794
575	0.4505283215
576	0.451311849
577	0.4520953765
578	0.452878904
579	0.4536624316
580	0.4544459591
581	0.4552294866
582	0.4560130141
583	0.4567965416
584	0.4575800691
585	0.4583635967
586	0.4591471242
587	0.4599306517
588	0.4607141792
589	0.4614977067
590	0.4622812342
591	0.4630647617
592	0.4638482893
593	0.4646318168
594	0.4654153443
595	0.4661988718
596	0.4669823993
597	0.4677659268
598	0.4685494544
599	0.4693329819
600	0.4701165094
601	0.4709000369
602	0.4716835644
603	0.4724670919
604	0.4732506194
605	0.474034147
606	0.4748176745
607	0.475601202
608	0.4763847295
609	0.477168257
610	0.4779517845
611	0.4787353121
612	0.4795188396
613	0.4803023671
614	0.4810858946
615	0.4818694221
616	0.4826529496
617	0.4834364772
618	0.4842200047
619	0.4850035322
620	0.4857870597
621	0.4865705872
622	0.4873541147
623	0.4881376422
624	0.4889211698
625	0.4897046973
626	0.4904882248
627	0.4912717523
628	0.4920552798
629	0.4928388073
630	0.4936223349
631	0.4944058624
632	0.4951893899
633	0.4959729174
634	0.4967564449
635	0.4975399724
636	0.4983235
637	0.4991070275
638	0.499890555
639	0.5006740825
640	0.50145761
641	0.5022411375
642	0.503024665
643	0.5038081926
644	0.5045917201
645	0.5053752476
646	0.5061587751
647	0.5069423026
648	0.5077258301
649	0.5085093577
650	0.5092928852
651	0.5100764127
652	0.5108599402
653	0.5116434677
654	0.5124269952
655	0.5132105227
656	0.5139940503
657	0.5147775778
658	0.5155611053
659	0.5163446328
660	0.5171281603
661	0.5179116878
662	0.5186952154
663	0.5194787429
664	0.5202622704
665	0.5210457979
666	0.5218293254
667	0.5226128529
668	0.5233963805
669	0.524179908
670	0.5249634355
671	0.525746963
672	0.5265304905
673	0.527314018
674	0.5280975455
675	0.5288810731
676	0.5296646006
677	0.5304481281
678	0.5312316556
679	0.5320151831
680	0.5327987106
681	0.5335822382
682	0.5343657657
683	0.5351492932
684	0.5359328207
685	0.5367163482
686	0.5374998757
687	0.5382834032
688	0.5390669308
689	0.5398504583
690	0.5406339858
691	0.5414175133
692	0.5422010408
693	0.5429845683
694	0.5437680959
695	0.5445516234
696	0.5453351509
697	0.5461186784
698	0.5469022059
699	0.5476857334
700	0.548469261
701	0.5492527885
702	0.550036316
703	0.5508198435
704	0.551603371
705	0.5523868985
706	0.553170426
707	0.5539539536
708	0.5547374811
709	0.5555210086
710	0.5563045361
711	0.5570880636
712	0.5578715911
713	0.5586551187
714	0.5594386462
715	0.5602221737
716	0.5610057012
717	0.5617892287
718	0.5625727562
719	0.5633562837
720	0.5641398113
721	0.5649233388
722	0.5657068663
723	0.5664903938
724	0.5672739213
725	0.5680574488
726	0.5688409764
727	0.5696245039
728	0.5704080314
729	0.5711915589
730	0.5719750864
731	0.5727586139
732	0.5735421415
733	0.574325669
734	0.5751091965
735	0.575892724
736	0.5766762515
737	0.577459779
738	0.5782433065
739	0.5790268341
740	0.5798103616
741	0.5805938891
742	0.5813774166
743	0.5821609441
744	0.5829444716
745	0.5837279992
746	0.5845115267
747	0.5852950542
748	0.5860785817
749	0.5868621092
750	0.5876456367
751	0.5884291642
752	0.5892126918
753	0.5899962193
754	0.5907797468
755	0.5915632743
756	0.5923468018
757	0.5931303293
758	0.5939138569
759	0.5946973844
760	0.5954809119
761	0.5962644394
762	0.5970479669
763	0.5978314944
764	0.598615022
765	0.5993985495
766	0.600182077
767	0.6009656045
768	0.601749132
769	0.6025326595
770	0.603316187
771	0.6040997146
772	0.6048832421
773	0.6056667696
774	0.6064502971
775	0.6072338246
776	0.6080173521
777	0.6088008797
778	0.6095844072
779	0.6103679347
780	0.6111514622
781	0.6119349897
782	0.6127185172
783	0.6135020447
784	0.6142855723
785	0.6150690998
786	0.6158526273
787	0.6166361548
788	0.6174196823
789	0.6182032098
790	0.6189867374
791	0.6197702649
792	0.6205537924
793	0.6213373199
794	0.6221208474
795	0.6229043749
796	0.6236879025
797	0.62447143
798	0.6252549575
799	0.626038485
800	0.6268220125
801	0.62760554
802	0.6283890675
803	0.6291725951
804	0.6299561226
805	0.6307396501
806	0.6315231776
807	0.6323067051
808	0.6330902326
809	0.6338737602
810	0.6346572877
811	0.6354408152
812	0.6362243427
813	0.6370078702
814	0.6377913977
815	0.6385749253
816	0.6393584528
817	0.6401419803
818	0.6409255078
819	0.6417090353
820	0.6424925628
821	0.6432760903
822	0.6440596179
823	0.6448431454
824	0.6456266729
825	0.6464102004
826	0.6471937279
827	0.6479772554
828	0.648760783
829	0.6495443105
830	0.650327838
831	0.6511113655
832	0.651894893
833	0.6526784205
834	0.653461948
835	0.6542454756
836	0.6550290031
837	0.6558125306
838	0.6565960581
839	0.6573795856
840	0.6581631131
841	0.6589466407
842	0.6597301682
843	0.6605136957
844	0.6612972232
845	0.6620807507
846	0.6628642782
847	0.6636478058
848	0.6644313333
849	0.6652148608
850	0.6659983883
851	0.6667819158
852	0.6675654433
853	0.6683489708
854	0.6691324984
855	0.6699160259
856	0.6706995534
857	0.6714830809
858	0.6722666084
859	0.6730501359
860	0.6738336635
861	0.674617191
862	0.6754007185
863	0.676184246
864	0.6769677735
865	0.677751301
866	0.6785348322
867	0.6793190882
868	0.6801041804
869	0.6808895032
870	0.681676055
871	0.6824626069
872	0.6832491698
873	0.6840358903
874	0.6848228166
875	0.6856097553
876	0.6863982317
877	0.6871885836
878	0.6879794471
879	0.6887715766
880	0.6895640344
881	0.6903574837
882	0.6911514054
883	0.691947144
884	0.6927438079
885	0.6935410875
886	0.6943416015
887	0.6951435664
888	0.6959488066
889	0.6967580244
890	0.6975688125
891	0.6983820044
892	0.6991993002
893	0.7000263543
894	0.7008575709
895	0.7016946341
896	0.7025363202
897	0.7033851074
898	0.7042394644
899	0.7050997384
900	0.705968025
901	0.7068464191
902	0.7077308074
903	0.7086266882
904	0.7095346136
905	0.710448663
906	0.71137281
907	0.7123058459
908	0.7132478926
909	0.7141976006
910	0.7151536186
911	0.7161171251
912	0.7170872784
913	0.7180687769
914	0.7190613413
915	0.7200606224
916	0.7210710752
917	0.7220926703
918	0.7231252215
919	0.7241706412
920	0.7252273747
921	0.7262970862
922	0.7273750595
923	0.7284684655
924	0.7295713622
925	0.730687211
926	0.7318174621
927	0.7329591576
928	0.7341172156
929	0.735289734
930	0.7364747706
931	0.7376708368
932	0.7388826836
933	0.7401111921
934	0.7413505767
935	0.7426028378
936	0.7438722247
937	0.7451555237
938	0.7464551954
939	0.7477663218
940	0.7490953911
941	0.7504353324
942	0.7517830497
943	0.7531626905
944	0.754557178
945	0.7559704672
946	0.7573978492
947	0.7588346147
948	0.7602883104
949	0.7617669504
950	0.7632604144
951	0.7647784253
952	0.7663274824
953	0.767902926
954	0.7695077097
955	0.7711389731
956	0.7727921771
957	0.7744701963
958	0.776176774
959	0.7779125446
960	0.779680548
961	0.7814891562
962	0.7833416345
963	0.7852228967
964	0.7871595384
965	0.7891358552
966	0.7911437209
967	0.7931959436
968	0.7952887964
969	0.7974519161
970	0.7996577829
971	0.8019224623
972	0.8042378991
973	0.8066166379
974	0.809077835
975	0.8116345638
976	0.8142682174
977	0.8170460133
978	0.8199556537
979	0.8231464518
980	0.8265782129
981	0.830287353
982	0.8343696193
983	0.8386996075
984	0.8432060013
985	0.8479831667
986	0.8530480274
987	0.8587126526
988	0.8648294704
989	0.8712963189
990	0.8783649097
991	0.8859432158
992	0.8941113012
993	0.9026438015
994	0.9116342447
995	0.9210308303
996	0.9309537801
997	0.9416069155
998	0.9532537325
999	0.968189943
1000	0.9947130734
};
\addplot [semithick, sienna1408675]
table {%
1	0.0007869256233
2	0.001573851247
3	0.00236077687
4	0.003147702493
5	0.003934628116
6	0.00472155374
7	0.005508479363
8	0.006295404986
9	0.007082330609
10	0.007869256233
11	0.008656181856
12	0.009443107479
13	0.0102300331
14	0.01101695873
15	0.01180388435
16	0.01259080997
17	0.0133777356
18	0.01416466122
19	0.01495158684
20	0.01573851247
21	0.01652543809
22	0.01731236371
23	0.01809928934
24	0.01888621496
25	0.01967314058
26	0.02046006621
27	0.02124699183
28	0.02203391745
29	0.02282084307
30	0.0236077687
31	0.02439469432
32	0.02518161994
33	0.02596854557
34	0.02675547119
35	0.02754239681
36	0.02832932244
37	0.02911624806
38	0.02990317368
39	0.03069009931
40	0.03147702493
41	0.03226395055
42	0.03305087618
43	0.0338378018
44	0.03462472742
45	0.03541165305
46	0.03619857867
47	0.03698550429
48	0.03777242992
49	0.03855935554
50	0.03934628116
51	0.04013320679
52	0.04092013241
53	0.04170705803
54	0.04249398366
55	0.04328090928
56	0.0440678349
57	0.04485476053
58	0.04564168615
59	0.04642861177
60	0.0472155374
61	0.04800246302
62	0.04878938864
63	0.04957631427
64	0.05036323989
65	0.05115016551
66	0.05193709114
67	0.05272401676
68	0.05351094238
69	0.05429786801
70	0.05508479363
71	0.05587171925
72	0.05665864488
73	0.0574455705
74	0.05823249612
75	0.05901942175
76	0.05980634737
77	0.06059327299
78	0.06138019862
79	0.06216712424
80	0.06295404986
81	0.06374097548
82	0.06452790111
83	0.06531482673
84	0.06610175235
85	0.06688867798
86	0.0676756036
87	0.06846252922
88	0.06924945485
89	0.07003638047
90	0.07082330609
91	0.07161023172
92	0.07239715734
93	0.07318408296
94	0.07397100859
95	0.07475793421
96	0.07554485983
97	0.07633178546
98	0.07711871108
99	0.0779056367
100	0.07869256233
101	0.07947948795
102	0.08026641357
103	0.0810533392
104	0.08184026482
105	0.08262719044
106	0.08341411607
107	0.08420104169
108	0.08498796731
109	0.08577489294
110	0.08656181856
111	0.08734874418
112	0.08813566981
113	0.08892259543
114	0.08970952105
115	0.09049644668
116	0.0912833723
117	0.09207029792
118	0.09285722355
119	0.09364414917
120	0.09443107479
121	0.09521800042
122	0.09600492604
123	0.09679185166
124	0.09757877729
125	0.09836570291
126	0.09915262853
127	0.09993955416
128	0.1007264798
129	0.1015134054
130	0.102300331
131	0.1030872566
132	0.1038741823
133	0.1046611079
134	0.1054480335
135	0.1062349591
136	0.1070218848
137	0.1078088104
138	0.108595736
139	0.1093826616
140	0.1101695873
141	0.1109565129
142	0.1117434385
143	0.1125303641
144	0.1133172898
145	0.1141042154
146	0.114891141
147	0.1156780666
148	0.1164649922
149	0.1172519179
150	0.1180388435
151	0.1188257691
152	0.1196126947
153	0.1203996204
154	0.121186546
155	0.1219734716
156	0.1227603972
157	0.1235473229
158	0.1243342485
159	0.1251211741
160	0.1259080997
161	0.1266950253
162	0.127481951
163	0.1282688766
164	0.1290558022
165	0.1298427278
166	0.1306296535
167	0.1314165791
168	0.1322035047
169	0.1329904303
170	0.133777356
171	0.1345642816
172	0.1353512072
173	0.1361381328
174	0.1369250584
175	0.1377119841
176	0.1384989097
177	0.1392858353
178	0.1400727609
179	0.1408596866
180	0.1416466122
181	0.1424335378
182	0.1432204634
183	0.1440073891
184	0.1447943147
185	0.1455812403
186	0.1463681659
187	0.1471550916
188	0.1479420172
189	0.1487289428
190	0.1495158684
191	0.150302794
192	0.1510897197
193	0.1518766453
194	0.1526635709
195	0.1534504965
196	0.1542374222
197	0.1550243478
198	0.1558112734
199	0.156598199
200	0.1573851247
201	0.1581720503
202	0.1589589759
203	0.1597459015
204	0.1605328271
205	0.1613197528
206	0.1621066784
207	0.162893604
208	0.1636805296
209	0.1644674553
210	0.1652543809
211	0.1660413065
212	0.1668282321
213	0.1676151578
214	0.1684020834
215	0.169189009
216	0.1699759346
217	0.1707628602
218	0.1715497859
219	0.1723367115
220	0.1731236371
221	0.1739105627
222	0.1746974884
223	0.175484414
224	0.1762713396
225	0.1770582652
226	0.1778451909
227	0.1786321165
228	0.1794190421
229	0.1802059677
230	0.1809928934
231	0.181779819
232	0.1825667446
233	0.1833536702
234	0.1841405958
235	0.1849275215
236	0.1857144471
237	0.1865013727
238	0.1872882983
239	0.188075224
240	0.1888621496
241	0.1896490752
242	0.1904360008
243	0.1912229265
244	0.1920098521
245	0.1927967777
246	0.1935837033
247	0.1943706289
248	0.1951575546
249	0.1959444802
250	0.1967314058
251	0.1975183314
252	0.1983052571
253	0.1990921827
254	0.1998791083
255	0.2006660339
256	0.2014529596
257	0.2022398852
258	0.2030268108
259	0.2038137364
260	0.2046006621
261	0.2053875877
262	0.2061745133
263	0.2069614389
264	0.2077483645
265	0.2085352902
266	0.2093222158
267	0.2101091414
268	0.210896067
269	0.2116829927
270	0.2124699183
271	0.2132568439
272	0.2140437695
273	0.2148306952
274	0.2156176208
275	0.2164045464
276	0.217191472
277	0.2179783976
278	0.2187653233
279	0.2195522489
280	0.2203391745
281	0.2211261001
282	0.2219130258
283	0.2226999514
284	0.223486877
285	0.2242738026
286	0.2250607283
287	0.2258476539
288	0.2266345795
289	0.2274215051
290	0.2282084307
291	0.2289953564
292	0.229782282
293	0.2305692076
294	0.2313561332
295	0.2321430589
296	0.2329299845
297	0.2337169101
298	0.2345038357
299	0.2352907614
300	0.236077687
301	0.2368646126
302	0.2376515382
303	0.2384384639
304	0.2392253895
305	0.2400123151
306	0.2407992407
307	0.2415861663
308	0.242373092
309	0.2431600176
310	0.2439469432
311	0.2447338688
312	0.2455207945
313	0.2463077201
314	0.2470946457
315	0.2478815713
316	0.248668497
317	0.2494554226
318	0.2502423482
319	0.2510292738
320	0.2518161994
321	0.2526031251
322	0.2533900507
323	0.2541769763
324	0.2549639019
325	0.2557508276
326	0.2565377532
327	0.2573246788
328	0.2581116044
329	0.2588985301
330	0.2596854557
331	0.2604723813
332	0.2612593069
333	0.2620462325
334	0.2628331582
335	0.2636200838
336	0.2644070094
337	0.265193935
338	0.2659808607
339	0.2667677863
340	0.2675547119
341	0.2683416375
342	0.2691285632
343	0.2699154888
344	0.2707024144
345	0.27148934
346	0.2722762657
347	0.2730631913
348	0.2738501169
349	0.2746370425
350	0.2754239681
351	0.2762108938
352	0.2769978194
353	0.277784745
354	0.2785716706
355	0.2793585963
356	0.2801455219
357	0.2809324475
358	0.2817193731
359	0.2825062988
360	0.2832932244
361	0.28408015
362	0.2848670756
363	0.2856540012
364	0.2864409269
365	0.2872278525
366	0.2880147781
367	0.2888017037
368	0.2895886294
369	0.290375555
370	0.2911624806
371	0.2919494062
372	0.2927363319
373	0.2935232575
374	0.2943101831
375	0.2950971087
376	0.2958840343
377	0.29667096
378	0.2974578856
379	0.2982448112
380	0.2990317368
381	0.2998186625
382	0.3006055881
383	0.3013925137
384	0.3021794393
385	0.302966365
386	0.3037532906
387	0.3045402162
388	0.3053271418
389	0.3061140675
390	0.3069009931
391	0.3076879187
392	0.3084748443
393	0.3092617699
394	0.3100486956
395	0.3108356212
396	0.3116225468
397	0.3124094724
398	0.3131963981
399	0.3139833237
400	0.3147702493
401	0.3155571749
402	0.3163441006
403	0.3171310262
404	0.3179179518
405	0.3187048774
406	0.319491803
407	0.3202787287
408	0.3210656543
409	0.3218525799
410	0.3226395055
411	0.3234264312
412	0.3242133568
413	0.3250002824
414	0.325787208
415	0.3265741337
416	0.3273610593
417	0.3281479849
418	0.3289349105
419	0.3297218362
420	0.3305087618
421	0.3312956874
422	0.332082613
423	0.3328695386
424	0.3336564643
425	0.3344433899
426	0.3352303155
427	0.3360172411
428	0.3368041668
429	0.3375910924
430	0.338378018
431	0.3391649436
432	0.3399518693
433	0.3407387949
434	0.3415257205
435	0.3423126461
436	0.3430995717
437	0.3438864974
438	0.344673423
439	0.3454603486
440	0.3462472742
441	0.3470341999
442	0.3478211255
443	0.3486080511
444	0.3493949767
445	0.3501819024
446	0.350968828
447	0.3517557536
448	0.3525426792
449	0.3533296048
450	0.3541165305
451	0.3549034561
452	0.3556903817
453	0.3564773073
454	0.357264233
455	0.3580511586
456	0.3588380842
457	0.3596250098
458	0.3604119355
459	0.3611988611
460	0.3619857867
461	0.3627727123
462	0.363559638
463	0.3643465636
464	0.3651334892
465	0.3659204148
466	0.3667073404
467	0.3674942661
468	0.3682811917
469	0.3690681173
470	0.3698550429
471	0.3706419686
472	0.3714288942
473	0.3722158198
474	0.3730027454
475	0.3737896711
476	0.3745765967
477	0.3753635223
478	0.3761504479
479	0.3769373735
480	0.3777242992
481	0.3785112248
482	0.3792981504
483	0.380085076
484	0.3808720017
485	0.3816589273
486	0.3824458529
487	0.3832327785
488	0.3840197042
489	0.3848066298
490	0.3855935554
491	0.386380481
492	0.3871674066
493	0.3879543323
494	0.3887412579
495	0.3895281835
496	0.3903151091
497	0.3911020348
498	0.3918889604
499	0.392675886
500	0.3934628116
501	0.3942497373
502	0.3950366629
503	0.3958235885
504	0.3966105141
505	0.3973974398
506	0.3981843654
507	0.398971291
508	0.3997582166
509	0.4005451422
510	0.4013320679
511	0.4021189935
512	0.4029059191
513	0.4036928447
514	0.4044797704
515	0.405266696
516	0.4060536216
517	0.4068405472
518	0.4076274729
519	0.4084143985
520	0.4092013241
521	0.4099882497
522	0.4107751753
523	0.411562101
524	0.4123490266
525	0.4131359522
526	0.4139228778
527	0.4147098035
528	0.4154967291
529	0.4162836547
530	0.4170705803
531	0.417857506
532	0.4186444316
533	0.4194313572
534	0.4202182828
535	0.4210052085
536	0.4217921341
537	0.4225790597
538	0.4233659853
539	0.4241529109
540	0.4249398366
541	0.4257267622
542	0.4265136878
543	0.4273006134
544	0.4280875391
545	0.4288744647
546	0.4296613903
547	0.4304483159
548	0.4312352416
549	0.4320221672
550	0.4328090928
551	0.4335960184
552	0.434382944
553	0.4351698697
554	0.4359567953
555	0.4367437209
556	0.4375306465
557	0.4383175722
558	0.4391044978
559	0.4398914234
560	0.440678349
561	0.4414652747
562	0.4422522003
563	0.4430391259
564	0.4438260515
565	0.4446129771
566	0.4453999028
567	0.4461868284
568	0.446973754
569	0.4477606796
570	0.4485476053
571	0.4493345309
572	0.4501214565
573	0.4509083821
574	0.4516953078
575	0.4524822334
576	0.453269159
577	0.4540560846
578	0.4548430103
579	0.4556299359
580	0.4564168615
581	0.4572037871
582	0.4579907127
583	0.4587776384
584	0.459564564
585	0.4603514896
586	0.4611384152
587	0.4619253409
588	0.4627122665
589	0.4634991921
590	0.4642861177
591	0.4650730434
592	0.465859969
593	0.4666468946
594	0.4674338202
595	0.4682207458
596	0.4690076715
597	0.4697945971
598	0.4705815227
599	0.4713684483
600	0.472155374
601	0.4729422996
602	0.4737292252
603	0.4745161508
604	0.4753030765
605	0.4760900021
606	0.4768769277
607	0.4776638533
608	0.4784507789
609	0.4792377046
610	0.4800246302
611	0.4808115558
612	0.4815984814
613	0.4823854071
614	0.4831723327
615	0.4839592583
616	0.4847461839
617	0.4855331096
618	0.4863200352
619	0.4871069608
620	0.4878938864
621	0.4886808121
622	0.4894677377
623	0.4902546633
624	0.4910415889
625	0.4918285145
626	0.4926154402
627	0.4934023658
628	0.4941892914
629	0.494976217
630	0.4957631427
631	0.4965500683
632	0.4973369939
633	0.4981239195
634	0.4989108452
635	0.4996977708
636	0.5004846964
637	0.501271622
638	0.5020585476
639	0.5028454733
640	0.5036323989
641	0.5044193245
642	0.5052062501
643	0.5059931758
644	0.5067801014
645	0.507567027
646	0.5083539526
647	0.5091408783
648	0.5099278039
649	0.5107147295
650	0.5115016551
651	0.5122885807
652	0.5130755064
653	0.513862432
654	0.5146493576
655	0.5154362832
656	0.5162232089
657	0.5170101345
658	0.5177970601
659	0.5185839857
660	0.5193709114
661	0.520157837
662	0.5209447626
663	0.5217316882
664	0.5225186139
665	0.5233055395
666	0.5240924651
667	0.5248793907
668	0.5256663163
669	0.526453242
670	0.5272401676
671	0.5280270932
672	0.5288140188
673	0.5296009445
674	0.5303878701
675	0.5311747957
676	0.5319617213
677	0.532748647
678	0.5335355726
679	0.5343224982
680	0.5351094238
681	0.5358963494
682	0.5366832751
683	0.5374702007
684	0.5382571263
685	0.5390440519
686	0.5398309776
687	0.5406179032
688	0.5414048288
689	0.5421917544
690	0.5429786801
691	0.5437656057
692	0.5445525313
693	0.5453394569
694	0.5461263826
695	0.5469133082
696	0.5477002338
697	0.5484871594
698	0.549274085
699	0.5500610107
700	0.5508479363
701	0.5516348619
702	0.5524217875
703	0.5532087132
704	0.5539956388
705	0.5547825644
706	0.55556949
707	0.5563564157
708	0.5571433413
709	0.5579302669
710	0.5587171925
711	0.5595041181
712	0.5602910438
713	0.5610779694
714	0.561864895
715	0.5626518206
716	0.5634387463
717	0.5642256719
718	0.5650125975
719	0.5657995231
720	0.5665864488
721	0.5673733744
722	0.5681603
723	0.5689472256
724	0.5697341512
725	0.5705210769
726	0.5713080025
727	0.5720949281
728	0.5728818537
729	0.5736687794
730	0.574455705
731	0.5752426306
732	0.5760295562
733	0.5768164819
734	0.5776034075
735	0.5783903331
736	0.5791772587
737	0.5799641844
738	0.58075111
739	0.5815380356
740	0.5823249612
741	0.5831118868
742	0.5838988125
743	0.5846857381
744	0.5854726637
745	0.5862595893
746	0.587046515
747	0.5878334406
748	0.5886203662
749	0.5894072918
750	0.5901942175
751	0.5909811431
752	0.5917680687
753	0.5925549943
754	0.5933419199
755	0.5941288456
756	0.5949157712
757	0.5957026968
758	0.5964896224
759	0.5972765481
760	0.5980634737
761	0.5988503993
762	0.5996373249
763	0.6004242506
764	0.6012111762
765	0.6019981018
766	0.6027850274
767	0.603571953
768	0.6043588787
769	0.6051458043
770	0.6059327299
771	0.6067196555
772	0.6075065812
773	0.6082935068
774	0.6090804324
775	0.609867358
776	0.6106542837
777	0.6114412093
778	0.6122281349
779	0.6130150605
780	0.6138019862
781	0.6145889118
782	0.6153758374
783	0.616162763
784	0.6169496886
785	0.6177366143
786	0.6185235399
787	0.6193104655
788	0.6200973911
789	0.6208843168
790	0.6216712424
791	0.622458168
792	0.6232450936
793	0.6240320193
794	0.6248189449
795	0.6256058705
796	0.6263927961
797	0.6271797217
798	0.6279666474
799	0.628753573
800	0.6295404986
801	0.6303274242
802	0.6311143499
803	0.6319012755
804	0.6326882011
805	0.6334751267
806	0.6342620524
807	0.635048978
808	0.6358359036
809	0.6366228292
810	0.6374097548
811	0.6381966805
812	0.6389836061
813	0.6397705317
814	0.6405574573
815	0.641344383
816	0.6421313086
817	0.6429182342
818	0.6437051598
819	0.6444920855
820	0.6452790111
821	0.6460659367
822	0.6468528623
823	0.647639788
824	0.6484267136
825	0.6492136392
826	0.6500005648
827	0.6507874904
828	0.6515744161
829	0.6523613417
830	0.6531482673
831	0.6539351929
832	0.6547221186
833	0.6555090442
834	0.6562959698
835	0.6570828954
836	0.6578698211
837	0.6586567467
838	0.6594436723
839	0.6602305979
840	0.6610175235
841	0.6618044492
842	0.6625913748
843	0.6633783004
844	0.664165226
845	0.6649521517
846	0.6657390773
847	0.6665260029
848	0.6673129285
849	0.6680998542
850	0.6688867798
851	0.6696737054
852	0.670460631
853	0.6712475567
854	0.6720344823
855	0.6728214079
856	0.6736083335
857	0.6743952591
858	0.6751821848
859	0.6759691104
860	0.676756036
861	0.6775429616
862	0.6783298873
863	0.6791168129
864	0.6799037385
865	0.6806906641
866	0.6814775898
867	0.6822645154
868	0.683051441
869	0.6838383666
870	0.6846252922
871	0.6854122179
872	0.6861991435
873	0.6869860691
874	0.6877730072
875	0.6885603076
876	0.6893476276
877	0.6901352283
878	0.6909241287
879	0.6917133558
880	0.6925031148
881	0.6932937751
882	0.6940849488
883	0.6948773317
884	0.6956724733
885	0.6964690428
886	0.6972701505
887	0.6980731274
888	0.698876845
889	0.6996844379
890	0.7004966043
891	0.7013138692
892	0.7021335537
893	0.702958642
894	0.7037907411
895	0.704630906
896	0.7054783916
897	0.7063322109
898	0.7071910092
899	0.7080572416
900	0.7089285501
901	0.7098070205
902	0.7106926601
903	0.7115845066
904	0.7124874062
905	0.7133984516
906	0.7143159535
907	0.7152428131
908	0.7161771246
909	0.7171210817
910	0.7180765557
911	0.7190439729
912	0.7200202277
913	0.7210082553
914	0.7220012129
915	0.7230047935
916	0.7240200398
917	0.7250453922
918	0.7260824847
919	0.7271293929
920	0.7281915987
921	0.7292620906
922	0.7303447024
923	0.7314394989
924	0.7325470223
925	0.7336715004
926	0.7348065068
927	0.7359549003
928	0.7371196522
929	0.7383028814
930	0.7395048902
931	0.7407140272
932	0.7419331233
933	0.7431679148
934	0.7444202391
935	0.7456864222
936	0.7469640649
937	0.7482585689
938	0.7495688644
939	0.750889754
940	0.7522284079
941	0.7535814925
942	0.7549480724
943	0.7563354903
944	0.757738275
945	0.7591627844
946	0.7605965379
947	0.7620456594
948	0.7635152002
949	0.7650017492
950	0.7665068503
951	0.7680361171
952	0.7695862342
953	0.7711568125
954	0.7727511682
955	0.7743773423
956	0.7760294725
957	0.7777002591
958	0.7794188493
959	0.7811885184
960	0.7829868748
961	0.7848220622
962	0.7866964297
963	0.7886119211
964	0.7905736401
965	0.7925865862
966	0.7946545103
967	0.7967633423
968	0.7989116836
969	0.8011093055
970	0.8033933007
971	0.8057303419
972	0.8081254899
973	0.8105774205
974	0.8131007617
975	0.8157297919
976	0.81844864
977	0.8212767939
978	0.8242876665
979	0.8274777492
980	0.8308553051
981	0.8345285186
982	0.8384884482
983	0.8426984993
984	0.8471741266
985	0.851904325
986	0.8569126708
987	0.862309673
988	0.8681691429
989	0.8744203496
990	0.8811773569
991	0.8883667775
992	0.8961104674
993	0.904486586
994	0.9131604376
995	0.9222224175
996	0.9319085552
997	0.9421825682
998	0.9535542812
999	0.968408834
1000	0.994547328
};
\addplot [semithick, dashed, black]
table {%
	1	0.001
1000	1	
};
\end{axis}

\end{tikzpicture}


==> plots_kusama/minimum_average_satisfaction.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[every plot/.append style={line width=2.2pt}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.35)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\LARGE
},
legend entries={AV,
	seq-Phrag.,
	SAV, Phragmms,
	seq-PAV, MES},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\ell$-supporting groups},
xmin=0.4, xmax=20.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={minimum average satisfaction},
ymin=-0.749999973283545, ymax=25,
ytick style={color=black},every tick label/.append style={font=\LARGE}, 
label style={font=\LARGE},
xticklabels={$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$,$18$,$20$},
xtick={2,4,6,8,10,12,14,16,18,20}
]
\addlegendimage{steelblue31119180}
\addlegendimage{mediumpurple148103189}
\addlegendimage{darkorange25512714}
\addlegendimage{crimson2143940}
\addlegendimage{forestgreen4416044}
\addlegendimage{sienna1408675}
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
table {%
1 0
2 0.0320582094820862
3 0.100884185627793
4 1.3378748932156
5 1.47854490530676
6 4.00457676600128
};
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
1 0.426712961381568
2 0.738366725643202
3 1.04924167989272
4 2.78572421310874
5 3.9948961659092
6 4.6262125450899
7 5.95852418842838
8 7.45463174063999
9 11.2120299940962
10 15.7612535330499
11 17.512948569497
12 15.376869768742
};
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
table {%
1 2.17780151912326
2 3.90087921819969
3 5.05736375686208
4 8.0350123370656
5 9.19153557790087
6 11.0026125551056
7 12.7767729503674
8 14.3180918188495
9 15.5911190152058
10 17.0408316254272
11 17.570172101033
12 19.96143687761
13 20.7205123609467
14 21.5744371336148
15 21.7406110618454
};
\addplot [semithick, crimson2143940, mark=x, mark size=3, mark options={solid}]
table {%
1 1.11294958219491
2 2.36119910503014
3 3.41184106576077
4 5.2793063095964
5 7.09159053466472
6 8.49917607069921
7 9.29862495169537
8 10.5493272951082
9 13.0996885914568
10 14.2497381799667
11 14.8114911930668
12 15.8647294223104
13 16.3322113135881
14 17.7130870722144
15 20.1229197655287
16 20.9999872864703
17 21.2856992954536
18 21.8571236832022
19 22.2499825408481
20 22.4999917444124
};
\addplot [semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}]
table {%
1 1.52571327923654
2 2.89845118168837
3 3.72074458630606
4 6.47945912906711
5 7.62022468323707
6 8.64263872833054
7 9.43380379366836
8 10.6481662655278
9 12.7196117016598
10 14.5137721642375
11 14.9993450347664
12 16.0778039760858
13 16.6287956903515
14 17.9219101012017
15 20.3214977909882
16 21.4999204936848
17 21.8571276323752
18 22.4285518320538
19 22.3333103218485
20 22.9999843413198
};
\addplot [semithick, sienna1408675, mark=x, mark size=3, mark options={solid}]
table {%
1 1.52570123712232
2 3.04843345703685
3 3.91655089368499
4 6.53356801893568
5 7.73843186986284
6 8.7427942828263
7 9.51171679852604
8 10.5984717152353
9 12.8557572542096
10 14.7282532205942
11 15.1082926854797
12 16.0240334352458
13 16.5333145307315
14 17.7623135119977
15 20.1022872909239
16 21.4984238212304
17 21.8554416816122
18 22.2856782784463
19 22.3332717811558
20 22.9999843413198
};
\addplot [line width=1.5pt, black,dashed]
table {%
1 0
2 1
3 2
4 3
5 4
6 5
7 6
8 7
9 8
10 9
11 10
12 11
13 12
14 13
15 14
16 15
17 16
18 17
19 18
20 19
};
\end{axis}

\end{tikzpicture}


==> plots_kusama/non-selected_candidates.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of supporters},
xmin=0, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\# non-selected candidates},
ymin=-9.9525, ymax=209.0025,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
table {%
1 185.1
2 127.05
3 85.35
4 19.7
5 3.75
6 0.4
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
};
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
1 199
2 149.85
3 123.75
4 91.25
5 76.2
6 61.35
7 35.75
8 20.15
9 12.05
10 6.3
11 3.3
12 0.2
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
};
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
table {%
1 199.05
2 150.35
3 123.7
4 92.5
5 77.6
6 63
7 40.75
8 30.8
9 22.05
10 13.65
11 11.05
12 5.5
13 2.85
14 1.2
15 0.45
16 0
17 0
18 0
19 0
20 0
21 0
};
\addplot [semithick, crimson2143940, mark=x, mark size=3, mark options={solid}]
table {%
1 196.5
2 146.1
3 115.45
4 77.25
5 62
6 50.6
7 41.4
8 33.75
9 23.9
10 13.1
11 11.9
12 10.4
13 8.8
14 6.35
15 2.6
16 1.4
17 1.3
18 1
19 0.55
20 0.25
21 0
};
\addplot [semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}]
table {%
1 197.4
2 148.2
3 121
4 89.2
5 75.9
6 65
7 50.8
8 41.4
9 29.3
10 16.95
11 14.6
12 11.15
13 8.9
14 6.15
15 2.55
16 1.3
17 0.85
18 0.65
19 0.35
20 0.1
21 0
};
\addplot [semithick, sienna1408675, mark=x, mark size=3, mark options={solid}]
table {%
1 197.35
2 148.35
3 122.1
4 91.55
5 79.6
6 69.3
7 55.25
8 45.3
9 32.55
10 19.9
11 17.1
12 12.65
13 9.4
14 6.7
15 2.85
16 1.45
17 0.95
18 0.7
19 0.35
20 0.1
21 0
};
\end{axis}

\end{tikzpicture}


==> plots_kusama/price_gap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of candidates},
xmin=-38.25, xmax=803.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={frac{supporter's money-price}{price}},
ymin=-1.09170361026965, ymax=0.925775815662698,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.591084973114768
1 0.578311758016377
2 0.573252456395516
3 0.526909118641761
4 0.514775817717344
5 0.486943416804996
6 0.455770695150753
7 0.435763613986966
8 0.404070165274255
9 0.392388296965645
10 0.364492283584951
11 0.339127050530247
12 0.32742863092558
13 0.322880623951963
14 0.268481690528373
15 0.251028321132201
16 0.239455420856126
17 0.226642215582728
18 0.214002953639799
19 0.2040372298298
20 0.199837659032427
21 0.19023422592248
22 0.183788379392144
23 0.173258434972419
24 0.159683724464579
25 0.136593213706186
26 0.127026378084039
27 0.120430242841903
28 0.106876723704809
29 0.0999169999676463
30 0.0616816778330365
31 0.0535261210290396
32 0.0414794017787264
33 0.0332614178504119
34 -0.0503344735235079
35 -0.0849498199751486
36 -0.100219558474287
37 -0.123117253297452
38 -0.154077727596015
39 -0.177385948633575
40 -0.183384128879461
41 -0.19015717328248
42 -0.208849413217718
43 -0.229236796298005
44 -0.256301167550318
45 -0.276813497927368
46 -0.28784283174027
47 -0.298530116379282
48 -0.308735403323128
49 -0.31596913110619
50 -0.331452432183693
51 -0.341098698916684
52 -0.360284074540083
53 -0.373275275444033
54 -0.383288288826124
55 -0.388408917048703
56 -0.392286066293158
57 -0.395544853766444
58 -0.403953663860699
59 -0.410300591095219
60 -0.417172906028282
61 -0.41958413270545
62 -0.423019527507167
63 -0.426337221442461
64 -0.427612081215227
65 -0.431451576136901
66 -0.433399438464388
67 -0.437051617393854
68 -0.447103737512419
69 -0.467059128914487
70 -0.472257708814263
71 -0.476907344164545
72 -0.485448306350613
73 -0.487269943197618
74 -0.498432542542212
75 -0.506027932345211
76 -0.510958302104637
77 -0.514170233975293
78 -0.521582295352336
79 -0.52852011443591
80 -0.540706840932441
81 -0.55486756308691
82 -0.560576009629892
83 -0.565454280555385
84 -0.573737854736369
85 -0.581703301795711
86 -0.590889570527472
87 -0.598607847123487
88 -0.608238940267508
89 -0.612840113357067
90 -0.61707181236071
91 -0.622541084674406
92 -0.624226634079292
93 -0.629578130735702
94 -0.63887221904385
95 -0.647878546104875
96 -0.653290603838522
97 -0.658374492458624
98 -0.659835067909779
99 -0.66705752240069
100 -0.67504134316072
101 -0.684314867606903
102 -0.688023245419284
103 -0.691397813686632
104 -0.695023382617861
105 -0.696861147941132
106 -0.702995259259486
107 -0.709876246496441
108 -0.712623624167783
109 -0.719071638547122
110 -0.723292680872312
111 -0.725978945830826
112 -0.729822739900888
113 -0.733725658944441
114 -0.742119062373095
115 -0.744556276075357
116 -0.746546002118711
117 -0.751482029298704
118 -0.756663136419937
119 -0.765514307757672
120 -0.770658453899739
121 -0.775125597988944
122 -0.778281767019865
123 -0.786954654535633
124 -0.790686803606246
125 -0.795369498641143
126 -0.799368634993468
127 -0.801952529829563
128 -0.804397707347922
129 -0.808020358717254
130 -0.81245300720586
131 -0.817855000253005
132 -0.821435265676129
133 -0.825021755479083
134 -0.828046326346064
135 -0.834016312236501
136 -0.837363387412297
137 -0.839530017222177
138 -0.843257939114427
139 -0.846817735102565
140 -0.849869161500917
141 -0.852468498195534
142 -0.85482263472152
143 -0.857414206809521
144 -0.860662808456275
145 -0.863940054255213
146 -0.864972451351872
147 -0.869031919815066
148 -0.870732376983977
149 -0.871540255571977
150 -0.876041356642909
151 -0.877992746627941
152 -0.8809738888878
153 -0.881773307849837
154 -0.883083945966661
155 -0.88432366786314
156 -0.886187214848821
157 -0.887515993278523
158 -0.889442234272043
159 -0.892848947812655
160 -0.895490898764102
161 -0.896548895961107
162 -0.899212652371421
163 -0.900163675367301
164 -0.901216476383416
165 -0.902431278308205
166 -0.904736500117102
167 -0.905275583222631
168 -0.905872445372566
169 -0.907939369683527
170 -0.911379365132837
171 -0.912873435783979
172 -0.916473193342186
173 -0.918116767872628
174 -0.920685768555093
175 -0.92167341378888
176 -0.923744865211195
177 -0.924903453458806
178 -0.927040221784887
179 -0.929843593703494
180 -0.931045336554479
181 -0.932748757629894
182 -0.933746043921981
183 -0.935136244684648
184 -0.936448755656793
185 -0.938259166474778
186 -0.940170982660838
187 -0.941524122888209
188 -0.942364060346218
189 -0.94365184386059
190 -0.945369770888024
191 -0.945800504443189
192 -0.946953699645373
193 -0.947878765947764
194 -0.948581633775937
195 -0.949108050539654
196 -0.94975681319465
197 -0.950654804228804
198 -0.951778130810704
199 -0.952652598070907
200 -0.952813582053763
201 -0.953533809898572
202 -0.95417702375388
203 -0.955017977371316
204 -0.955994958591192
205 -0.956854382884346
206 -0.957445966444844
207 -0.95782069154304
208 -0.958898532622442
209 -0.959754753059806
210 -0.960215107553166
211 -0.960989072083621
212 -0.961318567271208
213 -0.962805853326437
214 -0.963685728775512
215 -0.964198021696247
216 -0.964768917464697
217 -0.965505258676334
218 -0.966434188008555
219 -0.967069239016651
220 -0.967541345173331
221 -0.968091801158333
222 -0.968984914580494
223 -0.969766871257009
224 -0.970156367829844
225 -0.970952185041953
226 -0.971329828311839
227 -0.972094950858204
228 -0.972581672232223
229 -0.973446196061738
230 -0.974306550686525
231 -0.974866251547047
232 -0.975125850170439
233 -0.975302266284697
234 -0.975586208643922
235 -0.976378741396926
236 -0.976553891249997
237 -0.977103248953597
238 -0.977539222921272
239 -0.978029767694052
240 -0.978553694291173
241 -0.978736368606558
242 -0.979127863247532
243 -0.979279025243191
244 -0.979694869659997
245 -0.980179862019135
246 -0.980421587477985
247 -0.980576378647236
248 -0.981194433984892
249 -0.981436049230344
250 -0.98156286835846
251 -0.981709789575684
252 -0.981927849553042
253 -0.982053787970871
254 -0.982432677719967
255 -0.982858912925592
256 -0.983016949236941
257 -0.983276936158268
258 -0.983494518573439
259 -0.983778646663938
260 -0.983917654580768
261 -0.98404206470387
262 -0.984200934343929
263 -0.984373793778312
264 -0.984510743428761
265 -0.984765570168422
266 -0.984997961790796
267 -0.985103376018996
268 -0.985309733987246
269 -0.985494387062696
270 -0.985583473699831
271 -0.985807684075818
272 -0.985912632029319
273 -0.985988897753892
274 -0.986125681082586
275 -0.986196745632252
276 -0.986285029660012
277 -0.986330529086172
278 -0.986421821383346
279 -0.986525922968281
280 -0.98662744181889
281 -0.986775089558517
282 -0.986959715063957
283 -0.987135252103339
284 -0.987271280942351
285 -0.987482946479937
286 -0.987612953484577
287 -0.987732553795218
288 -0.987852117055887
289 -0.987891680583215
290 -0.987954966124455
291 -0.98805967097496
292 -0.98814985973414
293 -0.988285770874275
294 -0.988402025061378
295 -0.988483135570483
296 -0.988561383691638
297 -0.988633558296433
298 -0.988697725301268
299 -0.988761063566357
300 -0.988836369929568
301 -0.988939041466925
302 -0.988989209840444
303 -0.989045993886672
304 -0.98909128478208
305 -0.989176967115294
306 -0.989260201772343
307 -0.989366975224677
308 -0.989428188121341
309 -0.989483472620435
310 -0.989570452405596
311 -0.989640348807775
312 -0.989747191914264
313 -0.989813274394687
314 -0.989889006002542
315 -0.989970039188501
316 -0.990063698415522
317 -0.990130209708216
318 -0.990191461519145
319 -0.990218558813199
320 -0.990262561767338
321 -0.99030032212833
322 -0.990344779705503
323 -0.990405496390171
324 -0.990484980044928
325 -0.990542194255127
326 -0.990581973241553
327 -0.990624591322413
328 -0.990659691357102
329 -0.99069275578652
330 -0.99074598058967
331 -0.990758652976254
332 -0.990793524158693
333 -0.990809287129687
334 -0.990847416268746
335 -0.990884632119209
336 -0.990914060602985
337 -0.990960224884115
338 -0.990984557700126
339 -0.991007240505803
340 -0.991016010044254
341 -0.99102242700458
342 -0.991048353415654
343 -0.991073937101537
344 -0.991105976123763
345 -0.991121244405495
346 -0.991139169693938
347 -0.99114614032338
348 -0.991189651939848
349 -0.991222159789721
350 -0.991249853085847
351 -0.991432375902582
352 -0.991578650689543
353 -0.991631458760035
354 -0.991851100748628
355 -0.992124551359549
356 -0.992156940590542
357 -0.992465611076928
358 -0.992741792354296
359 -0.992838247431017
360 -0.992940486177376
361 -0.99303584768319
362 -0.993136462963396
363 -0.993218611244933
364 -0.993319437549072
365 -0.993393184335018
366 -0.993610093813794
367 -0.993762927932206
368 -0.993912842302626
369 -0.993994292701746
370 -0.994108998972379
371 -0.994293242299308
372 -0.994503446394895
373 -0.994615836524668
374 -0.994664034968684
375 -0.994826892988446
376 -0.995002438348657
377 -0.995130439431883
378 -0.995386629090516
379 -0.995531100889218
380 -0.995554314564756
381 -0.995579035617218
382 -0.995662232069521
383 -0.995697284448225
384 -0.995757627580038
385 -0.995777035317928
386 -0.99583530622593
387 -0.995862099040302
388 -0.995919261919797
389 -0.995934329713085
390 -0.995952589086052
391 -0.995971623902813
392 -0.996016480321803
393 -0.996074173217992
394 -0.996103194198068
395 -0.996131092412126
396 -0.996153547754458
397 -0.996162982454018
398 -0.996212206212194
399 -0.996232048939693
400 -0.996258920880728
401 -0.996269833116969
402 -0.996283045391899
403 -0.996308060093187
404 -0.996324228634777
405 -0.99633706141481
406 -0.996350160794518
407 -0.996397975170248
408 -0.996413743307086
409 -0.99642988983413
410 -0.996458150917515
411 -0.996477063989338
412 -0.996503039129067
413 -0.996516643943105
414 -0.996543226482205
415 -0.996546267170531
416 -0.996563178266972
417 -0.996593895686792
418 -0.996608300311762
419 -0.996625417668575
420 -0.996657081790201
421 -0.996687605547987
422 -0.996705400775084
423 -0.996795322070137
424 -0.996837847356747
425 -0.996864984923257
426 -0.996875403422089
427 -0.996879065209882
428 -0.996895797790021
429 -0.996983455794573
430 -0.997005728455805
431 -0.997041012409861
432 -0.99705932984471
433 -0.997110274853016
434 -0.997119240614143
435 -0.997142153610104
436 -0.997204996928286
437 -0.997287164179847
438 -0.997351090318475
439 -0.997370192314614
440 -0.997429589394069
441 -0.997488705624261
442 -0.997603904033682
443 -0.997622579052624
444 -0.99779094651364
445 -0.997863745890297
446 -0.997960437434517
447 -0.998080768942503
448 -0.998127461274068
449 -0.998144719998996
450 -0.998212774820259
451 -0.998246879319161
452 -0.998301776375553
453 -0.998319563642528
454 -0.99845357869864
455 -0.998498466730764
456 -0.99851021968544
457 -0.998524219487593
458 -0.9986235794036
459 -0.998655254317555
460 -0.998699328656316
461 -0.998711111720766
462 -0.998722362362958
463 -0.998756371828719
464 -0.998779850632869
465 -0.998781701918996
466 -0.998839891888251
467 -0.998866902061837
468 -0.998983212388421
469 -0.998997203149601
470 -0.999024390101528
471 -0.999063294429559
472 -0.999108432568742
473 -0.999141889265241
474 -0.999155427634056
475 -0.999180247676676
476 -0.99918952857856
477 -0.999191298840646
478 -0.999192886449547
479 -0.999193938170901
480 -0.999214209431095
481 -0.999227129641186
482 -0.999292087582089
483 -0.999327699773034
484 -0.999342595777916
485 -0.999371643756148
486 -0.999438889943894
487 -0.999480437166908
488 -0.999500422949959
489 -0.999516491999721
490 -0.99953116130692
491 -0.999534817029242
492 -0.99954915866819
493 -0.99955866779629
494 -0.999580120081005
495 -0.999584529216189
496 -0.999591182385603
497 -0.999610992933831
498 -0.999613131068114
499 -0.999637127262892
500 -0.999646308324452
501 -0.999659837130159
502 -0.999666094615054
503 -0.999678216352607
504 -0.999703025603221
505 -0.999729985855857
506 -0.999735590946179
507 -0.9997394345615
508 -0.999744437175736
509 -0.999746427306604
510 -0.999755685615457
511 -0.999780392816525
512 -0.999795177953113
513 -0.999801925460266
514 -0.99981135147746
515 -0.999829610819625
516 -0.999844673081412
517 -0.999860382903423
518 -0.999868802366686
519 -0.9998692576504
520 -0.999876831979635
521 -0.999885589746647
522 -0.999894908940323
523 -0.999895662680893
524 -0.999896436394379
525 -0.999898635807497
526 -0.999898782924456
527 -0.999904136840227
528 -0.999910193991033
529 -0.99991681680336
530 -0.999920555859448
531 -0.999920737596698
532 -0.999921475093189
533 -0.999922461587493
534 -0.999925933930693
535 -0.999928394602933
536 -0.999928394602933
537 -0.999928476492432
538 -0.999928572116918
539 -0.999929307418192
540 -0.999929653712881
541 -0.999929806346103
542 -0.999930463914314
543 -0.999930516416062
544 -0.99993099628862
545 -0.999931095840832
546 -0.999931095840832
547 -0.999931234071662
548 -0.999931504687145
549 -0.999931626327631
550 -0.999931626327631
551 -0.99993164096925
552 -0.999931772451848
553 -0.999932828055513
554 -0.999939170899176
555 -0.999942901018136
556 -0.999947427273045
557 -0.999950540863185
558 -0.999953524878613
559 -0.999956565487838
560 -0.999958036340671
561 -0.999958800981842
562 -0.999960710863023
563 -0.999960710863023
564 -0.999960710863023
565 -0.999960710863023
566 -0.999960710863023
567 -0.999961254698695
568 -0.999961257097593
569 -0.999961635271563
570 -0.999964143510605
571 -0.99996448296959
572 -0.999966832214847
573 -0.999967324356964
574 -0.999968266399714
575 -0.999968453185514
576 -0.999970414625248
577 -0.999972946435482
578 -0.999975635297485
579 -0.999978109700191
580 -0.999978323439931
581 -0.999978590247593
582 -0.999978590247593
583 -0.999978590247593
584 -0.999979121523814
585 -0.999979924285899
586 -0.999980118234544
587 -0.999980118234544
588 -0.999980363354039
589 -0.999980741425589
590 -0.999981986177753
591 -0.999982276896711
592 -0.999982551048022
593 -0.999982793614153
594 -0.999982957093405
595 -0.999982979565172
596 -0.999983259376491
597 -0.999983367410354
598 -0.999983455775172
599 -0.99998375054461
600 -0.999984011353439
601 -0.999984127059149
602 -0.999984127059149
603 -0.999984127059149
604 -0.999984127059149
605 -0.999984127059149
606 -0.999984127059149
607 -0.999984127059149
608 -0.999984196873815
609 -0.999984287588362
610 -0.999984330277646
611 -0.99998439386681
612 -0.999984927482132
613 -0.999985461097455
614 -0.999985461097455
615 -0.999985727905117
616 -0.999985822111946
617 -0.999985978655584
618 -0.999986483025255
619 -0.999986652758672
620 -0.999986701976728
621 -0.999987818203466
622 -0.999988391950455
623 -0.999988965697444
624 -0.999988965697444
625 -0.999989539444432
626 -0.999990699973508
627 -0.999991369665826
628 -0.999991695641434
629 -0.999991972374304
630 -0.999992647065043
631 -0.999993427896753
632 -0.999993430872862
633 -0.999993656237971
634 -0.999993913070903
635 -0.999994259545307
636 -0.999994743269513
637 -0.999994743269513
638 -0.999994743269513
639 -0.999995012269425
640 -0.999996198791962
641 -0.999996198791962
642 -0.999996198791962
643 -0.999996198791962
644 -0.999996198791962
645 -0.999996198791962
646 -0.999996198791962
647 -0.999996198791962
648 -0.999996198791962
649 -0.999996198791962
650 -0.999996198791962
651 -0.999996198791962
652 -0.999996198791962
653 -0.999996198791962
654 -0.999996198791962
655 -0.999996198791962
656 -0.999996198791962
657 -0.999996198791962
658 -0.999996198791962
659 -0.999996198791962
660 -0.999996198791962
661 -0.999996198791962
662 -0.999996198791962
663 -0.999996198791962
664 -0.999996198791962
665 -0.999996198791962
666 -0.999996198791962
667 -0.999996198791962
668 -0.999996198791962
669 -0.999996198791962
670 -0.999996198791962
671 -0.999996198791962
672 -0.999996198791962
673 -0.999996198791962
674 -0.999996198791962
675 -0.999996198791962
676 -0.999996198791962
677 -0.999996198791962
678 -0.999996198791962
679 -0.999996198791962
680 -0.999996198791962
681 -0.999996198791962
682 -0.999996198791962
683 -0.999996198791962
684 -0.999996198791962
685 -0.999996198791962
686 -0.999996198791962
687 -0.999996198791962
688 -0.999996198791962
689 -0.999996198791962
690 -0.999996198791962
691 -0.999996198791962
692 -0.999996198791962
693 -0.999996198791962
694 -0.999996198791962
695 -0.999996198791962
696 -0.999996198791962
697 -0.999996198791962
698 -0.999996198791962
699 -0.999996198791962
700 -0.999996198791962
701 -0.999996198791962
702 -0.999996198791962
703 -0.999996198791962
704 -0.999996198791962
705 -0.999996198791962
706 -0.999996198791962
707 -0.999996198791962
708 -0.999996198791962
709 -0.999996198791962
710 -0.999996198791962
711 -0.999996198791962
712 -0.999996198791962
713 -0.999996198791962
714 -0.999996198791962
715 -0.999996198791962
716 -0.999996198791962
717 -0.999996198791962
718 -0.999996198791962
719 -0.999996198791962
720 -0.999996198791962
721 -0.999996198791962
722 -0.999996198791962
723 -0.999996198791962
724 -0.999996198791962
725 -0.999996198791962
726 -0.999996198791962
727 -0.999996198791962
728 -0.999996198791962
729 -0.999996198791962
730 -0.999996198791962
731 -0.999996198791962
732 -0.999996198791962
733 -0.999996198791962
734 -0.999996198791962
735 -0.999996198791962
736 -0.999996198791962
737 -0.999996198791962
738 -0.999996198791962
739 -0.999996198791962
740 -0.999996198791962
741 -0.999996198791962
742 -0.999996198791962
743 -0.999996198791962
744 -0.999996198791962
745 -0.999996198791962
746 -0.999996198791962
747 -0.999996198791962
748 -0.999996198791962
749 -0.999996198791962
750 -0.999996198791962
751 -0.999996198791962
752 -0.999996324167197
753 -0.999996399392337
754 -0.999996399392337
755 -0.9999964321532
756 -0.999996457228247
757 -0.999996529293965
758 -0.999996649442043
759 -0.999996839101016
760 -0.99999784979939
761 -0.999998658110117
762 -0.999999250411091
763 -0.999999474844609
764 -0.999999748202643
765 -1
};
\addplot [semithick, darkorange25512714]
table {%
0 0.834072205393046
1 0.824517931108968
2 0.818921121165643
3 0.813873722083404
4 0.809720482054308
5 0.806595834205444
6 0.803448697298985
7 0.783248737675794
8 0.759970111883827
9 0.685430270903269
10 0.678749516026621
11 0.663280635018309
12 0.643805454502055
13 0.63643621705273
14 0.614779455210705
15 0.601781269278507
16 0.584289297509572
17 0.578546943038057
18 0.457644062659494
19 0.406812737369706
20 0.367729686495581
21 0.354815866225753
22 0.278107990516227
23 0.260645560866303
24 0.245410495116577
25 0.237351308783407
26 0.21408529324929
27 0.197649679330269
28 0.166374264157263
29 0.143648068378707
30 0.122374438442461
31 0.0888197756225464
32 0.0617038620689532
33 0.0465811537977752
34 0.0222106896449682
35 0.0060597559927015
36 -0.0215295726671584
37 -0.0275569756261737
38 -0.039925505898583
39 -0.0572730049992887
40 -0.0749194739942371
41 -0.088738920726246
42 -0.0998853173974904
43 -0.114448669511619
44 -0.123064664717531
45 -0.147756895845013
46 -0.153286972082793
47 -0.168995445904826
48 -0.177736766120848
49 -0.242129688730078
50 -0.276150257392708
51 -0.28234071579421
52 -0.293491663049691
53 -0.312208951795895
54 -0.323845508704192
55 -0.335489006347184
56 -0.351135532574396
57 -0.355894655706074
58 -0.36210591869057
59 -0.378420280055493
60 -0.391912969485771
61 -0.399738648949767
62 -0.407747925304402
63 -0.425308614889874
64 -0.451177662571291
65 -0.457801080397521
66 -0.476536031835221
67 -0.483474909528661
68 -0.48757813928575
69 -0.494182246737943
70 -0.497249859297062
71 -0.500667290868678
72 -0.504617721557132
73 -0.515376923087125
74 -0.524835934919553
75 -0.528792276658457
76 -0.532896170679078
77 -0.536709568741991
78 -0.539311089133411
79 -0.551243622040734
80 -0.560091764552783
81 -0.576946483152016
82 -0.589406310682511
83 -0.59684299062297
84 -0.603158743468914
85 -0.616467966668311
86 -0.624064958821076
87 -0.642051199531006
88 -0.651571416671114
89 -0.659528337362641
90 -0.666671598110847
91 -0.67009194351824
92 -0.676821698330251
93 -0.685581231473054
94 -0.692814146309537
95 -0.697831247740402
96 -0.709194939311799
97 -0.712036125976019
98 -0.717298248046501
99 -0.72015778071473
100 -0.725185710419088
101 -0.726165670955332
102 -0.72930747898961
103 -0.733727303305384
104 -0.737220216653901
105 -0.740720642924104
106 -0.746344773658219
107 -0.748554260243299
108 -0.754352740239017
109 -0.759631205154345
110 -0.762847624691373
111 -0.770958061147623
112 -0.773641799193494
113 -0.775846593111767
114 -0.779880563678995
115 -0.781826865058849
116 -0.784172388588405
117 -0.7885865944722
118 -0.793665477404233
119 -0.796348003850312
120 -0.800143500699349
121 -0.804601017656056
122 -0.805707152293036
123 -0.809002871169971
124 -0.81146031108005
125 -0.815224591549901
126 -0.816896709199006
127 -0.819684532412497
128 -0.822660634011863
129 -0.826688664088512
130 -0.830465026033798
131 -0.834930303134577
132 -0.83863220642601
133 -0.839141755317894
134 -0.841247957453807
135 -0.842928841243563
136 -0.847640234840481
137 -0.850467488445795
138 -0.853232151016047
139 -0.856072264105685
140 -0.858435097587857
141 -0.860354729402671
142 -0.861251534726507
143 -0.863671751872344
144 -0.869951151188569
145 -0.872188674722087
146 -0.873261969335938
147 -0.876738678380528
148 -0.878614550476195
149 -0.880921095185396
150 -0.882908572655579
151 -0.883914632665977
152 -0.885511118942878
153 -0.887755867206269
154 -0.888775235407417
155 -0.892817729755854
156 -0.894007899497787
157 -0.895384977508685
158 -0.896855691424027
159 -0.898122282283656
160 -0.89931294112004
161 -0.901313549247667
162 -0.901936806614293
163 -0.903224897775352
164 -0.904615417933369
165 -0.905520397924866
166 -0.906156644337159
167 -0.907445681180553
168 -0.908740093065118
169 -0.909243846469566
170 -0.911585823640554
171 -0.913553622806867
172 -0.916903539098244
173 -0.919088301934758
174 -0.920883541590596
175 -0.921816612910207
176 -0.923868056760813
177 -0.925558954204336
178 -0.926344705782396
179 -0.927545620801357
180 -0.929182530858605
181 -0.930138544251659
182 -0.930896442711118
183 -0.932788277701222
184 -0.934039143082535
185 -0.93513060576408
186 -0.935447855579868
187 -0.937585221639356
188 -0.938441511735427
189 -0.939015468554077
190 -0.939638123330861
191 -0.941773866791322
192 -0.942774800340839
193 -0.943487147539561
194 -0.944838234362209
195 -0.945839045687172
196 -0.947322522422777
197 -0.948625480273046
198 -0.94912974816691
199 -0.950780076672974
200 -0.951886399973848
201 -0.952272025855162
202 -0.952539178320859
203 -0.952913465896799
204 -0.95357420996666
205 -0.953983599610581
206 -0.954665876504443
207 -0.955193923005499
208 -0.95606875291653
209 -0.956809854877783
210 -0.957329959768527
211 -0.958923610686169
212 -0.959223886348464
213 -0.959860262005266
214 -0.960818317925161
215 -0.962048996432222
216 -0.962792804724684
217 -0.963427356709226
218 -0.963915619830404
219 -0.964617901333247
220 -0.965291365436044
221 -0.965558198403333
222 -0.965759299588499
223 -0.966028126641017
224 -0.966596499445337
225 -0.96688408349677
226 -0.967291081611374
227 -0.968388860913505
228 -0.968807456404896
229 -0.969396852564082
230 -0.970034469785788
231 -0.970301364911508
232 -0.971027033308166
233 -0.971203915066995
234 -0.971516959366543
235 -0.971817758123712
236 -0.972322134426114
237 -0.973014125591482
238 -0.973749395371155
239 -0.974243369064571
240 -0.974445542472645
241 -0.975631652129905
242 -0.976479867466526
243 -0.976903235026478
244 -0.977350040628568
245 -0.977621395734257
246 -0.97784313949823
247 -0.978283759083526
248 -0.978524438848506
249 -0.978767414847955
250 -0.978856995393445
251 -0.97966765167402
252 -0.979879951051616
253 -0.980058664556936
254 -0.980602565597968
255 -0.981561295362931
256 -0.98196167727554
257 -0.982204624598112
258 -0.982411535523988
259 -0.982753014821533
260 -0.98299801867946
261 -0.983102891293951
262 -0.98318850503043
263 -0.983384332080517
264 -0.983607617533602
265 -0.983741916136363
266 -0.9839184787851
267 -0.984083837992398
268 -0.984573495310549
269 -0.984868245427598
270 -0.984951444516112
271 -0.985140064338543
272 -0.985505987981882
273 -0.98587808528032
274 -0.985973136215769
275 -0.986053095696066
276 -0.986189219206486
277 -0.986431823650252
278 -0.986656124589709
279 -0.987033543728384
280 -0.987087615860443
281 -0.987288843073401
282 -0.987416706246994
283 -0.987648974671615
284 -0.987757933199407
285 -0.987926406236097
286 -0.988039632180384
287 -0.988165267785837
288 -0.988274629777361
289 -0.988406366139259
290 -0.988629250587008
291 -0.988719986565761
292 -0.988919118094325
293 -0.989158014101683
294 -0.989527559790648
295 -0.989609955761907
296 -0.989689335473532
297 -0.98984666033627
298 -0.989940792433562
299 -0.99007946811329
300 -0.990133972637389
301 -0.990165250306053
302 -0.990270130113535
303 -0.990379074049872
304 -0.990427606521819
305 -0.990492404796344
306 -0.990612998398499
307 -0.99070847103206
308 -0.990851009919422
309 -0.990902962274896
310 -0.990935281153285
311 -0.990998306081863
312 -0.991075210107233
313 -0.9911273878584
314 -0.991165420503501
315 -0.99124078608949
316 -0.991293750944553
317 -0.991321892304465
318 -0.991363262168685
319 -0.991489229332556
320 -0.991548218014725
321 -0.991633745112036
322 -0.991703141502492
323 -0.991821421981217
324 -0.99190081640767
325 -0.991933668669733
326 -0.992053242118512
327 -0.992113374902763
328 -0.992164944834756
329 -0.992198627336782
330 -0.992275110161547
331 -0.992334110082974
332 -0.992348842382908
333 -0.992444324287313
334 -0.992469388874519
335 -0.992550237119937
336 -0.992598772166677
337 -0.992636430334666
338 -0.992756365384887
339 -0.992801210733174
340 -0.992847766730561
341 -0.992938615180914
342 -0.992978471291675
343 -0.993054310328922
344 -0.993087463811077
345 -0.993152988754703
346 -0.993182980893512
347 -0.99321676424126
348 -0.993244819131403
349 -0.993302311199197
350 -0.993345917535994
351 -0.993390999080727
352 -0.993414067106313
353 -0.993477081754257
354 -0.993498668986586
355 -0.99352965322034
356 -0.993549391144697
357 -0.993573201238783
358 -0.993598745687635
359 -0.993614281975034
360 -0.993640178645697
361 -0.993658309980806
362 -0.993698541286309
363 -0.993716134542586
364 -0.993820454007171
365 -0.993892632792055
366 -0.994028198795354
367 -0.994105717720765
368 -0.994195206428716
369 -0.994339982110588
370 -0.994404288387086
371 -0.9944802466933
372 -0.994569781257972
373 -0.994688885352804
374 -0.994842209403054
375 -0.994878245744699
376 -0.994968831913019
377 -0.994995591001447
378 -0.995058731768897
379 -0.995255208039973
380 -0.995307752417126
381 -0.995368008639064
382 -0.995545013797508
383 -0.995658595140393
384 -0.99570106711153
385 -0.995724147973106
386 -0.995784961223504
387 -0.995812898201556
388 -0.99586518154754
389 -0.99589348463326
390 -0.996016454669843
391 -0.996096565691646
392 -0.996129517123125
393 -0.996159998581094
394 -0.996188818894992
395 -0.996208695062405
396 -0.996232815023791
397 -0.996266597100379
398 -0.996286241348901
399 -0.996312006624388
400 -0.996349083920196
401 -0.996386917929899
402 -0.996410556308671
403 -0.996439172930778
404 -0.996451858372219
405 -0.996491543523841
406 -0.996512983440325
407 -0.996535783343145
408 -0.996564251160396
409 -0.996592033727813
410 -0.996598373802061
411 -0.99660137529649
412 -0.996621957816152
413 -0.996664250947745
414 -0.996715292776509
415 -0.99678915911344
416 -0.996981720697489
417 -0.997033627431038
418 -0.997065063633278
419 -0.997216700354957
420 -0.997242936696917
421 -0.997263317463142
422 -0.997276134264665
423 -0.997281078313508
424 -0.997309558485565
425 -0.997329287575916
426 -0.997372135184226
427 -0.997384725498216
428 -0.997455698800703
429 -0.997471929852349
430 -0.997524639716743
431 -0.997540904277195
432 -0.997583649898789
433 -0.997625017340937
434 -0.997640534105156
435 -0.997695872232496
436 -0.99773972990587
437 -0.997758707218782
438 -0.997770568817787
439 -0.997777597222927
440 -0.99780756247229
441 -0.997832169048196
442 -0.997919787079588
443 -0.998001988858019
444 -0.998026601538719
445 -0.998037629951643
446 -0.998066307379501
447 -0.998089839417989
448 -0.998130323722138
449 -0.998198922887543
450 -0.99833740383797
451 -0.998368848843346
452 -0.99844061428496
453 -0.998500249730864
454 -0.998734646272955
455 -0.998751571045213
456 -0.998759541415203
457 -0.998766964183348
458 -0.998811215705611
459 -0.999006050026974
460 -0.999099578143615
461 -0.999140397710639
462 -0.999141337336856
463 -0.99914571518574
464 -0.999158705727948
465 -0.999178332072528
466 -0.999203051655233
467 -0.999222036611916
468 -0.999323234377903
469 -0.999339559928367
470 -0.999364538569577
471 -0.999366994741263
472 -0.999403602324198
473 -0.999419541324935
474 -0.999453688539795
475 -0.999469449935959
476 -0.999486748774969
477 -0.99951460950832
478 -0.999524274868619
479 -0.999536199936428
480 -0.999543659030452
481 -0.999549901621067
482 -0.999555578488758
483 -0.999560351416147
484 -0.999565679620005
485 -0.999577120637014
486 -0.999590667116085
487 -0.999591719280436
488 -0.999607527736324
489 -0.99961061349835
490 -0.999619467973615
491 -0.999631309468764
492 -0.999655658398951
493 -0.999656670626315
494 -0.999658521700266
495 -0.999673365253418
496 -0.999677828037509
497 -0.999701174341558
498 -0.999724803801722
499 -0.999725716713465
500 -0.999732150401943
501 -0.999750999126371
502 -0.999754592822012
503 -0.999755867388252
504 -0.999759078278007
505 -0.999763699868466
506 -0.999765198320045
507 -0.999768116663243
508 -0.999779129312417
509 -0.999788603017541
510 -0.999796451232739
511 -0.999796544495352
512 -0.999812652786557
513 -0.999812766876207
514 -0.999817277504272
515 -0.999820817039796
516 -0.999839034433471
517 -0.999846993187682
518 -0.999865526133118
519 -0.999870206176133
520 -0.999871397235521
521 -0.999878474488742
522 -0.999896027233995
523 -0.999897765168372
524 -0.999898649461404
525 -0.999900808838474
526 -0.999901143125128
527 -0.999906736470624
528 -0.999917374095613
529 -0.999923689404092
530 -0.999928737406173
531 -0.999929888879343
532 -0.999931305242378
533 -0.999933043793386
534 -0.999937090850055
535 -0.999940090586141
536 -0.999941996739301
537 -0.999942967685354
538 -0.999944777413744
539 -0.999945075923333
540 -0.999945219332918
541 -0.999945324168671
542 -0.999945368722673
543 -0.999945584552526
544 -0.999946082189268
545 -0.999946269010027
546 -0.999946494956572
547 -0.999946494956572
548 -0.999948381662688
549 -0.999949405596968
550 -0.999949721138017
551 -0.999950392807535
552 -0.999950769783547
553 -0.999953236414079
554 -0.99995351337572
555 -0.999953997580992
556 -0.999955348692335
557 -0.999962590491049
558 -0.999963270524404
559 -0.999964913427463
560 -0.999966655375298
561 -0.999968070340185
562 -0.999969423671111
563 -0.999972109742369
564 -0.999972626448585
565 -0.999972753142036
566 -0.999972753142036
567 -0.999972753142036
568 -0.999972753142036
569 -0.999973227834683
570 -0.999973465606061
571 -0.999973978005025
572 -0.999974255280105
573 -0.999974529431416
574 -0.999976935695228
575 -0.999977382766697
576 -0.999977571679633
577 -0.999977719657626
578 -0.999980117487863
579 -0.999980617079917
580 -0.999980914871044
581 -0.999981016427096
582 -0.999982916763323
583 -0.999983040750082
584 -0.99998348581486
585 -0.99998348581486
586 -0.99998348581486
587 -0.99998348581486
588 -0.99998348581486
589 -0.99998348581486
590 -0.99998348581486
591 -0.99998348581486
592 -0.99998348581486
593 -0.99998348581486
594 -0.999983488482937
595 -0.999983555629526
596 -0.999984217576044
597 -0.99998433693528
598 -0.999985186989992
599 -0.999985929140276
600 -0.999986462755599
601 -0.999986462755599
602 -0.999986785430027
603 -0.999987195746976
604 -0.999987284111794
605 -0.999987455803716
606 -0.999987578881232
607 -0.999987839690061
608 -0.999988295339674
609 -0.999988429166005
610 -0.999988738922267
611 -0.999988755818754
612 -0.999988755818754
613 -0.999988755818754
614 -0.999988755818754
615 -0.999988755818754
616 -0.999988755818754
617 -0.999988912063872
618 -0.999989224554106
619 -0.999989449446893
620 -0.999989901300091
621 -0.999990058346318
622 -0.999990231055789
623 -0.999990498872343
624 -0.999990567243864
625 -0.999991714737841
626 -0.999992513377616
627 -0.999993670945063
628 -0.999993802526877
629 -0.999994877262393
630 -0.999994890974588
631 -0.999995427949841
632 -0.999995427949841
633 -0.999995430255654
634 -0.999995602194229
635 -0.999996276872589
636 -0.999996276872589
637 -0.999996276872589
638 -0.999996276872589
639 -0.999996276872589
640 -0.999996485286855
641 -0.999996799605754
642 -0.999996799605754
643 -0.999996799605754
644 -0.999996799605754
645 -0.999996799605754
646 -0.999996799605754
647 -0.999996799605754
648 -0.999996799605754
649 -0.999996799605754
650 -0.999996799605754
651 -0.999996799605754
652 -0.999996799605754
653 -0.999996799605754
654 -0.999996799605754
655 -0.999996799605754
656 -0.999996799605754
657 -0.999996799605754
658 -0.999996799605754
659 -0.999996799605754
660 -0.999996799605754
661 -0.999996799605754
662 -0.999996799605754
663 -0.999996799605754
664 -0.999996799605754
665 -0.999996799605754
666 -0.999996799605754
667 -0.999996799605754
668 -0.999996799605754
669 -0.999996799605754
670 -0.999996799605754
671 -0.999996799605754
672 -0.999996799605754
673 -0.999996799605754
674 -0.999996799605754
675 -0.999996799605754
676 -0.999996799605754
677 -0.999996799605754
678 -0.999996799605754
679 -0.999996799605754
680 -0.999996799605754
681 -0.999996799605754
682 -0.999996799605754
683 -0.999996799605754
684 -0.999996799605754
685 -0.999996799605754
686 -0.999996799605754
687 -0.999996799605754
688 -0.999996799605754
689 -0.999996799605754
690 -0.999996799605754
691 -0.999996799605754
692 -0.999996799605754
693 -0.999996799605754
694 -0.999996799605754
695 -0.999996799605754
696 -0.999996799605754
697 -0.999996799605754
698 -0.999996799605754
699 -0.999996799605754
700 -0.999996799605754
701 -0.999996799605754
702 -0.999996799605754
703 -0.999996799605754
704 -0.999996799605754
705 -0.999996799605754
706 -0.999996799605754
707 -0.999996799605754
708 -0.999996799605754
709 -0.999996799605754
710 -0.999996799605754
711 -0.999996799605754
712 -0.999996799605754
713 -0.999996799605754
714 -0.999996799605754
715 -0.999996799605754
716 -0.999996799605754
717 -0.999996799605754
718 -0.999996799605754
719 -0.999996799605754
720 -0.999996799605754
721 -0.999996799605754
722 -0.999996799605754
723 -0.999996799605754
724 -0.999996799605754
725 -0.999996799605754
726 -0.999996799605754
727 -0.999996799605754
728 -0.999996799605754
729 -0.999996799605754
730 -0.999996799605754
731 -0.999996799605754
732 -0.999996799605754
733 -0.999996799605754
734 -0.999996799605754
735 -0.999996799605754
736 -0.999996799605754
737 -0.999996799605754
738 -0.999996799605754
739 -0.999996799605754
740 -0.999996799605754
741 -0.999996799605754
742 -0.999996799605754
743 -0.999996799605754
744 -0.999996799605754
745 -0.999996799605754
746 -0.999996799605754
747 -0.999996799605754
748 -0.999996799605754
749 -0.999996799605754
750 -0.999996799605754
751 -0.999996799605754
752 -0.999996877728313
753 -0.999996924601848
754 -0.999996924601848
755 -0.99999694022636
756 -0.999996955850871
757 -0.999996963536688
758 -0.999997178264559
759 -0.99999740413302
760 -0.999998151135181
761 -0.999998938139083
762 -0.999999403659771
763 -0.999999563554281
764 -0.99999977589065
765 -1
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.723349670282296
1 -0.725171520259708
2 -0.729478474012969
3 -0.736837986363234
4 -0.740674080636399
5 -0.745544294996966
6 -0.747620705016477
7 -0.750541820054868
8 -0.75214141120725
9 -0.759288212462814
10 -0.760185507780378
11 -0.761829699440447
12 -0.763851072671231
13 -0.768537027436054
14 -0.770098019200111
15 -0.773484321079511
16 -0.775879502591427
17 -0.777133595607027
18 -0.779391907354576
19 -0.780911788571039
20 -0.781888227162004
21 -0.785513039434764
22 -0.788428986815054
23 -0.790419824110426
24 -0.79137325828237
25 -0.791973208549495
26 -0.792962568368343
27 -0.796834460541885
28 -0.798507506218062
29 -0.799224995668685
30 -0.801806617853337
31 -0.802705158555405
32 -0.803815647448412
33 -0.806236090164486
34 -0.806774450478538
35 -0.808328178657032
36 -0.80923635690143
37 -0.810847958425749
38 -0.812631680739801
39 -0.816547227228561
40 -0.823751385946486
41 -0.824839458081952
42 -0.82731897826096
43 -0.827905980187126
44 -0.828895685119543
45 -0.829433896148768
46 -0.83024691583505
47 -0.830655219382654
48 -0.831737405416727
49 -0.832250209157259
50 -0.833199150477118
51 -0.833984920421461
52 -0.834482428330697
53 -0.835969919121196
54 -0.837173813345799
55 -0.838332185947986
56 -0.83963855237896
57 -0.839813811208088
58 -0.841468499325152
59 -0.842982778435129
60 -0.843541163404708
61 -0.843988396570517
62 -0.844694043854815
63 -0.845851578253153
64 -0.846850033179795
65 -0.847489849197384
66 -0.84811576601564
67 -0.849005670006208
68 -0.850151241130802
69 -0.8511058330297
70 -0.855056502898797
71 -0.856224790169519
72 -0.85745132738596
73 -0.857726700357779
74 -0.858655503860986
75 -0.859039111579693
76 -0.860163690647313
77 -0.860853419618481
78 -0.861331160447325
79 -0.861635089025834
80 -0.862451931168642
81 -0.864703363314961
82 -0.865657904900179
83 -0.869346977735026
84 -0.870082366304503
85 -0.870629667115956
86 -0.87179074058289
87 -0.872420965312865
88 -0.873609805406898
89 -0.874240276508991
90 -0.874793851426837
91 -0.877295738149875
92 -0.880202721304762
93 -0.881018532358379
94 -0.882469122174926
95 -0.883271351924032
96 -0.884046847352415
97 -0.884887130589644
98 -0.885385920453394
99 -0.885854695911366
100 -0.886632588848913
101 -0.88887637252452
102 -0.889768569885816
103 -0.89144289723888
104 -0.89211701544034
105 -0.892957151895824
106 -0.893278336744954
107 -0.894727121700138
108 -0.895232932960959
109 -0.897817660372187
110 -0.898910839514831
111 -0.899686312090927
112 -0.900455021929368
113 -0.901749278744703
114 -0.904661051978824
115 -0.905229407842116
116 -0.905963104456043
117 -0.907350383063682
118 -0.908608368352378
119 -0.910235843820756
120 -0.91124533230692
121 -0.912173915261523
122 -0.914326768450024
123 -0.916154183082691
124 -0.917321818863045
125 -0.917973394367208
126 -0.919424076930027
127 -0.920060814283702
128 -0.92171330332017
129 -0.924146616478704
130 -0.926405405312342
131 -0.927175805698196
132 -0.929198161681397
133 -0.931261072106326
134 -0.931825235033321
135 -0.93293464070262
136 -0.935108507961949
137 -0.935997131243714
138 -0.937136472831916
139 -0.939077660173469
140 -0.940261243094938
141 -0.941626489179284
142 -0.942658932514821
143 -0.94342583868111
144 -0.943708468288287
145 -0.945247147005147
146 -0.947298609255954
147 -0.94773832620343
148 -0.948566138191095
149 -0.950345548896047
150 -0.951217071809994
151 -0.951585753680928
152 -0.951821484757004
153 -0.952119390440939
154 -0.952626214762053
155 -0.953381917814511
156 -0.954149004546234
157 -0.954969643058311
158 -0.955353119154924
159 -0.955728953858123
160 -0.956826684691081
161 -0.958438035497936
162 -0.958716787944835
163 -0.958967142418838
164 -0.959301980044795
165 -0.960270819195715
166 -0.960723967426734
167 -0.961612315729838
168 -0.961855320159957
169 -0.962753017160301
170 -0.963518665897502
171 -0.963841931580158
172 -0.964358235515284
173 -0.964782578489839
174 -0.964999703733896
175 -0.9659827838283
176 -0.967058628308902
177 -0.968483780727533
178 -0.969715240964371
179 -0.969851605830067
180 -0.969989902469344
181 -0.97032646818055
182 -0.971134101614796
183 -0.971265714551577
184 -0.972133412910547
185 -0.97243229737387
186 -0.972958206722013
187 -0.973200830506333
188 -0.973822803069709
189 -0.974051661611825
190 -0.974474841717779
191 -0.974995936694752
192 -0.975422788079551
193 -0.975810936537136
194 -0.975952176028221
195 -0.977146332501425
196 -0.978072427100926
197 -0.978135409460164
198 -0.978244333698939
199 -0.978356368103309
200 -0.978936219910869
201 -0.979137076286041
202 -0.979334112071977
203 -0.979607451228242
204 -0.981043667763965
205 -0.98132814926508
206 -0.981899089380344
207 -0.982179629553381
208 -0.983031499414722
209 -0.983645586351024
210 -0.983904755648744
211 -0.984920981455432
212 -0.985408323938421
213 -0.985760883354981
214 -0.986036218758742
215 -0.986246495804944
216 -0.986410036367404
217 -0.98645124850878
218 -0.986824678421244
219 -0.987017632589371
220 -0.987177820749139
221 -0.987383413076543
222 -0.987472149681283
223 -0.987702436290284
224 -0.987752349410973
225 -0.987848481911553
226 -0.987915920744322
227 -0.987994563075091
228 -0.988387684104201
229 -0.988446945040128
230 -0.988502007267791
231 -0.988620227124601
232 -0.988655688441715
233 -0.988689309703521
234 -0.988731933228895
235 -0.988760937544853
236 -0.988836880772052
237 -0.989184844712751
238 -0.989451493795985
239 -0.98957627234635
240 -0.989799661652471
241 -0.990115404371833
242 -0.990233322056917
243 -0.990355170239321
244 -0.990473813101099
245 -0.990549837414584
246 -0.990634566503462
247 -0.990699019300449
248 -0.990785845100404
249 -0.99084180074699
250 -0.990923133474036
251 -0.991037724600388
252 -0.99111992292843
253 -0.991277510334189
254 -0.99138717954901
255 -0.99152555297768
256 -0.991573519477046
257 -0.991607140508811
258 -0.991688773561076
259 -0.991842575977526
260 -0.99194286483077
261 -0.991981200974874
262 -0.992023408015853
263 -0.992103563412475
264 -0.992181061625808
265 -0.992238724730301
266 -0.992329337526959
267 -0.992356194143981
268 -0.992389724830887
269 -0.992417303906734
270 -0.9924650281806
271 -0.992488239765543
272 -0.99252810146317
273 -0.992562050321493
274 -0.992627413421799
275 -0.992644906976098
276 -0.992686547700242
277 -0.992696920565828
278 -0.992728962180784
279 -0.992764079372177
280 -0.99280495675765
281 -0.992919359961297
282 -0.992931155210488
283 -0.992981295827798
284 -0.992987367575458
285 -0.99301796764374
286 -0.99303095123114
287 -0.99305037237677
288 -0.993085248155603
289 -0.99311272594693
290 -0.993117335799646
291 -0.993132235781397
292 -0.99316460602746
293 -0.99323505140434
294 -0.993267680551773
295 -0.99327779330923
296 -0.993298746749026
297 -0.993383782869172
298 -0.993456196508188
299 -0.993501303713579
300 -0.99364567942911
301 -0.993761365391995
302 -0.993853133965478
303 -0.993914788556845
304 -0.994069097482144
305 -0.994173205797133
306 -0.994229233587009
307 -0.994396150587522
308 -0.994515084025997
309 -0.994581420225403
310 -0.994690632810796
311 -0.994823513760624
312 -0.99496142489829
313 -0.995027016419866
314 -0.995072470847333
315 -0.995130262536811
316 -0.995161089730929
317 -0.995213547563883
318 -0.995252150635859
319 -0.995263336287442
320 -0.995300093286709
321 -0.995350851651869
322 -0.995402831733139
323 -0.995429257981626
324 -0.995495108615002
325 -0.995576025657384
326 -0.995655264988662
327 -0.995804793304363
328 -0.995863046567916
329 -0.996006494059049
330 -0.996092230492975
331 -0.996161039620554
332 -0.99619010902388
333 -0.996216008697747
334 -0.996255359768345
335 -0.996277317982721
336 -0.996346541086071
337 -0.99645138352918
338 -0.99647783211426
339 -0.996501300540701
340 -0.996537028167515
341 -0.996584160152093
342 -0.996630574543678
343 -0.996656845921269
344 -0.996674033590758
345 -0.996706871318496
346 -0.99672857921763
347 -0.996752700071218
348 -0.996772882780858
349 -0.996800615586083
350 -0.996825248355792
351 -0.996834665099006
352 -0.996867941738999
353 -0.996882465502653
354 -0.996890349528682
355 -0.996904014313102
356 -0.996918754738727
357 -0.99692456561691
358 -0.996930964930852
359 -0.99693726566719
360 -0.996948142298912
361 -0.99695272296807
362 -0.996961533320297
363 -0.996976965919537
364 -0.996998421052104
365 -0.997005878786556
366 -0.997041834402322
367 -0.9970494802403
368 -0.997079405340365
369 -0.99711405958214
370 -0.99713142188427
371 -0.997158763294742
372 -0.997189663256975
373 -0.997214557375979
374 -0.997235460932252
375 -0.997238735859958
376 -0.997251896397455
377 -0.997262468539969
378 -0.997270492818923
379 -0.99727352617727
380 -0.997291551722422
381 -0.997305083685223
382 -0.997314570689701
383 -0.997326790483215
384 -0.997346609957356
385 -0.99736094538756
386 -0.997366329967278
387 -0.997371526801354
388 -0.997381639582005
389 -0.99738952577728
390 -0.997398591656911
391 -0.997420839602629
392 -0.997436659003586
393 -0.997451048721066
394 -0.997481286738514
395 -0.997488940308383
396 -0.997502149409303
397 -0.997525246970065
398 -0.997541692728235
399 -0.997545898879069
400 -0.997552665487362
401 -0.997563963988486
402 -0.997574926691125
403 -0.997587045531908
404 -0.997588923086261
405 -0.997606624538894
406 -0.997614754616906
407 -0.997630154502518
408 -0.997638696854121
409 -0.997643382831214
410 -0.997654078748292
411 -0.997659487129571
412 -0.997662021444955
413 -0.997666911707732
414 -0.997674670045705
415 -0.997677668362951
416 -0.997683069584462
417 -0.997705178926999
418 -0.997724091742966
419 -0.997764189879123
420 -0.997784466052139
421 -0.997892400482062
422 -0.997909865791577
423 -0.997917194868537
424 -0.997931254263805
425 -0.997947196701894
426 -0.998057392487944
427 -0.998075142857713
428 -0.998088516817986
429 -0.998102848064817
430 -0.998132925208039
431 -0.998144196297256
432 -0.998146243635382
433 -0.998250001050376
434 -0.998255971872913
435 -0.998420529666135
436 -0.998442747074939
437 -0.998597791171983
438 -0.99872913606873
439 -0.998834684108178
440 -0.99886765042791
441 -0.998920824622109
442 -0.999002282513475
443 -0.999016686014782
444 -0.999024392399106
445 -0.999031430709862
446 -0.999101554856663
447 -0.999159494312566
448 -0.999169226435871
449 -0.99926182465791
450 -0.99928195687473
451 -0.999327663103557
452 -0.999371798301623
453 -0.999389522864691
454 -0.999391272844465
455 -0.999424699905241
456 -0.99947936934587
457 -0.99949180221573
458 -0.999502732259501
459 -0.999518289005728
460 -0.999531100954601
461 -0.999573442663552
462 -0.999591566002334
463 -0.999604506983099
464 -0.999609400995914
465 -0.999610711041141
466 -0.999613764863005
467 -0.999616065830745
468 -0.999633642722657
469 -0.999643144435126
470 -0.999662776634376
471 -0.999673663003585
472 -0.999687860003691
473 -0.999726800581087
474 -0.999730195877474
475 -0.999740023522075
476 -0.999756077188799
477 -0.999772752999313
478 -0.999777795432949
479 -0.99978344996654
480 -0.999792942709815
481 -0.999797796226628
482 -0.999809855683127
483 -0.999813142279859
484 -0.999826859257762
485 -0.999829434989243
486 -0.999831834338888
487 -0.999840830312106
488 -0.999852913673108
489 -0.999856256288999
490 -0.999858945994172
491 -0.999859443592193
492 -0.999864012418412
493 -0.999868742768789
494 -0.999884946874727
495 -0.999891224534184
496 -0.999891607120221
497 -0.999892687272845
498 -0.999893106121395
499 -0.999899270787201
500 -0.999905616790472
501 -0.999914923812749
502 -0.999916154015283
503 -0.999916766997348
504 -0.999917128187015
505 -0.999921347670164
506 -0.999926550610161
507 -0.999932033334827
508 -0.999935186823625
509 -0.999936951644998
510 -0.999938587956149
511 -0.999940162636196
512 -0.999940563064774
513 -0.999942993635363
514 -0.999943677126077
515 -0.999943945781738
516 -0.999944211056331
517 -0.999944528853151
518 -0.9999447462577
519 -0.999944790925584
520 -0.999944978343264
521 -0.999944978343264
522 -0.999944978343264
523 -0.999944978343264
524 -0.999945554552832
525 -0.999948024571069
526 -0.999949714894407
527 -0.999950235141131
528 -0.999951804613809
529 -0.999952809012027
530 -0.999954089781848
531 -0.999954966553046
532 -0.999956521487174
533 -0.999956521487174
534 -0.999956521487174
535 -0.999956521487174
536 -0.999957689017691
537 -0.999960400437525
538 -0.999962257642084
539 -0.999963308079857
540 -0.999963768393664
541 -0.999964886832131
542 -0.999966891106413
543 -0.999967553684158
544 -0.999970563804115
545 -0.999970824709771
546 -0.999971076045512
547 -0.999971176782616
548 -0.999971325479863
549 -0.99997178913652
550 -0.999972300255239
551 -0.999974070403187
552 -0.999974464192956
553 -0.999975183963941
554 -0.999975715047892
555 -0.999977239542112
556 -0.999977832314213
557 -0.999978623511596
558 -0.99997883660995
559 -0.999979114506543
560 -0.999979278997727
561 -0.999979375024846
562 -0.999979863891608
563 -0.99998179894853
564 -0.999982040981933
565 -0.999983269835594
566 -0.999983988225665
567 -0.999984829769442
568 -0.999984959395175
569 -0.999985346954613
570 -0.999985346954613
571 -0.999985346954613
572 -0.999985346954613
573 -0.999985346954613
574 -0.999985388318418
575 -0.99998569211746
576 -0.999985757542852
577 -0.999985975790413
578 -0.999986168893508
579 -0.99998625456212
580 -0.99998625456212
581 -0.999986718837933
582 -0.999987420361932
583 -0.999987589851288
584 -0.999987589851288
585 -0.999987589851288
586 -0.999987589851288
587 -0.999987589851288
588 -0.99998763525769
589 -0.999987653521895
590 -0.999987968747839
591 -0.999988040567432
592 -0.99998828014492
593 -0.999988492120505
594 -0.999988586161744
595 -0.999988586161744
596 -0.999988641740106
597 -0.999988713956535
598 -0.999988747940804
599 -0.999988798563141
600 -0.999989223365934
601 -0.999989648168727
602 -0.999989648168727
603 -0.999989860570123
604 -0.999989860570123
605 -0.999989860570123
606 -0.999989860570123
607 -0.999989860570123
608 -0.999989860570123
609 -0.999990131194136
610 -0.999990287704516
611 -0.999990545333471
612 -0.999990638058836
613 -0.99999067536448
614 -0.999990730934275
615 -0.999991347193965
616 -0.999992113393418
617 -0.999992579713343
618 -0.999992788025821
619 -0.999993562577821
620 -0.999994113149815
621 -0.999994345044082
622 -0.999994872755347
623 -0.999995057692889
624 -0.999995245110569
625 -0.999995500008169
626 -0.999995685434426
627 -0.999995694929862
628 -0.99999596982791
629 -0.999996617715246
630 -0.999996990458607
631 -0.999997147386226
632 -0.999997219914164
633 -0.999997231783015
634 -0.999997231783015
635 -0.999997231783015
636 -0.999997231783015
637 -0.999997231783015
638 -0.999997231783015
639 -0.999997231783015
640 -0.999997231783015
641 -0.999997231783015
642 -0.999997231783015
643 -0.999997231783015
644 -0.999997231783015
645 -0.999997231783015
646 -0.999997231783015
647 -0.999997231783015
648 -0.999997231783015
649 -0.999997231783015
650 -0.999997231783015
651 -0.999997231783015
652 -0.999997231783015
653 -0.999997231783015
654 -0.999997231783015
655 -0.999997231783015
656 -0.999997231783015
657 -0.999997231783015
658 -0.999997231783015
659 -0.999997231783015
660 -0.999997231783015
661 -0.999997231783015
662 -0.999997231783015
663 -0.999997231783015
664 -0.999997231783015
665 -0.999997231783015
666 -0.999997231783015
667 -0.999997231783015
668 -0.999997231783015
669 -0.999997231783015
670 -0.999997231783015
671 -0.999997231783015
672 -0.999997231783015
673 -0.999997231783015
674 -0.999997231783015
675 -0.999997231783015
676 -0.999997231783015
677 -0.999997231783015
678 -0.999997231783015
679 -0.999997231783015
680 -0.999997231783015
681 -0.999997231783015
682 -0.999997231783015
683 -0.999997231783015
684 -0.999997231783015
685 -0.999997231783015
686 -0.999997231783015
687 -0.999997231783015
688 -0.999997231783015
689 -0.999997231783015
690 -0.999997231783015
691 -0.999997231783015
692 -0.999997231783015
693 -0.999997231783015
694 -0.999997231783015
695 -0.999997231783015
696 -0.999997231783015
697 -0.999997231783015
698 -0.999997231783015
699 -0.999997231783015
700 -0.999997231783015
701 -0.999997231783015
702 -0.999997231783015
703 -0.999997231783015
704 -0.999997231783015
705 -0.999997231783015
706 -0.999997231783015
707 -0.999997231783015
708 -0.999997231783015
709 -0.999997231783015
710 -0.999997231783015
711 -0.999997231783015
712 -0.999997231783015
713 -0.999997231783015
714 -0.999997231783015
715 -0.999997231783015
716 -0.999997231783015
717 -0.999997231783015
718 -0.999997231783015
719 -0.999997231783015
720 -0.999997231783015
721 -0.999997231783015
722 -0.999997231783015
723 -0.999997231783015
724 -0.999997231783015
725 -0.999997231783015
726 -0.999997231783015
727 -0.999997231783015
728 -0.999997231783015
729 -0.999997231783015
730 -0.999997231783015
731 -0.999997231783015
732 -0.999997231783015
733 -0.999997231783015
734 -0.999997231783015
735 -0.999997231783015
736 -0.999997231783015
737 -0.999997231783015
738 -0.999997231783015
739 -0.999997231783015
740 -0.999997231783015
741 -0.999997231783015
742 -0.999997231783015
743 -0.999997231783015
744 -0.999997231783015
745 -0.999997231783015
746 -0.999997231783015
747 -0.999997231783015
748 -0.999997231783015
749 -0.999997231783015
750 -0.999997231783015
751 -0.999997231783015
752 -0.999997306752897
753 -0.999997351734826
754 -0.999997351734826
755 -0.999997373841161
756 -0.999997388835137
757 -0.999997388835137
758 -0.999997559792895
759 -0.999997942178862
760 -0.999998582717504
761 -0.999999136049584
762 -0.999999518469341
763 -0.999999634225227
764 -0.999999826627639
765 -1
};
\addplot [semithick, crimson2143940]
table {%
0 -0.899278825767938
1 -0.89945345089851
2 -0.899682173096535
3 -0.899942368781122
4 -0.900089060546467
5 -0.912708836029853
6 -0.913275440885397
7 -0.913368779587898
8 -0.922920037885517
9 -0.92299939605874
10 -0.92322948971903
11 -0.923518376085798
12 -0.924323281769193
13 -0.924698426083188
14 -0.930658519706503
15 -0.935257078733468
16 -0.935442807419187
17 -0.935574775695804
18 -0.93571823594753
19 -0.935842700629361
20 -0.935955402794136
21 -0.936111967594392
22 -0.939112967946407
23 -0.940568020339487
24 -0.940679646231389
25 -0.940762828234668
26 -0.940879012234775
27 -0.950257720206374
28 -0.950307467801331
29 -0.951368970739365
30 -0.95159466323952
31 -0.951657937164823
32 -0.951705075544763
33 -0.951812456116802
34 -0.952185930101081
35 -0.952373478405985
36 -0.954393839045309
37 -0.955574880889958
38 -0.959134529872611
39 -0.961229208349447
40 -0.965836860423214
41 -0.968705535488657
42 -0.974630186766329
43 -0.976874211291146
44 -0.977800976263702
45 -0.978274765027674
46 -0.979838715186544
47 -0.979903422758798
48 -0.98000269032718
49 -0.980074349926727
50 -0.98022957858386
51 -0.982732872590163
52 -0.983952865253011
53 -0.984225461614438
54 -0.985084058899197
55 -0.985791637881547
56 -0.985899563082145
57 -0.98602780637446
58 -0.98616876305152
59 -0.986283754350909
60 -0.986348605110901
61 -0.986400315398189
62 -0.986476362881616
63 -0.986562293375991
64 -0.986742981756738
65 -0.986876430082171
66 -0.987113877267689
67 -0.987500168688131
68 -0.987745007722954
69 -0.987941680303967
70 -0.988026540442207
71 -0.988097592759641
72 -0.988200091606713
73 -0.988282810655172
74 -0.988385031018493
75 -0.988560601637588
76 -0.988769958198362
77 -0.98888770010598
78 -0.989002238757968
79 -0.989192504734091
80 -0.989306975624626
81 -0.989396810174905
82 -0.989478615752182
83 -0.989538371494313
84 -0.989635112264561
85 -0.989694268870757
86 -0.989829629413572
87 -0.989947348129014
88 -0.990001882183349
89 -0.990067668841416
90 -0.990155437666986
91 -0.990257522969126
92 -0.990300534891321
93 -0.990386011064615
94 -0.990458335983178
95 -0.990538933883638
96 -0.990591073123211
97 -0.990616301849519
98 -0.99072651411511
99 -0.990775439668748
100 -0.990858294248504
101 -0.990965083323085
102 -0.991044463651307
103 -0.991096624301537
104 -0.991171317379195
105 -0.99123466670131
106 -0.991300780611646
107 -0.991370404461751
108 -0.991413027161526
109 -0.991482785158166
110 -0.991546144180264
111 -0.991623791815677
112 -0.991702434209062
113 -0.991729999248765
114 -0.991796379535993
115 -0.991860913892021
116 -0.991941143208566
117 -0.99198943638724
118 -0.992029127963074
119 -0.992094389377682
120 -0.992151947710013
121 -0.992233378950029
122 -0.992266770115321
123 -0.99231413241739
124 -0.992352639578394
125 -0.992406034799534
126 -0.99244948405354
127 -0.992485818754883
128 -0.992540125345184
129 -0.992571280123698
130 -0.992613249432706
131 -0.992668434273507
132 -0.992710678137624
133 -0.992736217916558
134 -0.992780092041708
135 -0.992815663888118
136 -0.99288457966846
137 -0.992974484001018
138 -0.99299384665507
139 -0.993018831311767
140 -0.993095461890544
141 -0.993133128055967
142 -0.993182832586235
143 -0.99324776882294
144 -0.993281216283682
145 -0.993350138241382
146 -0.993412428940597
147 -0.993475463624709
148 -0.993521155074591
149 -0.993561158056272
150 -0.993604662319246
151 -0.993651535509784
152 -0.993694445417896
153 -0.993737952683251
154 -0.993758437554964
155 -0.993783151988691
156 -0.993834862422279
157 -0.993868913444881
158 -0.993888294097903
159 -0.993923334094044
160 -0.993960261045362
161 -0.993976280957042
162 -0.994015550158561
163 -0.994046279883289
164 -0.994084065310845
165 -0.994103287856422
166 -0.994130316128458
167 -0.994162500792487
168 -0.994194729970055
169 -0.994207519796963
170 -0.994231292060656
171 -0.994247745265096
172 -0.994266428607146
173 -0.99428454269662
174 -0.994294533027014
175 -0.994322184633881
176 -0.994346702798175
177 -0.994364980710226
178 -0.994393261595666
179 -0.994409719307189
180 -0.994425198607273
181 -0.994465584107705
182 -0.994474884451663
183 -0.994485340925215
184 -0.994502759784447
185 -0.994516827246395
186 -0.994522945323178
187 -0.994531599522759
188 -0.994539522518931
189 -0.994544419996507
190 -0.994556809325482
191 -0.994579567512777
192 -0.994586847992869
193 -0.994605192012983
194 -0.99461109226172
195 -0.994681311534325
196 -0.994690116611459
197 -0.994696924682471
198 -0.994713231397124
199 -0.994834119069598
200 -0.994850803097621
201 -0.994895068473449
202 -0.994995413952582
203 -0.995011590662259
204 -0.995027488942345
205 -0.995074606574363
206 -0.99511694214083
207 -0.995340810545091
208 -0.995368813125175
209 -0.995443031811833
210 -0.995457747620239
211 -0.995526124622839
212 -0.995613155245177
213 -0.995639087913983
214 -0.995712620777414
215 -0.995762304028333
216 -0.995797145369976
217 -0.995832774869417
218 -0.995903926618914
219 -0.996077503015991
220 -0.996154178908507
221 -0.996350283192179
222 -0.996419002077357
223 -0.996517285771878
224 -0.996556644829218
225 -0.996628932550229
226 -0.996684437603868
227 -0.996763497618549
228 -0.996797885191677
229 -0.996907099688536
230 -0.996938493797679
231 -0.996963448355284
232 -0.997004946641095
233 -0.997058161013708
234 -0.99709218930243
235 -0.997117964660794
236 -0.997127982844106
237 -0.997155174343424
238 -0.997165886876235
239 -0.997204431991896
240 -0.997222932092251
241 -0.997239206077275
242 -0.997261036453605
243 -0.997280565474997
244 -0.997320702655156
245 -0.997334974352625
246 -0.997365331085245
247 -0.9974163872354
248 -0.997445764904603
249 -0.997478500735786
250 -0.99748650211384
251 -0.997504360286915
252 -0.997529116516452
253 -0.997542010980392
254 -0.99755839162699
255 -0.997572760146172
256 -0.997611071037865
257 -0.997643765686332
258 -0.997662748077687
259 -0.997677312086076
260 -0.99768700152205
261 -0.99769490105922
262 -0.997699201049972
263 -0.997705410791913
264 -0.997708554025341
265 -0.997711391666663
266 -0.997722570371317
267 -0.997733164903415
268 -0.997742384380801
269 -0.997766404601739
270 -0.997781562892106
271 -0.997794832072613
272 -0.997802093266868
273 -0.997807274990733
274 -0.99782473680171
275 -0.997920841427338
276 -0.998002802195988
277 -0.998046392381846
278 -0.99807392442542
279 -0.998113132848894
280 -0.998130806312531
281 -0.998146014523489
282 -0.998172031144553
283 -0.99819671458946
284 -0.998204854882783
285 -0.998222341862428
286 -0.998283224166925
287 -0.998303616040427
288 -0.998357784685944
289 -0.9983803595809
290 -0.998391884561243
291 -0.998420395420433
292 -0.998437748148044
293 -0.998469214820368
294 -0.99847647723239
295 -0.998486328906669
296 -0.998508295201219
297 -0.998535940248048
298 -0.998546102196636
299 -0.998567809537031
300 -0.998584699329271
301 -0.998594896535995
302 -0.99860874681265
303 -0.998630696988459
304 -0.998640399426638
305 -0.998664400671013
306 -0.998675686337651
307 -0.998685794648961
308 -0.998706669914263
309 -0.998718054964217
310 -0.998721357528422
311 -0.998728992865072
312 -0.998737506430482
313 -0.998746203855002
314 -0.998769270961147
315 -0.998782387470912
316 -0.998800086645598
317 -0.99881955189079
318 -0.99883056289849
319 -0.99884215460493
320 -0.998857311914147
321 -0.998884107598263
322 -0.998893281458474
323 -0.998897895450479
324 -0.998919032160491
325 -0.998925166044425
326 -0.998941243225572
327 -0.99894979284879
328 -0.998957314720234
329 -0.998991391333089
330 -0.999119800071037
331 -0.999126161672322
332 -0.999141718250623
333 -0.999156176545801
334 -0.999164401976172
335 -0.999219072474952
336 -0.999255972278343
337 -0.999285726467254
338 -0.999294281285927
339 -0.999327971291904
340 -0.999333971912927
341 -0.999342149947545
342 -0.999344209835598
343 -0.999348832329792
344 -0.999355672303577
345 -0.99937592963171
346 -0.999423538501139
347 -0.99944941425014
348 -0.999467496942318
349 -0.999500396677419
350 -0.999528953753668
351 -0.99953179159795
352 -0.999572500356469
353 -0.999594842772801
354 -0.99960198142437
355 -0.99961361261856
356 -0.999617375553758
357 -0.999620670770337
358 -0.999673707305839
359 -0.999678230535575
360 -0.999695206880355
361 -0.999700394028281
362 -0.99970626177347
363 -0.999708240633466
364 -0.999716644957789
365 -0.999719409786221
366 -0.999721047105859
367 -0.999723283022538
368 -0.999724987683318
369 -0.999729495191134
370 -0.999732215774995
371 -0.999733911010212
372 -0.999737954864456
373 -0.999745582657662
374 -0.99976729664062
375 -0.99977178838607
376 -0.999772889747814
377 -0.999774637513403
378 -0.999781828161714
379 -0.99978715227152
380 -0.999787865519885
381 -0.999800608193271
382 -0.999802224766577
383 -0.999804452534685
384 -0.999806235016735
385 -0.99980914508457
386 -0.999811036202846
387 -0.999812124318617
388 -0.999816223483213
389 -0.999819327307447
390 -0.999823535296157
391 -0.99982598536385
392 -0.99983078786073
393 -0.999832139883443
394 -0.999833807598254
395 -0.999835013882184
396 -0.999841159601293
397 -0.99984407372759
398 -0.999844888205515
399 -0.999845587716906
400 -0.999846693955449
401 -0.999847087626704
402 -0.999849582330125
403 -0.999850949346653
404 -0.999852306051825
405 -0.999854635518477
406 -0.999857441889304
407 -0.999860247678722
408 -0.999861943742104
409 -0.999868179770199
410 -0.999871117992347
411 -0.999871549172544
412 -0.999871868654412
413 -0.999872842059417
414 -0.999873923408029
415 -0.999876668928464
416 -0.999877896820319
417 -0.999879170376948
418 -0.99988127040419
419 -0.999882629888443
420 -0.999884430309642
421 -0.999884836162693
422 -0.999886062376573
423 -0.999886287223336
424 -0.999887223038564
425 -0.999887830163468
426 -0.999888222138061
427 -0.999888806571401
428 -0.999889296593782
429 -0.999889565502499
430 -0.999889882146871
431 -0.99989010935592
432 -0.999890709594105
433 -0.999904771590468
434 -0.999907175061418
435 -0.999916408520234
436 -0.999918301062445
437 -0.999923158779051
438 -0.999931476371568
439 -0.99993751896715
440 -0.999938393753252
441 -0.999938766083362
442 -0.999938843096185
443 -0.99993914231234
444 -0.999939392862907
445 -0.999939457241971
446 -0.999939986030281
447 -0.999940348854667
448 -0.999940658855286
449 -0.999941316393692
450 -0.999943845987215
451 -0.999948084057274
452 -0.999950261692799
453 -0.999951704727332
454 -0.999951888904596
455 -0.999951959504897
456 -0.999952437704251
457 -0.999953207997818
458 -0.999953450810229
459 -0.99995410704639
460 -0.999955113642439
461 -0.999955172138995
462 -0.999956276973731
463 -0.999956524724066
464 -0.99995664057284
465 -0.99995673156983
466 -0.999956735246755
467 -0.999956798895804
468 -0.999956885785249
469 -0.99995692310769
470 -0.999956923899306
471 -0.999956930513084
472 -0.999957403474567
473 -0.999959134638958
474 -0.999960301595933
475 -0.999960929487191
476 -0.999961614373128
477 -0.999961757178964
478 -0.999962971686342
479 -0.999963098651568
480 -0.999963617844496
481 -0.999965101504825
482 -0.999965365728867
483 -0.999965365728867
484 -0.999965366872349
485 -0.99996539564998
486 -0.999965434528348
487 -0.999965753244804
488 -0.999966051933488
489 -0.99996617918672
490 -0.99996617918672
491 -0.999966256338355
492 -0.999966256338355
493 -0.999966508189197
494 -0.999966990216157
495 -0.999967545130347
496 -0.999967730776346
497 -0.999967904325742
498 -0.999968075620656
499 -0.999968216144249
500 -0.999968582544948
501 -0.999968869226006
502 -0.99996907871961
503 -0.999969159957993
504 -0.999969637460631
505 -0.999970787412527
506 -0.999971745437014
507 -0.999972261361019
508 -0.999973151248037
509 -0.999974082358574
510 -0.999975494877057
511 -0.999977414421207
512 -0.999978231899148
513 -0.999979024276111
514 -0.999979928509662
515 -0.999980689729208
516 -0.999980862462833
517 -0.999981301206335
518 -0.999982372229139
519 -0.999982372229139
520 -0.999982372229139
521 -0.999982372229139
522 -0.999982372229139
523 -0.999982372229139
524 -0.999982372229139
525 -0.999982451389043
526 -0.999982606360953
527 -0.999982606360953
528 -0.999982684404892
529 -0.99998323386187
530 -0.999983847510718
531 -0.999984435596774
532 -0.999984732519415
533 -0.999984921227104
534 -0.999984992423796
535 -0.999985096481962
536 -0.999985127649747
537 -0.999985127649747
538 -0.999985187894462
539 -0.999985364139688
540 -0.999986040516063
541 -0.999986638618911
542 -0.999986825600764
543 -0.999987443623199
544 -0.999987443623199
545 -0.999987776215882
546 -0.999987903576347
547 -0.999987929767025
548 -0.999987965825826
549 -0.999988329333384
550 -0.999988347913908
551 -0.999989024513307
552 -0.99998926080694
553 -0.999989352721227
554 -0.999989695018452
555 -0.999989895965616
556 -0.999990244892653
557 -0.999990698629965
558 -0.999990725763896
559 -0.999990811815843
560 -0.999990868800947
561 -0.999990911819573
562 -0.999990976849525
563 -0.999990976849525
564 -0.999990976849525
565 -0.999990976849525
566 -0.999990976849525
567 -0.999990986963363
568 -0.99999100579587
569 -0.999991017439205
570 -0.999991147589345
571 -0.999991218394097
572 -0.999991260448275
573 -0.999991264178713
574 -0.999991416908109
575 -0.99999145557687
576 -0.999991552041437
577 -0.999991611992236
578 -0.999991611992236
579 -0.999991733093946
580 -0.999991975297368
581 -0.999991975297368
582 -0.999991976899932
583 -0.999992096399078
584 -0.999992096399078
585 -0.999992096399078
586 -0.999992096399078
587 -0.999992096399078
588 -0.999992096399078
589 -0.999992302271987
590 -0.999992425787541
591 -0.999992681647141
592 -0.999992749200406
593 -0.99999277877745
594 -0.999992909427894
595 -0.999992917097065
596 -0.999992917097065
597 -0.999992918509918
598 -0.999992918509918
599 -0.999992954066716
600 -0.999993232286498
601 -0.999993356085481
602 -0.999993466770738
603 -0.999993782996873
604 -0.999994115206467
605 -0.999994412482982
606 -0.999994992330099
607 -0.999995101925038
608 -0.999995282253658
609 -0.999995538418072
610 -0.999995845003336
611 -0.999995845817283
612 -0.999995997421281
613 -0.999996143927324
614 -0.999996700876292
615 -0.999996734215925
616 -0.999996875379914
617 -0.999997020803517
618 -0.999997284120866
619 -0.999997316301387
620 -0.999997450686213
621 -0.999997459771967
622 -0.999997459771967
623 -0.999997752784053
624 -0.999997834508428
625 -0.999997881079323
626 -0.99999789001211
627 -0.999997899290096
628 -0.999997899290096
629 -0.999997899290096
630 -0.999997899290096
631 -0.999997899290096
632 -0.999997899290096
633 -0.999997899290096
634 -0.999997899290096
635 -0.999997899290096
636 -0.999997899290096
637 -0.999997899290096
638 -0.999997899290096
639 -0.999997899290096
640 -0.999997899290096
641 -0.999997899290096
642 -0.999997899290096
643 -0.999997899290096
644 -0.999997899290096
645 -0.999997899290096
646 -0.999997899290096
647 -0.999997899290096
648 -0.999997899290096
649 -0.999997899290096
650 -0.999997899290096
651 -0.999997899290096
652 -0.999997899290096
653 -0.999997899290096
654 -0.999997899290096
655 -0.999997899290096
656 -0.999997899290096
657 -0.999997899290096
658 -0.999997899290096
659 -0.999997899290096
660 -0.999997899290096
661 -0.999997899290096
662 -0.999997899290096
663 -0.999997899290096
664 -0.999997899290096
665 -0.999997899290096
666 -0.999997899290096
667 -0.999997899290096
668 -0.999997899290096
669 -0.999997899290096
670 -0.999997899290096
671 -0.999997899290096
672 -0.999997899290096
673 -0.999997899290096
674 -0.999997899290096
675 -0.999997899290096
676 -0.999997899290096
677 -0.999997899290096
678 -0.999997899290096
679 -0.999997899290096
680 -0.999997899290096
681 -0.999997899290096
682 -0.999997899290096
683 -0.999997899290096
684 -0.999997899290096
685 -0.999997899290096
686 -0.999997899290096
687 -0.999997899290096
688 -0.999997899290096
689 -0.999997899290096
690 -0.999997899290096
691 -0.999997899290096
692 -0.999997899290096
693 -0.999997899290096
694 -0.999997899290096
695 -0.999997899290096
696 -0.999997899290096
697 -0.999997899290096
698 -0.999997899290096
699 -0.999997899290096
700 -0.999997899290096
701 -0.999997899290096
702 -0.999997899290096
703 -0.999997899290096
704 -0.999997899290096
705 -0.999997899290096
706 -0.999997899290096
707 -0.999997899290096
708 -0.999997899290096
709 -0.999997899290096
710 -0.999997899290096
711 -0.999997899290096
712 -0.999997899290096
713 -0.999997899290096
714 -0.999997899290096
715 -0.999997899290096
716 -0.999997899290096
717 -0.999997899290096
718 -0.999997899290096
719 -0.999997899290096
720 -0.999997899290096
721 -0.999997899290096
722 -0.999997899290096
723 -0.999997899290096
724 -0.999997899290096
725 -0.999997899290096
726 -0.999997899290096
727 -0.999997899290096
728 -0.999997899290096
729 -0.999997899290096
730 -0.999997899290096
731 -0.999997899290096
732 -0.999997899290096
733 -0.999997899290096
734 -0.999997899290096
735 -0.999997899290096
736 -0.999997899290096
737 -0.999997899290096
738 -0.999997899290096
739 -0.999997899290096
740 -0.999997899290096
741 -0.999997899290096
742 -0.999997899290096
743 -0.999997899290096
744 -0.999997899290096
745 -0.999997899290096
746 -0.999997899290096
747 -0.999997899290096
748 -0.999997899290096
749 -0.999997899290096
750 -0.999997951363826
751 -0.999997951363826
752 -0.999997959840951
753 -0.999997996171464
754 -0.999997996171464
755 -0.999998013871323
756 -0.999998025981494
757 -0.999998025981494
758 -0.99999812473225
759 -0.99999850197689
760 -0.999999024354292
761 -0.999999327173781
762 -0.999999673625541
763 -0.999999716817284
764 -0.999999869632017
765 -1
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.90683428758839
1 -0.90705173623569
2 -0.907143243208323
3 -0.907313722016037
4 -0.907438384872557
5 -0.907724201503854
6 -0.908178099241114
7 -0.910074187686983
8 -0.910941529064871
9 -0.911645078952028
10 -0.912107318374399
11 -0.912585264876054
12 -0.912732487131993
13 -0.918099550710774
14 -0.919624955435607
15 -0.922003132711134
16 -0.923316118150296
17 -0.923991643503635
18 -0.926246058162915
19 -0.928068266139552
20 -0.929116450744456
21 -0.929693602606644
22 -0.929951002372713
23 -0.930570243268684
24 -0.930742394370636
25 -0.931031707131658
26 -0.931235374412006
27 -0.931944695769314
28 -0.932508408296411
29 -0.933931360903858
30 -0.935320651842558
31 -0.935411554687839
32 -0.937795479614577
33 -0.938087765662698
34 -0.938326348661861
35 -0.938522419075324
36 -0.938848269133838
37 -0.942379405734126
38 -0.942714847149272
39 -0.942953832084533
40 -0.943205031517019
41 -0.943568506900816
42 -0.949172304309981
43 -0.949255078985286
44 -0.949324693973677
45 -0.949351592506773
46 -0.950839984425173
47 -0.952086596739608
48 -0.95277007353137
49 -0.952838498949185
50 -0.954952707094526
51 -0.955810215567949
52 -0.956885103055697
53 -0.956991924158081
54 -0.957131217052829
55 -0.959642443002871
56 -0.960149646111858
57 -0.961141596204548
58 -0.96205825437897
59 -0.964442513050858
60 -0.964500792512305
61 -0.964550946905081
62 -0.964607371908733
63 -0.964702171194577
64 -0.964816044171907
65 -0.965602923650668
66 -0.965867109592814
67 -0.967717224188873
68 -0.968935739522007
69 -0.969627971012802
70 -0.970000928001823
71 -0.970222285753615
72 -0.970926974559993
73 -0.971733674872228
74 -0.971905680261028
75 -0.97218935392021
76 -0.972843904540729
77 -0.973008412822138
78 -0.973046409432434
79 -0.973131544015897
80 -0.973197811049176
81 -0.973246347327403
82 -0.973284972615338
83 -0.973357794866107
84 -0.973621159587972
85 -0.973764793735981
86 -0.974773411657548
87 -0.975316647157771
88 -0.976126919180444
89 -0.97621996470073
90 -0.976559684341151
91 -0.976660589459014
92 -0.977054334782704
93 -0.977407083188516
94 -0.978199682066143
95 -0.979155723197577
96 -0.979611505468911
97 -0.979890313695378
98 -0.979959162010738
99 -0.980091652315593
100 -0.980294599558625
101 -0.980440485186454
102 -0.980722390349461
103 -0.981033155883944
104 -0.981693190483873
105 -0.982952344016749
106 -0.984042477385707
107 -0.984236345199781
108 -0.984558807705543
109 -0.985043889533578
110 -0.985483363800816
111 -0.98583165880284
112 -0.985968251760195
113 -0.986175905653364
114 -0.986740674331038
115 -0.987167638018351
116 -0.987565898308297
117 -0.987861271774304
118 -0.987982197205666
119 -0.988075398078493
120 -0.988119315958606
121 -0.988426189814622
122 -0.98852531810553
123 -0.98875001180999
124 -0.988909482147682
125 -0.989059623130329
126 -0.989150812988327
127 -0.989525196938193
128 -0.989680987565338
129 -0.989803601424061
130 -0.989866575286453
131 -0.989914354781918
132 -0.989967708241717
133 -0.990022731712474
134 -0.990150855789116
135 -0.990191094738814
136 -0.990292233487751
137 -0.9903437470084
138 -0.990395352129596
139 -0.990445509054978
140 -0.990508398938395
141 -0.990556717351654
142 -0.990709259839778
143 -0.991172939077785
144 -0.991287561089929
145 -0.991343338515594
146 -0.991610154961004
147 -0.991672502393114
148 -0.991741073823333
149 -0.991774813511996
150 -0.991854780193476
151 -0.991980176465464
152 -0.992081146279105
153 -0.992190932157027
154 -0.992279910263795
155 -0.992403360612168
156 -0.992469737105641
157 -0.992541712526372
158 -0.99261498537739
159 -0.992696852861337
160 -0.992746027182697
161 -0.992770886265157
162 -0.99280646757698
163 -0.992902243513924
164 -0.993019389292636
165 -0.993059139213492
166 -0.9931241226136
167 -0.99314627772668
168 -0.993259749439322
169 -0.993306457200222
170 -0.993343477294125
171 -0.993374459040064
172 -0.993396222719795
173 -0.993418481495851
174 -0.993455305947963
175 -0.993473148787086
176 -0.993485212024859
177 -0.993511606958201
178 -0.993521513178287
179 -0.993541670650201
180 -0.993559654683273
181 -0.993570342867304
182 -0.993655514961795
183 -0.993664599122205
184 -0.993696565647791
185 -0.993711659065963
186 -0.993728725625384
187 -0.993741351174601
188 -0.993753657518946
189 -0.993779201382319
190 -0.993792025867892
191 -0.993820094104901
192 -0.993835243020812
193 -0.993856564674687
194 -0.9938830709256
195 -0.993899298575756
196 -0.993908072870937
197 -0.993918856168334
198 -0.994085558968483
199 -0.994148233034437
200 -0.994188866540622
201 -0.994212719997937
202 -0.994249714527059
203 -0.994277143696844
204 -0.994318509637187
205 -0.994392783587989
206 -0.994416658752453
207 -0.994442736159292
208 -0.994467024235498
209 -0.99448010377398
210 -0.994560425886562
211 -0.994706470194724
212 -0.994751824060156
213 -0.994789749157924
214 -0.994849121465966
215 -0.994947507865249
216 -0.994977470171949
217 -0.995005652733107
218 -0.995069369167952
219 -0.995086296469914
220 -0.995099877045383
221 -0.995147055579553
222 -0.995189390147022
223 -0.995238011093792
224 -0.995359640859464
225 -0.99539355301323
226 -0.995460101386709
227 -0.995511528141115
228 -0.995539088776554
229 -0.995636485513413
230 -0.995684520964174
231 -0.995715605470438
232 -0.995733847534546
233 -0.995833216454164
234 -0.995850814829005
235 -0.995901793486243
236 -0.995935641770689
237 -0.995967250422224
238 -0.996036010922936
239 -0.996062060672593
240 -0.996100665166207
241 -0.996140711866012
242 -0.996161906979906
243 -0.996211154737697
244 -0.996282841851462
245 -0.99631506222352
246 -0.996338136983596
247 -0.996359937622737
248 -0.996398967230297
249 -0.996432563975485
250 -0.996458812082619
251 -0.996474910734894
252 -0.996498878447473
253 -0.996516597185022
254 -0.996537980998407
255 -0.996553153745852
256 -0.996564766459847
257 -0.996589566930851
258 -0.996604286952057
259 -0.996612208714558
260 -0.996633268646198
261 -0.996656209363272
262 -0.996670905196028
263 -0.996692868116944
264 -0.996739457727863
265 -0.996762975652927
266 -0.996781193699768
267 -0.996804050714343
268 -0.996822601555749
269 -0.996841819375288
270 -0.996864616672064
271 -0.996888176447546
272 -0.99690817996519
273 -0.996921968809731
274 -0.996936674679597
275 -0.996957694282804
276 -0.99697650475819
277 -0.997005706267067
278 -0.99702546184161
279 -0.997100869223586
280 -0.997209208431235
281 -0.997337070970174
282 -0.997377590513365
283 -0.997400988111914
284 -0.997423510537949
285 -0.997451767176016
286 -0.997477340144955
287 -0.997601484782045
288 -0.997635685978716
289 -0.997685886795033
290 -0.997764446978956
291 -0.997806246320324
292 -0.997852030657713
293 -0.997862216555119
294 -0.997877620911205
295 -0.997901554391324
296 -0.997910972942941
297 -0.997948952782486
298 -0.997957374753421
299 -0.997972272196129
300 -0.997979775069433
301 -0.99798420867079
302 -0.997989925684809
303 -0.998045982075464
304 -0.99806515228196
305 -0.998087389336077
306 -0.998136368798795
307 -0.998158418048705
308 -0.998179129718175
309 -0.998201313156092
310 -0.998268986934595
311 -0.998301288346233
312 -0.99834853882682
313 -0.998365588215141
314 -0.99838090562494
315 -0.998391291931742
316 -0.998410387437262
317 -0.998433006012393
318 -0.998452183993915
319 -0.998470624273617
320 -0.998484687605274
321 -0.99850069983239
322 -0.998509915294164
323 -0.998543723513144
324 -0.998547961627047
325 -0.998558985651039
326 -0.998563439589239
327 -0.998576978443391
328 -0.998599707961472
329 -0.998625531443624
330 -0.998641708478877
331 -0.998659018038847
332 -0.998684787923845
333 -0.998707057559107
334 -0.998715587989724
335 -0.998728151091253
336 -0.998745758367219
337 -0.998754105982364
338 -0.998758033861618
339 -0.998760991588571
340 -0.99876797168444
341 -0.998774245189698
342 -0.998780706521782
343 -0.998784715640498
344 -0.998787996633384
345 -0.998800669177231
346 -0.9988061783271
347 -0.998809249908337
348 -0.99881659488543
349 -0.998827898722309
350 -0.998847262559215
351 -0.998858330349121
352 -0.998860066052041
353 -0.99888170820556
354 -0.998899240824377
355 -0.998906643152261
356 -0.998912459939144
357 -0.998921477436509
358 -0.998928254229674
359 -0.998932832633242
360 -0.998941933698295
361 -0.998956468597277
362 -0.998967363401796
363 -0.998969941015304
364 -0.998971696181488
365 -0.99898038736096
366 -0.998985604783061
367 -0.998991779224763
368 -0.999002317892333
369 -0.999008135578315
370 -0.999025468472972
371 -0.999028110044558
372 -0.999030498212259
373 -0.999033281918256
374 -0.999034971649133
375 -0.999047162209551
376 -0.999050163225121
377 -0.999054250034184
378 -0.999056132629424
379 -0.999061387343881
380 -0.999062872277017
381 -0.999065026634554
382 -0.999069298199395
383 -0.99907261958991
384 -0.999074218722394
385 -0.999076474757033
386 -0.999077419638511
387 -0.999079125887394
388 -0.999080063316121
389 -0.999081738840047
390 -0.999082649147891
391 -0.999083172925668
392 -0.999084314251651
393 -0.999084417669007
394 -0.999085200134686
395 -0.999085214659657
396 -0.999091162318063
397 -0.999092986523469
398 -0.999094823713864
399 -0.999098676239518
400 -0.999102070909522
401 -0.999105247672215
402 -0.999110869203672
403 -0.999139175094187
404 -0.999225490874127
405 -0.999258976538893
406 -0.999289512763703
407 -0.999301931281279
408 -0.999331782487769
409 -0.999382629238867
410 -0.999404736272634
411 -0.999416045118494
412 -0.999437133423482
413 -0.999450494760643
414 -0.999452637446803
415 -0.999455810120221
416 -0.999464955570748
417 -0.999476784284518
418 -0.999552541634026
419 -0.999566849535271
420 -0.9995798382123
421 -0.999620632372411
422 -0.999624980238807
423 -0.999650669625663
424 -0.999671251173128
425 -0.99968688580166
426 -0.999692120882083
427 -0.999699819453116
428 -0.999700472798688
429 -0.999700957580239
430 -0.999731566662952
431 -0.999735872151722
432 -0.999751120438252
433 -0.999768571584561
434 -0.999773080409123
435 -0.999784517620044
436 -0.999795078010452
437 -0.99980016626077
438 -0.999802014104459
439 -0.999803101759892
440 -0.999803765467543
441 -0.999804655145276
442 -0.99980479259305
443 -0.999805390406446
444 -0.999808103063127
445 -0.999808761972066
446 -0.999809008764633
447 -0.999809387546403
448 -0.999823361685168
449 -0.999842389919443
450 -0.999842929675604
451 -0.999857207920302
452 -0.999871131928165
453 -0.999873377005194
454 -0.999873839030694
455 -0.999876066408592
456 -0.999879405519399
457 -0.999880652360075
458 -0.999883577824699
459 -0.99988375400832
460 -0.999884055395306
461 -0.999886034189121
462 -0.999886796845405
463 -0.999887750220971
464 -0.999888508992903
465 -0.999890904275807
466 -0.99989169623272
467 -0.999891752085733
468 -0.999898097654431
469 -0.999904324292086
470 -0.999906412822691
471 -0.999907991164004
472 -0.99992370481231
473 -0.999928862981669
474 -0.999932021687934
475 -0.99993553356075
476 -0.999936402948358
477 -0.999938499884956
478 -0.999939366408829
479 -0.999939599339809
480 -0.999939753406536
481 -0.999939889723118
482 -0.999941214781491
483 -0.999942622261976
484 -0.999942762160462
485 -0.999948455010178
486 -0.999949457941759
487 -0.999951354138334
488 -0.999952417586271
489 -0.99995413621988
490 -0.999955654111909
491 -0.999957136268897
492 -0.999957684181721
493 -0.999958122089619
494 -0.999959688614053
495 -0.999960388782241
496 -0.999961215830599
497 -0.999961257639313
498 -0.999962586526424
499 -0.999963130769498
500 -0.999963585043861
501 -0.999965106100553
502 -0.999965413863674
503 -0.999965640125611
504 -0.99996590263153
505 -0.999966236186596
506 -0.999966993466982
507 -0.999967322566602
508 -0.999967414244736
509 -0.999967429058521
510 -0.999967520667244
511 -0.999967713806587
512 -0.999968087169942
513 -0.999968699577978
514 -0.999969101481666
515 -0.999969505899716
516 -0.999969979989779
517 -0.999970876567468
518 -0.999972809389808
519 -0.99997412578351
520 -0.999974978002138
521 -0.999976158046782
522 -0.999977497512236
523 -0.999978483358084
524 -0.99997943506832
525 -0.999980645042408
526 -0.999980682873228
527 -0.99998114034865
528 -0.999981167072949
529 -0.999981250546574
530 -0.999981392685082
531 -0.999981515816678
532 -0.999981743604805
533 -0.999982046359265
534 -0.999982047866449
535 -0.999982363830433
536 -0.999983471766477
537 -0.999984231967292
538 -0.999984451929844
539 -0.999984484682007
540 -0.999984547989192
541 -0.999984733193642
542 -0.999986029490378
543 -0.999986191628817
544 -0.999986676030483
545 -0.999987384364043
546 -0.999987786439563
547 -0.999988566027164
548 -0.999988622402756
549 -0.999988701608216
550 -0.999988826778589
551 -0.999988827899908
552 -0.99998898409402
553 -0.99998898409402
554 -0.99998898409402
555 -0.999989077690192
556 -0.999989373945232
557 -0.999989874328368
558 -0.999989875103318
559 -0.999989890842654
560 -0.999989956444773
561 -0.999989988644422
562 -0.999990018123932
563 -0.999990029981726
564 -0.999990162529116
565 -0.999990234638028
566 -0.999990307884604
567 -0.999990460685137
568 -0.999990690631702
569 -0.999990777306799
570 -0.999990901110033
571 -0.999990945451576
572 -0.999991178861983
573 -0.999991284019789
574 -0.99999130291535
575 -0.99999130291535
576 -0.99999130291535
577 -0.99999130291535
578 -0.99999130291535
579 -0.99999130291535
580 -0.99999130291535
581 -0.99999130291535
582 -0.99999130291535
583 -0.99999130291535
584 -0.99999130291535
585 -0.99999130291535
586 -0.99999130291535
587 -0.99999130291535
588 -0.99999130291535
589 -0.99999130291535
590 -0.99999130291535
591 -0.99999130291535
592 -0.99999130291535
593 -0.999991304477291
594 -0.99999134378614
595 -0.999991396892104
596 -0.999991547352814
597 -0.999991835518318
598 -0.999992147906543
599 -0.999992461955133
600 -0.999992701729588
601 -0.999993089854104
602 -0.999993091367864
603 -0.999993092902456
604 -0.999993392056038
605 -0.9999937367772
606 -0.999993974295751
607 -0.99999444385218
608 -0.999994809781574
609 -0.999995357902097
610 -0.999995618182008
611 -0.999996030430545
612 -0.999996082220152
613 -0.999996422632306
614 -0.999996489474459
615 -0.999996703746603
616 -0.999996918544917
617 -0.999997228582149
618 -0.999997237296464
619 -0.999997239280649
620 -0.999997387236228
621 -0.999997387236228
622 -0.999997387236228
623 -0.999997387236228
624 -0.999997387236228
625 -0.999997387236228
626 -0.999997687115757
627 -0.999997818417936
628 -0.999997827560085
629 -0.999997837055522
630 -0.999997837055522
631 -0.999997837055522
632 -0.999997837055522
633 -0.999997837055522
634 -0.999997837055522
635 -0.999997837055522
636 -0.999997837055522
637 -0.999997837055522
638 -0.999997837055522
639 -0.999997837055522
640 -0.999997837055522
641 -0.999997837055522
642 -0.999997837055522
643 -0.999997837055522
644 -0.999997837055522
645 -0.999997837055522
646 -0.999997837055522
647 -0.999997837055522
648 -0.999997837055522
649 -0.999997837055522
650 -0.999997837055522
651 -0.999997837055522
652 -0.999997837055522
653 -0.999997837055522
654 -0.999997837055522
655 -0.999997837055522
656 -0.999997837055522
657 -0.999997837055522
658 -0.999997837055522
659 -0.999997837055522
660 -0.999997837055522
661 -0.999997837055522
662 -0.999997837055522
663 -0.999997837055522
664 -0.999997837055522
665 -0.999997837055522
666 -0.999997837055522
667 -0.999997837055522
668 -0.999997837055522
669 -0.999997837055522
670 -0.999997837055522
671 -0.999997837055522
672 -0.999997837055522
673 -0.999997837055522
674 -0.999997837055522
675 -0.999997837055522
676 -0.999997837055522
677 -0.999997837055522
678 -0.999997837055522
679 -0.999997837055522
680 -0.999997837055522
681 -0.999997837055522
682 -0.999997837055522
683 -0.999997837055522
684 -0.999997837055522
685 -0.999997837055522
686 -0.999997837055522
687 -0.999997837055522
688 -0.999997837055522
689 -0.999997837055522
690 -0.999997837055522
691 -0.999997837055522
692 -0.999997837055522
693 -0.999997837055522
694 -0.999997837055522
695 -0.999997837055522
696 -0.999997837055522
697 -0.999997837055522
698 -0.999997837055522
699 -0.999997837055522
700 -0.999997837055522
701 -0.999997837055522
702 -0.999997837055522
703 -0.999997837055522
704 -0.999997837055522
705 -0.999997837055522
706 -0.999997837055522
707 -0.999997837055522
708 -0.999997837055522
709 -0.999997837055522
710 -0.999997837055522
711 -0.999997837055522
712 -0.999997837055522
713 -0.999997837055522
714 -0.999997837055522
715 -0.999997837055522
716 -0.999997837055522
717 -0.999997837055522
718 -0.999997837055522
719 -0.999997837055522
720 -0.999997837055522
721 -0.999997837055522
722 -0.999997837055522
723 -0.999997837055522
724 -0.999997837055522
725 -0.999997837055522
726 -0.999997837055522
727 -0.999997837055522
728 -0.999997837055522
729 -0.999997837055522
730 -0.999997837055522
731 -0.999997837055522
732 -0.999997837055522
733 -0.999997837055522
734 -0.999997837055522
735 -0.999997837055522
736 -0.999997837055522
737 -0.999997837055522
738 -0.999997837055522
739 -0.999997837055522
740 -0.999997837055522
741 -0.999997837055522
742 -0.999997837055522
743 -0.999997837055522
744 -0.999997837055522
745 -0.999997837055522
746 -0.999997837055522
747 -0.999997837055522
748 -0.999997837055522
749 -0.999997837055522
750 -0.999997837055522
751 -0.999997837055522
752 -0.999997899790331
753 -0.999997937431217
754 -0.999997937431217
755 -0.999997955652112
756 -0.999997968199074
757 -0.999997968199074
758 -0.999998070004852
759 -0.999998457582892
760 -0.99999898655628
761 -0.999999279248664
762 -0.9999996370201
763 -0.999999709842364
764 -0.999999865924051
765 -1
};
\addplot [semithick, sienna1408675]
table {%
0 -0.908704836366093
1 -0.909217089986741
2 -0.909645968566134
3 -0.909792870193622
4 -0.910277523246883
5 -0.910778721819957
6 -0.911178346358289
7 -0.911608265773513
8 -0.913119427249208
9 -0.913276165814417
10 -0.913601481169883
11 -0.917527423935552
12 -0.917727713786448
13 -0.917962782485577
14 -0.918213184812568
15 -0.918301336703082
16 -0.918761152774776
17 -0.918933969832135
18 -0.919029068321671
19 -0.919468143298826
20 -0.919579513644465
21 -0.920133574083492
22 -0.923928051367746
23 -0.924350702758063
24 -0.926631129218147
25 -0.927990718965301
26 -0.928604951000789
27 -0.930780185793351
28 -0.931516878928733
29 -0.932067563424023
30 -0.932358434156836
31 -0.93276368600266
32 -0.93289129751459
33 -0.933106351020428
34 -0.933241867360918
35 -0.933448746374417
36 -0.934143980758146
37 -0.936089794584195
38 -0.936825949382599
39 -0.944753370749043
40 -0.946853636588001
41 -0.947049076749696
42 -0.947220398144304
43 -0.948119025112767
44 -0.949709538987343
45 -0.950809788500342
46 -0.950975128755572
47 -0.951066941202778
48 -0.952559003970507
49 -0.953728773386152
50 -0.953828318229584
51 -0.954102275797091
52 -0.954392627865454
53 -0.954893968849822
54 -0.955520595949059
55 -0.957567057484541
56 -0.959315338940383
57 -0.960219421853914
58 -0.961005009601304
59 -0.961304901130023
60 -0.961886748695441
61 -0.962451540013285
62 -0.964426172109969
63 -0.964766225817519
64 -0.965093846518145
65 -0.965297778669509
66 -0.965461794897511
67 -0.966176706038345
68 -0.966225793313593
69 -0.966293078857692
70 -0.966373029421193
71 -0.966427584394409
72 -0.966497880476405
73 -0.967737708456197
74 -0.967855952341497
75 -0.968155137344396
76 -0.968704528997939
77 -0.968977368731988
78 -0.9697438073877
79 -0.970912650239326
80 -0.971794065909433
81 -0.972049300901601
82 -0.972165332843204
83 -0.972819751837556
84 -0.973791370176569
85 -0.974130788955872
86 -0.97425221230124
87 -0.974711474849115
88 -0.974796358785074
89 -0.974845240385121
90 -0.974906150468666
91 -0.974977054833995
92 -0.975026400331972
93 -0.975075785120149
94 -0.975390695396408
95 -0.975551549928318
96 -0.975705640151023
97 -0.9757633306975
98 -0.975904498555986
99 -0.976115217464963
100 -0.976257901293497
101 -0.976336590875309
102 -0.976473762198704
103 -0.976710997433467
104 -0.976866601934555
105 -0.9769178804452
106 -0.976996836734942
107 -0.977091582687594
108 -0.977198100348347
109 -0.97725898090331
110 -0.978261655460991
111 -0.978605743277144
112 -0.979374198243935
113 -0.979603870854412
114 -0.980639435363634
115 -0.980742869389096
116 -0.980810130144464
117 -0.982054673252506
118 -0.982718987099375
119 -0.98403467297979
120 -0.984270706649387
121 -0.98434803645414
122 -0.984675107093225
123 -0.984817518711456
124 -0.985034472355666
125 -0.985696530673071
126 -0.985937981501186
127 -0.986312048257311
128 -0.986383244961213
129 -0.986471191950678
130 -0.986568107896192
131 -0.986692243659357
132 -0.987257630962864
133 -0.987347047966582
134 -0.987444477627369
135 -0.987646803385643
136 -0.988587712750322
137 -0.988651010650059
138 -0.988753152474892
139 -0.988806470089204
140 -0.989004044066058
141 -0.989052156647818
142 -0.989714415660545
143 -0.99010830652408
144 -0.990364713032689
145 -0.990530448083642
146 -0.990578452421561
147 -0.990695082558227
148 -0.990781076445334
149 -0.99083518563167
150 -0.990879842128648
151 -0.990907383343095
152 -0.990952572119334
153 -0.99100222323345
154 -0.991228124934099
155 -0.991348500361025
156 -0.991501111850638
157 -0.991553237957443
158 -0.991639095717842
159 -0.991723158223429
160 -0.991852753070592
161 -0.992005942201436
162 -0.992047378297763
163 -0.99216496128668
164 -0.992486598744716
165 -0.992666609464251
166 -0.992794738323315
167 -0.992869555531463
168 -0.993086107004557
169 -0.993114012572625
170 -0.993188811457466
171 -0.993235872267368
172 -0.993264218384696
173 -0.993320441326823
174 -0.99335457786443
175 -0.993409162016872
176 -0.993442013600907
177 -0.993493352520008
178 -0.993501035489981
179 -0.993508753545633
180 -0.993523174089014
181 -0.993543505487756
182 -0.993595887537959
183 -0.993607199876126
184 -0.993638146954898
185 -0.993753188264789
186 -0.993776205367825
187 -0.993821090991879
188 -0.993837008781738
189 -0.993858618001747
190 -0.993968361378713
191 -0.994022472425854
192 -0.994053558204214
193 -0.994061389238723
194 -0.994094395231885
195 -0.994177564884024
196 -0.99418736149893
197 -0.994218636587966
198 -0.994252833370572
199 -0.994274543197645
200 -0.994443782255088
201 -0.994478190336967
202 -0.994583569092331
203 -0.994611666184889
204 -0.994704652973315
205 -0.994718471111489
206 -0.994772443892084
207 -0.994831181741037
208 -0.994888149080263
209 -0.994915997089409
210 -0.994941014530378
211 -0.99498198096299
212 -0.995041291078249
213 -0.995112349409959
214 -0.995215860497326
215 -0.995271046573205
216 -0.99535006927042
217 -0.995385275623813
218 -0.995410007973142
219 -0.995458853115299
220 -0.995488781154918
221 -0.995548368975715
222 -0.995594519649054
223 -0.995610659203184
224 -0.995633648915676
225 -0.995660144529247
226 -0.995822115564073
227 -0.995873405251555
228 -0.995888242018132
229 -0.995912916527134
230 -0.995931986827081
231 -0.995981144993785
232 -0.995989536643463
233 -0.996035669633597
234 -0.996069577145401
235 -0.996122010806518
236 -0.996159428678649
237 -0.996186351381318
238 -0.99621857169169
239 -0.996246695666147
240 -0.996291023088425
241 -0.99632446607118
242 -0.996354524516184
243 -0.996390102050448
244 -0.996400950760033
245 -0.996459768685225
246 -0.996490503172775
247 -0.996515712365484
248 -0.996542060748116
249 -0.996556709739807
250 -0.996579441374845
251 -0.99658959498795
252 -0.996604335813113
253 -0.996651018206666
254 -0.996654991529212
255 -0.996675079237084
256 -0.996681983933872
257 -0.996698304509166
258 -0.996713569842839
259 -0.996729198343897
260 -0.996742665600423
261 -0.99675166423152
262 -0.996758686148538
263 -0.996782660338196
264 -0.996799864529628
265 -0.996805260685249
266 -0.996826295088627
267 -0.996845842159966
268 -0.996859275270743
269 -0.996880336635821
270 -0.996905369862968
271 -0.996916792663765
272 -0.99692347448533
273 -0.99692993781355
274 -0.996938794191372
275 -0.996955728267515
276 -0.996978639894341
277 -0.996990161203408
278 -0.997002922708753
279 -0.997014978929353
280 -0.997025547180188
281 -0.99704150889849
282 -0.997154573588253
283 -0.997239004743639
284 -0.997270050244785
285 -0.997334392079217
286 -0.997356224357315
287 -0.997392962710318
288 -0.997415106784745
289 -0.99762180737669
290 -0.99770829222267
291 -0.997745225042364
292 -0.997770655384044
293 -0.997788947568925
294 -0.997838060318152
295 -0.997881391106037
296 -0.997906735038721
297 -0.997922306896398
298 -0.99795880437312
299 -0.997998883459658
300 -0.998014558720882
301 -0.998036942599398
302 -0.998061339931523
303 -0.99806711722872
304 -0.998070087178374
305 -0.99807933312883
306 -0.998120047282153
307 -0.998157670385166
308 -0.998187922921912
309 -0.998206457545554
310 -0.998228485591856
311 -0.9982623741823
312 -0.998279169179153
313 -0.998287702753156
314 -0.998299237129294
315 -0.998315140555873
316 -0.998327478482292
317 -0.998348328194957
318 -0.998353779880014
319 -0.998413700147343
320 -0.998450296226488
321 -0.998472276316816
322 -0.998494301325358
323 -0.998506347457888
324 -0.998530199042155
325 -0.998554192780297
326 -0.998574651636026
327 -0.998603536540156
328 -0.998629504200671
329 -0.99864322045379
330 -0.99865107214823
331 -0.998670310757608
332 -0.998685179342171
333 -0.998693659834411
334 -0.998705848047868
335 -0.998710956315953
336 -0.998719899304496
337 -0.998726808954684
338 -0.998734634390788
339 -0.998765535915433
340 -0.998775154639544
341 -0.998777938753628
342 -0.99878049382745
343 -0.99878652968936
344 -0.998793065705656
345 -0.998799114277012
346 -0.998805095003081
347 -0.998820416051405
348 -0.998827943378945
349 -0.998832100701046
350 -0.998839915603846
351 -0.998841803892166
352 -0.99885535568461
353 -0.998859082375852
354 -0.998871681037958
355 -0.998876698625033
356 -0.998883951840658
357 -0.998886060054799
358 -0.998895660761539
359 -0.998902153188952
360 -0.998905272966911
361 -0.998911886689021
362 -0.998915738179479
363 -0.998917958345045
364 -0.998920927473646
365 -0.998948445133927
366 -0.998959676387135
367 -0.998973102295507
368 -0.998974838294071
369 -0.998998506077423
370 -0.999001440221965
371 -0.9990051546791
372 -0.999010046223677
373 -0.999020225686922
374 -0.999025384254799
375 -0.999029865774899
376 -0.999033312327171
377 -0.999035397970607
378 -0.999037217507784
379 -0.999037988125127
380 -0.999038867741959
381 -0.999041286769001
382 -0.999043839802121
383 -0.99904694898861
384 -0.999049102262731
385 -0.999060983352898
386 -0.999069175050032
387 -0.999081034150324
388 -0.999087578533219
389 -0.999112910283426
390 -0.999119683946331
391 -0.999143510150289
392 -0.999216217210246
393 -0.99932734356486
394 -0.999346892393384
395 -0.999351083197293
396 -0.999372827711307
397 -0.999390109231018
398 -0.999397501304794
399 -0.9994051762973
400 -0.999411157765646
401 -0.999428664549129
402 -0.999436638989269
403 -0.999444238465567
404 -0.999504664823562
405 -0.999540829817608
406 -0.999571274022702
407 -0.999579567263376
408 -0.999641487059022
409 -0.999647165424456
410 -0.999652793067576
411 -0.999662045184093
412 -0.99967212773824
413 -0.999728377095199
414 -0.999751698658439
415 -0.999760633668202
416 -0.999766209447236
417 -0.999768235611013
418 -0.999768704665304
419 -0.999771544176103
420 -0.999777732416523
421 -0.999781871048242
422 -0.999786317156331
423 -0.999808603988954
424 -0.999812891066917
425 -0.999813312406971
426 -0.999813984378396
427 -0.999826422234693
428 -0.999835930879028
429 -0.999838148586059
430 -0.999840876648224
431 -0.999844403270415
432 -0.999846226593748
433 -0.999851595989022
434 -0.999852670366638
435 -0.999857250559868
436 -0.999862716422581
437 -0.999866744863162
438 -0.999870361550562
439 -0.999871434265794
440 -0.999872570674097
441 -0.999875336324047
442 -0.999876013208231
443 -0.99987699939833
444 -0.999877458255868
445 -0.999877625178414
446 -0.999877764496421
447 -0.99987823387108
448 -0.99987912740675
449 -0.99988059221683
450 -0.999882263601686
451 -0.999882701891157
452 -0.99988297405141
453 -0.999885772108132
454 -0.999886434586616
455 -0.999887285272534
456 -0.999887440287149
457 -0.999903151968393
458 -0.999916014522693
459 -0.999917942186195
460 -0.9999180015667
461 -0.999919298370842
462 -0.999925659658345
463 -0.999932179556018
464 -0.999935720749761
465 -0.99993618786469
466 -0.999937339712423
467 -0.999937611031325
468 -0.999937815635046
469 -0.999937931713569
470 -0.999938104969716
471 -0.999940068845835
472 -0.999941185659762
473 -0.999944936337087
474 -0.999948772539733
475 -0.999951180402999
476 -0.999952500702786
477 -0.999955363223884
478 -0.999955595185377
479 -0.999955815158132
480 -0.999955867161899
481 -0.999955867161899
482 -0.999955895693008
483 -0.99995608848492
484 -0.999956106707782
485 -0.999956152123967
486 -0.999956302677124
487 -0.999956435871965
488 -0.999956494962769
489 -0.999956494962769
490 -0.999956494962769
491 -0.999956494962769
492 -0.999956494962769
493 -0.999956494962769
494 -0.999956494962769
495 -0.999956749191755
496 -0.999956985667541
497 -0.999957350721765
498 -0.999957727350094
499 -0.999957836595033
500 -0.999958220355647
501 -0.999958667570253
502 -0.999960706158975
503 -0.999961952641526
504 -0.999962697709195
505 -0.999963558909205
506 -0.999963594525533
507 -0.999964895643146
508 -0.999965612397627
509 -0.999967241438747
510 -0.999968261402383
511 -0.999969223583173
512 -0.999970763570094
513 -0.99997188465669
514 -0.99997236024774
515 -0.999972750781065
516 -0.999972932509427
517 -0.999973266972958
518 -0.999974015339274
519 -0.999974528694474
520 -0.99997493020397
521 -0.999976113237428
522 -0.999976755464517
523 -0.999978058161348
524 -0.9999782372674
525 -0.99997841501849
526 -0.999978446757159
527 -0.999978446757159
528 -0.999978508105345
529 -0.999978687578764
530 -0.999979943762444
531 -0.999980100883615
532 -0.999981243609739
533 -0.999982027291953
534 -0.999982893746339
535 -0.999983103680406
536 -0.999983524098785
537 -0.999983976193803
538 -0.999984075167285
539 -0.999984666676039
540 -0.999985071279516
541 -0.999985490330721
542 -0.999986341957191
543 -0.999986341957191
544 -0.99998675601097
545 -0.999987394491149
546 -0.999987983171435
547 -0.999988265373536
548 -0.999988265373536
549 -0.999988265373536
550 -0.999988705358883
551 -0.999989337309772
552 -0.999989730273594
553 -0.999989731047637
554 -0.999989748859737
555 -0.999989874249007
556 -0.999989914891334
557 -0.999989915642304
558 -0.999989915642304
559 -0.999989915642304
560 -0.999989915642304
561 -0.999990024848901
562 -0.999990068273044
563 -0.999990261352358
564 -0.999990279196118
565 -0.999990323336354
566 -0.999990327251836
567 -0.999990556777684
568 -0.999990576520138
569 -0.999990803260896
570 -0.999990909925168
571 -0.999990938287144
572 -0.999990984910372
573 -0.999991140437234
574 -0.999991178996422
575 -0.99999117981427
576 -0.999991186647208
577 -0.999991278045729
578 -0.999991339094615
579 -0.999991339094615
580 -0.999991455059817
581 -0.999991686990221
582 -0.999991686990221
583 -0.999991688524813
584 -0.999991802955423
585 -0.999991802955423
586 -0.999991802955423
587 -0.999991802955423
588 -0.999991802955423
589 -0.999991802955423
590 -0.999992034885826
591 -0.999992101133945
592 -0.999992177259457
593 -0.999992237373919
594 -0.999992269679648
595 -0.999992306862349
596 -0.99999293090763
597 -0.99999293090763
598 -0.99999308691895
599 -0.99999308691895
600 -0.99999308691895
601 -0.99999308691895
602 -0.999993212388569
603 -0.999993463327806
604 -0.99999374187064
605 -0.999993778524421
606 -0.999994233184188
607 -0.999994587780103
608 -0.999994611997862
609 -0.999994794698856
610 -0.999995097420431
611 -0.999995400142006
612 -0.999995613440358
613 -0.999995925659923
614 -0.999996071213308
615 -0.999996459740931
616 -0.999997072291621
617 -0.999997114765482
618 -0.999997198495892
619 -0.999997389118761
620 -0.999997398612571
621 -0.999997407898195
622 -0.999997407898195
623 -0.999997407898195
624 -0.999997407898195
625 -0.99999763312607
626 -0.999997838138338
627 -0.999997847416323
628 -0.999997847416323
629 -0.999997847416323
630 -0.999997847416323
631 -0.999997847416323
632 -0.999997847416323
633 -0.999997847416323
634 -0.999997847416323
635 -0.999997847416323
636 -0.999997847416323
637 -0.999997847416323
638 -0.999997847416323
639 -0.999997847416323
640 -0.999997847416323
641 -0.999997847416323
642 -0.999997847416323
643 -0.999997847416323
644 -0.999997847416323
645 -0.999997847416323
646 -0.999997847416323
647 -0.999997847416323
648 -0.999997847416323
649 -0.999997847416323
650 -0.999997847416323
651 -0.999997847416323
652 -0.999997847416323
653 -0.999997847416323
654 -0.999997847416323
655 -0.999997847416323
656 -0.999997847416323
657 -0.999997847416323
658 -0.999997847416323
659 -0.999997847416323
660 -0.999997847416323
661 -0.999997847416323
662 -0.999997847416323
663 -0.999997847416323
664 -0.999997847416323
665 -0.999997847416323
666 -0.999997847416323
667 -0.999997847416323
668 -0.999997847416323
669 -0.999997847416323
670 -0.999997847416323
671 -0.999997847416323
672 -0.999997847416323
673 -0.999997847416323
674 -0.999997847416323
675 -0.999997847416323
676 -0.999997847416323
677 -0.999997847416323
678 -0.999997847416323
679 -0.999997847416323
680 -0.999997847416323
681 -0.999997847416323
682 -0.999997847416323
683 -0.999997847416323
684 -0.999997847416323
685 -0.999997847416323
686 -0.999997847416323
687 -0.999997847416323
688 -0.999997847416323
689 -0.999997847416323
690 -0.999997847416323
691 -0.999997847416323
692 -0.999997847416323
693 -0.999997847416323
694 -0.999997847416323
695 -0.999997847416323
696 -0.999997847416323
697 -0.999997847416323
698 -0.999997847416323
699 -0.999997847416323
700 -0.999997847416323
701 -0.999997847416323
702 -0.999997847416323
703 -0.999997847416323
704 -0.999997847416323
705 -0.999997847416323
706 -0.999997847416323
707 -0.999997847416323
708 -0.999997847416323
709 -0.999997847416323
710 -0.999997847416323
711 -0.999997847416323
712 -0.999997847416323
713 -0.999997847416323
714 -0.999997847416323
715 -0.999997847416323
716 -0.999997847416323
717 -0.999997847416323
718 -0.999997847416323
719 -0.999997847416323
720 -0.999997847416323
721 -0.999997847416323
722 -0.999997847416323
723 -0.999997847416323
724 -0.999997847416323
725 -0.999997847416323
726 -0.999997847416323
727 -0.999997847416323
728 -0.999997847416323
729 -0.999997847416323
730 -0.999997847416323
731 -0.999997847416323
732 -0.999997847416323
733 -0.999997847416323
734 -0.999997847416323
735 -0.999997847416323
736 -0.999997847416323
737 -0.999997847416323
738 -0.999997847416323
739 -0.999997847416323
740 -0.999997847416323
741 -0.999997847416323
742 -0.999997847416323
743 -0.999997847416323
744 -0.999997847416323
745 -0.999997847416323
746 -0.999997847416323
747 -0.999997847416323
748 -0.999997847416323
749 -0.999997847416323
750 -0.999997847416323
751 -0.999997847416323
752 -0.999997910151132
753 -0.999997947792018
754 -0.999997947792018
755 -0.999997965978703
756 -0.999997978525665
757 -0.999998019178423
758 -0.999998120527603
759 -0.999998529933505
760 -0.99999915371704
761 -0.999999345032748
762 -0.999999673630113
763 -0.999999711617244
764 -0.999999866682681
765 -1
};
\end{axis}

\end{tikzpicture}


==> plots_kusama/voting_weight.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of voters},
xmin=-412.95, xmax=8671.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={voting weight},
ymin=2.7232669963896e-08, ymax=0.0610155393643561,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0313897727386824
1 0.0262828171860357
2 0.0252195377486854
3 0.0248640189483932
4 0.0216240503236298
5 0.0191044951794329
6 0.0180112175042918
7 0.0161417532770055
8 0.0154139462670937
9 0.0148942893590541
10 0.0146611284707213
11 0.0142836748466162
12 0.0139959322452233
13 0.0132075270962775
14 0.0120299364210806
15 0.0116416437524396
16 0.0113017683173741
17 0.0107799710082835
18 0.00993903104374731
19 0.00977214697385023
20 0.00960410259689562
21 0.0093454763882956
22 0.00911546523439317
23 0.00893033561037698
24 0.00879212835500664
25 0.00865602304989978
26 0.00851724375468723
27 0.00835699089130727
28 0.00829818133200582
29 0.00827867670465957
30 0.00825552162900547
31 0.00823933758098859
32 0.00821951092401243
33 0.00821187979064851
34 0.00820881169582237
35 0.00820631949136468
36 0.00814198490447049
37 0.00809125352417513
38 0.00793610502783299
39 0.00783366438598361
40 0.00772725927100666
41 0.00735884165917253
42 0.00719527635071779
43 0.00695430553541115
44 0.00675458171584138
45 0.00662218114259759
46 0.0065421034338848
47 0.00641829512070761
48 0.00626395797863968
49 0.0061013207602275
50 0.00594318228699972
51 0.00579364949838731
52 0.00569434325927083
53 0.00553735822447381
54 0.0054094428527497
55 0.00524704900989803
56 0.00507814589618247
57 0.00496787127531462
58 0.00479562648599967
59 0.00464712829002357
60 0.00452853332517804
61 0.00442580773903883
62 0.00434265210667526
63 0.00427210055860588
64 0.00422119286955365
65 0.00413640346898319
66 0.0040711866802797
67 0.00401273130909346
68 0.00395497229032592
69 0.0039011860876681
70 0.00382278715781386
71 0.00372704671441127
72 0.00368070034328564
73 0.0036461660022036
74 0.00361069154367103
75 0.0035690348115658
76 0.00351195813983675
77 0.00347169725241564
78 0.00341742502181151
79 0.00337987187096793
80 0.00331984501882105
81 0.00327292455293263
82 0.00325162806653036
83 0.00322628905336113
84 0.00319832614028826
85 0.00316172032269725
86 0.00309986995083669
87 0.00300073577258535
88 0.00292901395378555
89 0.00289598086966352
90 0.00287064237853988
91 0.00284755354374716
92 0.00282738962022067
93 0.00280499991543583
94 0.00277679205353674
95 0.00272182411024091
96 0.00266411475735352
97 0.00258689997365334
98 0.00253794981750835
99 0.00248399355889012
100 0.0024389944298916
101 0.00240951689509937
102 0.00235541080525912
103 0.00231813080419383
104 0.00227176481012334
105 0.00222186269636567
106 0.00217997257728244
107 0.00214531959604853
108 0.00210483143886405
109 0.00207899365214608
110 0.00204854541699854
111 0.00201881305702202
112 0.00199432743945469
113 0.00195974961032739
114 0.00191878439223849
115 0.00187946375999646
116 0.00184138883933738
117 0.00178480160920159
118 0.00174548861672906
119 0.00170003333909448
120 0.00166441587289317
121 0.00162072452949064
122 0.00157309841313957
123 0.00152945603008358
124 0.00149153456550232
125 0.00145723370953645
126 0.00141884511324197
127 0.00138784738759871
128 0.0013628003707032
129 0.00133621559836877
130 0.00131707736871548
131 0.00129541366588678
132 0.00127069606288388
133 0.00125196457007865
134 0.0012323079977051
135 0.00121812426059052
136 0.00120384280533849
137 0.0011890082729826
138 0.00117182707660089
139 0.00115799772120636
140 0.00114666446497668
141 0.00113301310001349
142 0.00112091120279731
143 0.00110785290780981
144 0.0010889267606739
145 0.00107532720247661
146 0.00105825251143
147 0.00104059028203818
148 0.00102683330108716
149 0.00101278284925461
150 0.00100097917065814
151 0.000987280889403229
152 0.000973463302301424
153 0.000960324557842347
154 0.000950682592855496
155 0.000942903372697184
156 0.000934851318848735
157 0.000926710273295866
158 0.000913708571991083
159 0.000901105203121456
160 0.000891820281023099
161 0.000881988750492864
162 0.000874092493827302
163 0.000866712709944774
164 0.000859169693728817
165 0.000850725591854166
166 0.000842972531716915
167 0.000835908803797395
168 0.000828956671996576
169 0.000821413610804157
170 0.000813824233714015
171 0.000806523687747304
172 0.000797673905950772
173 0.00078940856294367
174 0.000782502083208579
175 0.000775486949429936
176 0.00076884273670586
177 0.000761438829848725
178 0.000752279362530753
179 0.000743600530779992
180 0.000734548981632174
181 0.000726808880395678
182 0.000718669188065578
183 0.000709987653710538
184 0.000703662831293074
185 0.000698153661091661
186 0.000692594145325485
187 0.000687952953587678
188 0.000683463973882716
189 0.000679228662048295
190 0.000673441821089757
191 0.000668250093956415
192 0.000662781453664888
193 0.0006577592797317
194 0.000651699675883525
195 0.000646308099251669
196 0.000641411825196472
197 0.000635753478665288
198 0.000631644792612505
199 0.00062705589277373
200 0.000622160836103803
201 0.000617045802195663
202 0.000611815538778318
203 0.000606993086322897
204 0.000600859805402102
205 0.000594753616580491
206 0.000588160482006673
207 0.000580123612449333
208 0.000573349203537258
209 0.000566434945764247
210 0.000558047424816296
211 0.000551276218322657
212 0.00054357623635974
213 0.000537549011615076
214 0.000532531859238002
215 0.000528281446686451
216 0.00052312726023273
217 0.000518341036270626
218 0.000513516382596466
219 0.000508234024907275
220 0.00050323609387752
221 0.000498141484435771
222 0.000493787707926673
223 0.000489978439883136
224 0.000486190474767823
225 0.000481476249216013
226 0.000477119148236825
227 0.000471733732610677
228 0.000466851925076832
229 0.000462307824056108
230 0.000458237309125882
231 0.000454006155980506
232 0.0004495834823313
233 0.000445625056051248
234 0.000441932237412693
235 0.000437639753550737
236 0.00043397463976287
237 0.000430695970632767
238 0.000426904359142184
239 0.000422670594529911
240 0.000419352355083505
241 0.000415477403664474
242 0.000411402511241653
243 0.000408306972671629
244 0.00040528441877346
245 0.000402343205505292
246 0.000399477833799884
247 0.000396686031745712
248 0.000393874155810266
249 0.000391499418773192
250 0.000389057051502566
251 0.000386685976184154
252 0.000383743877620267
253 0.000380613232990001
254 0.000377784918628034
255 0.000375253131524133
256 0.000372744633440659
257 0.000370620358173443
258 0.000368487063363822
259 0.000366093657469302
260 0.000363476361812269
261 0.000360615805111065
262 0.000358215321432466
263 0.000355899668127146
264 0.000353814527461561
265 0.000351793924445251
266 0.000349214757645944
267 0.000346540318008644
268 0.000343835097087847
269 0.000341073123922174
270 0.000338208163896789
271 0.000335453999832075
272 0.000332886001997146
273 0.000330238713704936
274 0.000327462640729744
275 0.000324846429103392
276 0.000321715638978737
277 0.000318924219433868
278 0.000316142549138518
279 0.000313399535292695
280 0.000310517968388022
281 0.000307762824156518
282 0.000305225541399471
283 0.000302658695999152
284 0.00030043998714054
285 0.000297871198661301
286 0.000295787301206066
287 0.00029310122161819
288 0.000291111901811308
289 0.000288950992741465
290 0.000287033528030335
291 0.000284996601059932
292 0.00028279073310159
293 0.000280859476724172
294 0.000278904116533367
295 0.000277240190644
296 0.000275663473841625
297 0.000274144422392491
298 0.000272813488521203
299 0.000271455520265411
300 0.000270148600463363
301 0.000268844871964054
302 0.000267492440684577
303 0.000266303058317172
304 0.000265088335252828
305 0.000263628446892058
306 0.000262331244326001
307 0.000260936865774046
308 0.000259656445533519
309 0.000258374092767946
310 0.00025729390609443
311 0.000256137982744114
312 0.000254986584962699
313 0.000253616495632827
314 0.000252268970076134
315 0.000251049333871776
316 0.000249741446334404
317 0.000248471786395206
318 0.000247263293821404
319 0.00024599844287205
320 0.000244775833911435
321 0.000243439515565614
322 0.000242109531861495
323 0.000240536351128077
324 0.000239214859013783
325 0.000237913111597256
326 0.000236756998527073
327 0.000235581427453981
328 0.000234505312719953
329 0.000233387478866445
330 0.00023255776808952
331 0.000231704195556491
332 0.000230820941207111
333 0.000229825331433995
334 0.000228758996763632
335 0.000227594963140808
336 0.000226500411712193
337 0.000225376729070259
338 0.000224325172857879
339 0.00022323570765394
340 0.000222130384475252
341 0.000221052897252802
342 0.000219903639266079
343 0.000218824917249225
344 0.000217870775341255
345 0.000216809059554878
346 0.000215682733336524
347 0.000214548995901714
348 0.0002134108934252
349 0.00021213910468178
350 0.000210826757305001
351 0.00020948982882819
352 0.000208179348070049
353 0.000207144649375409
354 0.000206070972833108
355 0.000204906539290771
356 0.000203715664360715
357 0.000202476756861064
358 0.000201200504604041
359 0.000199945480007841
360 0.000198514973337429
361 0.000197242889566631
362 0.00019610119222632
363 0.000194871187149467
364 0.000193756480212831
365 0.000192732790064022
366 0.000191691384263395
367 0.000190658848443356
368 0.000189697750729587
369 0.000188730110902989
370 0.000187817836075079
371 0.000186795490930817
372 0.000185757287611992
373 0.000184780015930822
374 0.000183774643618852
375 0.000182531870114617
376 0.000181613100643015
377 0.000180711366935295
378 0.000179927147223781
379 0.000178995685801973
380 0.000178162362888762
381 0.000177419433230793
382 0.000176617684211516
383 0.000175713188521747
384 0.000174748086590495
385 0.000173795653466338
386 0.00017288275022032
387 0.000171871118273497
388 0.000170884565106783
389 0.000170026865116597
390 0.000169086308098204
391 0.000168200806723677
392 0.00016733144184763
393 0.000166509044174878
394 0.000165571028228414
395 0.000164754404345582
396 0.00016398652511006
397 0.000163258981540205
398 0.000162523538523842
399 0.000161725217164653
400 0.000160820391210703
401 0.000159824877224655
402 0.000158847633697524
403 0.000157867684385289
404 0.000156953433659994
405 0.000156024427704314
406 0.000155140607979675
407 0.000154224772402769
408 0.000153367679405156
409 0.000152656963831395
410 0.000151942635516839
411 0.00015117191265653
412 0.000150373152168281
413 0.00014955627107849
414 0.000148768199701655
415 0.000147911468082152
416 0.000147154581686156
417 0.000146399467433978
418 0.000145668686294324
419 0.000144964342282834
420 0.000144284743307086
421 0.000143624820266963
422 0.000142955213447807
423 0.000142358274390965
424 0.000141776091686641
425 0.000141103209976192
426 0.000140530654301855
427 0.000139850445369849
428 0.000139280607437223
429 0.000138750980977674
430 0.000138207890723835
431 0.000137668069284149
432 0.000137140768010024
433 0.000136655586369063
434 0.000136124536463878
435 0.000135598459637066
436 0.000135036064897708
437 0.000134537351627483
438 0.000134054710013069
439 0.000133561829638702
440 0.0001330806740138
441 0.000132592548053893
442 0.000132109995481109
443 0.000131600491471279
444 0.000131133705849899
445 0.000130688534408672
446 0.000130205249056527
447 0.000129735985857765
448 0.00012923899632885
449 0.000128754197713842
450 0.00012826123232819
451 0.000127721457465959
452 0.000127219839940862
453 0.000126713040054153
454 0.000126187542290326
455 0.000125558091556991
456 0.000124933463886038
457 0.00012429539010527
458 0.000123680935095949
459 0.000123115558891498
460 0.000122567057495333
461 0.000121944258963834
462 0.000121308788908463
463 0.00012069557897673
464 0.000120068429605019
465 0.000119459065724745
466 0.000118901122343946
467 0.0001183727339575
468 0.000117845417357129
469 0.000117299275321698
470 0.000116729732920755
471 0.000116157260657608
472 0.000115587089206468
473 0.000115030046955757
474 0.000114489360543225
475 0.000113895787237155
476 0.000113311953536119
477 0.000112759697287604
478 0.000112134442161935
479 0.000111536887024684
480 0.000110957198294404
481 0.000110413347930637
482 0.000109859572109802
483 0.000109321000052045
484 0.000108771045385514
485 0.000108275666204271
486 0.000107795845487989
487 0.00010735676511649
488 0.000106915772602868
489 0.000106455821734543
490 0.000106008144887521
491 0.000105525844652492
492 0.000105040844751361
493 0.000104663482084029
494 0.000104267386546348
495 0.000103886856390557
496 0.000103492847101451
497 0.000103117985881026
498 0.000102703684882969
499 0.000102291018618288
500 0.000101914016582569
501 0.000101475367137467
502 0.00010097468749039
503 0.000100505979124729
504 0.000100067825680327
505 9.96735797119001e-05
506 9.93066556847069e-05
507 9.89585896741141e-05
508 9.8610308681271e-05
509 9.82898418132675e-05
510 9.78999309516921e-05
511 9.75000668185766e-05
512 9.71239394934989e-05
513 9.6750459748101e-05
514 9.63926342753082e-05
515 9.6042855451847e-05
516 9.56849668739504e-05
517 9.52823929743301e-05
518 9.49078671126986e-05
519 9.45543438871092e-05
520 9.42149037115245e-05
521 9.38924522948278e-05
522 9.35719186655776e-05
523 9.32851753684417e-05
524 9.29986377001956e-05
525 9.26520864003234e-05
526 9.22923662428682e-05
527 9.19413395392769e-05
528 9.1631613825544e-05
529 9.12846204133389e-05
530 9.09672216822168e-05
531 9.06661108603814e-05
532 9.03160630798961e-05
533 9.00169750237699e-05
534 8.96865045773617e-05
535 8.9372117742562e-05
536 8.90673772544883e-05
537 8.87890115836867e-05
538 8.84289022224286e-05
539 8.80738042368842e-05
540 8.77682282810046e-05
541 8.73968912254757e-05
542 8.70690904626103e-05
543 8.67341972572776e-05
544 8.63921692859443e-05
545 8.59862008091179e-05
546 8.55872508385902e-05
547 8.51433824993456e-05
548 8.47673527310337e-05
549 8.43498416669989e-05
550 8.39389358919279e-05
551 8.35080325007297e-05
552 8.31375318964217e-05
553 8.27035499808388e-05
554 8.22724299198411e-05
555 8.1868028281593e-05
556 8.14812345796698e-05
557 8.10849600919961e-05
558 8.06931255924953e-05
559 8.03391791430865e-05
560 7.99981300485477e-05
561 7.96534029818356e-05
562 7.93055522315327e-05
563 7.89113908210878e-05
564 7.85666423024422e-05
565 7.82442936388966e-05
566 7.79138469207937e-05
567 7.76181592652613e-05
568 7.72845323466333e-05
569 7.69650855510341e-05
570 7.66363687543416e-05
571 7.63293397181142e-05
572 7.60160980899314e-05
573 7.5703294555349e-05
574 7.54114890226468e-05
575 7.51411082743525e-05
576 7.48566848903189e-05
577 7.45731257828773e-05
578 7.43015757497446e-05
579 7.40130170064577e-05
580 7.37378058702017e-05
581 7.34471153312341e-05
582 7.31477738975675e-05
583 7.28753234842959e-05
584 7.26002696946282e-05
585 7.23254382920791e-05
586 7.206298807224e-05
587 7.18116090410428e-05
588 7.15646344058537e-05
589 7.12985530505927e-05
590 7.10251495763038e-05
591 7.07559380559819e-05
592 7.04861616753154e-05
593 7.02078701777999e-05
594 6.99088605967376e-05
595 6.96347331251243e-05
596 6.9351774383884e-05
597 6.90810686354779e-05
598 6.88005767970562e-05
599 6.85259812088951e-05
600 6.82433071677423e-05
601 6.79806055983763e-05
602 6.76924002224135e-05
603 6.74430865539785e-05
604 6.71888489251047e-05
605 6.69579796375645e-05
606 6.66952321565592e-05
607 6.64383754468623e-05
608 6.61948174100403e-05
609 6.59462157308105e-05
610 6.57108164959765e-05
611 6.54723680918681e-05
612 6.52241738042527e-05
613 6.49781024939115e-05
614 6.47490220480437e-05
615 6.45227794544786e-05
616 6.43034655661829e-05
617 6.40838917969747e-05
618 6.38618078003704e-05
619 6.36527650921049e-05
620 6.34420444788722e-05
621 6.32417654405493e-05
622 6.30563159571691e-05
623 6.28570146573794e-05
624 6.26454315564173e-05
625 6.24354043811415e-05
626 6.22144942211429e-05
627 6.19887994720521e-05
628 6.17381214193172e-05
629 6.14835640872259e-05
630 6.12420857144633e-05
631 6.10109319946167e-05
632 6.07889800914146e-05
633 6.05733762908796e-05
634 6.03683594041378e-05
635 6.01599511536139e-05
636 5.99359395260945e-05
637 5.97432733397047e-05
638 5.95502859653078e-05
639 5.93543067725963e-05
640 5.91758274255908e-05
641 5.89928881304512e-05
642 5.88045005702434e-05
643 5.86055563698447e-05
644 5.84130187881599e-05
645 5.82180952637172e-05
646 5.79918900523559e-05
647 5.77582074363679e-05
648 5.75224065476978e-05
649 5.73114854912451e-05
650 5.70854193125269e-05
651 5.68532452369944e-05
652 5.66316619283437e-05
653 5.64364177477697e-05
654 5.62413162862628e-05
655 5.60233226144986e-05
656 5.58167811047301e-05
657 5.55958703477852e-05
658 5.53819075117578e-05
659 5.51752957244816e-05
660 5.49774456197224e-05
661 5.47771282447357e-05
662 5.45628832260142e-05
663 5.43220435657494e-05
664 5.40726837481159e-05
665 5.38335575519729e-05
666 5.35854444408965e-05
667 5.33399645300449e-05
668 5.31122639927495e-05
669 5.29015378468278e-05
670 5.26878902888047e-05
671 5.2485302289442e-05
672 5.22860014169369e-05
673 5.210157075908e-05
674 5.19358212143103e-05
675 5.17816590145703e-05
676 5.16198318893271e-05
677 5.14733317138774e-05
678 5.13146860284491e-05
679 5.11650077610369e-05
680 5.10054346317237e-05
681 5.08435723084748e-05
682 5.06799421146755e-05
683 5.0514873420479e-05
684 5.03404273602463e-05
685 5.01759482424321e-05
686 5.0019371206918e-05
687 4.98661276638816e-05
688 4.97300388806184e-05
689 4.95976247131489e-05
690 4.94715129840493e-05
691 4.93386914257977e-05
692 4.9200054459681e-05
693 4.90672151784946e-05
694 4.89424573434786e-05
695 4.88213220275573e-05
696 4.86906579010853e-05
697 4.85583862281236e-05
698 4.84228070567781e-05
699 4.82863648212139e-05
700 4.81441243284252e-05
701 4.80047928255466e-05
702 4.78686282121355e-05
703 4.77481149816737e-05
704 4.76401330068271e-05
705 4.75337934987774e-05
706 4.74204038043056e-05
707 4.7295036545441e-05
708 4.71717960260679e-05
709 4.70563158838402e-05
710 4.69211901162981e-05
711 4.67991251100548e-05
712 4.66683314883597e-05
713 4.65483923796997e-05
714 4.64234027567844e-05
715 4.62970148619386e-05
716 4.61714164106347e-05
717 4.60391350730675e-05
718 4.59060390022025e-05
719 4.57810117583141e-05
720 4.56568079720654e-05
721 4.55458753220315e-05
722 4.54423853569507e-05
723 4.53478521862187e-05
724 4.52430259992973e-05
725 4.51460294935587e-05
726 4.50402523655197e-05
727 4.49438226049982e-05
728 4.48385180195817e-05
729 4.47398456050987e-05
730 4.46368204518478e-05
731 4.45370542752059e-05
732 4.44342880015092e-05
733 4.43243817148198e-05
734 4.42018329751724e-05
735 4.40717214237507e-05
736 4.3945300410471e-05
737 4.38190666948047e-05
738 4.36963962519564e-05
739 4.35606563846901e-05
740 4.3415740998543e-05
741 4.32673431788866e-05
742 4.31347834174192e-05
743 4.30029703569673e-05
744 4.28675976434473e-05
745 4.27262412461685e-05
746 4.25914705594023e-05
747 4.24562431295065e-05
748 4.23191284614863e-05
749 4.21825115574118e-05
750 4.20503739276183e-05
751 4.19288419789651e-05
752 4.18046417366707e-05
753 4.16919743839793e-05
754 4.15819319359112e-05
755 4.14754232713979e-05
756 4.1376311408917e-05
757 4.12713137288804e-05
758 4.11640146540725e-05
759 4.1058264331068e-05
760 4.09533111075913e-05
761 4.08451953700289e-05
762 4.07428574084203e-05
763 4.06447567048427e-05
764 4.05384998590322e-05
765 4.04394467632105e-05
766 4.03371909643551e-05
767 4.02278190706873e-05
768 4.01166441837577e-05
769 3.9997593432355e-05
770 3.98856701690949e-05
771 3.97667750729022e-05
772 3.9650972327629e-05
773 3.95363586602313e-05
774 3.94284835025906e-05
775 3.93150824482191e-05
776 3.92070307998734e-05
777 3.90978148310552e-05
778 3.89841562960809e-05
779 3.88726009665247e-05
780 3.87652507999339e-05
781 3.86570782284933e-05
782 3.85415998875088e-05
783 3.84281160693127e-05
784 3.83099641879645e-05
785 3.81951297163422e-05
786 3.80853108648165e-05
787 3.79780335674733e-05
788 3.78767042613661e-05
789 3.77791113970128e-05
790 3.76747903175535e-05
791 3.75720761787727e-05
792 3.7472458151347e-05
793 3.73755356133404e-05
794 3.72841680045428e-05
795 3.71908524589025e-05
796 3.70907215600087e-05
797 3.69983290447908e-05
798 3.69009174553029e-05
799 3.6802960874623e-05
800 3.67146254714466e-05
801 3.66247594837981e-05
802 3.65362225506323e-05
803 3.64463263844539e-05
804 3.63567624522886e-05
805 3.62623591732526e-05
806 3.61757485189359e-05
807 3.60847948181974e-05
808 3.59838859511377e-05
809 3.58873581053157e-05
810 3.57851053431649e-05
811 3.56898381030719e-05
812 3.55887152699143e-05
813 3.54863424264329e-05
814 3.53855693318071e-05
815 3.52833302410908e-05
816 3.51862839697695e-05
817 3.50866294635594e-05
818 3.4991322124558e-05
819 3.4898014306783e-05
820 3.4802839612803e-05
821 3.47130054908271e-05
822 3.46283837283558e-05
823 3.45416318515752e-05
824 3.44514843103078e-05
825 3.43579720451827e-05
826 3.42727758492028e-05
827 3.41893967261616e-05
828 3.41109383731297e-05
829 3.40258594264905e-05
830 3.39374343880595e-05
831 3.3851870673062e-05
832 3.37701689279237e-05
833 3.36888262925767e-05
834 3.36026629760594e-05
835 3.35090014638293e-05
836 3.34215103633359e-05
837 3.33397110917438e-05
838 3.32512035108941e-05
839 3.31613967985454e-05
840 3.30746841844107e-05
841 3.29888306180045e-05
842 3.29070165951659e-05
843 3.28255772799706e-05
844 3.27426062915552e-05
845 3.26606655058331e-05
846 3.25760309961927e-05
847 3.24973923063602e-05
848 3.24197155082645e-05
849 3.23416053196619e-05
850 3.2264409905734e-05
851 3.21902121454093e-05
852 3.21143408741834e-05
853 3.20424871475572e-05
854 3.1968413648897e-05
855 3.18937724413258e-05
856 3.18185470774534e-05
857 3.1740033814431e-05
858 3.16662699667819e-05
859 3.15883607480321e-05
860 3.15082466709063e-05
861 3.14329390992513e-05
862 3.13559054009643e-05
863 3.12787532185719e-05
864 3.12026495577045e-05
865 3.11299336736992e-05
866 3.10573460852851e-05
867 3.09823405287744e-05
868 3.09052423009972e-05
869 3.08265224504482e-05
870 3.07475497255938e-05
871 3.06652874210306e-05
872 3.05855997054692e-05
873 3.05129069253146e-05
874 3.04389310386308e-05
875 3.03650035957161e-05
876 3.02913896813783e-05
877 3.02201200073695e-05
878 3.01518558364092e-05
879 3.00846829295448e-05
880 3.00134698561907e-05
881 2.99409593234487e-05
882 2.98696788014569e-05
883 2.98007032915491e-05
884 2.97359995197202e-05
885 2.9675085909443e-05
886 2.96131065014285e-05
887 2.95481646384738e-05
888 2.94832124315555e-05
889 2.94202340645653e-05
890 2.93612604000166e-05
891 2.92991895671534e-05
892 2.9238801357457e-05
893 2.91788057328562e-05
894 2.91181666168305e-05
895 2.90568978580153e-05
896 2.89930377690177e-05
897 2.89259800683671e-05
898 2.88594645455794e-05
899 2.87947690633003e-05
900 2.8734399249603e-05
901 2.86760833835776e-05
902 2.86223275161067e-05
903 2.85669655159692e-05
904 2.8509629387341e-05
905 2.84552563428375e-05
906 2.83980914435876e-05
907 2.83402718808403e-05
908 2.82770690524665e-05
909 2.82143145272732e-05
910 2.81537823269752e-05
911 2.8093069500709e-05
912 2.80320661186052e-05
913 2.7966271080554e-05
914 2.79066237167628e-05
915 2.78478662635811e-05
916 2.77905150656165e-05
917 2.77312200294281e-05
918 2.76702009576606e-05
919 2.76149122371299e-05
920 2.75596974560729e-05
921 2.7504546815255e-05
922 2.74508198979753e-05
923 2.73960098889612e-05
924 2.73425791687653e-05
925 2.72886731078064e-05
926 2.72358308610665e-05
927 2.71812540081812e-05
928 2.71219341544813e-05
929 2.70674880241913e-05
930 2.70117352914843e-05
931 2.69514495067884e-05
932 2.68954750274489e-05
933 2.68397361777031e-05
934 2.67849026672285e-05
935 2.67323375325489e-05
936 2.66802357744365e-05
937 2.66294799612264e-05
938 2.65812099508002e-05
939 2.65307431345185e-05
940 2.64849344650679e-05
941 2.64397786659701e-05
942 2.63937766443589e-05
943 2.63472753011288e-05
944 2.62974645573727e-05
945 2.62463254291551e-05
946 2.62006599715394e-05
947 2.61529808137342e-05
948 2.61036950919072e-05
949 2.6055372844797e-05
950 2.60079423113697e-05
951 2.596061255235e-05
952 2.59087580429183e-05
953 2.58555849448713e-05
954 2.58005273571078e-05
955 2.57439598852465e-05
956 2.56840377918801e-05
957 2.56253064078187e-05
958 2.55642156388375e-05
959 2.55126001696696e-05
960 2.54591283791226e-05
961 2.54057207583241e-05
962 2.53498546822955e-05
963 2.52918905709932e-05
964 2.52369359502225e-05
965 2.51840276676388e-05
966 2.51299758045548e-05
967 2.50726895244805e-05
968 2.50179982718082e-05
969 2.49612615339351e-05
970 2.49045116654281e-05
971 2.48495446539845e-05
972 2.47963944454782e-05
973 2.47469179961934e-05
974 2.46961105247272e-05
975 2.46445964952391e-05
976 2.45879399114571e-05
977 2.45344098732321e-05
978 2.44835573817615e-05
979 2.44338447713206e-05
980 2.43804479536064e-05
981 2.43344036222969e-05
982 2.42887242320242e-05
983 2.42429126464539e-05
984 2.41962091562276e-05
985 2.41502449303819e-05
986 2.41028102471377e-05
987 2.40568406123167e-05
988 2.40079991256968e-05
989 2.39608348905579e-05
990 2.3915579739656e-05
991 2.3867506626146e-05
992 2.38152058631626e-05
993 2.37642090792451e-05
994 2.37163633144263e-05
995 2.36681352583721e-05
996 2.36205629871628e-05
997 2.35743095117114e-05
998 2.35250397483945e-05
999 2.34776555238402e-05
1000 2.34305909672802e-05
1001 2.33845709317577e-05
1002 2.33353810570888e-05
1003 2.32885946054255e-05
1004 2.32399100070626e-05
1005 2.31913381709179e-05
1006 2.31418561908966e-05
1007 2.3093877558178e-05
1008 2.30428378517853e-05
1009 2.29924426034047e-05
1010 2.29402208941603e-05
1011 2.28892526268526e-05
1012 2.28400737726497e-05
1013 2.27923901503611e-05
1014 2.27446498574276e-05
1015 2.26979855125785e-05
1016 2.26514913579185e-05
1017 2.26057837617851e-05
1018 2.25617667494163e-05
1019 2.25157946681714e-05
1020 2.2471837654024e-05
1021 2.24302884388991e-05
1022 2.23858878292691e-05
1023 2.2339370172711e-05
1024 2.22962002217899e-05
1025 2.22550397216105e-05
1026 2.22135215800337e-05
1027 2.21712336518232e-05
1028 2.21292599428428e-05
1029 2.2084882540219e-05
1030 2.20444709628078e-05
1031 2.20031444922419e-05
1032 2.19594871516216e-05
1033 2.19194654990032e-05
1034 2.18784405856259e-05
1035 2.18354294538072e-05
1036 2.1792696163581e-05
1037 2.1751302594762e-05
1038 2.17090215922572e-05
1039 2.16632693331998e-05
1040 2.16200881900869e-05
1041 2.15768622214738e-05
1042 2.15339611303873e-05
1043 2.14913090163819e-05
1044 2.14489054446716e-05
1045 2.14044071938206e-05
1046 2.13619405950224e-05
1047 2.13228309951185e-05
1048 2.12818291511075e-05
1049 2.12398177189411e-05
1050 2.11975409611602e-05
1051 2.11553564284002e-05
1052 2.1112953081259e-05
1053 2.10692869187277e-05
1054 2.10266841348133e-05
1055 2.09831257524394e-05
1056 2.09410051583192e-05
1057 2.08998509615666e-05
1058 2.08608821229885e-05
1059 2.08223671182523e-05
1060 2.07839326949378e-05
1061 2.07464817909715e-05
1062 2.07082711904733e-05
1063 2.06683885062458e-05
1064 2.06339602942039e-05
1065 2.05966376247566e-05
1066 2.05596746717353e-05
1067 2.05241803819946e-05
1068 2.04880588972463e-05
1069 2.04510422512286e-05
1070 2.04142056084606e-05
1071 2.03766348769876e-05
1072 2.03391618738163e-05
1073 2.03037535516961e-05
1074 2.02682268888411e-05
1075 2.02334414373205e-05
1076 2.01984185131303e-05
1077 2.01637150610731e-05
1078 2.01290251153418e-05
1079 2.00934732065435e-05
1080 2.00580831542088e-05
1081 2.00218561196061e-05
1082 1.99854902264941e-05
1083 1.99512952404152e-05
1084 1.99165223004223e-05
1085 1.98821231893706e-05
1086 1.98486580774814e-05
1087 1.98130042358131e-05
1088 1.97817761102462e-05
1089 1.97484362723437e-05
1090 1.97153419035854e-05
1091 1.96816196425484e-05
1092 1.96479225894958e-05
1093 1.96144015117684e-05
1094 1.95821455949233e-05
1095 1.95491366377444e-05
1096 1.95160521953211e-05
1097 1.9483497867648e-05
1098 1.94484608721857e-05
1099 1.94150742981802e-05
1100 1.9381057290259e-05
1101 1.93482960752569e-05
1102 1.93154450238302e-05
1103 1.92828341745859e-05
1104 1.9249792762936e-05
1105 1.9219818571238e-05
1106 1.91893458516297e-05
1107 1.91588757021528e-05
1108 1.91301956261871e-05
1109 1.90988751962423e-05
1110 1.90672886133913e-05
1111 1.90347632693371e-05
1112 1.90041452544233e-05
1113 1.8970673178092e-05
1114 1.89391486832277e-05
1115 1.89080188840465e-05
1116 1.88769891732958e-05
1117 1.88451360609691e-05
1118 1.88162416227571e-05
1119 1.87845310736779e-05
1120 1.87532717853459e-05
1121 1.87228740778216e-05
1122 1.86914975239425e-05
1123 1.86593300672001e-05
1124 1.86276310236101e-05
1125 1.85977231927706e-05
1126 1.85667817833904e-05
1127 1.85379409955402e-05
1128 1.85086437141702e-05
1129 1.84793886713936e-05
1130 1.84510851102848e-05
1131 1.84208680667831e-05
1132 1.83933855942082e-05
1133 1.83657487023974e-05
1134 1.83354013829546e-05
1135 1.83064642570534e-05
1136 1.82778091597051e-05
1137 1.82480993819783e-05
1138 1.82181475369162e-05
1139 1.81907948876904e-05
1140 1.81634240271265e-05
1141 1.81322209269636e-05
1142 1.81047480509361e-05
1143 1.8079514134476e-05
1144 1.8053640438574e-05
1145 1.80279939719956e-05
1146 1.8003113019993e-05
1147 1.79764313359462e-05
1148 1.79510735910927e-05
1149 1.79252831613621e-05
1150 1.78983618326447e-05
1151 1.78710691423739e-05
1152 1.78454866589985e-05
1153 1.78183046002421e-05
1154 1.77904211349301e-05
1155 1.77639999330512e-05
1156 1.77368203150172e-05
1157 1.77080389466472e-05
1158 1.76805143618186e-05
1159 1.76537279094853e-05
1160 1.7627155578626e-05
1161 1.76009888347891e-05
1162 1.75755648789321e-05
1163 1.75489014435506e-05
1164 1.75206267242777e-05
1165 1.74934416124167e-05
1166 1.74675049302134e-05
1167 1.7442111410407e-05
1168 1.74164316984819e-05
1169 1.73899688980653e-05
1170 1.73637887831597e-05
1171 1.73374678126559e-05
1172 1.73106107801472e-05
1173 1.7282840808852e-05
1174 1.72562645002354e-05
1175 1.72313254255103e-05
1176 1.72056956304898e-05
1177 1.71796400890991e-05
1178 1.71531597129929e-05
1179 1.71274911727429e-05
1180 1.71007169942504e-05
1181 1.70750933117086e-05
1182 1.70474555725526e-05
1183 1.7018024501849e-05
1184 1.69897768898675e-05
1185 1.69627573470951e-05
1186 1.69353365031689e-05
1187 1.69098678679765e-05
1188 1.68846714718695e-05
1189 1.68606481993579e-05
1190 1.68368071954371e-05
1191 1.68134445394885e-05
1192 1.6789361591059e-05
1193 1.67656804236237e-05
1194 1.67421046281539e-05
1195 1.67188699027573e-05
1196 1.66953435374306e-05
1197 1.66738776938427e-05
1198 1.66521812345305e-05
1199 1.66306442441646e-05
1200 1.6608591293462e-05
1201 1.65870584127428e-05
1202 1.65636116839597e-05
1203 1.65394256452988e-05
1204 1.65160651694765e-05
1205 1.64928193661343e-05
1206 1.64710610821074e-05
1207 1.6448689228128e-05
1208 1.64249488570993e-05
1209 1.64022737387979e-05
1210 1.6378758616956e-05
1211 1.63568195222733e-05
1212 1.63343726448454e-05
1213 1.63113006272803e-05
1214 1.62868708268859e-05
1215 1.62599871809047e-05
1216 1.6234481625612e-05
1217 1.62111207870256e-05
1218 1.6188806867991e-05
1219 1.61642377293316e-05
1220 1.61422141581386e-05
1221 1.61187675167763e-05
1222 1.60950452297054e-05
1223 1.60710932332185e-05
1224 1.60481784958582e-05
1225 1.60260920385689e-05
1226 1.60041570806968e-05
1227 1.59826064009272e-05
1228 1.59594005881934e-05
1229 1.59359754500438e-05
1230 1.5914082012316e-05
1231 1.5891892246671e-05
1232 1.58688424234182e-05
1233 1.58462319971123e-05
1234 1.58231544285929e-05
1235 1.58012361746928e-05
1236 1.57791916491918e-05
1237 1.57577031799189e-05
1238 1.57345378866518e-05
1239 1.5712231067959e-05
1240 1.56901052965068e-05
1241 1.56691545912296e-05
1242 1.56471368475497e-05
1243 1.56273157072388e-05
1244 1.5607726986945e-05
1245 1.55881134947692e-05
1246 1.55678322896438e-05
1247 1.55470421683763e-05
1248 1.55272073718165e-05
1249 1.55083312181636e-05
1250 1.54884610228012e-05
1251 1.54700106915639e-05
1252 1.54512750926085e-05
1253 1.54318732936321e-05
1254 1.54137655530521e-05
1255 1.53951134976312e-05
1256 1.53760020755949e-05
1257 1.5356173691295e-05
1258 1.53360941459932e-05
1259 1.53158305438782e-05
1260 1.52962468002755e-05
1261 1.52772452438707e-05
1262 1.52588691661332e-05
1263 1.52387688754801e-05
1264 1.52193898963297e-05
1265 1.51990363470308e-05
1266 1.51790308651892e-05
1267 1.51585505418876e-05
1268 1.51399021302855e-05
1269 1.51212905825893e-05
1270 1.51023536626418e-05
1271 1.50828381917883e-05
1272 1.50630659900479e-05
1273 1.50445823235932e-05
1274 1.50250628588266e-05
1275 1.50061251207176e-05
1276 1.49861281051702e-05
1277 1.49677971874563e-05
1278 1.49496974719887e-05
1279 1.49323228775261e-05
1280 1.49128009420017e-05
1281 1.4893706293066e-05
1282 1.48744818829057e-05
1283 1.48563339180301e-05
1284 1.4837007693642e-05
1285 1.48176407949897e-05
1286 1.47974690293969e-05
1287 1.47782861123819e-05
1288 1.47603056068902e-05
1289 1.47419454136978e-05
1290 1.47234301682424e-05
1291 1.47049810002172e-05
1292 1.46875479624481e-05
1293 1.46690138549779e-05
1294 1.46507772238286e-05
1295 1.46325127873814e-05
1296 1.46146056703808e-05
1297 1.45963710205132e-05
1298 1.45787642077817e-05
1299 1.45594740431424e-05
1300 1.45396483821313e-05
1301 1.45208746065717e-05
1302 1.45029655440692e-05
1303 1.44857988101009e-05
1304 1.44685512244869e-05
1305 1.4450648463429e-05
1306 1.44333552375708e-05
1307 1.44171502258349e-05
1308 1.44007591363361e-05
1309 1.43844649819938e-05
1310 1.43666031206803e-05
1311 1.43497038396893e-05
1312 1.43322537543468e-05
1313 1.43141631703715e-05
1314 1.42970476295362e-05
1315 1.42801586829786e-05
1316 1.42644355836219e-05
1317 1.4249834247171e-05
1318 1.42339005243996e-05
1319 1.42179333811895e-05
1320 1.42018100511969e-05
1321 1.41858468722559e-05
1322 1.41694140398482e-05
1323 1.41532344542751e-05
1324 1.41367347166038e-05
1325 1.41199770141949e-05
1326 1.41036647014782e-05
1327 1.40871066278793e-05
1328 1.40717755523014e-05
1329 1.40561420169392e-05
1330 1.40401801491454e-05
1331 1.40245755111136e-05
1332 1.40084274883523e-05
1333 1.3992616750501e-05
1334 1.39770731707611e-05
1335 1.39606207086788e-05
1336 1.39446038412262e-05
1337 1.392831211103e-05
1338 1.39121911516683e-05
1339 1.38959316224089e-05
1340 1.3879926595112e-05
1341 1.38639884485342e-05
1342 1.38488937551887e-05
1343 1.38334715819495e-05
1344 1.3819082202486e-05
1345 1.38041960422651e-05
1346 1.37892571124531e-05
1347 1.37741649742526e-05
1348 1.3759799354618e-05
1349 1.37455556532827e-05
1350 1.37305586751671e-05
1351 1.37162640613053e-05
1352 1.37023545242291e-05
1353 1.368831296453e-05
1354 1.36729546765209e-05
1355 1.36583485568131e-05
1356 1.3644314178794e-05
1357 1.36305926457792e-05
1358 1.36164906955036e-05
1359 1.36018559260135e-05
1360 1.35869921044465e-05
1361 1.35727391038532e-05
1362 1.35590332444678e-05
1363 1.3544408333066e-05
1364 1.35299346745966e-05
1365 1.35153883415626e-05
1366 1.35011217418078e-05
1367 1.34861551231662e-05
1368 1.3471100476475e-05
1369 1.34565127498182e-05
1370 1.34423615005909e-05
1371 1.34295845225618e-05
1372 1.34167166887706e-05
1373 1.34029721394981e-05
1374 1.33893028038031e-05
1375 1.33761732556935e-05
1376 1.33627082408591e-05
1377 1.33501427170097e-05
1378 1.33373300733379e-05
1379 1.33239835432192e-05
1380 1.33106685895973e-05
1381 1.329840407377e-05
1382 1.32854118490374e-05
1383 1.32723385710365e-05
1384 1.32595613680745e-05
1385 1.32470130378511e-05
1386 1.32345209997617e-05
1387 1.32223733885716e-05
1388 1.32100922079765e-05
1389 1.31978881666704e-05
1390 1.31856213472054e-05
1391 1.31736244283278e-05
1392 1.31623000923237e-05
1393 1.31504947103777e-05
1394 1.31384073638124e-05
1395 1.31263955262899e-05
1396 1.31136920595407e-05
1397 1.31009342735662e-05
1398 1.30883144856679e-05
1399 1.30764807018404e-05
1400 1.30649997491763e-05
1401 1.30539413350055e-05
1402 1.30428455829716e-05
1403 1.30318917951264e-05
1404 1.30206443303784e-05
1405 1.30086980588638e-05
1406 1.29973782368909e-05
1407 1.29856408413098e-05
1408 1.29742709622255e-05
1409 1.29624690915029e-05
1410 1.29519170326515e-05
1411 1.29409779714887e-05
1412 1.29298837431549e-05
1413 1.29190126567825e-05
1414 1.29075908807434e-05
1415 1.28961134100631e-05
1416 1.28840553524014e-05
1417 1.28729537276831e-05
1418 1.28618722092317e-05
1419 1.28507365765072e-05
1420 1.28401439928529e-05
1421 1.28295724554357e-05
1422 1.2819290452605e-05
1423 1.28084072011577e-05
1424 1.27975302447802e-05
1425 1.27867381517723e-05
1426 1.2776168289482e-05
1427 1.2765080007612e-05
1428 1.27540125014333e-05
1429 1.27431336352021e-05
1430 1.2731920786087e-05
1431 1.27204484161018e-05
1432 1.27084902314759e-05
1433 1.26969461229365e-05
1434 1.26861570704642e-05
1435 1.26757555164336e-05
1436 1.26657120633203e-05
1437 1.26557925925112e-05
1438 1.26458709265426e-05
1439 1.26358177206588e-05
1440 1.26263288821846e-05
1441 1.26167852143272e-05
1442 1.26068901180592e-05
1443 1.25969860431259e-05
1444 1.25873179793268e-05
1445 1.25780275527778e-05
1446 1.25681392169102e-05
1447 1.25583326238656e-05
1448 1.25483464850111e-05
1449 1.25378635584921e-05
1450 1.25276779583622e-05
1451 1.25176944023734e-05
1452 1.25078654229184e-05
1453 1.24981005810607e-05
1454 1.24880712715811e-05
1455 1.24780358549078e-05
1456 1.24676533684166e-05
1457 1.24573320404882e-05
1458 1.24465098837728e-05
1459 1.2435394778078e-05
1460 1.24240185904881e-05
1461 1.24127166502817e-05
1462 1.2400858795057e-05
1463 1.23905820842126e-05
1464 1.2380063111677e-05
1465 1.23698947406633e-05
1466 1.23597317078642e-05
1467 1.2349815076613e-05
1468 1.23399479304974e-05
1469 1.23300941498102e-05
1470 1.23196976879831e-05
1471 1.23099061238138e-05
1472 1.23000972648871e-05
1473 1.22900603458856e-05
1474 1.22804847877836e-05
1475 1.22705649764164e-05
1476 1.22614783373617e-05
1477 1.22521889744451e-05
1478 1.22420785998797e-05
1479 1.2232241388679e-05
1480 1.22229790578447e-05
1481 1.22134733520701e-05
1482 1.22044120102896e-05
1483 1.21950508460441e-05
1484 1.2186826266176e-05
1485 1.21783819758412e-05
1486 1.21698074874261e-05
1487 1.21607980238254e-05
1488 1.21514787415485e-05
1489 1.21414353344015e-05
1490 1.21321929210465e-05
1491 1.21226349243622e-05
1492 1.21140956403235e-05
1493 1.21047966366387e-05
1494 1.20958363575592e-05
1495 1.20865908570122e-05
1496 1.20772433412759e-05
1497 1.20673608071241e-05
1498 1.20580178504499e-05
1499 1.20489754751953e-05
1500 1.20402797392825e-05
1501 1.20316906885843e-05
1502 1.20226264171049e-05
1503 1.20137492387212e-05
1504 1.20057158928909e-05
1505 1.19968392287967e-05
1506 1.19882523063312e-05
1507 1.19794023651815e-05
1508 1.19710131804923e-05
1509 1.19620634430412e-05
1510 1.19531799436444e-05
1511 1.19453278840915e-05
1512 1.19369455548651e-05
1513 1.19291795137373e-05
1514 1.19214327505487e-05
1515 1.1913196499911e-05
1516 1.19045759331601e-05
1517 1.18960645756012e-05
1518 1.18882311029447e-05
1519 1.18802009245758e-05
1520 1.18712462766024e-05
1521 1.1863201829322e-05
1522 1.18549229279147e-05
1523 1.18470752242814e-05
1524 1.18386365430468e-05
1525 1.18299793325423e-05
1526 1.1821892754412e-05
1527 1.1813668604296e-05
1528 1.18060407420435e-05
1529 1.17983675013339e-05
1530 1.1790581864369e-05
1531 1.1782748971399e-05
1532 1.17747234167783e-05
1533 1.17662734465607e-05
1534 1.17576489393113e-05
1535 1.17494326072287e-05
1536 1.17415697166529e-05
1537 1.17336702927525e-05
1538 1.17262699159094e-05
1539 1.17195548158759e-05
1540 1.17123215142265e-05
1541 1.17046974208521e-05
1542 1.16972281039947e-05
1543 1.16896056734746e-05
1544 1.16818396497525e-05
1545 1.16737149869855e-05
1546 1.16653194439731e-05
1547 1.16567955133128e-05
1548 1.16489990641694e-05
1549 1.16406585827136e-05
1550 1.16326833892562e-05
1551 1.16241912331719e-05
1552 1.16160852238416e-05
1553 1.16073957538163e-05
1554 1.15985202389771e-05
1555 1.15892667579104e-05
1556 1.15803141149292e-05
1557 1.15712806911564e-05
1558 1.15617367810196e-05
1559 1.15521999084522e-05
1560 1.15426099922844e-05
1561 1.1532588866584e-05
1562 1.15227136194576e-05
1563 1.15120910767341e-05
1564 1.15008199440001e-05
1565 1.14891512916658e-05
1566 1.14778516814606e-05
1567 1.14663455416245e-05
1568 1.14547501891415e-05
1569 1.14431945292233e-05
1570 1.14319094970347e-05
1571 1.14199288984549e-05
1572 1.14082195647629e-05
1573 1.1396788747188e-05
1574 1.13855881597338e-05
1575 1.13742497584445e-05
1576 1.13626310680884e-05
1577 1.13504671554637e-05
1578 1.13392381278405e-05
1579 1.13275824395969e-05
1580 1.13155321335347e-05
1581 1.13039073733154e-05
1582 1.12922979986599e-05
1583 1.12807709050402e-05
1584 1.12697588311438e-05
1585 1.12584061894161e-05
1586 1.1247389141189e-05
1587 1.1236418464123e-05
1588 1.12258155820216e-05
1589 1.12155688948925e-05
1590 1.12049395798279e-05
1591 1.11941952783167e-05
1592 1.11834544978726e-05
1593 1.11728135412643e-05
1594 1.11617137896376e-05
1595 1.11515636672459e-05
1596 1.11419007440502e-05
1597 1.1131824050114e-05
1598 1.11210436424297e-05
1599 1.11101524045111e-05
1600 1.1099378839104e-05
1601 1.10889260827174e-05
1602 1.10773986861764e-05
1603 1.10658456537875e-05
1604 1.10536900304749e-05
1605 1.10411910960075e-05
1606 1.10282721656494e-05
1607 1.10154944243241e-05
1608 1.10027921246582e-05
1609 1.09890593874792e-05
1610 1.09757130226286e-05
1611 1.0962755037739e-05
1612 1.09490141957674e-05
1613 1.09345422915776e-05
1614 1.09210373317237e-05
1615 1.09073674410043e-05
1616 1.08940943380545e-05
1617 1.08809934257286e-05
1618 1.08672747918802e-05
1619 1.0853582634028e-05
1620 1.08402452505907e-05
1621 1.08270582847393e-05
1622 1.08141721914294e-05
1623 1.0801839723131e-05
1624 1.0789848817841e-05
1625 1.07775339933412e-05
1626 1.07651464883061e-05
1627 1.07524415193766e-05
1628 1.07392978606112e-05
1629 1.07271472884535e-05
1630 1.07146520995436e-05
1631 1.07023038371414e-05
1632 1.06894545969708e-05
1633 1.06762344275266e-05
1634 1.06633297119388e-05
1635 1.0650498276748e-05
1636 1.06375623741862e-05
1637 1.06245810030549e-05
1638 1.06115859613545e-05
1639 1.05989779017341e-05
1640 1.05859359386992e-05
1641 1.05731491227815e-05
1642 1.05602513405436e-05
1643 1.05472958893029e-05
1644 1.05334253203201e-05
1645 1.05196563987514e-05
1646 1.05058309593362e-05
1647 1.04925795448224e-05
1648 1.04784892883673e-05
1649 1.04640190883107e-05
1650 1.04506720684959e-05
1651 1.04370112846855e-05
1652 1.04234123462627e-05
1653 1.04108889471569e-05
1654 1.03976632317043e-05
1655 1.03841813188666e-05
1656 1.03704782316351e-05
1657 1.03573106004437e-05
1658 1.03441350271623e-05
1659 1.03302026153983e-05
1660 1.03165226220783e-05
1661 1.03030615187725e-05
1662 1.02898623386146e-05
1663 1.02761497243011e-05
1664 1.02631400971547e-05
1665 1.02504417070582e-05
1666 1.02366951399759e-05
1667 1.02241116227525e-05
1668 1.02116342594971e-05
1669 1.01987398366518e-05
1670 1.01861893599971e-05
1671 1.01736166927945e-05
1672 1.01614953771877e-05
1673 1.01492391384173e-05
1674 1.01376449567254e-05
1675 1.01254511213206e-05
1676 1.01139174558649e-05
1677 1.01020610817912e-05
1678 1.00896925987582e-05
1679 1.00774299869465e-05
1680 1.00647687415968e-05
1681 1.0051503052431e-05
1682 1.00375317641e-05
1683 1.00242499956997e-05
1684 1.00121007955738e-05
1685 9.99922571838064e-06
1686 9.98693365612033e-06
1687 9.97476115409362e-06
1688 9.96251147013345e-06
1689 9.9499974791039e-06
1690 9.93690572924658e-06
1691 9.92428169871547e-06
1692 9.91230918737599e-06
1693 9.89998566489814e-06
1694 9.88789226691731e-06
1695 9.87588589246276e-06
1696 9.86393955890985e-06
1697 9.85200934923189e-06
1698 9.84008634019888e-06
1699 9.82791661492973e-06
1700 9.81669422908596e-06
1701 9.80575650855993e-06
1702 9.79490385298139e-06
1703 9.78381105743993e-06
1704 9.77287263078885e-06
1705 9.76167387454475e-06
1706 9.75115036868993e-06
1707 9.74043694360787e-06
1708 9.72921525001436e-06
1709 9.7176727885009e-06
1710 9.70548647490899e-06
1711 9.69400417009507e-06
1712 9.68189685414491e-06
1713 9.67019691518937e-06
1714 9.65837488801688e-06
1715 9.64714247553025e-06
1716 9.6362695754027e-06
1717 9.62543867294887e-06
1718 9.61543925797674e-06
1719 9.60548144939883e-06
1720 9.59559629417217e-06
1721 9.58553198345869e-06
1722 9.57606480415301e-06
1723 9.56550452267852e-06
1724 9.55447023217986e-06
1725 9.54412841302588e-06
1726 9.533589511475e-06
1727 9.52322413503753e-06
1728 9.5121117818525e-06
1729 9.50135965635065e-06
1730 9.49082296118816e-06
1731 9.48026851045862e-06
1732 9.46946189384473e-06
1733 9.45792691351864e-06
1734 9.44656981399372e-06
1735 9.43511061432205e-06
1736 9.42384707916145e-06
1737 9.41188931059712e-06
1738 9.4011164428391e-06
1739 9.39015130985703e-06
1740 9.37908724305383e-06
1741 9.36797251785633e-06
1742 9.3569634830068e-06
1743 9.34624001573518e-06
1744 9.33553998962627e-06
1745 9.32405362858188e-06
1746 9.31366236623165e-06
1747 9.30331213149956e-06
1748 9.29368725840087e-06
1749 9.2835017424432e-06
1750 9.27303379080849e-06
1751 9.26197623567009e-06
1752 9.25058032773417e-06
1753 9.23857548036738e-06
1754 9.22733261490836e-06
1755 9.21656397875996e-06
1756 9.2062268272447e-06
1757 9.19621557062606e-06
1758 9.18638497189222e-06
1759 9.17609487853969e-06
1760 9.16639305703863e-06
1761 9.15650997732264e-06
1762 9.1471768416744e-06
1763 9.1371203458751e-06
1764 9.12739880758762e-06
1765 9.11743937744194e-06
1766 9.10766844146612e-06
1767 9.09769758024294e-06
1768 9.08812888466124e-06
1769 9.07862118811124e-06
1770 9.06858498411647e-06
1771 9.05755045074467e-06
1772 9.04686603849005e-06
1773 9.03652789202457e-06
1774 9.02638904643266e-06
1775 9.01602878817189e-06
1776 9.00514359882358e-06
1777 8.99541066984253e-06
1778 8.98545154116943e-06
1779 8.97586474488218e-06
1780 8.96641470624507e-06
1781 8.95613977063472e-06
1782 8.94663307791902e-06
1783 8.93644161386753e-06
1784 8.92693780688164e-06
1785 8.91690199504196e-06
1786 8.90757596372922e-06
1787 8.89828616651788e-06
1788 8.88885232861512e-06
1789 8.8796139853992e-06
1790 8.87035664423503e-06
1791 8.86071575669594e-06
1792 8.85099053105428e-06
1793 8.84150869210897e-06
1794 8.83167023698264e-06
1795 8.82161504064022e-06
1796 8.81192254286576e-06
1797 8.80224301517269e-06
1798 8.79232586649453e-06
1799 8.78296626480974e-06
1800 8.77304368472604e-06
1801 8.76366419081591e-06
1802 8.75503781542674e-06
1803 8.74589478673179e-06
1804 8.7363852910054e-06
1805 8.72681139351046e-06
1806 8.71788818430927e-06
1807 8.70892328354844e-06
1808 8.69970057816807e-06
1809 8.69065139643816e-06
1810 8.68133459731208e-06
1811 8.67251780099446e-06
1812 8.6637632763191e-06
1813 8.6543492649947e-06
1814 8.6453181675452e-06
1815 8.63614172908954e-06
1816 8.62714557937974e-06
1817 8.61735593168198e-06
1818 8.60784529002289e-06
1819 8.59850348804416e-06
1820 8.58957830990416e-06
1821 8.58032262308993e-06
1822 8.57097556795974e-06
1823 8.56166286453256e-06
1824 8.55236344895761e-06
1825 8.54309095758804e-06
1826 8.53357499087521e-06
1827 8.52397952169996e-06
1828 8.51413510791457e-06
1829 8.50384437305814e-06
1830 8.4938324757871e-06
1831 8.48386942659152e-06
1832 8.4739288333498e-06
1833 8.46369705590455e-06
1834 8.45383497689318e-06
1835 8.44452334496955e-06
1836 8.43591742166521e-06
1837 8.42707651195342e-06
1838 8.41774524053061e-06
1839 8.40778393215502e-06
1840 8.39824319784183e-06
1841 8.3885903641286e-06
1842 8.37929620620017e-06
1843 8.3702071626901e-06
1844 8.36062936047809e-06
1845 8.35142667143891e-06
1846 8.34146734886044e-06
1847 8.33148528883552e-06
1848 8.32199050186484e-06
1849 8.31258005899214e-06
1850 8.30298652663805e-06
1851 8.29308860117511e-06
1852 8.28389522509114e-06
1853 8.27412939035921e-06
1854 8.26448493838473e-06
1855 8.25425671549025e-06
1856 8.24417093906793e-06
1857 8.23438510385406e-06
1858 8.22435436102381e-06
1859 8.21473222237578e-06
1860 8.20554265542245e-06
1861 8.1963552581594e-06
1862 8.18716778023758e-06
1863 8.17787038295447e-06
1864 8.16860639859633e-06
1865 8.15914805652298e-06
1866 8.14967954455889e-06
1867 8.14038131600237e-06
1868 8.13039952350011e-06
1869 8.12062289481577e-06
1870 8.11108269922001e-06
1871 8.10186833199787e-06
1872 8.0929084059777e-06
1873 8.08326399088157e-06
1874 8.07424251735662e-06
1875 8.06475896206752e-06
1876 8.05580123150353e-06
1877 8.0460082427884e-06
1878 8.03656251134957e-06
1879 8.02671346804678e-06
1880 8.01767541747416e-06
1881 8.00797650228658e-06
1882 7.99845565805608e-06
1883 7.98937579597166e-06
1884 7.97981432795132e-06
1885 7.97035882870901e-06
1886 7.96083225955951e-06
1887 7.95071570328007e-06
1888 7.94074715125642e-06
1889 7.93066073094101e-06
1890 7.92143008510068e-06
1891 7.91240123660856e-06
1892 7.90299567198832e-06
1893 7.89373375788953e-06
1894 7.88400319882132e-06
1895 7.87419135769233e-06
1896 7.86401501026792e-06
1897 7.8542309710575e-06
1898 7.84413725753448e-06
1899 7.83401884638313e-06
1900 7.82379358543172e-06
1901 7.81383653625236e-06
1902 7.80437034823089e-06
1903 7.79506216510595e-06
1904 7.78521205511859e-06
1905 7.77554537164257e-06
1906 7.76611581017071e-06
1907 7.75675830852308e-06
1908 7.74748804522821e-06
1909 7.73848181093659e-06
1910 7.72942444057657e-06
1911 7.71968357399673e-06
1912 7.71047184802077e-06
1913 7.70097492408467e-06
1914 7.69101161048005e-06
1915 7.68204911466587e-06
1916 7.67290812293276e-06
1917 7.66360140468319e-06
1918 7.65448796465469e-06
1919 7.64541074370667e-06
1920 7.63562605265383e-06
1921 7.6265092557005e-06
1922 7.61689800514076e-06
1923 7.60772973234342e-06
1924 7.59837637076882e-06
1925 7.58926637694494e-06
1926 7.58040465498821e-06
1927 7.57151113732107e-06
1928 7.56217025084038e-06
1929 7.55316211614183e-06
1930 7.54398515572621e-06
1931 7.53411577220992e-06
1932 7.52467167849701e-06
1933 7.51499612020335e-06
1934 7.5050246889104e-06
1935 7.4949412028373e-06
1936 7.48530408456124e-06
1937 7.47620804977735e-06
1938 7.46645764283511e-06
1939 7.45700480260585e-06
1940 7.44760140692783e-06
1941 7.43854748095775e-06
1942 7.42986463974936e-06
1943 7.42089914148853e-06
1944 7.41223965314778e-06
1945 7.40389063105208e-06
1946 7.39565024806559e-06
1947 7.38684343314195e-06
1948 7.37774359343782e-06
1949 7.36890391439607e-06
1950 7.36019280297972e-06
1951 7.35111812589302e-06
1952 7.3418808566947e-06
1953 7.33322911311456e-06
1954 7.32429998504031e-06
1955 7.31572827414323e-06
1956 7.30674509473353e-06
1957 7.29777851940462e-06
1958 7.28834713714065e-06
1959 7.27951255113147e-06
1960 7.27010386389521e-06
1961 7.26062037451985e-06
1962 7.2514038913887e-06
1963 7.24250341088755e-06
1964 7.23328795446082e-06
1965 7.22432622979917e-06
1966 7.21491077745698e-06
1967 7.20550956836198e-06
1968 7.19629009450806e-06
1969 7.18716971748452e-06
1970 7.17791444486005e-06
1971 7.1690377195959e-06
1972 7.16019998998863e-06
1973 7.15155764095768e-06
1974 7.14238247976446e-06
1975 7.13343486100041e-06
1976 7.12482455401631e-06
1977 7.11628764982521e-06
1978 7.10812648974593e-06
1979 7.09979461987108e-06
1980 7.09115892055244e-06
1981 7.08267545836743e-06
1982 7.07430423731313e-06
1983 7.06583091883156e-06
1984 7.05727430143292e-06
1985 7.04917268932554e-06
1986 7.04080056771882e-06
1987 7.03277288449092e-06
1988 7.0245428996371e-06
1989 7.01585347823865e-06
1990 7.00793592647657e-06
1991 6.99965969717913e-06
1992 6.99141921863502e-06
1993 6.98334514811323e-06
1994 6.97526503634357e-06
1995 6.96682994640655e-06
1996 6.95858695442027e-06
1997 6.95065573157271e-06
1998 6.94253312992965e-06
1999 6.93500368407418e-06
2000 6.92739130467724e-06
2001 6.91962188605359e-06
2002 6.91211214679634e-06
2003 6.90467712047528e-06
2004 6.897101007564e-06
2005 6.88939752849498e-06
2006 6.88196596735536e-06
2007 6.87475415589722e-06
2008 6.86702208546424e-06
2009 6.85938100705536e-06
2010 6.85165422479983e-06
2011 6.84400462493683e-06
2012 6.83675312637014e-06
2013 6.82926521563716e-06
2014 6.82194848022466e-06
2015 6.81455392407238e-06
2016 6.80753595357736e-06
2017 6.79994607639306e-06
2018 6.79232789895179e-06
2019 6.78461990748474e-06
2020 6.77717165125168e-06
2021 6.76949129227458e-06
2022 6.76259108707383e-06
2023 6.75560449060802e-06
2024 6.74825779783643e-06
2025 6.74072497277875e-06
2026 6.73315414934234e-06
2027 6.72607568799715e-06
2028 6.71830144995742e-06
2029 6.71118772057276e-06
2030 6.70367404474875e-06
2031 6.69618443896041e-06
2032 6.6890214629611e-06
2033 6.68163586999514e-06
2034 6.67433465107189e-06
2035 6.66642531964838e-06
2036 6.65919397679581e-06
2037 6.65188512385917e-06
2038 6.64469313140548e-06
2039 6.63755065207276e-06
2040 6.63068893593885e-06
2041 6.62362328302204e-06
2042 6.61661920816796e-06
2043 6.60918302140763e-06
2044 6.60196189818072e-06
2045 6.59417966343101e-06
2046 6.58695145558922e-06
2047 6.57933399602183e-06
2048 6.57196274465931e-06
2049 6.56436080842939e-06
2050 6.55714890737212e-06
2051 6.54980970344559e-06
2052 6.54220337354518e-06
2053 6.53472872515753e-06
2054 6.5273184515882e-06
2055 6.5204739894174e-06
2056 6.51375292037617e-06
2057 6.50696228948561e-06
2058 6.49966369424381e-06
2059 6.49274961454779e-06
2060 6.48552229381237e-06
2061 6.47849859493356e-06
2062 6.47151134202272e-06
2063 6.46513781481807e-06
2064 6.45844234987746e-06
2065 6.45193757381926e-06
2066 6.44506563752963e-06
2067 6.43840531343643e-06
2068 6.43168311457164e-06
2069 6.42516285461299e-06
2070 6.41867431735646e-06
2071 6.41217918626582e-06
2072 6.40562258093977e-06
2073 6.39905184577481e-06
2074 6.39232396920628e-06
2075 6.38574960405445e-06
2076 6.37916029698157e-06
2077 6.3723623408599e-06
2078 6.36551455304672e-06
2079 6.35878995311758e-06
2080 6.35221816929671e-06
2081 6.34548315527251e-06
2082 6.33873160392363e-06
2083 6.33215799978412e-06
2084 6.32576832104326e-06
2085 6.31871204551132e-06
2086 6.3117244841722e-06
2087 6.30500683883583e-06
2088 6.29771525203476e-06
2089 6.2910858399067e-06
2090 6.28425156864885e-06
2091 6.27773980397828e-06
2092 6.27093460433513e-06
2093 6.26405735535241e-06
2094 6.25739728495164e-06
2095 6.25018850309637e-06
2096 6.24333169946092e-06
2097 6.23605819120518e-06
2098 6.22907447439586e-06
2099 6.2217893141062e-06
2100 6.21502833894567e-06
2101 6.20815300247415e-06
2102 6.20107594454214e-06
2103 6.19419160717804e-06
2104 6.18754747200572e-06
2105 6.18082331632788e-06
2106 6.17442211831005e-06
2107 6.16770310458372e-06
2108 6.16048800825596e-06
2109 6.15342707899403e-06
2110 6.14651940527013e-06
2111 6.13956767413466e-06
2112 6.13286273874895e-06
2113 6.12571262354349e-06
2114 6.11874988221517e-06
2115 6.11206916038894e-06
2116 6.10561402066903e-06
2117 6.09916390790033e-06
2118 6.0928244425159e-06
2119 6.0865316514536e-06
2120 6.08034465075718e-06
2121 6.07431044536403e-06
2122 6.06820157581064e-06
2123 6.06212122909708e-06
2124 6.05595422580072e-06
2125 6.0500441367621e-06
2126 6.04393460291697e-06
2127 6.03811762723481e-06
2128 6.03186932940907e-06
2129 6.02533664880695e-06
2130 6.0189698398717e-06
2131 6.0126135963508e-06
2132 6.00616545224832e-06
2133 5.99971279811414e-06
2134 5.9930483658791e-06
2135 5.9866773085608e-06
2136 5.98061535786108e-06
2137 5.97443425425438e-06
2138 5.96832606301511e-06
2139 5.96217992813959e-06
2140 5.95605621866536e-06
2141 5.95018303772277e-06
2142 5.94392757172877e-06
2143 5.93780144108361e-06
2144 5.93198178561424e-06
2145 5.92600297765621e-06
2146 5.91980966910434e-06
2147 5.91354501350959e-06
2148 5.90731447391357e-06
2149 5.90128163530135e-06
2150 5.89550038022238e-06
2151 5.88955413243439e-06
2152 5.88365406808475e-06
2153 5.87766673221974e-06
2154 5.87161317429772e-06
2155 5.86568535985032e-06
2156 5.85962387339701e-06
2157 5.85372277237513e-06
2158 5.84760783674296e-06
2159 5.84148978996661e-06
2160 5.83563461843904e-06
2161 5.82967647677551e-06
2162 5.8236350755238e-06
2163 5.81721542782396e-06
2164 5.81109670930754e-06
2165 5.80475250099409e-06
2166 5.79842574909655e-06
2167 5.79205303224852e-06
2168 5.78561884148029e-06
2169 5.77958308657656e-06
2170 5.77350944758717e-06
2171 5.76740376961357e-06
2172 5.76156561691926e-06
2173 5.75546969039053e-06
2174 5.7493689130375e-06
2175 5.7435717231308e-06
2176 5.73759173174989e-06
2177 5.73149597315395e-06
2178 5.7258642320843e-06
2179 5.72025156980678e-06
2180 5.7144116421179e-06
2181 5.70844186880287e-06
2182 5.70240382103957e-06
2183 5.69623632514569e-06
2184 5.689948241488e-06
2185 5.68397154915459e-06
2186 5.67795291827451e-06
2187 5.67150756574667e-06
2188 5.66530437574357e-06
2189 5.65960195870093e-06
2190 5.65367070695267e-06
2191 5.64799662066089e-06
2192 5.64203165512796e-06
2193 5.63611787451135e-06
2194 5.63030653845562e-06
2195 5.62431133667042e-06
2196 5.61828793172357e-06
2197 5.61227928024721e-06
2198 5.60610190371954e-06
2199 5.60033346785463e-06
2200 5.59392433822435e-06
2201 5.58785903393975e-06
2202 5.5821288973215e-06
2203 5.57622081869265e-06
2204 5.57017532779111e-06
2205 5.56433400688052e-06
2206 5.55839281965777e-06
2207 5.55248314090673e-06
2208 5.54648159338154e-06
2209 5.5410047663375e-06
2210 5.53545156315286e-06
2211 5.52974524576557e-06
2212 5.5236756655705e-06
2213 5.51777620034022e-06
2214 5.51216474068151e-06
2215 5.50675554642989e-06
2216 5.50126215357843e-06
2217 5.49579647733798e-06
2218 5.49025913420151e-06
2219 5.48468195315534e-06
2220 5.47889850366327e-06
2221 5.47344475239804e-06
2222 5.46779181847527e-06
2223 5.46183848429751e-06
2224 5.45601917886878e-06
2225 5.45045460305282e-06
2226 5.44503265382784e-06
2227 5.43977278828381e-06
2228 5.43435139737876e-06
2229 5.42889249365475e-06
2230 5.42337512597766e-06
2231 5.41798252040803e-06
2232 5.41215839581275e-06
2233 5.40655475124277e-06
2234 5.40131083647719e-06
2235 5.39611348596342e-06
2236 5.39074575764916e-06
2237 5.3855260831401e-06
2238 5.38032981237261e-06
2239 5.37510934648131e-06
2240 5.36941575855487e-06
2241 5.36384267916549e-06
2242 5.35879311377947e-06
2243 5.35344196864639e-06
2244 5.34820071061743e-06
2245 5.34294334735003e-06
2246 5.33769838042458e-06
2247 5.33243384744443e-06
2248 5.32696059847313e-06
2249 5.32138567561611e-06
2250 5.3162253937441e-06
2251 5.31062354299731e-06
2252 5.30511104939827e-06
2253 5.29969569802834e-06
2254 5.29458727309728e-06
2255 5.28940028022844e-06
2256 5.284088427377e-06
2257 5.27864935503014e-06
2258 5.27343537622554e-06
2259 5.26803410378139e-06
2260 5.26278405707429e-06
2261 5.25786546042078e-06
2262 5.25248362447288e-06
2263 5.2473611253944e-06
2264 5.24218523516344e-06
2265 5.23670398984247e-06
2266 5.2315798073964e-06
2267 5.2262790774585e-06
2268 5.2210141640232e-06
2269 5.21603704869926e-06
2270 5.2107153348461e-06
2271 5.20545304034296e-06
2272 5.20041772348219e-06
2273 5.19521955093304e-06
2274 5.19034833017306e-06
2275 5.18514009765187e-06
2276 5.17990191673691e-06
2277 5.17491428637876e-06
2278 5.16989929694132e-06
2279 5.16463948132963e-06
2280 5.15944596782665e-06
2281 5.15458432077417e-06
2282 5.14944562212211e-06
2283 5.14414474437513e-06
2284 5.13892601217027e-06
2285 5.13349885876843e-06
2286 5.12837963213654e-06
2287 5.12289574737326e-06
2288 5.11742887910902e-06
2289 5.11199227072506e-06
2290 5.10674601742078e-06
2291 5.10137700428077e-06
2292 5.09592738704689e-06
2293 5.09069762695614e-06
2294 5.08539056575254e-06
2295 5.08020202439946e-06
2296 5.07541958117137e-06
2297 5.07023816690586e-06
2298 5.06507431414306e-06
2299 5.05964245706992e-06
2300 5.05411771279173e-06
2301 5.04866895406434e-06
2302 5.04312608373491e-06
2303 5.03755796829962e-06
2304 5.03195572156993e-06
2305 5.02650280943902e-06
2306 5.0210532201943e-06
2307 5.01557145066708e-06
2308 5.01021271631285e-06
2309 5.00500982531749e-06
2310 4.99943374896929e-06
2311 4.99424011360985e-06
2312 4.98894456691214e-06
2313 4.98356556217238e-06
2314 4.97851170650707e-06
2315 4.97323626739145e-06
2316 4.96789482819715e-06
2317 4.96256099792039e-06
2318 4.95742369927752e-06
2319 4.95217117775393e-06
2320 4.94707425745366e-06
2321 4.9420074475544e-06
2322 4.93696334856889e-06
2323 4.93212384084479e-06
2324 4.92701565492529e-06
2325 4.92219614967651e-06
2326 4.91739033400792e-06
2327 4.91270659006847e-06
2328 4.90803593942519e-06
2329 4.90310132650279e-06
2330 4.89841727484337e-06
2331 4.89374044447818e-06
2332 4.88917266189021e-06
2333 4.88445389666374e-06
2334 4.87993512337806e-06
2335 4.87529707812955e-06
2336 4.87080276543942e-06
2337 4.86599726065737e-06
2338 4.86132268580548e-06
2339 4.85652522622894e-06
2340 4.85155721940188e-06
2341 4.846901824827e-06
2342 4.84217378328228e-06
2343 4.83763908302803e-06
2344 4.83327291530274e-06
2345 4.82887105815746e-06
2346 4.82462276505568e-06
2347 4.82003954846852e-06
2348 4.81553545969079e-06
2349 4.81120992181307e-06
2350 4.80660408156073e-06
2351 4.80203417207998e-06
2352 4.79726655357286e-06
2353 4.79274055420194e-06
2354 4.78804262505456e-06
2355 4.78319934390423e-06
2356 4.77847538803247e-06
2357 4.77389471974676e-06
2358 4.76920555611335e-06
2359 4.76448969120382e-06
2360 4.75967555221889e-06
2361 4.75482399365834e-06
2362 4.74996739379618e-06
2363 4.74552657551241e-06
2364 4.74104731209123e-06
2365 4.73651985430062e-06
2366 4.73213151304512e-06
2367 4.72786713990521e-06
2368 4.72340699265303e-06
2369 4.71892087736671e-06
2370 4.71423253361136e-06
2371 4.70962759190676e-06
2372 4.70508574249742e-06
2373 4.70052430701984e-06
2374 4.69590142466915e-06
2375 4.6912015515361e-06
2376 4.68650464087415e-06
2377 4.68210556820115e-06
2378 4.6773353886861e-06
2379 4.67297350400914e-06
2380 4.66876929977363e-06
2381 4.66428402852664e-06
2382 4.65958453831978e-06
2383 4.65511521943213e-06
2384 4.65079034726158e-06
2385 4.64607150959235e-06
2386 4.64141798746818e-06
2387 4.63690583049929e-06
2388 4.63250411340357e-06
2389 4.6279409588506e-06
2390 4.62367859604481e-06
2391 4.61904202530242e-06
2392 4.61436829629256e-06
2393 4.60964327701197e-06
2394 4.60522796722898e-06
2395 4.6005170615239e-06
2396 4.59593500928342e-06
2397 4.59126817124811e-06
2398 4.58656882344146e-06
2399 4.58214290198362e-06
2400 4.57751154650604e-06
2401 4.57308095060978e-06
2402 4.56867104112902e-06
2403 4.5642106292981e-06
2404 4.5598687726538e-06
2405 4.55546609443138e-06
2406 4.55102264844032e-06
2407 4.54664787325373e-06
2408 4.54224820659054e-06
2409 4.53785621428773e-06
2410 4.53365473250194e-06
2411 4.52926633143375e-06
2412 4.52506113646706e-06
2413 4.52085793068324e-06
2414 4.5169012043557e-06
2415 4.51286501862811e-06
2416 4.50838225481949e-06
2417 4.5041284422912e-06
2418 4.49993742927858e-06
2419 4.49568387331868e-06
2420 4.49148252144105e-06
2421 4.48731600468199e-06
2422 4.48322475321586e-06
2423 4.47898368960401e-06
2424 4.47473912321116e-06
2425 4.47041276728955e-06
2426 4.46608438727795e-06
2427 4.46201507042515e-06
2428 4.45804511846343e-06
2429 4.45409843080583e-06
2430 4.45027477220271e-06
2431 4.44641576857753e-06
2432 4.44256387670245e-06
2433 4.4386628744123e-06
2434 4.43476881880542e-06
2435 4.43055040349665e-06
2436 4.42649486819962e-06
2437 4.42246082251954e-06
2438 4.41835932053169e-06
2439 4.41431799896256e-06
2440 4.41001542009993e-06
2441 4.40596894387957e-06
2442 4.40175471971615e-06
2443 4.39747287581896e-06
2444 4.39331156506145e-06
2445 4.38896295424727e-06
2446 4.3847624284329e-06
2447 4.38061366913993e-06
2448 4.37663478282921e-06
2449 4.37289750395348e-06
2450 4.36900594842095e-06
2451 4.36481841870405e-06
2452 4.36095538966532e-06
2453 4.35698772336504e-06
2454 4.35305016032497e-06
2455 4.34914742838714e-06
2456 4.34531969355243e-06
2457 4.34132564248858e-06
2458 4.33755949761504e-06
2459 4.33360890814466e-06
2460 4.32954951823065e-06
2461 4.32545058988731e-06
2462 4.32132580428623e-06
2463 4.31714736056088e-06
2464 4.3133087192648e-06
2465 4.30936879005663e-06
2466 4.30513518124401e-06
2467 4.30113965890062e-06
2468 4.2971081225924e-06
2469 4.29325753223336e-06
2470 4.28928587954918e-06
2471 4.28516914637498e-06
2472 4.28104461619194e-06
2473 4.27703308055026e-06
2474 4.27302782005114e-06
2475 4.26912449053512e-06
2476 4.26517176424693e-06
2477 4.26142241214832e-06
2478 4.25771478644096e-06
2479 4.25374161559783e-06
2480 4.24971466269857e-06
2481 4.24590222683716e-06
2482 4.24227851733291e-06
2483 4.23857877566964e-06
2484 4.23492642417142e-06
2485 4.2311355008175e-06
2486 4.22753897412111e-06
2487 4.22398857802039e-06
2488 4.22034403547996e-06
2489 4.21688609181731e-06
2490 4.2132115440451e-06
2491 4.20968983887982e-06
2492 4.20599827979605e-06
2493 4.20233070207724e-06
2494 4.19857872818738e-06
2495 4.19481834138792e-06
2496 4.19121054264194e-06
2497 4.18746567297812e-06
2498 4.18388241581062e-06
2499 4.18011362100196e-06
2500 4.17647094687389e-06
2501 4.17282297488685e-06
2502 4.16902792111589e-06
2503 4.1654556092794e-06
2504 4.16202414092496e-06
2505 4.15853363044823e-06
2506 4.15487484131362e-06
2507 4.15122987241198e-06
2508 4.14754762238759e-06
2509 4.14369263502491e-06
2510 4.13989807142292e-06
2511 4.13621450014162e-06
2512 4.13256303652921e-06
2513 4.12898678691673e-06
2514 4.12534167490255e-06
2515 4.12186903233824e-06
2516 4.11824447434986e-06
2517 4.11462176402583e-06
2518 4.11118024708834e-06
2519 4.10748640719442e-06
2520 4.1039231411762e-06
2521 4.10041587348254e-06
2522 4.09701444680973e-06
2523 4.0935808306342e-06
2524 4.09010734117714e-06
2525 4.08652918089817e-06
2526 4.08299122407512e-06
2527 4.07936966768945e-06
2528 4.07596962580204e-06
2529 4.07264580691747e-06
2530 4.06936021822448e-06
2531 4.06592925137254e-06
2532 4.06244351109507e-06
2533 4.05887987518857e-06
2534 4.055296906388e-06
2535 4.05179765490093e-06
2536 4.04823145639575e-06
2537 4.04482315561502e-06
2538 4.04133603778516e-06
2539 4.03809209839979e-06
2540 4.03467943601097e-06
2541 4.03123191774029e-06
2542 4.02773451139152e-06
2543 4.0242700072474e-06
2544 4.02106412063197e-06
2545 4.01771440522032e-06
2546 4.01422706704964e-06
2547 4.01089713704373e-06
2548 4.00754915569523e-06
2549 4.00422367090201e-06
2550 4.00093367380671e-06
2551 3.99725330255284e-06
2552 3.99404202690169e-06
2553 3.99085267489977e-06
2554 3.98760178185629e-06
2555 3.98436185216056e-06
2556 3.98109860065777e-06
2557 3.97782434465117e-06
2558 3.97461657613541e-06
2559 3.97156565243533e-06
2560 3.96854985379525e-06
2561 3.96530302632477e-06
2562 3.96210533658655e-06
2563 3.95896526566079e-06
2564 3.95584287927746e-06
2565 3.9525703432566e-06
2566 3.94946635108403e-06
2567 3.9463564274288e-06
2568 3.94325122488682e-06
2569 3.9400881007534e-06
2570 3.93688481384185e-06
2571 3.93371402515164e-06
2572 3.93048012388056e-06
2573 3.92728141682434e-06
2574 3.92411931132353e-06
2575 3.92084589925995e-06
2576 3.91739550612222e-06
2577 3.91407065280311e-06
2578 3.91090339271953e-06
2579 3.90780548160714e-06
2580 3.90471193197052e-06
2581 3.9015856674545e-06
2582 3.89855506458326e-06
2583 3.8955597690052e-06
2584 3.89260393295344e-06
2585 3.88963763218251e-06
2586 3.88658682942725e-06
2587 3.88362880639624e-06
2588 3.88073240660724e-06
2589 3.87782174587736e-06
2590 3.8749927784432e-06
2591 3.87215436230945e-06
2592 3.86925584508559e-06
2593 3.86630576726587e-06
2594 3.86338435031538e-06
2595 3.86057501182101e-06
2596 3.85792502918732e-06
2597 3.85502546808443e-06
2598 3.85237039488139e-06
2599 3.84977485312199e-06
2600 3.8471209402412e-06
2601 3.84451272672426e-06
2602 3.84192233029882e-06
2603 3.83921064944352e-06
2604 3.83650819892926e-06
2605 3.83386546790194e-06
2606 3.8310031478809e-06
2607 3.82836566283249e-06
2608 3.82568621407901e-06
2609 3.82302809899272e-06
2610 3.82046295570216e-06
2611 3.81788573739277e-06
2612 3.81534223014095e-06
2613 3.81269644631679e-06
2614 3.8101368516084e-06
2615 3.80767629223554e-06
2616 3.80518755232402e-06
2617 3.80258559657379e-06
2618 3.79997483390928e-06
2619 3.79758218020399e-06
2620 3.79506985057064e-06
2621 3.79261630698518e-06
2622 3.7902054592609e-06
2623 3.78775450145002e-06
2624 3.78521609241977e-06
2625 3.78276198160907e-06
2626 3.78036216232198e-06
2627 3.77807148790014e-06
2628 3.77563135643187e-06
2629 3.77320512959621e-06
2630 3.77095436436982e-06
2631 3.7686382751426e-06
2632 3.76630566270823e-06
2633 3.76395307794423e-06
2634 3.76165228344648e-06
2635 3.75936546775691e-06
2636 3.75681823440816e-06
2637 3.75449891892679e-06
2638 3.75217399045895e-06
2639 3.74981594737678e-06
2640 3.74743788514637e-06
2641 3.74502101077331e-06
2642 3.74283171164324e-06
2643 3.74064562467241e-06
2644 3.73837436126311e-06
2645 3.73610924888143e-06
2646 3.73394691951117e-06
2647 3.73169129748292e-06
2648 3.72959231214485e-06
2649 3.72741670979642e-06
2650 3.72512615677837e-06
2651 3.72298129324067e-06
2652 3.72089299867347e-06
2653 3.7187665180854e-06
2654 3.71650985359384e-06
2655 3.71425516491803e-06
2656 3.71194306655195e-06
2657 3.70966525719246e-06
2658 3.70737078296542e-06
2659 3.70495755120946e-06
2660 3.70250430196169e-06
2661 3.70006073300121e-06
2662 3.69767668686005e-06
2663 3.69541562734777e-06
2664 3.69315490823119e-06
2665 3.69087324780603e-06
2666 3.68864576363916e-06
2667 3.68647070073062e-06
2668 3.68425726765888e-06
2669 3.68202580711813e-06
2670 3.67973913937371e-06
2671 3.67741624320466e-06
2672 3.67512280917743e-06
2673 3.67271445926328e-06
2674 3.67040448718125e-06
2675 3.66805830022591e-06
2676 3.66567166373887e-06
2677 3.66329300520036e-06
2678 3.66090911504912e-06
2679 3.65867879001507e-06
2680 3.65621686544071e-06
2681 3.65395001441336e-06
2682 3.65167005810215e-06
2683 3.64936153655687e-06
2684 3.64707694567952e-06
2685 3.64485450691569e-06
2686 3.64249319843694e-06
2687 3.64011842748884e-06
2688 3.63784850004449e-06
2689 3.63557692911481e-06
2690 3.63344857606727e-06
2691 3.63117674966694e-06
2692 3.62886715384107e-06
2693 3.62665081217156e-06
2694 3.62454713538757e-06
2695 3.62238952028211e-06
2696 3.62031419823094e-06
2697 3.61813312153435e-06
2698 3.61589307577125e-06
2699 3.61392925028338e-06
2700 3.61179588519872e-06
2701 3.60949350756999e-06
2702 3.60719271037804e-06
2703 3.60499533454705e-06
2704 3.6027108326187e-06
2705 3.60052096303474e-06
2706 3.59824004108213e-06
2707 3.59616559229013e-06
2708 3.59406987628549e-06
2709 3.59189021170357e-06
2710 3.58955483343619e-06
2711 3.58721056811352e-06
2712 3.58490509843824e-06
2713 3.58241510677269e-06
2714 3.58007091734339e-06
2715 3.57772414786963e-06
2716 3.57556247225893e-06
2717 3.57333521172151e-06
2718 3.57088352441043e-06
2719 3.56833785377339e-06
2720 3.56590509790391e-06
2721 3.56339034055562e-06
2722 3.56107073181401e-06
2723 3.55864672623637e-06
2724 3.55614517928684e-06
2725 3.55374848879238e-06
2726 3.55128260957447e-06
2727 3.54861787055014e-06
2728 3.54594335968617e-06
2729 3.54328545536317e-06
2730 3.54058868398762e-06
2731 3.53796496250752e-06
2732 3.53527909667767e-06
2733 3.53248874169261e-06
2734 3.52982865080747e-06
2735 3.52693703932246e-06
2736 3.52406503860486e-06
2737 3.5212531341543e-06
2738 3.51862060934917e-06
2739 3.51571544166725e-06
2740 3.51309016795741e-06
2741 3.51047377883461e-06
2742 3.50781728070928e-06
2743 3.50516849378629e-06
2744 3.50256318946431e-06
2745 3.49978686237272e-06
2746 3.49716780645942e-06
2747 3.49456303230686e-06
2748 3.49199357164891e-06
2749 3.48937679263653e-06
2750 3.48661465009422e-06
2751 3.48381508447123e-06
2752 3.48097530491365e-06
2753 3.47820766829088e-06
2754 3.47538397435508e-06
2755 3.47271766029642e-06
2756 3.47004458460688e-06
2757 3.46744528120877e-06
2758 3.46481565358925e-06
2759 3.46219377063952e-06
2760 3.45955615275317e-06
2761 3.4569715617308e-06
2762 3.45439137440511e-06
2763 3.45191379460609e-06
2764 3.44937528013338e-06
2765 3.44684988767597e-06
2766 3.44433024444871e-06
2767 3.44177784060366e-06
2768 3.43913378715174e-06
2769 3.43639077363427e-06
2770 3.43382390581615e-06
2771 3.43125675573569e-06
2772 3.42857961992701e-06
2773 3.42606436129805e-06
2774 3.42334719874651e-06
2775 3.42080788346917e-06
2776 3.41820966201864e-06
2777 3.41557629992828e-06
2778 3.41316024222271e-06
2779 3.41063409913452e-06
2780 3.40791989825092e-06
2781 3.4052625643167e-06
2782 3.40247921324523e-06
2783 3.39979193126456e-06
2784 3.39698090767844e-06
2785 3.39430055609382e-06
2786 3.39167699310713e-06
2787 3.3890100783454e-06
2788 3.38655778108178e-06
2789 3.38407242433029e-06
2790 3.38149724237113e-06
2791 3.37886639680406e-06
2792 3.37614521029389e-06
2793 3.37344284356497e-06
2794 3.37071540954074e-06
2795 3.36797274583141e-06
2796 3.36529258286151e-06
2797 3.36265289922242e-06
2798 3.35989726256558e-06
2799 3.35728165008008e-06
2800 3.35467579734348e-06
2801 3.35195696985632e-06
2802 3.34924459306414e-06
2803 3.34675042927755e-06
2804 3.34403197005777e-06
2805 3.34151087649175e-06
2806 3.33884175558144e-06
2807 3.33625092654904e-06
2808 3.33364278381155e-06
2809 3.3309769707071e-06
2810 3.32825209748262e-06
2811 3.32561504603168e-06
2812 3.32304349831862e-06
2813 3.32036668798014e-06
2814 3.31770237332321e-06
2815 3.31503847381522e-06
2816 3.3123116243412e-06
2817 3.30942597549065e-06
2818 3.3066403092636e-06
2819 3.30397756427663e-06
2820 3.30130305173669e-06
2821 3.29865998755583e-06
2822 3.29597915184182e-06
2823 3.29316523568974e-06
2824 3.29044600536592e-06
2825 3.28785600361953e-06
2826 3.28528853321347e-06
2827 3.28256253817259e-06
2828 3.27988301837258e-06
2829 3.27719180674973e-06
2830 3.27455293637465e-06
2831 3.27193150981823e-06
2832 3.26930089348939e-06
2833 3.26675182983214e-06
2834 3.26409835989614e-06
2835 3.2613351648915e-06
2836 3.25853507457126e-06
2837 3.25573721775367e-06
2838 3.25289308009832e-06
2839 3.25022808504074e-06
2840 3.24734030523274e-06
2841 3.24440631590254e-06
2842 3.24157008292906e-06
2843 3.23867748056756e-06
2844 3.23585030964002e-06
2845 3.23289421326552e-06
2846 3.23021928368772e-06
2847 3.22748203084457e-06
2848 3.22462581197242e-06
2849 3.22180241086637e-06
2850 3.21902822972844e-06
2851 3.21627742810369e-06
2852 3.21364750852175e-06
2853 3.21082677700457e-06
2854 3.20801530268959e-06
2855 3.20535699583842e-06
2856 3.20256373348814e-06
2857 3.1997168230821e-06
2858 3.19683665831251e-06
2859 3.19425426019577e-06
2860 3.19166401101482e-06
2861 3.18889120865324e-06
2862 3.1862460622214e-06
2863 3.18353630056845e-06
2864 3.18075762519879e-06
2865 3.17789573712685e-06
2866 3.17507409054953e-06
2867 3.17223301293594e-06
2868 3.16943139625232e-06
2869 3.16651345618725e-06
2870 3.16370371479594e-06
2871 3.16088075598924e-06
2872 3.15823671760755e-06
2873 3.15557658797478e-06
2874 3.15281602117705e-06
2875 3.15017494137069e-06
2876 3.14735411054461e-06
2877 3.1446827778444e-06
2878 3.14188396270379e-06
2879 3.13919976820892e-06
2880 3.13642789623917e-06
2881 3.13377943605263e-06
2882 3.13106599014018e-06
2883 3.12845393619975e-06
2884 3.12581238503337e-06
2885 3.12307075337453e-06
2886 3.12032899838955e-06
2887 3.11762289574706e-06
2888 3.11498754627987e-06
2889 3.11241645883612e-06
2890 3.10973709137327e-06
2891 3.1070648098268e-06
2892 3.10455727308921e-06
2893 3.10183665415901e-06
2894 3.09917942869084e-06
2895 3.09658147700214e-06
2896 3.09378787844097e-06
2897 3.09099020928416e-06
2898 3.08826582978795e-06
2899 3.08553200998317e-06
2900 3.08269487386552e-06
2901 3.08000136824428e-06
2902 3.07746734636296e-06
2903 3.07482354511119e-06
2904 3.0721893848823e-06
2905 3.06950192513576e-06
2906 3.06692968380584e-06
2907 3.0641967331194e-06
2908 3.06162307716482e-06
2909 3.05872936915571e-06
2910 3.05602690204533e-06
2911 3.05333946682511e-06
2912 3.05068724336235e-06
2913 3.04798041647429e-06
2914 3.04538841365165e-06
2915 3.04272887356993e-06
2916 3.03992675235132e-06
2917 3.0373375792257e-06
2918 3.03470487576242e-06
2919 3.03208362203829e-06
2920 3.02960462811272e-06
2921 3.02702933371103e-06
2922 3.02454398094178e-06
2923 3.0220357013294e-06
2924 3.01930169490893e-06
2925 3.0166115549483e-06
2926 3.01399645999847e-06
2927 3.01128889887067e-06
2928 3.00888640152888e-06
2929 3.00626030819958e-06
2930 3.00376274547672e-06
2931 3.00130429237938e-06
2932 2.99870162865251e-06
2933 2.99621787353641e-06
2934 2.99369831361752e-06
2935 2.99113782975694e-06
2936 2.9885492745195e-06
2937 2.98618440429087e-06
2938 2.9837164436204e-06
2939 2.98137894376846e-06
2940 2.97898979119529e-06
2941 2.97654079319487e-06
2942 2.974321506676e-06
2943 2.97199540947856e-06
2944 2.96975936232664e-06
2945 2.96753079361677e-06
2946 2.96518153722727e-06
2947 2.96279639927317e-06
2948 2.96051560024386e-06
2949 2.95832125405605e-06
2950 2.95589687006385e-06
2951 2.95349489448978e-06
2952 2.95071751946566e-06
2953 2.94814827470377e-06
2954 2.94558035662646e-06
2955 2.94308779031679e-06
2956 2.94054746191643e-06
2957 2.93806868324095e-06
2958 2.93579921032042e-06
2959 2.93367238429385e-06
2960 2.93152751815394e-06
2961 2.9293242044138e-06
2962 2.92715272832818e-06
2963 2.9248738401835e-06
2964 2.9224710039626e-06
2965 2.92015827230291e-06
2966 2.91780030749435e-06
2967 2.91541550361402e-06
2968 2.91310102781526e-06
2969 2.91078594504839e-06
2970 2.90855160972167e-06
2971 2.90630232053179e-06
2972 2.90404383540357e-06
2973 2.90182225892411e-06
2974 2.89970989543234e-06
2975 2.89740000844898e-06
2976 2.8952278334211e-06
2977 2.89291387103133e-06
2978 2.89076178232844e-06
2979 2.88849049052408e-06
2980 2.88612832424751e-06
2981 2.88379304504368e-06
2982 2.88146700013984e-06
2983 2.87911608461134e-06
2984 2.87673629657049e-06
2985 2.8745851319862e-06
2986 2.87232831552608e-06
2987 2.87007117426358e-06
2988 2.86783514527057e-06
2989 2.86548592914117e-06
2990 2.86323208646732e-06
2991 2.86094279604908e-06
2992 2.85861097704833e-06
2993 2.85618289446253e-06
2994 2.85383836044351e-06
2995 2.85137101421122e-06
2996 2.84895430164473e-06
2997 2.84664694791229e-06
2998 2.84426861215762e-06
2999 2.84183050850572e-06
3000 2.83937715965582e-06
3001 2.83714007024373e-06
3002 2.8348727141199e-06
3003 2.83247722223345e-06
3004 2.83009693525229e-06
3005 2.82761487115544e-06
3006 2.82511862902984e-06
3007 2.82262263869686e-06
3008 2.82013445145315e-06
3009 2.81785956667459e-06
3010 2.81532915005538e-06
3011 2.81289978148384e-06
3012 2.81045156810603e-06
3013 2.80793103779079e-06
3014 2.80519726910449e-06
3015 2.80268556073347e-06
3016 2.80022264235042e-06
3017 2.79750391539865e-06
3018 2.794955651249e-06
3019 2.79243377801141e-06
3020 2.79007194294995e-06
3021 2.78764305433568e-06
3022 2.78532794022084e-06
3023 2.7830935113705e-06
3024 2.78087779417179e-06
3025 2.77870903581298e-06
3026 2.77654703852352e-06
3027 2.77427510578356e-06
3028 2.77196288271665e-06
3029 2.76959294078817e-06
3030 2.76732402181821e-06
3031 2.76505697011747e-06
3032 2.76271752321915e-06
3033 2.76035038474708e-06
3034 2.75799336917755e-06
3035 2.75571042609678e-06
3036 2.75342224178115e-06
3037 2.75134381746075e-06
3038 2.7489945299431e-06
3039 2.74664027984643e-06
3040 2.74426672619766e-06
3041 2.7420221335126e-06
3042 2.73977152204761e-06
3043 2.73745616626447e-06
3044 2.7352842030215e-06
3045 2.73312091883248e-06
3046 2.73089757473617e-06
3047 2.72858940863544e-06
3048 2.72626895490854e-06
3049 2.72395623450334e-06
3050 2.7216875877818e-06
3051 2.71938791063055e-06
3052 2.7171008699704e-06
3053 2.71478407073808e-06
3054 2.71242008822821e-06
3055 2.71012154581755e-06
3056 2.70778145710778e-06
3057 2.70542998431113e-06
3058 2.70306875525449e-06
3059 2.70080812434927e-06
3060 2.69852979448537e-06
3061 2.69626215493509e-06
3062 2.69389639354402e-06
3063 2.69159936287921e-06
3064 2.68924040325526e-06
3065 2.68697116055157e-06
3066 2.68465888441484e-06
3067 2.68236299553855e-06
3068 2.68022434459951e-06
3069 2.67799734336952e-06
3070 2.67561382804976e-06
3071 2.67327574263955e-06
3072 2.67105273250454e-06
3073 2.6687377627964e-06
3074 2.66657396235897e-06
3075 2.66422128764096e-06
3076 2.66203308302195e-06
3077 2.65974062611425e-06
3078 2.6575585248826e-06
3079 2.65545602040021e-06
3080 2.65331005711362e-06
3081 2.65126669521646e-06
3082 2.64902145519681e-06
3083 2.64672173584929e-06
3084 2.64458874445164e-06
3085 2.64241382866542e-06
3086 2.64023657560384e-06
3087 2.63790287076879e-06
3088 2.63559950018161e-06
3089 2.63347977053917e-06
3090 2.63128257612359e-06
3091 2.62907661676892e-06
3092 2.62694105231938e-06
3093 2.62465301380926e-06
3094 2.62241387139821e-06
3095 2.62026192283957e-06
3096 2.61801776136974e-06
3097 2.61566959234269e-06
3098 2.6134330409126e-06
3099 2.61132712384526e-06
3100 2.60911302815495e-06
3101 2.60698164862703e-06
3102 2.60472106180459e-06
3103 2.60231573393751e-06
3104 2.6001542581915e-06
3105 2.59794478240008e-06
3106 2.59561861089264e-06
3107 2.59329741398296e-06
3108 2.59112970614403e-06
3109 2.58896589964332e-06
3110 2.58672756937692e-06
3111 2.58466888343918e-06
3112 2.58240645437567e-06
3113 2.58035476524234e-06
3114 2.57816046604524e-06
3115 2.57598882025874e-06
3116 2.57381312759381e-06
3117 2.57171340017574e-06
3118 2.56950021586526e-06
3119 2.56734599807129e-06
3120 2.56517034195785e-06
3121 2.56300691848491e-06
3122 2.56090189075349e-06
3123 2.55880110520203e-06
3124 2.55668121079822e-06
3125 2.55454564959578e-06
3126 2.55241793896136e-06
3127 2.55020304426708e-06
3128 2.5480580576958e-06
3129 2.54590239116295e-06
3130 2.543626384399e-06
3131 2.54129642668015e-06
3132 2.53893381990848e-06
3133 2.53677646494715e-06
3134 2.53449006135201e-06
3135 2.53239035810472e-06
3136 2.53017014246093e-06
3137 2.52808254265568e-06
3138 2.52597304577891e-06
3139 2.52391241406504e-06
3140 2.52181562336999e-06
3141 2.5197137767474e-06
3142 2.51769089185402e-06
3143 2.51558560792012e-06
3144 2.51341082138115e-06
3145 2.51124568794989e-06
3146 2.50904039141639e-06
3147 2.50680303142313e-06
3148 2.50454828524859e-06
3149 2.50238702137658e-06
3150 2.50026507783444e-06
3151 2.49810842383434e-06
3152 2.49602034211482e-06
3153 2.49392520202837e-06
3154 2.49192265448755e-06
3155 2.48992973346545e-06
3156 2.487792629662e-06
3157 2.48566737212697e-06
3158 2.48357964429512e-06
3159 2.48135605769094e-06
3160 2.47920118612438e-06
3161 2.47698015219881e-06
3162 2.47486338084655e-06
3163 2.47273723967156e-06
3164 2.47052644854175e-06
3165 2.46826625804341e-06
3166 2.4662439704596e-06
3167 2.46413765143411e-06
3168 2.46188366202224e-06
3169 2.45968906742587e-06
3170 2.45751565978818e-06
3171 2.45545723927721e-06
3172 2.4532530723079e-06
3173 2.45115908223575e-06
3174 2.44904787514633e-06
3175 2.44688304422916e-06
3176 2.44475273091341e-06
3177 2.44270706399755e-06
3178 2.44059309946103e-06
3179 2.43853312973481e-06
3180 2.43645820223463e-06
3181 2.43438848548433e-06
3182 2.43248284595878e-06
3183 2.43051102970097e-06
3184 2.42840730090911e-06
3185 2.42635788018085e-06
3186 2.42423405892632e-06
3187 2.42214439982371e-06
3188 2.42006868528337e-06
3189 2.41816298590479e-06
3190 2.41618173031485e-06
3191 2.41413896318625e-06
3192 2.41201823925546e-06
3193 2.40996688568322e-06
3194 2.40787788799846e-06
3195 2.40577280906375e-06
3196 2.40388120863742e-06
3197 2.40190306498498e-06
3198 2.39989135774964e-06
3199 2.39779507350594e-06
3200 2.3957253000844e-06
3201 2.39368077336696e-06
3202 2.39161525577208e-06
3203 2.3894280186495e-06
3204 2.38738347787147e-06
3205 2.38530581004646e-06
3206 2.38329683509961e-06
3207 2.38111854791158e-06
3208 2.37903957696796e-06
3209 2.37695230739262e-06
3210 2.37470893981151e-06
3211 2.37265140077228e-06
3212 2.37052923330065e-06
3213 2.36830300209194e-06
3214 2.3660555828213e-06
3215 2.36387867226147e-06
3216 2.36179104044066e-06
3217 2.35976869655231e-06
3218 2.35770863720732e-06
3219 2.35559592240679e-06
3220 2.35367684231367e-06
3221 2.35174740389382e-06
3222 2.34987762660615e-06
3223 2.3478926001231e-06
3224 2.34589233021645e-06
3225 2.34381343838448e-06
3226 2.34184353957782e-06
3227 2.33996781935435e-06
3228 2.33794265213674e-06
3229 2.33596427039341e-06
3230 2.33404421610554e-06
3231 2.33202620748517e-06
3232 2.33015244997354e-06
3233 2.32808136786637e-06
3234 2.32619874772033e-06
3235 2.32422831135636e-06
3236 2.3222401733089e-06
3237 2.3202501975324e-06
3238 2.31837346564321e-06
3239 2.31641243383893e-06
3240 2.31453018731854e-06
3241 2.3126801241134e-06
3242 2.31069472889783e-06
3243 2.3087474068396e-06
3244 2.3068640041037e-06
3245 2.30498792239844e-06
3246 2.30301625566584e-06
3247 2.30111544447786e-06
3248 2.29920644695362e-06
3249 2.2972859954684e-06
3250 2.29525452886282e-06
3251 2.29328852797384e-06
3252 2.29130392784838e-06
3253 2.28944299740498e-06
3254 2.28755744367286e-06
3255 2.28552101808089e-06
3256 2.28362182778131e-06
3257 2.28164475050746e-06
3258 2.27968836153166e-06
3259 2.27773523934714e-06
3260 2.27573650870591e-06
3261 2.27375156548398e-06
3262 2.27176555742019e-06
3263 2.26983775013334e-06
3264 2.26801079353578e-06
3265 2.26609477748287e-06
3266 2.26422643657695e-06
3267 2.26236533209766e-06
3268 2.26040349775219e-06
3269 2.25849073539487e-06
3270 2.25653776824995e-06
3271 2.2546885276659e-06
3272 2.25276395409557e-06
3273 2.25087402914916e-06
3274 2.24904960936765e-06
3275 2.24722589926214e-06
3276 2.24536361676026e-06
3277 2.24348528550212e-06
3278 2.24162464916639e-06
3279 2.23977905076384e-06
3280 2.23789074456796e-06
3281 2.2360951142282e-06
3282 2.23425488669005e-06
3283 2.23241957434356e-06
3284 2.23054755638702e-06
3285 2.22858994620887e-06
3286 2.2267184746772e-06
3287 2.22485470650767e-06
3288 2.22302220704441e-06
3289 2.22108808662417e-06
3290 2.21913675264115e-06
3291 2.21726057331865e-06
3292 2.21543467281002e-06
3293 2.21354034623565e-06
3294 2.21180616902109e-06
3295 2.21002024470802e-06
3296 2.20824113554569e-06
3297 2.20631257192784e-06
3298 2.20449449706499e-06
3299 2.20256624483539e-06
3300 2.20068203284174e-06
3301 2.19875588026669e-06
3302 2.19700164236734e-06
3303 2.19519658907088e-06
3304 2.19328743107394e-06
3305 2.19148580401131e-06
3306 2.18963480575101e-06
3307 2.18781296793294e-06
3308 2.18586786705272e-06
3309 2.18395082078995e-06
3310 2.18208303346558e-06
3311 2.18024539560858e-06
3312 2.17822839982525e-06
3313 2.176353348716e-06
3314 2.17449205796227e-06
3315 2.1726941217776e-06
3316 2.17094154557164e-06
3317 2.16912909776306e-06
3318 2.16745610100306e-06
3319 2.16557184147296e-06
3320 2.16380723054281e-06
3321 2.16203155237433e-06
3322 2.16013285349349e-06
3323 2.15828272924283e-06
3324 2.156544925126e-06
3325 2.15480737264231e-06
3326 2.15309482300206e-06
3327 2.15130931488369e-06
3328 2.14961910881657e-06
3329 2.14786363841136e-06
3330 2.14611692887518e-06
3331 2.14424842661412e-06
3332 2.14234755942628e-06
3333 2.14060000721899e-06
3334 2.1387299078347e-06
3335 2.13687220909978e-06
3336 2.13506882027502e-06
3337 2.13328265836508e-06
3338 2.13143707898595e-06
3339 2.12966484004065e-06
3340 2.12785217672048e-06
3341 2.12595116190803e-06
3342 2.12421178098985e-06
3343 2.12236602697367e-06
3344 2.12054651533441e-06
3345 2.11860675676163e-06
3346 2.11683821370506e-06
3347 2.1151808848686e-06
3348 2.11342192817528e-06
3349 2.11159817996029e-06
3350 2.1098091851728e-06
3351 2.10799027369084e-06
3352 2.10620740385867e-06
3353 2.10447924260436e-06
3354 2.10270373764109e-06
3355 2.10099212773057e-06
3356 2.09926162152563e-06
3357 2.09749515385525e-06
3358 2.0956272511349e-06
3359 2.09391999975572e-06
3360 2.09228915068711e-06
3361 2.09054314817464e-06
3362 2.08870178662694e-06
3363 2.08690594156142e-06
3364 2.08513501361145e-06
3365 2.08339018049324e-06
3366 2.08172207502247e-06
3367 2.07992198851724e-06
3368 2.07823674568892e-06
3369 2.07653367846474e-06
3370 2.07480639380882e-06
3371 2.07301156276805e-06
3372 2.07126708110407e-06
3373 2.06955265550925e-06
3374 2.06779031651294e-06
3375 2.06604197208764e-06
3376 2.06428422346877e-06
3377 2.06250910882289e-06
3378 2.06076252092915e-06
3379 2.05902004733795e-06
3380 2.05723285880428e-06
3381 2.05551586463548e-06
3382 2.0537579383164e-06
3383 2.05216028937363e-06
3384 2.05052873336192e-06
3385 2.04885671631925e-06
3386 2.04718981508849e-06
3387 2.04555547685739e-06
3388 2.04398198052864e-06
3389 2.04243323085321e-06
3390 2.0408585945545e-06
3391 2.03923659326122e-06
3392 2.03759970108822e-06
3393 2.03588710335454e-06
3394 2.03419924350261e-06
3395 2.03253536252915e-06
3396 2.03092421556991e-06
3397 2.0293082010235e-06
3398 2.02766263197525e-06
3399 2.02605716346935e-06
3400 2.02444866212599e-06
3401 2.02286651970004e-06
3402 2.02139457673183e-06
3403 2.01980957282977e-06
3404 2.01825377833594e-06
3405 2.01671624119023e-06
3406 2.01513376048997e-06
3407 2.01350300909505e-06
3408 2.01191365746909e-06
3409 2.01024648081291e-06
3410 2.00865011218646e-06
3411 2.00705184057668e-06
3412 2.00543710512348e-06
3413 2.00383973659112e-06
3414 2.00223500619341e-06
3415 2.0006742119526e-06
3416 1.99900582869365e-06
3417 1.9974105277473e-06
3418 1.99569750832607e-06
3419 1.99403834207932e-06
3420 1.99240689502104e-06
3421 1.99081048188878e-06
3422 1.98924475229478e-06
3423 1.98774924002215e-06
3424 1.98625188914666e-06
3425 1.9847188880075e-06
3426 1.98314264453003e-06
3427 1.98165493704991e-06
3428 1.98005323937995e-06
3429 1.97847869897678e-06
3430 1.97688269855567e-06
3431 1.97546002412543e-06
3432 1.97399065322104e-06
3433 1.97254325922518e-06
3434 1.97111993067418e-06
3435 1.96971590881258e-06
3436 1.96839338546954e-06
3437 1.96693492494076e-06
3438 1.96554588516873e-06
3439 1.96410824761792e-06
3440 1.96269858521811e-06
3441 1.96133098242675e-06
3442 1.95996080257852e-06
3443 1.95846068452882e-06
3444 1.9570868421416e-06
3445 1.9556878430585e-06
3446 1.95420712522628e-06
3447 1.9527418105522e-06
3448 1.95128634303791e-06
3449 1.94982468476795e-06
3450 1.94840270794584e-06
3451 1.94698494405274e-06
3452 1.94554577829431e-06
3453 1.94406840414224e-06
3454 1.94260006985945e-06
3455 1.94114979450799e-06
3456 1.93976116665332e-06
3457 1.93836944928978e-06
3458 1.93687410185921e-06
3459 1.93540396640289e-06
3460 1.93395661041009e-06
3461 1.93254193020216e-06
3462 1.93108035870257e-06
3463 1.92965965589219e-06
3464 1.92818889860527e-06
3465 1.92678458059884e-06
3466 1.92534798968553e-06
3467 1.92395427296393e-06
3468 1.92260165534065e-06
3469 1.92121069124897e-06
3470 1.91982718375457e-06
3471 1.91847959632837e-06
3472 1.91711333147788e-06
3473 1.9157045495028e-06
3474 1.91438239103473e-06
3475 1.9129862899824e-06
3476 1.91153450089827e-06
3477 1.91008291068287e-06
3478 1.90876587132419e-06
3479 1.90739983901848e-06
3480 1.90598068677816e-06
3481 1.90461438020349e-06
3482 1.90321748935833e-06
3483 1.90181288188119e-06
3484 1.90040364540783e-06
3485 1.89899712145964e-06
3486 1.89761670494784e-06
3487 1.89622138598635e-06
3488 1.89486363911866e-06
3489 1.8934698679198e-06
3490 1.89210003860708e-06
3491 1.89076263616251e-06
3492 1.88936746831243e-06
3493 1.8879543233333e-06
3494 1.88654497257221e-06
3495 1.88513542592893e-06
3496 1.88363613057874e-06
3497 1.88225079695646e-06
3498 1.88071651846276e-06
3499 1.87929470012729e-06
3500 1.87788210768624e-06
3501 1.87650084772883e-06
3502 1.87502686744415e-06
3503 1.87357028994846e-06
3504 1.87212812783537e-06
3505 1.87068201214373e-06
3506 1.86932771376636e-06
3507 1.86791935561743e-06
3508 1.8665072913357e-06
3509 1.86506696157382e-06
3510 1.86366816168548e-06
3511 1.86221055245356e-06
3512 1.860691277823e-06
3513 1.85929318974817e-06
3514 1.8578963721963e-06
3515 1.85637983619136e-06
3516 1.85484762559187e-06
3517 1.85335309417001e-06
3518 1.8519138881721e-06
3519 1.85045498576357e-06
3520 1.84898622645621e-06
3521 1.84759274749769e-06
3522 1.84619434448766e-06
3523 1.84464109189192e-06
3524 1.84323161663486e-06
3525 1.84185478833542e-06
3526 1.84046293548257e-06
3527 1.8390978382408e-06
3528 1.83762695193825e-06
3529 1.83618914315543e-06
3530 1.83472502306488e-06
3531 1.83325984538356e-06
3532 1.83184964467275e-06
3533 1.83041991019767e-06
3534 1.8290711405014e-06
3535 1.82762767206613e-06
3536 1.82621734470117e-06
3537 1.8248690730073e-06
3538 1.82353519437701e-06
3539 1.82224326069209e-06
3540 1.8208003680239e-06
3541 1.81937087969834e-06
3542 1.81793159735648e-06
3543 1.81645035661256e-06
3544 1.81502249064298e-06
3545 1.81364814875242e-06
3546 1.81225399766599e-06
3547 1.81090324358444e-06
3548 1.8094998536568e-06
3549 1.80810537659938e-06
3550 1.80679076754155e-06
3551 1.8054535223277e-06
3552 1.80408322598071e-06
3553 1.80282275987737e-06
3554 1.80152090887574e-06
3555 1.80016295649111e-06
3556 1.79882072935494e-06
3557 1.79746397228489e-06
3558 1.79611494541058e-06
3559 1.79472757479899e-06
3560 1.7933196070148e-06
3561 1.79194799682107e-06
3562 1.79056681701939e-06
3563 1.78912922616815e-06
3564 1.78777071480139e-06
3565 1.78643595806558e-06
3566 1.7851353779982e-06
3567 1.78377676726934e-06
3568 1.78241032462111e-06
3569 1.78103766509298e-06
3570 1.77968977335213e-06
3571 1.77838352600795e-06
3572 1.77708688000431e-06
3573 1.77580728846391e-06
3574 1.77447914134714e-06
3575 1.77306694589191e-06
3576 1.77170245221677e-06
3577 1.77032743550322e-06
3578 1.76896411076073e-06
3579 1.76774036659088e-06
3580 1.76635306186293e-06
3581 1.76495481726087e-06
3582 1.76365051526964e-06
3583 1.76231926687218e-06
3584 1.76099219508508e-06
3585 1.75973321809357e-06
3586 1.75838430977555e-06
3587 1.757080368992e-06
3588 1.75571423481003e-06
3589 1.75440127527939e-06
3590 1.75309434298951e-06
3591 1.75184029043513e-06
3592 1.75049344070423e-06
3593 1.74925584870877e-06
3594 1.74800008302603e-06
3595 1.74674441378108e-06
3596 1.74540084195909e-06
3597 1.74409279599232e-06
3598 1.7427405992393e-06
3599 1.74140129168228e-06
3600 1.74012748880993e-06
3601 1.73884054987827e-06
3602 1.73754764595542e-06
3603 1.73614872562574e-06
3604 1.73486922949328e-06
3605 1.73358070457437e-06
3606 1.73234763952728e-06
3607 1.7311143937778e-06
3608 1.72985197098715e-06
3609 1.72861186858331e-06
3610 1.72739491752735e-06
3611 1.72599652939096e-06
3612 1.72468691892465e-06
3613 1.72336742598435e-06
3614 1.72206194532164e-06
3615 1.72079175423869e-06
3616 1.7194913714473e-06
3617 1.71818445717683e-06
3618 1.7168948000362e-06
3619 1.71553920014925e-06
3620 1.7141526234005e-06
3621 1.71279236630043e-06
3622 1.71148199560017e-06
3623 1.71009609010199e-06
3624 1.70875509287763e-06
3625 1.70744599946277e-06
3626 1.70612121612429e-06
3627 1.70486044737696e-06
3628 1.70363034958155e-06
3629 1.70236303476396e-06
3630 1.7010461666067e-06
3631 1.69982432641536e-06
3632 1.69857745360815e-06
3633 1.69727246429966e-06
3634 1.69600688322424e-06
3635 1.69481866659005e-06
3636 1.69352768380471e-06
3637 1.69223343807151e-06
3638 1.69093678310994e-06
3639 1.68970151146453e-06
3640 1.6884356893141e-06
3641 1.68716565084887e-06
3642 1.68587186193191e-06
3643 1.68468186296902e-06
3644 1.68350039813507e-06
3645 1.68230257239664e-06
3646 1.68116979831658e-06
3647 1.67997848284375e-06
3648 1.67883695428183e-06
3649 1.67760107426274e-06
3650 1.67643381118877e-06
3651 1.67525885143642e-06
3652 1.67410112073174e-06
3653 1.67292353216264e-06
3654 1.67171756082448e-06
3655 1.67060322248006e-06
3656 1.66938930165181e-06
3657 1.66825448052566e-06
3658 1.66706850881598e-06
3659 1.6658223826211e-06
3660 1.6646562876413e-06
3661 1.66350785163667e-06
3662 1.66233096164486e-06
3663 1.6611773540641e-06
3664 1.66005955704426e-06
3665 1.65890450084331e-06
3666 1.65773156610783e-06
3667 1.65662185261798e-06
3668 1.65546953702885e-06
3669 1.65423009066709e-06
3670 1.65307871622653e-06
3671 1.6519592632465e-06
3672 1.6507821160462e-06
3673 1.64969982640296e-06
3674 1.64843736984067e-06
3675 1.64729704392066e-06
3676 1.64621154246678e-06
3677 1.64511314834733e-06
3678 1.64399132322645e-06
3679 1.64290915149876e-06
3680 1.64187336008139e-06
3681 1.64077432243156e-06
3682 1.63965239486385e-06
3683 1.63851294457466e-06
3684 1.63737649748451e-06
3685 1.6362435639336e-06
3686 1.63510832620008e-06
3687 1.63397500562504e-06
3688 1.6328893867347e-06
3689 1.63176096891501e-06
3690 1.63059564416663e-06
3691 1.6294228739891e-06
3692 1.62825706489514e-06
3693 1.62715446728459e-06
3694 1.62597524959922e-06
3695 1.62477381107057e-06
3696 1.62365439603464e-06
3697 1.62248114905758e-06
3698 1.6213605612825e-06
3699 1.62020011508124e-06
3700 1.61908739776181e-06
3701 1.61802992267723e-06
3702 1.61690077468596e-06
3703 1.6157592024415e-06
3704 1.61463951120668e-06
3705 1.61349867441495e-06
3706 1.61232964143543e-06
3707 1.61124828764724e-06
3708 1.61017394458544e-06
3709 1.60902890613106e-06
3710 1.60791598022413e-06
3711 1.60674943047221e-06
3712 1.6056324258478e-06
3713 1.60442678060108e-06
3714 1.60333620736189e-06
3715 1.60220926860975e-06
3716 1.60111897471903e-06
3717 1.59998477242184e-06
3718 1.59888331616601e-06
3719 1.59780346713861e-06
3720 1.59669738999668e-06
3721 1.59557759864402e-06
3722 1.59452012413913e-06
3723 1.59342849443672e-06
3724 1.59233287425004e-06
3725 1.59123196050874e-06
3726 1.59008225797318e-06
3727 1.58902828987511e-06
3728 1.58795980719892e-06
3729 1.58686750198428e-06
3730 1.58569887624635e-06
3731 1.58458955211264e-06
3732 1.58352940288454e-06
3733 1.58245371381647e-06
3734 1.58140283524301e-06
3735 1.58032198839632e-06
3736 1.57920579361483e-06
3737 1.57805220684583e-06
3738 1.57698527328525e-06
3739 1.57588602539343e-06
3740 1.57484037353914e-06
3741 1.57377036280308e-06
3742 1.57267453631496e-06
3743 1.57158216594843e-06
3744 1.57047584772854e-06
3745 1.56934543358206e-06
3746 1.56825360115724e-06
3747 1.56712804117013e-06
3748 1.56600731602889e-06
3749 1.56483622817739e-06
3750 1.56370402064582e-06
3751 1.56259958609387e-06
3752 1.56145665254364e-06
3753 1.56031503339377e-06
3754 1.55920688198478e-06
3755 1.55803163670458e-06
3756 1.5569774741248e-06
3757 1.55583006452615e-06
3758 1.55472643040281e-06
3759 1.55371245102934e-06
3760 1.55263287205559e-06
3761 1.55151157565023e-06
3762 1.55039042409842e-06
3763 1.5493349697591e-06
3764 1.5482873930551e-06
3765 1.54728262781441e-06
3766 1.54623962407289e-06
3767 1.54525064953886e-06
3768 1.54418767739536e-06
3769 1.54315160369009e-06
3770 1.54207152385905e-06
3771 1.54102198069612e-06
3772 1.53999303674745e-06
3773 1.53886818509033e-06
3774 1.53779923007421e-06
3775 1.53672796256219e-06
3776 1.53569513974101e-06
3777 1.5346597219232e-06
3778 1.5336039128977e-06
3779 1.53257153924973e-06
3780 1.53147133005263e-06
3781 1.53033857745185e-06
3782 1.52924773781344e-06
3783 1.52818283089777e-06
3784 1.52706251540668e-06
3785 1.52595468892435e-06
3786 1.52485519186821e-06
3787 1.52376660628683e-06
3788 1.52266114720936e-06
3789 1.52157172814054e-06
3790 1.52042919417074e-06
3791 1.51930601423605e-06
3792 1.51822401998131e-06
3793 1.51715092893818e-06
3794 1.51609261984277e-06
3795 1.51503038971814e-06
3796 1.51395755868169e-06
3797 1.51286272709386e-06
3798 1.51174962387161e-06
3799 1.51060698415382e-06
3800 1.50948885174367e-06
3801 1.50838634367209e-06
3802 1.50733755058602e-06
3803 1.50627828122217e-06
3804 1.50517781004004e-06
3805 1.50414948231091e-06
3806 1.50307386265041e-06
3807 1.50207712193291e-06
3808 1.50105905582869e-06
3809 1.50008929427446e-06
3810 1.49907822471849e-06
3811 1.49805015524859e-06
3812 1.49707860197925e-06
3813 1.49606870840342e-06
3814 1.49499199116323e-06
3815 1.49394125566208e-06
3816 1.49287564761683e-06
3817 1.49189335815711e-06
3818 1.49086542171125e-06
3819 1.48981346910068e-06
3820 1.48877269852084e-06
3821 1.48780036999587e-06
3822 1.48680299950909e-06
3823 1.48577358944756e-06
3824 1.48473059759639e-06
3825 1.48372528349148e-06
3826 1.48270238391832e-06
3827 1.48168872540367e-06
3828 1.48072643213569e-06
3829 1.47973668583713e-06
3830 1.47868894053265e-06
3831 1.47767904119091e-06
3832 1.47668697497725e-06
3833 1.47569395078077e-06
3834 1.47466903303003e-06
3835 1.47364142205132e-06
3836 1.47256416107635e-06
3837 1.47150886743413e-06
3838 1.47047662962716e-06
3839 1.46942309787804e-06
3840 1.46837910355755e-06
3841 1.46738579592068e-06
3842 1.46640629999776e-06
3843 1.4654488035304e-06
3844 1.4644395307257e-06
3845 1.46350066282635e-06
3846 1.46246152036803e-06
3847 1.46145917699365e-06
3848 1.46046718140079e-06
3849 1.45942065714728e-06
3850 1.45842506125025e-06
3851 1.45743431073664e-06
3852 1.45644762503159e-06
3853 1.45541995589646e-06
3854 1.45439283576075e-06
3855 1.45342977084175e-06
3856 1.45248412708624e-06
3857 1.45150792190936e-06
3858 1.45052552635706e-06
3859 1.44950322448613e-06
3860 1.44853378010741e-06
3861 1.44754469105142e-06
3862 1.44649605621747e-06
3863 1.44547901846507e-06
3864 1.44449238318063e-06
3865 1.44348496952732e-06
3866 1.44252524135875e-06
3867 1.44158636458675e-06
3868 1.44060432168846e-06
3869 1.4395707556057e-06
3870 1.43858605557235e-06
3871 1.43759633759187e-06
3872 1.43659956900351e-06
3873 1.43558001454011e-06
3874 1.43453571544525e-06
3875 1.43354123045176e-06
3876 1.43253750023091e-06
3877 1.43150270041042e-06
3878 1.43042876585962e-06
3879 1.42945276024523e-06
3880 1.42847130261124e-06
3881 1.42741974482763e-06
3882 1.42641472930474e-06
3883 1.42535961149761e-06
3884 1.42435695617881e-06
3885 1.42328670506278e-06
3886 1.42222816719777e-06
3887 1.42124568969256e-06
3888 1.42025259851594e-06
3889 1.41916862928872e-06
3890 1.41808621920883e-06
3891 1.41705095925198e-06
3892 1.41601667593194e-06
3893 1.41503449656804e-06
3894 1.41401453678408e-06
3895 1.41295657182939e-06
3896 1.41190328932361e-06
3897 1.41082311129924e-06
3898 1.40977563964268e-06
3899 1.40873332948742e-06
3900 1.40770700582644e-06
3901 1.40671868726162e-06
3902 1.40569736874467e-06
3903 1.4047256879731e-06
3904 1.40376626550113e-06
3905 1.40272838438256e-06
3906 1.40174412856641e-06
3907 1.40069998678245e-06
3908 1.3996962025617e-06
3909 1.39870456530535e-06
3910 1.39765232285684e-06
3911 1.39667644717582e-06
3912 1.39563773015427e-06
3913 1.39463617729652e-06
3914 1.39358657781575e-06
3915 1.39252484483734e-06
3916 1.39149131935408e-06
3917 1.39042855377704e-06
3918 1.38938575566495e-06
3919 1.38837748005512e-06
3920 1.38734983485866e-06
3921 1.38633548799889e-06
3922 1.3853136628235e-06
3923 1.38431462014442e-06
3924 1.38319173099284e-06
3925 1.38215312581272e-06
3926 1.38110602163218e-06
3927 1.38007713759138e-06
3928 1.37906594890456e-06
3929 1.37809180699283e-06
3930 1.37712672756889e-06
3931 1.37604293555782e-06
3932 1.3749676578975e-06
3933 1.37388368726816e-06
3934 1.37281963363512e-06
3935 1.37182383361969e-06
3936 1.37077908644374e-06
3937 1.36979705568039e-06
3938 1.36875445159017e-06
3939 1.36770569613284e-06
3940 1.36668264523714e-06
3941 1.36558672976472e-06
3942 1.36450762202297e-06
3943 1.36347482052176e-06
3944 1.3624899371625e-06
3945 1.36143813028292e-06
3946 1.36040517848024e-06
3947 1.35935884278989e-06
3948 1.35831272629575e-06
3949 1.35726461907119e-06
3950 1.35621821101061e-06
3951 1.35517320370942e-06
3952 1.35415997252975e-06
3953 1.35315462485458e-06
3954 1.35217207083548e-06
3955 1.3512042353521e-06
3956 1.35020700981585e-06
3957 1.3492634372027e-06
3958 1.34826694703741e-06
3959 1.34730822081357e-06
3960 1.34635470446746e-06
3961 1.34534951070346e-06
3962 1.34433147049368e-06
3963 1.34335139052739e-06
3964 1.34233380513494e-06
3965 1.34131878734809e-06
3966 1.34034127898599e-06
3967 1.33932757266136e-06
3968 1.33833903715627e-06
3969 1.33735299541868e-06
3970 1.33631395298086e-06
3971 1.33527025843826e-06
3972 1.33426977121368e-06
3973 1.33331468732975e-06
3974 1.33232081466114e-06
3975 1.33128231446165e-06
3976 1.33026725833543e-06
3977 1.32928204963279e-06
3978 1.32832714061801e-06
3979 1.3273582022666e-06
3980 1.3263878154661e-06
3981 1.32545190960311e-06
3982 1.32445974317644e-06
3983 1.32348925418691e-06
3984 1.32255079781893e-06
3985 1.32166061896771e-06
3986 1.32077316886031e-06
3987 1.31985056088888e-06
3988 1.31892514345056e-06
3989 1.31801616435868e-06
3990 1.31707403890202e-06
3991 1.31614598406448e-06
3992 1.31519751500012e-06
3993 1.31426477022755e-06
3994 1.31331197219215e-06
3995 1.31231229511098e-06
3996 1.3113438203537e-06
3997 1.31039220698439e-06
3998 1.30938350607345e-06
3999 1.30840346515669e-06
4000 1.30742808342373e-06
4001 1.30644203626339e-06
4002 1.3054875048392e-06
4003 1.30448019683254e-06
4004 1.30352386310542e-06
4005 1.30255179911589e-06
4006 1.30155826218046e-06
4007 1.30057051536819e-06
4008 1.2995300381561e-06
4009 1.29848060135666e-06
4010 1.29745580277522e-06
4011 1.29640157510262e-06
4012 1.29544076726321e-06
4013 1.29446436214e-06
4014 1.29342715645199e-06
4015 1.29239671308725e-06
4016 1.29144975293341e-06
4017 1.29042403282482e-06
4018 1.28941130048443e-06
4019 1.28841069205763e-06
4020 1.28743177328899e-06
4021 1.28646348174463e-06
4022 1.28542747102556e-06
4023 1.28449375576055e-06
4024 1.2835317497018e-06
4025 1.28256304140778e-06
4026 1.28152249058968e-06
4027 1.28044746909362e-06
4028 1.27946999918718e-06
4029 1.27844147586026e-06
4030 1.27750074964961e-06
4031 1.27645660586147e-06
4032 1.27546450490728e-06
4033 1.27444277440535e-06
4034 1.27342217348811e-06
4035 1.27230376105389e-06
4036 1.27129510755725e-06
4037 1.27029759044388e-06
4038 1.26929797362327e-06
4039 1.26829937211095e-06
4040 1.26732991062594e-06
4041 1.26633174214514e-06
4042 1.2653829830078e-06
4043 1.26436081942213e-06
4044 1.26336494089546e-06
4045 1.26237097357528e-06
4046 1.26134861050057e-06
4047 1.26036682848199e-06
4048 1.25935288401967e-06
4049 1.25837425056121e-06
4050 1.25736645707818e-06
4051 1.25635279837696e-06
4052 1.25535446359493e-06
4053 1.25432530579742e-06
4054 1.25335059727171e-06
4055 1.25237253864654e-06
4056 1.2513521416825e-06
4057 1.25039462798762e-06
4058 1.24942385542836e-06
4059 1.24843727376695e-06
4060 1.24749555405523e-06
4061 1.24655349719952e-06
4062 1.24557515106504e-06
4063 1.24460255990114e-06
4064 1.24366181986564e-06
4065 1.24263385400321e-06
4066 1.24170707046951e-06
4067 1.24078209896543e-06
4068 1.23985662023655e-06
4069 1.23891442720052e-06
4070 1.23799771197929e-06
4071 1.23708036987641e-06
4072 1.23615911755659e-06
4073 1.23521143868369e-06
4074 1.23429879427584e-06
4075 1.2333573147127e-06
4076 1.23238663198825e-06
4077 1.23148174972341e-06
4078 1.23051172884703e-06
4079 1.22957195017628e-06
4080 1.22871559143558e-06
4081 1.22779533112686e-06
4082 1.2269428031062e-06
4083 1.22605413545344e-06
4084 1.22518030396025e-06
4085 1.2243211910537e-06
4086 1.22340596446023e-06
4087 1.22255620017426e-06
4088 1.22164164051484e-06
4089 1.22075971175019e-06
4090 1.21987848503844e-06
4091 1.21899252842262e-06
4092 1.2181490769625e-06
4093 1.21724715606103e-06
4094 1.21640656026663e-06
4095 1.21554838171144e-06
4096 1.21463619896131e-06
4097 1.21373063211218e-06
4098 1.21281153975273e-06
4099 1.21187716861553e-06
4100 1.21096745948481e-06
4101 1.2100796921943e-06
4102 1.2091530761264e-06
4103 1.20827882714812e-06
4104 1.20736563286554e-06
4105 1.20652279809337e-06
4106 1.20562879345872e-06
4107 1.20474401722152e-06
4108 1.20388903301252e-06
4109 1.20297787461344e-06
4110 1.20211395370744e-06
4111 1.20123371652911e-06
4112 1.20035339026972e-06
4113 1.19944614932785e-06
4114 1.19858043966956e-06
4115 1.19774167973959e-06
4116 1.19692414700019e-06
4117 1.19610582965107e-06
4118 1.19529308744498e-06
4119 1.19445732984248e-06
4120 1.1935621559052e-06
4121 1.19275817584414e-06
4122 1.19189112577938e-06
4123 1.19105166973371e-06
4124 1.19025966356354e-06
4125 1.1894385889493e-06
4126 1.18858187546853e-06
4127 1.18774072252335e-06
4128 1.18693254469291e-06
4129 1.18607136568178e-06
4130 1.18520995072709e-06
4131 1.18437167492251e-06
4132 1.18355925255113e-06
4133 1.18269404289085e-06
4134 1.18184624397366e-06
4135 1.1810437167909e-06
4136 1.18019270010634e-06
4137 1.17931186437311e-06
4138 1.17846568647822e-06
4139 1.17761632771882e-06
4140 1.17670764011921e-06
4141 1.17589016881766e-06
4142 1.17501147979475e-06
4143 1.17412976652492e-06
4144 1.17325503022197e-06
4145 1.17243290755266e-06
4146 1.17160722074466e-06
4147 1.17078505140427e-06
4148 1.16998099283184e-06
4149 1.16919456676957e-06
4150 1.16837172735138e-06
4151 1.16752209925696e-06
4152 1.16665306037836e-06
4153 1.16579104787131e-06
4154 1.16494685510859e-06
4155 1.16410481473102e-06
4156 1.16322642879586e-06
4157 1.16238047210159e-06
4158 1.16154278328452e-06
4159 1.16069589633039e-06
4160 1.15981308326204e-06
4161 1.15895639159419e-06
4162 1.15818532620766e-06
4163 1.15731334930809e-06
4164 1.15650447550907e-06
4165 1.15565115967804e-06
4166 1.15483217277352e-06
4167 1.15400555653865e-06
4168 1.15317032298937e-06
4169 1.15230432261272e-06
4170 1.15146042713732e-06
4171 1.15063937858391e-06
4172 1.14986079979104e-06
4173 1.14903936011863e-06
4174 1.14823824404015e-06
4175 1.14742150877968e-06
4176 1.14661070541245e-06
4177 1.14581750628712e-06
4178 1.1450411620947e-06
4179 1.14422677846611e-06
4180 1.14342605494437e-06
4181 1.14261947684508e-06
4182 1.14181982325755e-06
4183 1.14098862368418e-06
4184 1.14017361956748e-06
4185 1.13935580528538e-06
4186 1.13855705284687e-06
4187 1.13777424345477e-06
4188 1.13699522314325e-06
4189 1.13615848081176e-06
4190 1.13534629713317e-06
4191 1.13450870792354e-06
4192 1.1337293344393e-06
4193 1.13293317780793e-06
4194 1.13214753841304e-06
4195 1.13133686493676e-06
4196 1.13055382915312e-06
4197 1.1297884422705e-06
4198 1.12898398794093e-06
4199 1.12815707031828e-06
4200 1.12734247553186e-06
4201 1.12654384668187e-06
4202 1.12569264085214e-06
4203 1.12486087699804e-06
4204 1.12402792560205e-06
4205 1.12321890349652e-06
4206 1.12238882080205e-06
4207 1.12159636297918e-06
4208 1.12077773103122e-06
4209 1.11994854289285e-06
4210 1.11915478527776e-06
4211 1.11835983770754e-06
4212 1.11755279924839e-06
4213 1.11677786749924e-06
4214 1.11598538851397e-06
4215 1.11519037186847e-06
4216 1.11442528554697e-06
4217 1.11359177689492e-06
4218 1.11282819571996e-06
4219 1.11204926786437e-06
4220 1.1112959362222e-06
4221 1.11053290612343e-06
4222 1.10978168430161e-06
4223 1.10898548510876e-06
4224 1.10816580512852e-06
4225 1.10738766873995e-06
4226 1.10659565027e-06
4227 1.10581142025355e-06
4228 1.10505948005859e-06
4229 1.10428374272339e-06
4230 1.10353243266004e-06
4231 1.10276911909932e-06
4232 1.10201130000648e-06
4233 1.10121374455162e-06
4234 1.10044010436502e-06
4235 1.09966851690217e-06
4236 1.09891876442598e-06
4237 1.09816185379083e-06
4238 1.09743169701352e-06
4239 1.09669288396933e-06
4240 1.09589872593971e-06
4241 1.09515784533315e-06
4242 1.09440446265182e-06
4243 1.09366258547128e-06
4244 1.09293189774076e-06
4245 1.09217982590535e-06
4246 1.09143670087117e-06
4247 1.09064685650178e-06
4248 1.08990523606669e-06
4249 1.08911979265638e-06
4250 1.08834377525301e-06
4251 1.08756727832636e-06
4252 1.08679961210346e-06
4253 1.08604676573597e-06
4254 1.08526906591471e-06
4255 1.08451200342719e-06
4256 1.0838086961711e-06
4257 1.08305251837887e-06
4258 1.0823577930399e-06
4259 1.08161404219903e-06
4260 1.08087991339932e-06
4261 1.08013753894926e-06
4262 1.07939321310024e-06
4263 1.0786970858905e-06
4264 1.07797286799921e-06
4265 1.07725652546117e-06
4266 1.07656603421541e-06
4267 1.07583019743257e-06
4268 1.07512476573883e-06
4269 1.07442627111691e-06
4270 1.07371000842888e-06
4271 1.07298512674872e-06
4272 1.0722614931257e-06
4273 1.07156595391425e-06
4274 1.0708234168599e-06
4275 1.07009987847791e-06
4276 1.06937828963654e-06
4277 1.06870056389492e-06
4278 1.06801098264411e-06
4279 1.06730305353253e-06
4280 1.06657759670497e-06
4281 1.06587753173444e-06
4282 1.06517227355677e-06
4283 1.06451219593699e-06
4284 1.06378879359414e-06
4285 1.06309757944261e-06
4286 1.06230928206771e-06
4287 1.06162081980277e-06
4288 1.06092758873227e-06
4289 1.06025112616182e-06
4290 1.0595669580078e-06
4291 1.05886816392829e-06
4292 1.05816292329859e-06
4293 1.0574745529509e-06
4294 1.05674176472994e-06
4295 1.05603616935714e-06
4296 1.05533608273135e-06
4297 1.05459883638519e-06
4298 1.05392381798862e-06
4299 1.05320600898723e-06
4300 1.05249106180793e-06
4301 1.05173817125876e-06
4302 1.0509930811734e-06
4303 1.05031775092006e-06
4304 1.0496299702912e-06
4305 1.04895038712035e-06
4306 1.04827940677208e-06
4307 1.04762039722647e-06
4308 1.04699051951278e-06
4309 1.0463368686454e-06
4310 1.0456995673317e-06
4311 1.04509133188271e-06
4312 1.04442954853043e-06
4313 1.04377263793448e-06
4314 1.04313265147009e-06
4315 1.04251850863702e-06
4316 1.04188041571126e-06
4317 1.04118033988771e-06
4318 1.04048861994261e-06
4319 1.03982956115813e-06
4320 1.03916167936697e-06
4321 1.03850476697176e-06
4322 1.0378308255117e-06
4323 1.03717617335611e-06
4324 1.0365301881961e-06
4325 1.03587224762686e-06
4326 1.03519915221754e-06
4327 1.03457005755005e-06
4328 1.03395330531893e-06
4329 1.03333350786396e-06
4330 1.03267319530056e-06
4331 1.03204178823125e-06
4332 1.03141191161823e-06
4333 1.03079490584391e-06
4334 1.0301590798691e-06
4335 1.02953557648196e-06
4336 1.0288991927819e-06
4337 1.02825813980433e-06
4338 1.02764599620408e-06
4339 1.0270156045037e-06
4340 1.02640124549045e-06
4341 1.02575170474524e-06
4342 1.02512274903866e-06
4343 1.02447343834991e-06
4344 1.02381375785065e-06
4345 1.023144444328e-06
4346 1.02246905371235e-06
4347 1.02181113988401e-06
4348 1.02116671967638e-06
4349 1.02051130387218e-06
4350 1.01988887380299e-06
4351 1.01925637297103e-06
4352 1.01860818503262e-06
4353 1.01794624807152e-06
4354 1.01731848625631e-06
4355 1.01666840081729e-06
4356 1.01605527414217e-06
4357 1.01544131618626e-06
4358 1.01480281259127e-06
4359 1.01418573865298e-06
4360 1.01354436405249e-06
4361 1.01293345866952e-06
4362 1.01228348887649e-06
4363 1.0116414201099e-06
4364 1.01098306732801e-06
4365 1.0103487142405e-06
4366 1.0096779701405e-06
4367 1.00903983929885e-06
4368 1.0084216689584e-06
4369 1.00782694249435e-06
4370 1.0072261924753e-06
4371 1.0066163180351e-06
4372 1.00603881673696e-06
4373 1.00544848871011e-06
4374 1.00486746368631e-06
4375 1.00426836628324e-06
4376 1.00369500511022e-06
4377 1.00310787068413e-06
4378 1.00247667510996e-06
4379 1.00187551305604e-06
4380 1.00127109607977e-06
4381 1.00070058846881e-06
4382 1.00011591450862e-06
4383 9.99558455890669e-07
4384 9.98963280484166e-07
4385 9.98384897708359e-07
4386 9.97779125041731e-07
4387 9.97192554476552e-07
4388 9.96620479566961e-07
4389 9.96018589248532e-07
4390 9.95425341534519e-07
4391 9.94834588507921e-07
4392 9.94265901311925e-07
4393 9.93674653546274e-07
4394 9.93111274110757e-07
4395 9.92524476693508e-07
4396 9.91943710030977e-07
4397 9.91360799364023e-07
4398 9.90826022610425e-07
4399 9.90244419963865e-07
4400 9.89665508767495e-07
4401 9.89125961326075e-07
4402 9.88526372573359e-07
4403 9.87928985837645e-07
4404 9.87344674552849e-07
4405 9.86744471792144e-07
4406 9.86138331218538e-07
4407 9.85521389346212e-07
4408 9.84878876017647e-07
4409 9.84268433329572e-07
4410 9.83608889119305e-07
4411 9.82983583304699e-07
4412 9.82360728283392e-07
4413 9.81750654442136e-07
4414 9.81177389794547e-07
4415 9.80588703804395e-07
4416 9.79908417324946e-07
4417 9.79270923716781e-07
4418 9.78648616981202e-07
4419 9.78043490566602e-07
4420 9.7739993916419e-07
4421 9.76801097981277e-07
4422 9.76195157254992e-07
4423 9.75567252806471e-07
4424 9.74976570328289e-07
4425 9.74360258976966e-07
4426 9.73697996734733e-07
4427 9.73059704419181e-07
4428 9.72427063914613e-07
4429 9.71778775673063e-07
4430 9.7111965283015e-07
4431 9.70502464133715e-07
4432 9.69904219453028e-07
4433 9.69254676334516e-07
4434 9.68615265623879e-07
4435 9.67965662698339e-07
4436 9.67347217545889e-07
4437 9.66722762013261e-07
4438 9.66068798993318e-07
4439 9.65397624849158e-07
4440 9.64747348367799e-07
4441 9.6411868913568e-07
4442 9.63444812987007e-07
4443 9.62791098188418e-07
4444 9.62172769581769e-07
4445 9.61506324068322e-07
4446 9.60830352795549e-07
4447 9.60145856561012e-07
4448 9.59470616302471e-07
4449 9.58813990196226e-07
4450 9.58142069116596e-07
4451 9.57475421375336e-07
4452 9.56810116402068e-07
4453 9.56154675585601e-07
4454 9.55497496283363e-07
4455 9.54843741992425e-07
4456 9.54211255024776e-07
4457 9.53534719390613e-07
4458 9.52858669390278e-07
4459 9.52186882760226e-07
4460 9.51559682405497e-07
4461 9.50926593935042e-07
4462 9.50299280247401e-07
4463 9.49649096133528e-07
4464 9.49003502008781e-07
4465 9.48284360600708e-07
4466 9.47644492079043e-07
4467 9.4699838653646e-07
4468 9.46371487577058e-07
4469 9.45728020924687e-07
4470 9.45070207129112e-07
4471 9.44393188811112e-07
4472 9.43744946951629e-07
4473 9.43128198341375e-07
4474 9.4247649837101e-07
4475 9.41817100149888e-07
4476 9.41186523794637e-07
4477 9.4053040503558e-07
4478 9.39861122990255e-07
4479 9.39189526123463e-07
4480 9.38510857967371e-07
4481 9.37855951244154e-07
4482 9.3721260628048e-07
4483 9.3657967755458e-07
4484 9.35966383637381e-07
4485 9.35335974521353e-07
4486 9.34674057912781e-07
4487 9.34067262834916e-07
4488 9.33407893871974e-07
4489 9.3280284112701e-07
4490 9.32141281351755e-07
4491 9.31492243753455e-07
4492 9.30819156076932e-07
4493 9.30177114038901e-07
4494 9.2951516548488e-07
4495 9.28856241916808e-07
4496 9.28213076705436e-07
4497 9.27555127818071e-07
4498 9.26911323738281e-07
4499 9.26262989742501e-07
4500 9.25606226465914e-07
4501 9.24991353797538e-07
4502 9.24350058899623e-07
4503 9.23724228781229e-07
4504 9.2307547532125e-07
4505 9.22460580116692e-07
4506 9.21836700828704e-07
4507 9.2123207126112e-07
4508 9.20603992977586e-07
4509 9.19969261148221e-07
4510 9.19329819945711e-07
4511 9.18699244297943e-07
4512 9.18037777671036e-07
4513 9.17405459503813e-07
4514 9.16777120985599e-07
4515 9.16154181669857e-07
4516 9.1550768406779e-07
4517 9.14879777576181e-07
4518 9.14248003575757e-07
4519 9.13658044208206e-07
4520 9.13066406505271e-07
4521 9.12465860012605e-07
4522 9.11831986663673e-07
4523 9.11230057482699e-07
4524 9.1062350139717e-07
4525 9.10042777236866e-07
4526 9.09457124541176e-07
4527 9.08847373816348e-07
4528 9.08235468531917e-07
4529 9.07601115615822e-07
4530 9.07006417531718e-07
4531 9.06395367893915e-07
4532 9.05789265668415e-07
4533 9.05182491658252e-07
4534 9.04581667416669e-07
4535 9.03976121050395e-07
4536 9.03365381252123e-07
4537 9.02748382149583e-07
4538 9.02180941322901e-07
4539 9.01595630305405e-07
4540 9.01022676691209e-07
4541 9.00448291575681e-07
4542 8.99849377545615e-07
4543 8.9925071098424e-07
4544 8.98681008491606e-07
4545 8.98139585463271e-07
4546 8.97539881951093e-07
4547 8.96952263466513e-07
4548 8.96362513043173e-07
4549 8.95809890164981e-07
4550 8.95228103829616e-07
4551 8.94648514417128e-07
4552 8.94064256168562e-07
4553 8.93509044411723e-07
4554 8.92996851612297e-07
4555 8.92454997157883e-07
4556 8.91903626287088e-07
4557 8.91345260795696e-07
4558 8.90819323871135e-07
4559 8.90250856138541e-07
4560 8.89708906314541e-07
4561 8.89189723475116e-07
4562 8.88632211547917e-07
4563 8.88063774427818e-07
4564 8.8751602858604e-07
4565 8.86995364718919e-07
4566 8.86443574303471e-07
4567 8.85894469289677e-07
4568 8.85371010672525e-07
4569 8.84834526323861e-07
4570 8.84296782444564e-07
4571 8.83749609831934e-07
4572 8.83197001304159e-07
4573 8.82617959986944e-07
4574 8.82060792597141e-07
4575 8.81517733716891e-07
4576 8.80995549562529e-07
4577 8.80452102472973e-07
4578 8.79899477614471e-07
4579 8.79350678821241e-07
4580 8.78795996052762e-07
4581 8.78257729368872e-07
4582 8.77698966548335e-07
4583 8.7713873314776e-07
4584 8.7661091648298e-07
4585 8.76062376142291e-07
4586 8.75513016952669e-07
4587 8.74969671692544e-07
4588 8.74418142414725e-07
4589 8.73860325499529e-07
4590 8.73301918807976e-07
4591 8.72747173275934e-07
4592 8.72192474153803e-07
4593 8.71625138296295e-07
4594 8.71042990829186e-07
4595 8.70451444260514e-07
4596 8.69903638193097e-07
4597 8.69304164080731e-07
4598 8.6874489715794e-07
4599 8.68192097503018e-07
4600 8.67607305555985e-07
4601 8.67070180960258e-07
4602 8.66511420180682e-07
4603 8.65942846069117e-07
4604 8.6540003525459e-07
4605 8.64857600351702e-07
4606 8.64323612024846e-07
4607 8.63733879116646e-07
4608 8.63177521182755e-07
4609 8.62629774351571e-07
4610 8.62060784510908e-07
4611 8.61503854286704e-07
4612 8.60928765983819e-07
4613 8.60347362501466e-07
4614 8.597673376806e-07
4615 8.59173354209735e-07
4616 8.58574309338059e-07
4617 8.57998874048669e-07
4618 8.57409900174325e-07
4619 8.5684710272455e-07
4620 8.56243055335229e-07
4621 8.55653631418603e-07
4622 8.55070539114704e-07
4623 8.54502928938876e-07
4624 8.5395362255281e-07
4625 8.53400761125486e-07
4626 8.52848198912417e-07
4627 8.52289587286243e-07
4628 8.51711741219759e-07
4629 8.51148308635786e-07
4630 8.50615556073341e-07
4631 8.50085026737774e-07
4632 8.49564414354324e-07
4633 8.49034880443483e-07
4634 8.48509524989125e-07
4635 8.47993596493167e-07
4636 8.47460283304542e-07
4637 8.46920384043374e-07
4638 8.4640026842201e-07
4639 8.45865877114885e-07
4640 8.45358095057214e-07
4641 8.44843395593191e-07
4642 8.44334349007279e-07
4643 8.43835151057429e-07
4644 8.43324345817643e-07
4645 8.42807151128001e-07
4646 8.42301912571427e-07
4647 8.41793113524227e-07
4648 8.41285609381951e-07
4649 8.40788945343168e-07
4650 8.40280329056988e-07
4651 8.39779741475645e-07
4652 8.39277430084586e-07
4653 8.38765370161765e-07
4654 8.38263822162011e-07
4655 8.37729453824804e-07
4656 8.37220906983628e-07
4657 8.36708997950245e-07
4658 8.36179588225675e-07
4659 8.35649456610134e-07
4660 8.35153053246929e-07
4661 8.34647606623763e-07
4662 8.34138808369448e-07
4663 8.33626903712362e-07
4664 8.33113522544523e-07
4665 8.32616844436731e-07
4666 8.32089264869547e-07
4667 8.31623468384446e-07
4668 8.31120830012635e-07
4669 8.30618311166685e-07
4670 8.30109306088138e-07
4671 8.29591663768656e-07
4672 8.29077932467567e-07
4673 8.28565031510416e-07
4674 8.28043385698816e-07
4675 8.27526194245845e-07
4676 8.27026985001792e-07
4677 8.26495376041947e-07
4678 8.26003083779442e-07
4679 8.25513429104211e-07
4680 8.25003195675816e-07
4681 8.24498168739318e-07
4682 8.23975682627869e-07
4683 8.23459093988469e-07
4684 8.22923166230512e-07
4685 8.22412235331729e-07
4686 8.21929261146315e-07
4687 8.21417084495083e-07
4688 8.20912114658043e-07
4689 8.20389815679746e-07
4690 8.19902227514792e-07
4691 8.19399509773609e-07
4692 8.18896313300017e-07
4693 8.18342949357418e-07
4694 8.1779823358063e-07
4695 8.17287613443956e-07
4696 8.16770860301445e-07
4697 8.16260263428089e-07
4698 8.157395618424e-07
4699 8.15224630138025e-07
4700 8.14724569267883e-07
4701 8.1420036272295e-07
4702 8.13695551444271e-07
4703 8.13165169683876e-07
4704 8.12690777641696e-07
4705 8.12194573923661e-07
4706 8.11697555826402e-07
4707 8.11171567210939e-07
4708 8.10648711596734e-07
4709 8.10127700464533e-07
4710 8.09602423702809e-07
4711 8.09074816862603e-07
4712 8.08550969606545e-07
4713 8.08063667407936e-07
4714 8.07582721106183e-07
4715 8.07067937478865e-07
4716 8.06557554363376e-07
4717 8.06039658793376e-07
4718 8.05540200012948e-07
4719 8.05039900455046e-07
4720 8.04552122948314e-07
4721 8.04040791660084e-07
4722 8.03533621795263e-07
4723 8.03025793000657e-07
4724 8.02533060494766e-07
4725 8.01989207387862e-07
4726 8.01474033881132e-07
4727 8.009771287358e-07
4728 8.00444674232627e-07
4729 7.99917032825305e-07
4730 7.99412577757719e-07
4731 7.98895559553553e-07
4732 7.98393873422139e-07
4733 7.97900370524833e-07
4734 7.97429974097913e-07
4735 7.96926304521967e-07
4736 7.96456687630234e-07
4737 7.95972451613072e-07
4738 7.95498104902496e-07
4739 7.95010662853374e-07
4740 7.94526622770484e-07
4741 7.94022595587823e-07
4742 7.93561353627153e-07
4743 7.93077722914368e-07
4744 7.92602211056418e-07
4745 7.92130752243698e-07
4746 7.91650475024253e-07
4747 7.91164138430972e-07
4748 7.90662243172846e-07
4749 7.90191135506646e-07
4750 7.89715842248755e-07
4751 7.89241600347724e-07
4752 7.88781614546813e-07
4753 7.88316282224048e-07
4754 7.87857804095455e-07
4755 7.8739031273427e-07
4756 7.86940959931073e-07
4757 7.86434591408615e-07
4758 7.85951999202614e-07
4759 7.85457615165031e-07
4760 7.8493718544183e-07
4761 7.84443129067045e-07
4762 7.83939777815762e-07
4763 7.83426202397931e-07
4764 7.82944456560573e-07
4765 7.82441041950321e-07
4766 7.8197888619628e-07
4767 7.81515263898073e-07
4768 7.81048705413948e-07
4769 7.80601494285317e-07
4770 7.80155396566758e-07
4771 7.79702857277443e-07
4772 7.79270153478281e-07
4773 7.78809943792454e-07
4774 7.7836511301195e-07
4775 7.77920178703676e-07
4776 7.77447946274704e-07
4777 7.77002596265428e-07
4778 7.76527691872299e-07
4779 7.76066114407663e-07
4780 7.75573920280757e-07
4781 7.75123767607638e-07
4782 7.7466119646339e-07
4783 7.74216596136855e-07
4784 7.73765730233019e-07
4785 7.73306335546349e-07
4786 7.72875958653849e-07
4787 7.72411331639075e-07
4788 7.71913264093775e-07
4789 7.71421329624817e-07
4790 7.70962910338769e-07
4791 7.70499008292803e-07
4792 7.70029635339557e-07
4793 7.69565478768509e-07
4794 7.69109701059601e-07
4795 7.68657337042469e-07
4796 7.68213485534387e-07
4797 7.6774772194352e-07
4798 7.67296634943116e-07
4799 7.66817786163761e-07
4800 7.66356954766731e-07
4801 7.65919277704801e-07
4802 7.65471856309314e-07
4803 7.65018221522019e-07
4804 7.64586386223824e-07
4805 7.64164451801499e-07
4806 7.63737903653774e-07
4807 7.63315259305204e-07
4808 7.62905426207268e-07
4809 7.62502343519466e-07
4810 7.62091228354479e-07
4811 7.61696272819226e-07
4812 7.61300218911321e-07
4813 7.60892950171998e-07
4814 7.60485410515456e-07
4815 7.6005137772936e-07
4816 7.59645024153243e-07
4817 7.59246870728404e-07
4818 7.58831439786812e-07
4819 7.58409485622521e-07
4820 7.58015514474334e-07
4821 7.57593671698052e-07
4822 7.57190756219319e-07
4823 7.56766910322202e-07
4824 7.56349314095125e-07
4825 7.55925700788085e-07
4826 7.55502085060094e-07
4827 7.55121930931533e-07
4828 7.54733116645895e-07
4829 7.54343973423837e-07
4830 7.53953206674268e-07
4831 7.53528599902901e-07
4832 7.53124592873471e-07
4833 7.527137203093e-07
4834 7.52313522274841e-07
4835 7.51918251806876e-07
4836 7.51506559263217e-07
4837 7.51094894493987e-07
4838 7.50703213315622e-07
4839 7.5028364891955e-07
4840 7.49857050203733e-07
4841 7.49458775504104e-07
4842 7.49033715835467e-07
4843 7.48627144930704e-07
4844 7.48232240893767e-07
4845 7.47813814928307e-07
4846 7.47376876627497e-07
4847 7.46963938910451e-07
4848 7.46536335683281e-07
4849 7.46114029942195e-07
4850 7.45707624700963e-07
4851 7.45284235554563e-07
4852 7.44882891882194e-07
4853 7.44478061864214e-07
4854 7.44069429650393e-07
4855 7.43667607467347e-07
4856 7.43257008083682e-07
4857 7.428514394244e-07
4858 7.42447669396296e-07
4859 7.42027621044635e-07
4860 7.41610004594074e-07
4861 7.41200246709944e-07
4862 7.4080409820987e-07
4863 7.40392697161569e-07
4864 7.39976331193475e-07
4865 7.39564165149268e-07
4866 7.39145554440776e-07
4867 7.38742166868933e-07
4868 7.3831599956761e-07
4869 7.37918944584567e-07
4870 7.37510534516109e-07
4871 7.37095485551926e-07
4872 7.36687827691808e-07
4873 7.36270186571555e-07
4874 7.35846969024399e-07
4875 7.35435343703902e-07
4876 7.34985653180608e-07
4877 7.34565294729602e-07
4878 7.34146315733977e-07
4879 7.33721453065751e-07
4880 7.33296629653275e-07
4881 7.32903917471665e-07
4882 7.32521238875272e-07
4883 7.32117737486737e-07
4884 7.31685915636645e-07
4885 7.31234075741646e-07
4886 7.30801720202084e-07
4887 7.30363854465444e-07
4888 7.2993134065294e-07
4889 7.29515544038267e-07
4890 7.29110126532888e-07
4891 7.28679028356556e-07
4892 7.28257658690167e-07
4893 7.27826089778969e-07
4894 7.27387772681902e-07
4895 7.26961541304138e-07
4896 7.26559227417425e-07
4897 7.26159307306001e-07
4898 7.25754593468052e-07
4899 7.2534333214068e-07
4900 7.24926356423081e-07
4901 7.24516070034824e-07
4902 7.2407230310272e-07
4903 7.23641284863325e-07
4904 7.23207955083322e-07
4905 7.22781345695631e-07
4906 7.22373654681357e-07
4907 7.21938220724801e-07
4908 7.21515994851595e-07
4909 7.2106288649854e-07
4910 7.20627581751253e-07
4911 7.20200190294979e-07
4912 7.19777307403346e-07
4913 7.19341230563403e-07
4914 7.18895592200859e-07
4915 7.1845343676681e-07
4916 7.18029498335248e-07
4917 7.17599759759118e-07
4918 7.1715775007699e-07
4919 7.16729541803081e-07
4920 7.162912658397e-07
4921 7.15863778079721e-07
4922 7.15449375553513e-07
4923 7.14998293670922e-07
4924 7.14572798418768e-07
4925 7.14119777668143e-07
4926 7.13678527835332e-07
4927 7.13269041828353e-07
4928 7.12842677624556e-07
4929 7.12407797558513e-07
4930 7.11962079396032e-07
4931 7.11518424748569e-07
4932 7.11083349578113e-07
4933 7.10658267099516e-07
4934 7.10209188358365e-07
4935 7.09754839245666e-07
4936 7.09321009335087e-07
4937 7.08898256268141e-07
4938 7.0847327218518e-07
4939 7.08038976822106e-07
4940 7.0759095814841e-07
4941 7.07169503509506e-07
4942 7.06722790187153e-07
4943 7.06297183160504e-07
4944 7.05856024757734e-07
4945 7.05452702445884e-07
4946 7.05023346990102e-07
4947 7.04565182344819e-07
4948 7.04134060044631e-07
4949 7.03679651090273e-07
4950 7.03250489235004e-07
4951 7.0282532811142e-07
4952 7.02381532242915e-07
4953 7.01949671800313e-07
4954 7.01489526980063e-07
4955 7.01063232814711e-07
4956 7.00651272417871e-07
4957 7.0021125468549e-07
4958 6.99754631637571e-07
4959 6.99305494152002e-07
4960 6.98877651034774e-07
4961 6.98433078748304e-07
4962 6.98002654687078e-07
4963 6.97563947992615e-07
4964 6.97105368901256e-07
4965 6.96641044398437e-07
4966 6.96202193823118e-07
4967 6.95733808808047e-07
4968 6.95264747618642e-07
4969 6.94813810660079e-07
4970 6.94350772413639e-07
4971 6.93910264575205e-07
4972 6.93438695031596e-07
4973 6.93014620866167e-07
4974 6.92546529188126e-07
4975 6.92098513020568e-07
4976 6.91659608117057e-07
4977 6.911976264605e-07
4978 6.90755808343144e-07
4979 6.90280880065802e-07
4980 6.89835369838406e-07
4981 6.89374321855821e-07
4982 6.88919551379133e-07
4983 6.88490394409601e-07
4984 6.88051080992732e-07
4985 6.8762755576306e-07
4986 6.87184830412328e-07
4987 6.86751712033994e-07
4988 6.86325552467722e-07
4989 6.85908322524331e-07
4990 6.85481058914347e-07
4991 6.85074440696676e-07
4992 6.84655823603768e-07
4993 6.84216191479567e-07
4994 6.83814526521741e-07
4995 6.83394279553232e-07
4996 6.82962756556231e-07
4997 6.82555743495207e-07
4998 6.82115497783923e-07
4999 6.81684849134525e-07
5000 6.81262057310888e-07
5001 6.80854740404231e-07
5002 6.80444932053717e-07
5003 6.80035495185577e-07
5004 6.79626071475878e-07
5005 6.79209768584198e-07
5006 6.78839689746568e-07
5007 6.78424974480149e-07
5008 6.78024335779913e-07
5009 6.77626952587085e-07
5010 6.772190005631e-07
5011 6.76852797859292e-07
5012 6.76445546707675e-07
5013 6.76048450715985e-07
5014 6.75648813458051e-07
5015 6.75231414898876e-07
5016 6.74828307993318e-07
5017 6.74441060791624e-07
5018 6.74046054179356e-07
5019 6.73668614716304e-07
5020 6.73286086818073e-07
5021 6.72898764759746e-07
5022 6.72507149283692e-07
5023 6.72155105580656e-07
5024 6.71787274353617e-07
5025 6.71407794470708e-07
5026 6.71011436891657e-07
5027 6.70639617687317e-07
5028 6.7024410841374e-07
5029 6.69875609498208e-07
5030 6.69502861647857e-07
5031 6.69145695571756e-07
5032 6.68781972262664e-07
5033 6.68432316776186e-07
5034 6.68065372770547e-07
5035 6.67682069712713e-07
5036 6.67326209648785e-07
5037 6.66964228916688e-07
5038 6.66602179917306e-07
5039 6.66236596113021e-07
5040 6.65876504566326e-07
5041 6.65506916118132e-07
5042 6.6513864475086e-07
5043 6.64763350974725e-07
5044 6.6439549635568e-07
5045 6.64039750684403e-07
5046 6.63689564456949e-07
5047 6.63317148633932e-07
5048 6.62976828940387e-07
5049 6.62603486226105e-07
5050 6.62245062051641e-07
5051 6.61891296648921e-07
5052 6.61538629824441e-07
5053 6.61190358006435e-07
5054 6.60840764699769e-07
5055 6.60505508092452e-07
5056 6.60185840365839e-07
5057 6.5984021025458e-07
5058 6.5952309634423e-07
5059 6.59188640472239e-07
5060 6.58853131676278e-07
5061 6.58506665808328e-07
5062 6.58142130725519e-07
5063 6.57798963411474e-07
5064 6.57451077980477e-07
5065 6.57108273539908e-07
5066 6.56776533128637e-07
5067 6.56422681542395e-07
5068 6.5608356784006e-07
5069 6.55744402185664e-07
5070 6.55413966732983e-07
5071 6.55102865282639e-07
5072 6.54768760841973e-07
5073 6.54426706633497e-07
5074 6.54084354421267e-07
5075 6.53747071817552e-07
5076 6.53411028234127e-07
5077 6.53087601068388e-07
5078 6.52762292970497e-07
5079 6.52453232093073e-07
5080 6.52131224499361e-07
5081 6.51805548751769e-07
5082 6.51473282238546e-07
5083 6.51131908052837e-07
5084 6.50792857319409e-07
5085 6.50443834371742e-07
5086 6.50081254815679e-07
5087 6.49732260591332e-07
5088 6.49376507276029e-07
5089 6.49031240011339e-07
5090 6.48699321953915e-07
5091 6.48347636562821e-07
5092 6.48014352937063e-07
5093 6.47674437399728e-07
5094 6.47335126163772e-07
5095 6.46998314011439e-07
5096 6.46643585806764e-07
5097 6.46304936971093e-07
5098 6.45945486895003e-07
5099 6.45610981969862e-07
5100 6.4528011449941e-07
5101 6.44950988693214e-07
5102 6.44638622275479e-07
5103 6.44304552146863e-07
5104 6.43964653602649e-07
5105 6.4364631346686e-07
5106 6.43305986049665e-07
5107 6.42972129038384e-07
5108 6.42652425470326e-07
5109 6.42340275034599e-07
5110 6.420135183857e-07
5111 6.41675317556902e-07
5112 6.4137081866092e-07
5113 6.41054069765153e-07
5114 6.40764643919608e-07
5115 6.40452949001119e-07
5116 6.40119770141651e-07
5117 6.3979932006749e-07
5118 6.3948048177323e-07
5119 6.39162546556231e-07
5120 6.38816762233655e-07
5121 6.38486673267554e-07
5122 6.38168651523509e-07
5123 6.3784619148745e-07
5124 6.37507853159931e-07
5125 6.37178092165589e-07
5126 6.36849215043734e-07
5127 6.36527930732729e-07
5128 6.361934091577e-07
5129 6.35855191371328e-07
5130 6.35499748571155e-07
5131 6.35144843515165e-07
5132 6.34815463756255e-07
5133 6.34449092140472e-07
5134 6.34072593395008e-07
5135 6.3370731150558e-07
5136 6.33351328300813e-07
5137 6.32952109814666e-07
5138 6.32564556100449e-07
5139 6.32186708328857e-07
5140 6.31798439475295e-07
5141 6.31420620673323e-07
5142 6.31052262942386e-07
5143 6.30660117716004e-07
5144 6.30259704473654e-07
5145 6.29891414067064e-07
5146 6.2953107853746e-07
5147 6.29164899987335e-07
5148 6.28806677841707e-07
5149 6.28412147496844e-07
5150 6.28037073089037e-07
5151 6.27653250810699e-07
5152 6.27282530719627e-07
5153 6.26905661127647e-07
5154 6.26496046615891e-07
5155 6.26124822939082e-07
5156 6.25720844637844e-07
5157 6.25340030473834e-07
5158 6.24958254986087e-07
5159 6.24573828703086e-07
5160 6.24170332059126e-07
5161 6.2377897314566e-07
5162 6.23390583545145e-07
5163 6.22993479530752e-07
5164 6.22594800593012e-07
5165 6.22184992214766e-07
5166 6.21754517356871e-07
5167 6.21355878294621e-07
5168 6.20959862874357e-07
5169 6.20548847918221e-07
5170 6.20155857458196e-07
5171 6.1976359309678e-07
5172 6.19358056077678e-07
5173 6.18969060884618e-07
5174 6.18573372930759e-07
5175 6.18198280405091e-07
5176 6.17810832418316e-07
5177 6.17407991627403e-07
5178 6.17008152168456e-07
5179 6.16606173365106e-07
5180 6.16224040258308e-07
5181 6.15866225911847e-07
5182 6.15469235927065e-07
5183 6.15082900284024e-07
5184 6.14683578481517e-07
5185 6.14277649765227e-07
5186 6.13889164179328e-07
5187 6.13485140226945e-07
5188 6.13091330313256e-07
5189 6.12705576676889e-07
5190 6.12286616603495e-07
5191 6.11912411866205e-07
5192 6.11532408631606e-07
5193 6.11105078460236e-07
5194 6.10700978435753e-07
5195 6.10310310733778e-07
5196 6.09911377837736e-07
5197 6.09530383757908e-07
5198 6.09130561790662e-07
5199 6.08744028781056e-07
5200 6.08331246398795e-07
5201 6.07932411976036e-07
5202 6.07561857076223e-07
5203 6.07142141039429e-07
5204 6.06751227871259e-07
5205 6.06365081863219e-07
5206 6.05959888756849e-07
5207 6.05571771937514e-07
5208 6.0518846073663e-07
5209 6.04794768229331e-07
5210 6.04368966429129e-07
5211 6.03947167569002e-07
5212 6.03512264149902e-07
5213 6.03089380242461e-07
5214 6.0268149176904e-07
5215 6.0226539454064e-07
5216 6.01856937432809e-07
5217 6.01438392491953e-07
5218 6.0100155554446e-07
5219 6.00605214767349e-07
5220 6.00203789886204e-07
5221 5.99786738206349e-07
5222 5.9939762087111e-07
5223 5.99000864328167e-07
5224 5.98622415265825e-07
5225 5.98234057466724e-07
5226 5.97843780531267e-07
5227 5.97479985325858e-07
5228 5.97090967312736e-07
5229 5.96694830354419e-07
5230 5.96281105492512e-07
5231 5.95875802713929e-07
5232 5.95475504633558e-07
5233 5.95076963714282e-07
5234 5.94684154415885e-07
5235 5.94297394641325e-07
5236 5.93888577724068e-07
5237 5.93490824190067e-07
5238 5.93082869169135e-07
5239 5.9265285134879e-07
5240 5.92205718252566e-07
5241 5.91784420252107e-07
5242 5.91364956071587e-07
5243 5.90940454858867e-07
5244 5.90488609872803e-07
5245 5.90049879523831e-07
5246 5.89608163263527e-07
5247 5.89166779869311e-07
5248 5.88718911400767e-07
5249 5.88313299795611e-07
5250 5.87886087117846e-07
5251 5.87444692642237e-07
5252 5.87026442243496e-07
5253 5.86611715362355e-07
5254 5.86193114655743e-07
5255 5.85780628282592e-07
5256 5.85342788240706e-07
5257 5.84937984127463e-07
5258 5.84522824274287e-07
5259 5.84113429398034e-07
5260 5.83683671331568e-07
5261 5.83281410393734e-07
5262 5.82839851135715e-07
5263 5.82429508761001e-07
5264 5.81996287835249e-07
5265 5.81569305726812e-07
5266 5.81142593482258e-07
5267 5.80688699329472e-07
5268 5.80278442548663e-07
5269 5.79824938076997e-07
5270 5.79397899348715e-07
5271 5.78946797556175e-07
5272 5.78505541979782e-07
5273 5.78054617468887e-07
5274 5.77572493073719e-07
5275 5.77092602337089e-07
5276 5.76652267307294e-07
5277 5.76219456299837e-07
5278 5.75755796156072e-07
5279 5.75296304795706e-07
5280 5.74843330536174e-07
5281 5.74370874511228e-07
5282 5.73930824222091e-07
5283 5.73460063810866e-07
5284 5.73019112825573e-07
5285 5.72573127039805e-07
5286 5.72141444471328e-07
5287 5.71690388593607e-07
5288 5.71248048629374e-07
5289 5.70816073553384e-07
5290 5.70382124475834e-07
5291 5.69940599459977e-07
5292 5.69502297554941e-07
5293 5.69079351018971e-07
5294 5.68621139566623e-07
5295 5.68170451443116e-07
5296 5.67729844725017e-07
5297 5.67293973005386e-07
5298 5.66837672725601e-07
5299 5.66402527160788e-07
5300 5.65959028560986e-07
5301 5.65515471614981e-07
5302 5.65066309945284e-07
5303 5.64639444206748e-07
5304 5.64213004452847e-07
5305 5.63793493306882e-07
5306 5.63363759324226e-07
5307 5.6292495222209e-07
5308 5.62486445920068e-07
5309 5.62078583878956e-07
5310 5.61675405611497e-07
5311 5.61272435661037e-07
5312 5.6084112679114e-07
5313 5.60418510873737e-07
5314 5.60016009917451e-07
5315 5.59610074414717e-07
5316 5.59192388413259e-07
5317 5.58785438069889e-07
5318 5.58380030060226e-07
5319 5.57967034751873e-07
5320 5.57540429833677e-07
5321 5.57112070097277e-07
5322 5.56698121419479e-07
5323 5.56278925480656e-07
5324 5.55867403681827e-07
5325 5.55467587320333e-07
5326 5.55029876656859e-07
5327 5.54577780298059e-07
5328 5.54150939218176e-07
5329 5.53700004605172e-07
5330 5.53250502985677e-07
5331 5.52809326710962e-07
5332 5.52346486675021e-07
5333 5.51932146687428e-07
5334 5.51491470118221e-07
5335 5.51067296179516e-07
5336 5.50622500528183e-07
5337 5.50196534881529e-07
5338 5.49768378081038e-07
5339 5.49353729543892e-07
5340 5.48936357670203e-07
5341 5.48534187085498e-07
5342 5.48114520202981e-07
5343 5.47700012070444e-07
5344 5.4728711152584e-07
5345 5.46881991409417e-07
5346 5.46463556127149e-07
5347 5.46065753303365e-07
5348 5.45661934271635e-07
5349 5.45267823948432e-07
5350 5.44868605576739e-07
5351 5.44451342896511e-07
5352 5.44010623492971e-07
5353 5.4358752555243e-07
5354 5.43179086122508e-07
5355 5.4275380467974e-07
5356 5.42340872136154e-07
5357 5.41933790458265e-07
5358 5.41524870166512e-07
5359 5.41110024134771e-07
5360 5.40687478505313e-07
5361 5.40277136657428e-07
5362 5.39884722081397e-07
5363 5.39484676080991e-07
5364 5.39073796319233e-07
5365 5.38647137117996e-07
5366 5.38210386677283e-07
5367 5.37787271019203e-07
5368 5.37395595039537e-07
5369 5.36971286273043e-07
5370 5.36555175660238e-07
5371 5.36143789374389e-07
5372 5.35722725298205e-07
5373 5.35300545912655e-07
5374 5.34863634672502e-07
5375 5.34441238401754e-07
5376 5.33988827098879e-07
5377 5.33540305798102e-07
5378 5.33086949043014e-07
5379 5.32648013679081e-07
5380 5.32221405341156e-07
5381 5.31805361366217e-07
5382 5.31404888174039e-07
5383 5.3098634519615e-07
5384 5.30585137289563e-07
5385 5.30177306832477e-07
5386 5.29745804126066e-07
5387 5.29357858047976e-07
5388 5.28927784390813e-07
5389 5.2851430051806e-07
5390 5.28075767718765e-07
5391 5.27662925549039e-07
5392 5.27246070031942e-07
5393 5.26840069691734e-07
5394 5.26416690432352e-07
5395 5.25982137678043e-07
5396 5.25569906908522e-07
5397 5.25140410151523e-07
5398 5.24719342905525e-07
5399 5.24323733141306e-07
5400 5.23930151425475e-07
5401 5.2350695816742e-07
5402 5.23121801356117e-07
5403 5.22725604594153e-07
5404 5.22324987394009e-07
5405 5.21913435002793e-07
5406 5.21489251783702e-07
5407 5.21072610649708e-07
5408 5.20643310559891e-07
5409 5.20230173840965e-07
5410 5.19810971986034e-07
5411 5.19392281162468e-07
5412 5.18971585832671e-07
5413 5.18530113876511e-07
5414 5.18126135553302e-07
5415 5.17708695027315e-07
5416 5.17307411539367e-07
5417 5.16877611164417e-07
5418 5.164708974613e-07
5419 5.16060593672181e-07
5420 5.15658595226977e-07
5421 5.15243509624008e-07
5422 5.14824257232237e-07
5423 5.14434255382203e-07
5424 5.14028249250191e-07
5425 5.13642126431855e-07
5426 5.13277967111388e-07
5427 5.12894684882072e-07
5428 5.12495691293755e-07
5429 5.12101794918137e-07
5430 5.11715967382937e-07
5431 5.11311955353538e-07
5432 5.10888824729721e-07
5433 5.1047706568529e-07
5434 5.10057621744709e-07
5435 5.09667283595553e-07
5436 5.09267762012549e-07
5437 5.08845260711823e-07
5438 5.08420874021661e-07
5439 5.08008973040717e-07
5440 5.07626054479185e-07
5441 5.0721493700739e-07
5442 5.0682609116328e-07
5443 5.06449349808098e-07
5444 5.06058462435109e-07
5445 5.05650946453389e-07
5446 5.05269269831541e-07
5447 5.04863658479602e-07
5448 5.0447562143165e-07
5449 5.04073361009955e-07
5450 5.03689603822434e-07
5451 5.03311796944015e-07
5452 5.0288936531428e-07
5453 5.0248910387597e-07
5454 5.02090858770549e-07
5455 5.01669520438825e-07
5456 5.01281791170277e-07
5457 5.00890100955203e-07
5458 5.00493003107712e-07
5459 5.00094925150169e-07
5460 4.99695904377133e-07
5461 4.9929707798252e-07
5462 4.98900065751949e-07
5463 4.984939728294e-07
5464 4.98088489919593e-07
5465 4.97689338889934e-07
5466 4.97288807942262e-07
5467 4.96911754580325e-07
5468 4.96506842694352e-07
5469 4.96117116631443e-07
5470 4.95727713406305e-07
5471 4.95317836203089e-07
5472 4.94937942946883e-07
5473 4.94549064430832e-07
5474 4.94161565640627e-07
5475 4.93754358654902e-07
5476 4.93359317112763e-07
5477 4.9296571991185e-07
5478 4.9260021661915e-07
5479 4.92202662953998e-07
5480 4.9179162635333e-07
5481 4.91409821923095e-07
5482 4.91032764692555e-07
5483 4.90629949412563e-07
5484 4.9027633648595e-07
5485 4.89899131634989e-07
5486 4.8952559660144e-07
5487 4.89134404773129e-07
5488 4.88760198257127e-07
5489 4.88364408134394e-07
5490 4.87996231697298e-07
5491 4.87608869770077e-07
5492 4.87243350545863e-07
5493 4.86889243800178e-07
5494 4.86514732595946e-07
5495 4.86151499060914e-07
5496 4.85796638158261e-07
5497 4.85432075710351e-07
5498 4.85073752322742e-07
5499 4.84708678449823e-07
5500 4.84373492332333e-07
5501 4.84012782368651e-07
5502 4.83647820771057e-07
5503 4.8329121142007e-07
5504 4.82948203888086e-07
5505 4.82579324027512e-07
5506 4.82202179638764e-07
5507 4.81851647447166e-07
5508 4.8148720426968e-07
5509 4.81109953858876e-07
5510 4.80748277401524e-07
5511 4.80387282379431e-07
5512 4.80033585298112e-07
5513 4.79671893216779e-07
5514 4.79327824853785e-07
5515 4.78994028102934e-07
5516 4.78654047025674e-07
5517 4.78306241853888e-07
5518 4.7796503916378e-07
5519 4.77626067137047e-07
5520 4.77263867530775e-07
5521 4.76918895520096e-07
5522 4.76577152664151e-07
5523 4.76228976748947e-07
5524 4.75873647739876e-07
5525 4.755087274744e-07
5526 4.75169788614581e-07
5527 4.74825814417248e-07
5528 4.7450310055651e-07
5529 4.74187954130556e-07
5530 4.73857892610701e-07
5531 4.73534586653004e-07
5532 4.73198626782982e-07
5533 4.72853164728924e-07
5534 4.72521019879428e-07
5535 4.72195431485707e-07
5536 4.7185662545114e-07
5537 4.71527740442865e-07
5538 4.71155247295297e-07
5539 4.70800654876457e-07
5540 4.70463074891029e-07
5541 4.70110378731005e-07
5542 4.69757892479416e-07
5543 4.69398645868228e-07
5544 4.69050251146354e-07
5545 4.68687617124747e-07
5546 4.68326951047847e-07
5547 4.67956487709075e-07
5548 4.67613966211989e-07
5549 4.6729424596422e-07
5550 4.66950848268255e-07
5551 4.66614809664203e-07
5552 4.66255643652813e-07
5553 4.65929294446228e-07
5554 4.65594401439923e-07
5555 4.65260430228455e-07
5556 4.6493542515725e-07
5557 4.64589586762238e-07
5558 4.6425420463748e-07
5559 4.63908036575468e-07
5560 4.63587286164068e-07
5561 4.63255706015749e-07
5562 4.62928757892098e-07
5563 4.62616903625577e-07
5564 4.62293130236018e-07
5565 4.61982768040014e-07
5566 4.6164406075813e-07
5567 4.61326026789154e-07
5568 4.6100451766579e-07
5569 4.60683339976135e-07
5570 4.60369620769099e-07
5571 4.60073590056551e-07
5572 4.5974952045997e-07
5573 4.59451294468457e-07
5574 4.5913115251635e-07
5575 4.58830685570868e-07
5576 4.58515766268316e-07
5577 4.58186435774455e-07
5578 4.5787633303771e-07
5579 4.57564556654448e-07
5580 4.57260711144758e-07
5581 4.56940784514603e-07
5582 4.56603691904461e-07
5583 4.5626698383891e-07
5584 4.5595266519344e-07
5585 4.55646435230512e-07
5586 4.55309518160674e-07
5587 4.55008497357502e-07
5588 4.54703089437637e-07
5589 4.54394619656475e-07
5590 4.54080935998287e-07
5591 4.53764570620425e-07
5592 4.53459280920691e-07
5593 4.53132958295416e-07
5594 4.52818738197316e-07
5595 4.52478322279094e-07
5596 4.5217407117589e-07
5597 4.51854631546215e-07
5598 4.5153833884029e-07
5599 4.51207633639478e-07
5600 4.50894792664897e-07
5601 4.50578397163415e-07
5602 4.50262684279923e-07
5603 4.49955575901151e-07
5604 4.49646206160912e-07
5605 4.49340180954306e-07
5606 4.49002594037666e-07
5607 4.48668971605244e-07
5608 4.48337373140205e-07
5609 4.47995391639223e-07
5610 4.47663133549922e-07
5611 4.47361975801664e-07
5612 4.47050840067145e-07
5613 4.46715861752256e-07
5614 4.46380273123863e-07
5615 4.46067488188442e-07
5616 4.45718744020715e-07
5617 4.45402319984065e-07
5618 4.45073685426854e-07
5619 4.44746421295069e-07
5620 4.44438192233467e-07
5621 4.44114920433419e-07
5622 4.43784139810542e-07
5623 4.43456857780874e-07
5624 4.43135638550887e-07
5625 4.42823310054165e-07
5626 4.42498694653247e-07
5627 4.42185076489882e-07
5628 4.41864781967975e-07
5629 4.41563908635248e-07
5630 4.4124547195755e-07
5631 4.4092476987744e-07
5632 4.40599872358927e-07
5633 4.40284023407413e-07
5634 4.39960136424739e-07
5635 4.39634067838544e-07
5636 4.39303490342264e-07
5637 4.38994134420102e-07
5638 4.38688287402477e-07
5639 4.3838607981679e-07
5640 4.38080278627408e-07
5641 4.37784667536318e-07
5642 4.3748121452705e-07
5643 4.37171213144218e-07
5644 4.3687138166469e-07
5645 4.36563647286509e-07
5646 4.36238273151798e-07
5647 4.35921484602905e-07
5648 4.35626493798126e-07
5649 4.35313649517257e-07
5650 4.34993233882214e-07
5651 4.34692884431228e-07
5652 4.34382491536996e-07
5653 4.34061035330211e-07
5654 4.33755217836954e-07
5655 4.33411450404757e-07
5656 4.33104202557403e-07
5657 4.32771050353748e-07
5658 4.32478097441016e-07
5659 4.32157621094493e-07
5660 4.31835010233005e-07
5661 4.31538429963445e-07
5662 4.31243875666374e-07
5663 4.30916525352716e-07
5664 4.30624293771768e-07
5665 4.30315442479134e-07
5666 4.30004175839063e-07
5667 4.2968187140166e-07
5668 4.29362038805197e-07
5669 4.29057738816688e-07
5670 4.2874139423752e-07
5671 4.28436669337567e-07
5672 4.28128983722251e-07
5673 4.27815550562186e-07
5674 4.27510716281516e-07
5675 4.27201692582819e-07
5676 4.26894205287325e-07
5677 4.2658326638124e-07
5678 4.26285028936207e-07
5679 4.25988195716271e-07
5680 4.25689289607062e-07
5681 4.25383767737576e-07
5682 4.25073767582236e-07
5683 4.24764130089974e-07
5684 4.24451424444126e-07
5685 4.24148212530308e-07
5686 4.23825040690876e-07
5687 4.23532935892903e-07
5688 4.23217641397696e-07
5689 4.22883954614657e-07
5690 4.22586226377254e-07
5691 4.22276127205732e-07
5692 4.21978584964706e-07
5693 4.21649527068776e-07
5694 4.21323292080119e-07
5695 4.21017031367654e-07
5696 4.20695144402488e-07
5697 4.20374706647259e-07
5698 4.20062921266435e-07
5699 4.1974909164046e-07
5700 4.19448879262486e-07
5701 4.19138162162925e-07
5702 4.18821933612307e-07
5703 4.18504595978141e-07
5704 4.1818726631235e-07
5705 4.17863678838831e-07
5706 4.17559331825415e-07
5707 4.17257592400791e-07
5708 4.16942637278799e-07
5709 4.16626844076862e-07
5710 4.1630420943687e-07
5711 4.15999438455198e-07
5712 4.15702003020776e-07
5713 4.15412279343589e-07
5714 4.15111983184035e-07
5715 4.14776002414635e-07
5716 4.14444060521991e-07
5717 4.14120429120834e-07
5718 4.13779946752521e-07
5719 4.13427279950199e-07
5720 4.13098708610429e-07
5721 4.12768870826085e-07
5722 4.12439322628426e-07
5723 4.12100674998271e-07
5724 4.11757659874701e-07
5725 4.1140539380935e-07
5726 4.11053676184865e-07
5727 4.1073294089575e-07
5728 4.10396690279374e-07
5729 4.10054380522302e-07
5730 4.09723327947135e-07
5731 4.09375320499512e-07
5732 4.0903339683386e-07
5733 4.08703541808871e-07
5734 4.08367213405495e-07
5735 4.08045456586882e-07
5736 4.07711066875015e-07
5737 4.07390289442376e-07
5738 4.07043852157446e-07
5739 4.0671186452889e-07
5740 4.06373925522947e-07
5741 4.0603261065637e-07
5742 4.05692444916664e-07
5743 4.05344993703762e-07
5744 4.050092566158e-07
5745 4.04672253048407e-07
5746 4.04337962596788e-07
5747 4.03999031676605e-07
5748 4.03676820935782e-07
5749 4.03339365949263e-07
5750 4.02993736724033e-07
5751 4.02658386929279e-07
5752 4.02314135705652e-07
5753 4.01974344439501e-07
5754 4.01643587684414e-07
5755 4.01301251376011e-07
5756 4.0095425232378e-07
5757 4.00618587318037e-07
5758 4.00277695758422e-07
5759 3.99930387532315e-07
5760 3.99588808076194e-07
5761 3.99261117790154e-07
5762 3.98936265432685e-07
5763 3.9860756089431e-07
5764 3.98277681682907e-07
5765 3.97957823927148e-07
5766 3.97626622094604e-07
5767 3.97324043311383e-07
5768 3.96997108588076e-07
5769 3.96685315165401e-07
5770 3.9635051066033e-07
5771 3.95997997756262e-07
5772 3.95656478849163e-07
5773 3.95318645502864e-07
5774 3.94967767211263e-07
5775 3.9461247375164e-07
5776 3.94252116007932e-07
5777 3.93906325563123e-07
5778 3.93546157776043e-07
5779 3.93197272259653e-07
5780 3.92846129299076e-07
5781 3.92498824325022e-07
5782 3.92152274539128e-07
5783 3.91805257343424e-07
5784 3.91463696481628e-07
5785 3.91109421224628e-07
5786 3.90772611570152e-07
5787 3.90428781729927e-07
5788 3.9007153151705e-07
5789 3.89726557620705e-07
5790 3.89376335908819e-07
5791 3.89027422685305e-07
5792 3.88678719600445e-07
5793 3.88346101999507e-07
5794 3.88013867612287e-07
5795 3.87675519014544e-07
5796 3.87325487391053e-07
5797 3.86986872672379e-07
5798 3.86663109105655e-07
5799 3.8632990947641e-07
5800 3.85984000457117e-07
5801 3.85651981481415e-07
5802 3.85316866586469e-07
5803 3.84976718149168e-07
5804 3.84640258569122e-07
5805 3.84302451591853e-07
5806 3.83967086108342e-07
5807 3.83639801257395e-07
5808 3.83272017195698e-07
5809 3.82934314770128e-07
5810 3.82586824420072e-07
5811 3.82237313114805e-07
5812 3.81913058700257e-07
5813 3.81568489848043e-07
5814 3.81220974916196e-07
5815 3.8087347161992e-07
5816 3.80525586607139e-07
5817 3.80192518846326e-07
5818 3.79857718668849e-07
5819 3.79512907317329e-07
5820 3.79188393653137e-07
5821 3.78866354222143e-07
5822 3.78562594476548e-07
5823 3.78236662005119e-07
5824 3.77929563317304e-07
5825 3.77599180765144e-07
5826 3.77282877613602e-07
5827 3.76962178060704e-07
5828 3.76651913768882e-07
5829 3.76334365084438e-07
5830 3.76009556736411e-07
5831 3.75707171222598e-07
5832 3.75394042342586e-07
5833 3.75069759637101e-07
5834 3.74739927873387e-07
5835 3.74419399562838e-07
5836 3.74102379211568e-07
5837 3.73785605847034e-07
5838 3.73462204377399e-07
5839 3.73146769214154e-07
5840 3.72822331972478e-07
5841 3.72505156907536e-07
5842 3.72166721655999e-07
5843 3.71843774041323e-07
5844 3.71534915060059e-07
5845 3.71226815585882e-07
5846 3.70918907151281e-07
5847 3.70604431401676e-07
5848 3.7028236859367e-07
5849 3.69977546627779e-07
5850 3.69665863028865e-07
5851 3.69354411371735e-07
5852 3.69045367167842e-07
5853 3.6873553199287e-07
5854 3.68418905658447e-07
5855 3.68090033017562e-07
5856 3.67774629606593e-07
5857 3.67467306530596e-07
5858 3.6715432236551e-07
5859 3.66822134915307e-07
5860 3.66489353605525e-07
5861 3.66157385248828e-07
5862 3.65833134647277e-07
5863 3.65517820917088e-07
5864 3.65201197480932e-07
5865 3.64881608554438e-07
5866 3.64569817586145e-07
5867 3.64234217309452e-07
5868 3.63918345916893e-07
5869 3.63590772128999e-07
5870 3.63274884030425e-07
5871 3.62960890777232e-07
5872 3.62627171046593e-07
5873 3.62311315786451e-07
5874 3.62000445029324e-07
5875 3.61685710232933e-07
5876 3.61369095357103e-07
5877 3.61061096066498e-07
5878 3.60741334211288e-07
5879 3.60422062951477e-07
5880 3.60100683213598e-07
5881 3.59795494138593e-07
5882 3.59483132905386e-07
5883 3.59180721998382e-07
5884 3.58864854084965e-07
5885 3.58548102206445e-07
5886 3.58251434971991e-07
5887 3.57957955581421e-07
5888 3.57658020295597e-07
5889 3.57357546116273e-07
5890 3.57040206745569e-07
5891 3.56731379773168e-07
5892 3.56420067271921e-07
5893 3.56132556869398e-07
5894 3.55826094825276e-07
5895 3.55509278198366e-07
5896 3.55199891695784e-07
5897 3.548886897661e-07
5898 3.5456973927736e-07
5899 3.54262815085626e-07
5900 3.53959832185062e-07
5901 3.53644183700253e-07
5902 3.53351201778542e-07
5903 3.5305624763003e-07
5904 3.52762021006197e-07
5905 3.5245223215818e-07
5906 3.5213895219813e-07
5907 3.51837093634481e-07
5908 3.51539040935364e-07
5909 3.51238208604978e-07
5910 3.50931339785333e-07
5911 3.50649238991339e-07
5912 3.50357525894626e-07
5913 3.50049271118277e-07
5914 3.49759044042336e-07
5915 3.49459371314294e-07
5916 3.49155444296489e-07
5917 3.48868417534001e-07
5918 3.48565383348948e-07
5919 3.4827010431242e-07
5920 3.47982359239264e-07
5921 3.4769415347533e-07
5922 3.47396909943407e-07
5923 3.47092364730295e-07
5924 3.46813641832553e-07
5925 3.46536442900238e-07
5926 3.46260206956664e-07
5927 3.45974376984089e-07
5928 3.45692488681247e-07
5929 3.45417617886238e-07
5930 3.45132819061524e-07
5931 3.44861593481022e-07
5932 3.44566666070038e-07
5933 3.44272737317247e-07
5934 3.43980258048975e-07
5935 3.43681698751378e-07
5936 3.43402209130418e-07
5937 3.43120225407408e-07
5938 3.42839129815602e-07
5939 3.42550887960478e-07
5940 3.42264070701587e-07
5941 3.41975195349191e-07
5942 3.41692269085082e-07
5943 3.41406844909244e-07
5944 3.41120978496773e-07
5945 3.40847589463582e-07
5946 3.40563673225028e-07
5947 3.4029495004632e-07
5948 3.40028464835002e-07
5949 3.39770889903249e-07
5950 3.39501670037134e-07
5951 3.392197643852e-07
5952 3.38958058146526e-07
5953 3.38690082079025e-07
5954 3.38429600819295e-07
5955 3.38168257830528e-07
5956 3.37918370293093e-07
5957 3.37657660799323e-07
5958 3.37404115496053e-07
5959 3.37144776814295e-07
5960 3.36890930590446e-07
5961 3.36633975883199e-07
5962 3.36380121927531e-07
5963 3.3609639706634e-07
5964 3.35837379060716e-07
5965 3.35575794566325e-07
5966 3.35325847660569e-07
5967 3.35058767825411e-07
5968 3.34787844400386e-07
5969 3.34512733057365e-07
5970 3.34260573888539e-07
5971 3.34003692463544e-07
5972 3.33744525980414e-07
5973 3.33500668663493e-07
5974 3.3324694312139e-07
5975 3.32999513491325e-07
5976 3.32761604582135e-07
5977 3.3251278896621e-07
5978 3.32261135144481e-07
5979 3.32012578880896e-07
5980 3.31761074384782e-07
5981 3.31503969650571e-07
5982 3.3124990749021e-07
5983 3.30993799480545e-07
5984 3.3073382267495e-07
5985 3.30482419247341e-07
5986 3.30229691739278e-07
5987 3.29983325449388e-07
5988 3.29737525103812e-07
5989 3.29497287385643e-07
5990 3.29246186590285e-07
5991 3.29010941450829e-07
5992 3.28781235682923e-07
5993 3.28548225544224e-07
5994 3.28302391842091e-07
5995 3.28061328252602e-07
5996 3.27828332246548e-07
5997 3.27585937368801e-07
5998 3.27359668306081e-07
5999 3.2711290413338e-07
6000 3.26884912756744e-07
6001 3.26649374012597e-07
6002 3.26402096385261e-07
6003 3.26161482106125e-07
6004 3.25911618040871e-07
6005 3.25680844894945e-07
6006 3.25446337398303e-07
6007 3.25213845882655e-07
6008 3.24980668715572e-07
6009 3.24745179424376e-07
6010 3.24512437187823e-07
6011 3.24290166937724e-07
6012 3.24068027797763e-07
6013 3.2383245412666e-07
6014 3.23592721809616e-07
6015 3.23352278459096e-07
6016 3.23117899273559e-07
6017 3.22886691414882e-07
6018 3.22648189259584e-07
6019 3.22425137303245e-07
6020 3.22186478015069e-07
6021 3.21956220108546e-07
6022 3.21728793359993e-07
6023 3.21498098501243e-07
6024 3.21281239415055e-07
6025 3.21049915724887e-07
6026 3.20805134713144e-07
6027 3.20585062885804e-07
6028 3.20348970320582e-07
6029 3.20111768366866e-07
6030 3.19890503360529e-07
6031 3.19651910187814e-07
6032 3.19412464994351e-07
6033 3.19185532056938e-07
6034 3.18962298556125e-07
6035 3.18741481297083e-07
6036 3.18516600968382e-07
6037 3.18288749108084e-07
6038 3.18071623738019e-07
6039 3.17848426635183e-07
6040 3.17627441968525e-07
6041 3.17411134043391e-07
6042 3.1717937637626e-07
6043 3.16949245180915e-07
6044 3.16722301014752e-07
6045 3.16488168359903e-07
6046 3.16264154337327e-07
6047 3.16043965556175e-07
6048 3.15828784712639e-07
6049 3.156077699284e-07
6050 3.15386134376386e-07
6051 3.15154625617451e-07
6052 3.14906692905806e-07
6053 3.14670072442529e-07
6054 3.14444376539615e-07
6055 3.14223401536508e-07
6056 3.13982903208009e-07
6057 3.13747550108014e-07
6058 3.13519034283084e-07
6059 3.13279478588683e-07
6060 3.13054457766694e-07
6061 3.12837019430002e-07
6062 3.12609408148486e-07
6063 3.12381216249757e-07
6064 3.12158014130002e-07
6065 3.11928517289862e-07
6066 3.11697963704578e-07
6067 3.11479611341238e-07
6068 3.1125463736377e-07
6069 3.11040380620974e-07
6070 3.10817155914435e-07
6071 3.1059769001067e-07
6072 3.10374386443691e-07
6073 3.10157135462533e-07
6074 3.09933902755481e-07
6075 3.09716511133664e-07
6076 3.09502374390282e-07
6077 3.09264265603906e-07
6078 3.09028465611923e-07
6079 3.08815874109274e-07
6080 3.08585424292714e-07
6081 3.08351120708253e-07
6082 3.08127772443856e-07
6083 3.07896302633167e-07
6084 3.0768612927032e-07
6085 3.07464400599119e-07
6086 3.07237661886077e-07
6087 3.07009724608403e-07
6088 3.06786096841005e-07
6089 3.06557450985116e-07
6090 3.0633705948463e-07
6091 3.06113845328784e-07
6092 3.05895169872258e-07
6093 3.05658622648317e-07
6094 3.05432611725209e-07
6095 3.05216041802561e-07
6096 3.04993771487106e-07
6097 3.04770968060899e-07
6098 3.04558394751226e-07
6099 3.04339306491924e-07
6100 3.04142134432731e-07
6101 3.03915801387354e-07
6102 3.03700889303663e-07
6103 3.03482904273969e-07
6104 3.03271593712722e-07
6105 3.03044995815994e-07
6106 3.02815293299483e-07
6107 3.0258152823887e-07
6108 3.02364604663628e-07
6109 3.02149077794821e-07
6110 3.01925958781283e-07
6111 3.01683243517585e-07
6112 3.01458744032024e-07
6113 3.01239744362451e-07
6114 3.01012979872569e-07
6115 3.00785180172179e-07
6116 3.00577194442375e-07
6117 3.00358213752884e-07
6118 3.00142698697732e-07
6119 2.99925497854374e-07
6120 2.99706363727526e-07
6121 2.99480993458816e-07
6122 2.99257544003961e-07
6123 2.9904541484672e-07
6124 2.98827939435713e-07
6125 2.98609330986768e-07
6126 2.98386678941691e-07
6127 2.98166290915472e-07
6128 2.97952806224176e-07
6129 2.9774426177375e-07
6130 2.97539020010126e-07
6131 2.97322290359019e-07
6132 2.97105439108418e-07
6133 2.96903166725672e-07
6134 2.96681904168232e-07
6135 2.964792398148e-07
6136 2.96265227721424e-07
6137 2.96066360213711e-07
6138 2.95874630769658e-07
6139 2.95660474348665e-07
6140 2.95450316484155e-07
6141 2.95237934084589e-07
6142 2.95021999967424e-07
6143 2.94811274226994e-07
6144 2.94601770877282e-07
6145 2.94385966851861e-07
6146 2.94182008299346e-07
6147 2.93977281895367e-07
6148 2.93767026159087e-07
6149 2.93561672417521e-07
6150 2.93345572930529e-07
6151 2.93141233384783e-07
6152 2.92919865157331e-07
6153 2.92711413196765e-07
6154 2.92509102020024e-07
6155 2.9229444695057e-07
6156 2.92093036108954e-07
6157 2.91893561388649e-07
6158 2.91685590740933e-07
6159 2.9146130336797e-07
6160 2.91246521589552e-07
6161 2.91025203645877e-07
6162 2.90814285260943e-07
6163 2.90593001575968e-07
6164 2.90383703480303e-07
6165 2.90156327164132e-07
6166 2.89934021557293e-07
6167 2.89713393791269e-07
6168 2.89490492693704e-07
6169 2.89268170393509e-07
6170 2.89042972039009e-07
6171 2.88833112037155e-07
6172 2.88623044989584e-07
6173 2.88419318046408e-07
6174 2.8820799269937e-07
6175 2.87990115983513e-07
6176 2.87761886003605e-07
6177 2.8753866418215e-07
6178 2.87319626567983e-07
6179 2.87083129343752e-07
6180 2.86851429935447e-07
6181 2.86623632976161e-07
6182 2.86400802161509e-07
6183 2.86177536964109e-07
6184 2.85965691259372e-07
6185 2.85747294460229e-07
6186 2.85535666860522e-07
6187 2.85317923545686e-07
6188 2.85109305242642e-07
6189 2.84888555789813e-07
6190 2.84664056195789e-07
6191 2.84461860623349e-07
6192 2.84246317251252e-07
6193 2.84027194152179e-07
6194 2.83803238550319e-07
6195 2.83578244675624e-07
6196 2.83353969049107e-07
6197 2.83133767874297e-07
6198 2.82919505203482e-07
6199 2.8268887876891e-07
6200 2.82453194276726e-07
6201 2.82226960152808e-07
6202 2.82011185264188e-07
6203 2.81799690132487e-07
6204 2.81584903705226e-07
6205 2.81371261544594e-07
6206 2.81139159933702e-07
6207 2.80910501474928e-07
6208 2.80685938002973e-07
6209 2.80477793218514e-07
6210 2.80270607709922e-07
6211 2.8005923536787e-07
6212 2.79821543371788e-07
6213 2.79599360202373e-07
6214 2.79380367465971e-07
6215 2.79166659090679e-07
6216 2.78943552312129e-07
6217 2.78730866016228e-07
6218 2.78509411467059e-07
6219 2.78286718229472e-07
6220 2.78060295621991e-07
6221 2.77824511523477e-07
6222 2.77579374798908e-07
6223 2.77351851499961e-07
6224 2.7712568647173e-07
6225 2.76886137036356e-07
6226 2.76667680748048e-07
6227 2.76424056625487e-07
6228 2.76190220168506e-07
6229 2.75945587201952e-07
6230 2.75715124506773e-07
6231 2.75488768072966e-07
6232 2.75253695447451e-07
6233 2.75021462279718e-07
6234 2.74792565343577e-07
6235 2.74559744257029e-07
6236 2.74319151055072e-07
6237 2.74098024382159e-07
6238 2.73870892402408e-07
6239 2.73637508398823e-07
6240 2.73406914056876e-07
6241 2.73181963876737e-07
6242 2.72967460103871e-07
6243 2.72749126770311e-07
6244 2.72524142484269e-07
6245 2.72287945333335e-07
6246 2.72064563319196e-07
6247 2.71825525961812e-07
6248 2.71583297246449e-07
6249 2.71350466457588e-07
6250 2.71108595863306e-07
6251 2.70874652339331e-07
6252 2.70648857707224e-07
6253 2.70414220862964e-07
6254 2.70189694844046e-07
6255 2.6996760470127e-07
6256 2.69745317516535e-07
6257 2.69528627894679e-07
6258 2.69301847562689e-07
6259 2.69075466791965e-07
6260 2.68847602728454e-07
6261 2.68626091627921e-07
6262 2.68412884956992e-07
6263 2.68195787289231e-07
6264 2.67974256030714e-07
6265 2.67745467082931e-07
6266 2.67538917545972e-07
6267 2.6731279390586e-07
6268 2.67093399468689e-07
6269 2.66891392090539e-07
6270 2.6666725680053e-07
6271 2.66444836027758e-07
6272 2.66222496042158e-07
6273 2.66011388587718e-07
6274 2.65787305498018e-07
6275 2.65583291106441e-07
6276 2.65366572698329e-07
6277 2.65149028441503e-07
6278 2.6493867509158e-07
6279 2.64722647826729e-07
6280 2.64506349785653e-07
6281 2.64281310539923e-07
6282 2.64059974519191e-07
6283 2.63837810787719e-07
6284 2.63619395170466e-07
6285 2.63416675691645e-07
6286 2.63203318250488e-07
6287 2.62986925328986e-07
6288 2.62763805951692e-07
6289 2.62545638286916e-07
6290 2.62332301746955e-07
6291 2.62112433827608e-07
6292 2.61883954786359e-07
6293 2.61667295361886e-07
6294 2.61439228947967e-07
6295 2.61209220300759e-07
6296 2.60983794792089e-07
6297 2.60759268004941e-07
6298 2.60543274337423e-07
6299 2.60316712590182e-07
6300 2.60095336159903e-07
6301 2.59874822815355e-07
6302 2.59652907403401e-07
6303 2.59420678866264e-07
6304 2.59200896343916e-07
6305 2.58983185673492e-07
6306 2.58769177293601e-07
6307 2.58571999545612e-07
6308 2.5835785840671e-07
6309 2.58146367364375e-07
6310 2.57943260568008e-07
6311 2.5774160600667e-07
6312 2.57531617762558e-07
6313 2.57311590398172e-07
6314 2.57091627505624e-07
6315 2.56886537739828e-07
6316 2.56683220294582e-07
6317 2.56469984811779e-07
6318 2.56250766261572e-07
6319 2.56031610404095e-07
6320 2.55814086576196e-07
6321 2.55605378444037e-07
6322 2.55385184637218e-07
6323 2.55174668692903e-07
6324 2.54964191459616e-07
6325 2.54749705798572e-07
6326 2.5453681500227e-07
6327 2.54322957704517e-07
6328 2.5410677808803e-07
6329 2.5389328052167e-07
6330 2.53690264148294e-07
6331 2.53483502128434e-07
6332 2.53272933957826e-07
6333 2.53046396821449e-07
6334 2.52833135729186e-07
6335 2.52612753623236e-07
6336 2.52394310484029e-07
6337 2.52178733794844e-07
6338 2.5197324768843e-07
6339 2.51768740799068e-07
6340 2.51567576479962e-07
6341 2.5136108456227e-07
6342 2.51154493478099e-07
6343 2.509429091643e-07
6344 2.50732462244373e-07
6345 2.50529885429236e-07
6346 2.50323510997107e-07
6347 2.50106889737586e-07
6348 2.4991437441911e-07
6349 2.49704206784013e-07
6350 2.49500041406862e-07
6351 2.49303725348839e-07
6352 2.49097982498811e-07
6353 2.4888989786519e-07
6354 2.48686129233499e-07
6355 2.48477591007893e-07
6356 2.4826404666963e-07
6357 2.48064410105063e-07
6358 2.47855278202975e-07
6359 2.47648764824523e-07
6360 2.47435474123461e-07
6361 2.47248118689558e-07
6362 2.47049660397172e-07
6363 2.46853468814129e-07
6364 2.46669680691577e-07
6365 2.46456714939686e-07
6366 2.46262981734616e-07
6367 2.46068454659386e-07
6368 2.45877524280267e-07
6369 2.45692842945549e-07
6370 2.45501895368936e-07
6371 2.45311972586982e-07
6372 2.45115901530234e-07
6373 2.44934110209587e-07
6374 2.44753153971168e-07
6375 2.44546879255294e-07
6376 2.44355386203115e-07
6377 2.44172206059037e-07
6378 2.43979388794978e-07
6379 2.43798226860831e-07
6380 2.436032471205e-07
6381 2.43412985786514e-07
6382 2.43228568419085e-07
6383 2.43025419964676e-07
6384 2.42819254001818e-07
6385 2.42620077790306e-07
6386 2.42427196769762e-07
6387 2.4222006487888e-07
6388 2.42016135414697e-07
6389 2.41826828745642e-07
6390 2.4163156896311e-07
6391 2.41435269397001e-07
6392 2.41239193021553e-07
6393 2.41053920374591e-07
6394 2.40861148868364e-07
6395 2.40662735363913e-07
6396 2.40475612030425e-07
6397 2.40306391029211e-07
6398 2.40134576068625e-07
6399 2.39958953110124e-07
6400 2.39775334088604e-07
6401 2.39585853641194e-07
6402 2.39400179961016e-07
6403 2.39207260404785e-07
6404 2.39015269181377e-07
6405 2.388296963623e-07
6406 2.38636717534896e-07
6407 2.38449048452112e-07
6408 2.38250719938158e-07
6409 2.38053768024133e-07
6410 2.37862427090731e-07
6411 2.37663477166067e-07
6412 2.37472136989537e-07
6413 2.37282836330558e-07
6414 2.3709248683944e-07
6415 2.3690653421513e-07
6416 2.36715949998771e-07
6417 2.36529506227449e-07
6418 2.36350095967924e-07
6419 2.36161855618835e-07
6420 2.35969436938467e-07
6421 2.35774021351819e-07
6422 2.35593566049207e-07
6423 2.35412243122209e-07
6424 2.35225714720375e-07
6425 2.3504051736409e-07
6426 2.34857214482403e-07
6427 2.3467386147646e-07
6428 2.34491922319141e-07
6429 2.34311411449048e-07
6430 2.34131839080944e-07
6431 2.3394863049437e-07
6432 2.33764102331169e-07
6433 2.33580711964606e-07
6434 2.33391489231011e-07
6435 2.33204438553844e-07
6436 2.33024369334275e-07
6437 2.32839482226693e-07
6438 2.32657045428885e-07
6439 2.32469086574611e-07
6440 2.32296965651726e-07
6441 2.32125764526105e-07
6442 2.3194771717805e-07
6443 2.31758104252405e-07
6444 2.3158201368961e-07
6445 2.31393872219124e-07
6446 2.31217037962545e-07
6447 2.31033442133855e-07
6448 2.30859735756772e-07
6449 2.30681761872155e-07
6450 2.30507168734117e-07
6451 2.30316782805464e-07
6452 2.30142617833419e-07
6453 2.29971929738681e-07
6454 2.29786226737592e-07
6455 2.29609888598014e-07
6456 2.29436941110746e-07
6457 2.29260861327807e-07
6458 2.29091883009936e-07
6459 2.28898839397678e-07
6460 2.28714601436922e-07
6461 2.28531778198253e-07
6462 2.28348677915363e-07
6463 2.28184333720037e-07
6464 2.28009034790373e-07
6465 2.27833582215123e-07
6466 2.27648266627761e-07
6467 2.27473343158388e-07
6468 2.27302665910693e-07
6469 2.27126207161028e-07
6470 2.26935313867051e-07
6471 2.26747888561256e-07
6472 2.26574359318112e-07
6473 2.26394416995097e-07
6474 2.26216079355786e-07
6475 2.26031122810745e-07
6476 2.25855803096485e-07
6477 2.25688216187058e-07
6478 2.25513170209909e-07
6479 2.25348726340951e-07
6480 2.25172377795746e-07
6481 2.24997874547534e-07
6482 2.24818480812583e-07
6483 2.24641057636898e-07
6484 2.24461698530792e-07
6485 2.24282785611056e-07
6486 2.24104051899031e-07
6487 2.23924128864263e-07
6488 2.23755926926823e-07
6489 2.23591241942494e-07
6490 2.23416361468174e-07
6491 2.23238725159251e-07
6492 2.2307209664567e-07
6493 2.22893523069295e-07
6494 2.22722979231616e-07
6495 2.22554289208891e-07
6496 2.22384939024064e-07
6497 2.22217412497072e-07
6498 2.22052456737881e-07
6499 2.21881591418528e-07
6500 2.21722131497118e-07
6501 2.21553372762863e-07
6502 2.21396146036576e-07
6503 2.21228495033989e-07
6504 2.21057405373468e-07
6505 2.2090464564443e-07
6506 2.20746001843335e-07
6507 2.20590579007132e-07
6508 2.20434447962822e-07
6509 2.20277174523177e-07
6510 2.20120229701732e-07
6511 2.19953481646032e-07
6512 2.19784340278789e-07
6513 2.19614454128471e-07
6514 2.19441866142894e-07
6515 2.19279117143196e-07
6516 2.19116730138267e-07
6517 2.18959282298722e-07
6518 2.18791196078437e-07
6519 2.18622998148027e-07
6520 2.18457717112674e-07
6521 2.18293678089182e-07
6522 2.18133342209284e-07
6523 2.17965291399033e-07
6524 2.17792225175538e-07
6525 2.17628495109507e-07
6526 2.17468481734075e-07
6527 2.17307211768141e-07
6528 2.17142023590509e-07
6529 2.16977248243019e-07
6530 2.16818047683912e-07
6531 2.16660795865e-07
6532 2.16498336801684e-07
6533 2.16340121640427e-07
6534 2.16184631097928e-07
6535 2.16025949481223e-07
6536 2.15864065447813e-07
6537 2.15710528820339e-07
6538 2.15551944224186e-07
6539 2.15392402155076e-07
6540 2.15240884666183e-07
6541 2.15083867497923e-07
6542 2.14920413354833e-07
6543 2.14760748583505e-07
6544 2.14596101864381e-07
6545 2.14434179227723e-07
6546 2.1428169737369e-07
6547 2.14121229114717e-07
6548 2.13968862946368e-07
6549 2.13818658504893e-07
6550 2.13652428860129e-07
6551 2.13500332980276e-07
6552 2.13346477250135e-07
6553 2.13183042264662e-07
6554 2.13024334232106e-07
6555 2.12879746998343e-07
6556 2.12721394208283e-07
6557 2.12561412977616e-07
6558 2.12410579517374e-07
6559 2.122501504444e-07
6560 2.12095997623536e-07
6561 2.11932474448431e-07
6562 2.11778701841386e-07
6563 2.11621706758177e-07
6564 2.1146079717958e-07
6565 2.11309921219927e-07
6566 2.11146544047675e-07
6567 2.10988501163103e-07
6568 2.10813808499016e-07
6569 2.10650049219523e-07
6570 2.10492979062722e-07
6571 2.10348636711406e-07
6572 2.10194511694784e-07
6573 2.10043144670557e-07
6574 2.09893144575991e-07
6575 2.09737972974523e-07
6576 2.09576071422737e-07
6577 2.09421605558873e-07
6578 2.09265410512639e-07
6579 2.09106985072839e-07
6580 2.0894972518752e-07
6581 2.08790626462307e-07
6582 2.08644433120605e-07
6583 2.0848553325497e-07
6584 2.08336956487262e-07
6585 2.08187131731716e-07
6586 2.08042622330783e-07
6587 2.07898114813199e-07
6588 2.07748011731012e-07
6589 2.07592122688293e-07
6590 2.0744808533003e-07
6591 2.07290922441662e-07
6592 2.07127558889325e-07
6593 2.06989738990973e-07
6594 2.06836356568975e-07
6595 2.06688848685804e-07
6596 2.06551220955728e-07
6597 2.06403636973952e-07
6598 2.06252840034604e-07
6599 2.06104670966206e-07
6600 2.05951457187555e-07
6601 2.05795303187135e-07
6602 2.05634335276877e-07
6603 2.05487659010807e-07
6604 2.05344226876019e-07
6605 2.05196410981112e-07
6606 2.0505275097491e-07
6607 2.04905702231547e-07
6608 2.0476668268834e-07
6609 2.04616544904315e-07
6610 2.0445899716304e-07
6611 2.04311932483647e-07
6612 2.04157454362961e-07
6613 2.04008652659766e-07
6614 2.03850047735596e-07
6615 2.03699365501796e-07
6616 2.03551247472403e-07
6617 2.03400031557566e-07
6618 2.03238533033546e-07
6619 2.03083641780783e-07
6620 2.02929758859534e-07
6621 2.02784517427007e-07
6622 2.02632305581584e-07
6623 2.0247672741902e-07
6624 2.02332666297042e-07
6625 2.02172879573858e-07
6626 2.02034378254759e-07
6627 2.01874856434875e-07
6628 2.01717925003215e-07
6629 2.01572063572894e-07
6630 2.01423115250339e-07
6631 2.01278938414806e-07
6632 2.01125815451753e-07
6633 2.00975618750578e-07
6634 2.00826717822616e-07
6635 2.00677731763423e-07
6636 2.00535260907255e-07
6637 2.00384040250821e-07
6638 2.00228800704193e-07
6639 2.00080809678383e-07
6640 1.99936949005381e-07
6641 1.99795623092493e-07
6642 1.99654358683622e-07
6643 1.99510393640971e-07
6644 1.9936052514158e-07
6645 1.99221047695302e-07
6646 1.99068188176349e-07
6647 1.98913941879977e-07
6648 1.987644961768e-07
6649 1.98613864461727e-07
6650 1.98472873689247e-07
6651 1.9831998095892e-07
6652 1.98162942738371e-07
6653 1.98010095565518e-07
6654 1.97868478431542e-07
6655 1.97714487825893e-07
6656 1.97568133232257e-07
6657 1.97422222050624e-07
6658 1.97282210801331e-07
6659 1.97135108370515e-07
6660 1.96975932204461e-07
6661 1.96836867829812e-07
6662 1.96688391656044e-07
6663 1.96540679452614e-07
6664 1.9640053377863e-07
6665 1.96252621492198e-07
6666 1.96113702524747e-07
6667 1.95967715727977e-07
6668 1.9582159900861e-07
6669 1.95675562109629e-07
6670 1.95532124535017e-07
6671 1.95389042371187e-07
6672 1.95249280570451e-07
6673 1.95103661950429e-07
6674 1.94956483004416e-07
6675 1.94821042419189e-07
6676 1.9467430339666e-07
6677 1.94532159335785e-07
6678 1.94396038908272e-07
6679 1.94241429564571e-07
6680 1.9409265282617e-07
6681 1.93939240922226e-07
6682 1.93787785503451e-07
6683 1.93637399414715e-07
6684 1.93487433966606e-07
6685 1.93335899385227e-07
6686 1.93191180719736e-07
6687 1.93042423709073e-07
6688 1.92894404975948e-07
6689 1.92753686851033e-07
6690 1.92608899190877e-07
6691 1.9245741274817e-07
6692 1.92310268980376e-07
6693 1.92163870708146e-07
6694 1.92020116151162e-07
6695 1.91864023304099e-07
6696 1.91713652051182e-07
6697 1.91565197533704e-07
6698 1.91416050766804e-07
6699 1.91267564749631e-07
6700 1.91118509568285e-07
6701 1.90967739635168e-07
6702 1.9081300530959e-07
6703 1.90661800912093e-07
6704 1.90504033743347e-07
6705 1.9034665138223e-07
6706 1.90192785222142e-07
6707 1.90036864538852e-07
6708 1.89882196343815e-07
6709 1.89724527101607e-07
6710 1.89573076526231e-07
6711 1.89424855396565e-07
6712 1.89274179333774e-07
6713 1.8911252041793e-07
6714 1.88968072794892e-07
6715 1.88821861318731e-07
6716 1.88664895098536e-07
6717 1.88505873879631e-07
6718 1.88359872928576e-07
6719 1.88209243285508e-07
6720 1.88055392520794e-07
6721 1.87896780560222e-07
6722 1.87742728969236e-07
6723 1.87584365462845e-07
6724 1.87417275804598e-07
6725 1.87264187502017e-07
6726 1.87110139851004e-07
6727 1.8695165528688e-07
6728 1.86794264535779e-07
6729 1.86634055978056e-07
6730 1.86476544897199e-07
6731 1.86323944412788e-07
6732 1.86172506728547e-07
6733 1.86020192245498e-07
6734 1.85860128702916e-07
6735 1.85709675142273e-07
6736 1.85558386904172e-07
6737 1.8539929409872e-07
6738 1.85239256575807e-07
6739 1.85084505784864e-07
6740 1.84919911537698e-07
6741 1.84759489100131e-07
6742 1.84595367352271e-07
6743 1.84434615329889e-07
6744 1.8427814239917e-07
6745 1.84117756029263e-07
6746 1.83965435480099e-07
6747 1.8380725570938e-07
6748 1.83647427122303e-07
6749 1.83483855598009e-07
6750 1.83327051841773e-07
6751 1.83174342873399e-07
6752 1.83028625966672e-07
6753 1.82874364637744e-07
6754 1.82719484786205e-07
6755 1.82564923268752e-07
6756 1.82415779208506e-07
6757 1.82264142306379e-07
6758 1.82105957638138e-07
6759 1.81945074932925e-07
6760 1.8178138573788e-07
6761 1.81617114467116e-07
6762 1.81454841190811e-07
6763 1.81292432373715e-07
6764 1.8114287239469e-07
6765 1.80989673529997e-07
6766 1.80840642724025e-07
6767 1.80690220299965e-07
6768 1.8054078938749e-07
6769 1.8038677105513e-07
6770 1.8023632475015e-07
6771 1.80086503801532e-07
6772 1.79942482575181e-07
6773 1.79783333242054e-07
6774 1.79631881730447e-07
6775 1.79482587011503e-07
6776 1.79328248889295e-07
6777 1.79180114989051e-07
6778 1.79033136095666e-07
6779 1.78875887558363e-07
6780 1.78723230521881e-07
6781 1.7856565709661e-07
6782 1.78406737948672e-07
6783 1.78262200836505e-07
6784 1.78101277054239e-07
6785 1.77949953361321e-07
6786 1.77799375457405e-07
6787 1.77652935880676e-07
6788 1.77501931800862e-07
6789 1.77352265278802e-07
6790 1.77199452377569e-07
6791 1.77053762019463e-07
6792 1.76904467428416e-07
6793 1.76745519927365e-07
6794 1.76593952699522e-07
6795 1.76442900350824e-07
6796 1.76293321953791e-07
6797 1.76133839244949e-07
6798 1.75982093810556e-07
6799 1.75832150917376e-07
6800 1.75681656125644e-07
6801 1.75535871747294e-07
6802 1.75388774311151e-07
6803 1.75241293381911e-07
6804 1.75096133225826e-07
6805 1.74950157088585e-07
6806 1.74810955117087e-07
6807 1.74662767366119e-07
6808 1.74529358407971e-07
6809 1.74385629479842e-07
6810 1.74246612065721e-07
6811 1.74087237037677e-07
6812 1.73940712308911e-07
6813 1.73803788429781e-07
6814 1.73668948808283e-07
6815 1.73531915880419e-07
6816 1.73399207181909e-07
6817 1.73256719311265e-07
6818 1.73127473566357e-07
6819 1.7299748548468e-07
6820 1.72853374757615e-07
6821 1.72719381808238e-07
6822 1.72582272351915e-07
6823 1.72447601681055e-07
6824 1.72309838669773e-07
6825 1.72178747891487e-07
6826 1.72042781739778e-07
6827 1.71912070427749e-07
6828 1.71767518133729e-07
6829 1.71629676949289e-07
6830 1.71496700238309e-07
6831 1.71366766263211e-07
6832 1.71237382965991e-07
6833 1.71108935497374e-07
6834 1.7097589705397e-07
6835 1.70842146749724e-07
6836 1.70712179008878e-07
6837 1.70577680509289e-07
6838 1.70452798538608e-07
6839 1.70324199776587e-07
6840 1.70193429332206e-07
6841 1.70059348161244e-07
6842 1.69927326252012e-07
6843 1.69789454530935e-07
6844 1.69656414696347e-07
6845 1.69518436372385e-07
6846 1.69387722779886e-07
6847 1.69254235121846e-07
6848 1.69127828507225e-07
6849 1.68996717800471e-07
6850 1.68862717817225e-07
6851 1.68727416950133e-07
6852 1.68601076329589e-07
6853 1.68473033378183e-07
6854 1.68337642591312e-07
6855 1.68204887097578e-07
6856 1.68076807199165e-07
6857 1.67947554782326e-07
6858 1.67816219337691e-07
6859 1.67684277553576e-07
6860 1.67547459847604e-07
6861 1.67416686022545e-07
6862 1.67281376297589e-07
6863 1.67141359991678e-07
6864 1.66997777867702e-07
6865 1.66862225832784e-07
6866 1.66724536589601e-07
6867 1.66593320706953e-07
6868 1.66461251799322e-07
6869 1.66331145731295e-07
6870 1.66201340411505e-07
6871 1.66076802964316e-07
6872 1.6594644683718e-07
6873 1.65812383815224e-07
6874 1.65676087804999e-07
6875 1.65542926736069e-07
6876 1.65412372168226e-07
6877 1.65281657746129e-07
6878 1.65165577833252e-07
6879 1.65032321474791e-07
6880 1.64904097756026e-07
6881 1.64776404733177e-07
6882 1.64652377539341e-07
6883 1.64519434026891e-07
6884 1.64393712101739e-07
6885 1.64264094704619e-07
6886 1.6413863527542e-07
6887 1.64012579816853e-07
6888 1.63878317797792e-07
6889 1.63749174426259e-07
6890 1.63622230358566e-07
6891 1.63501700466104e-07
6892 1.63379474285645e-07
6893 1.63258867925372e-07
6894 1.63134884837017e-07
6895 1.63012070613729e-07
6896 1.62877680317595e-07
6897 1.62763182167773e-07
6898 1.62639120202183e-07
6899 1.62518898818992e-07
6900 1.62399152416886e-07
6901 1.62275666019577e-07
6902 1.62153689715854e-07
6903 1.62031500950155e-07
6904 1.61904920858538e-07
6905 1.61785884331759e-07
6906 1.61663997637236e-07
6907 1.61543869900698e-07
6908 1.61422297089403e-07
6909 1.61292521108578e-07
6910 1.61164288864147e-07
6911 1.61037658565899e-07
6912 1.60910602382436e-07
6913 1.60790880746199e-07
6914 1.60660783296344e-07
6915 1.60528913594041e-07
6916 1.6041002530735e-07
6917 1.60289417474609e-07
6918 1.60162753392862e-07
6919 1.60044034388016e-07
6920 1.59925855770844e-07
6921 1.59802251543047e-07
6922 1.59680491218911e-07
6923 1.59559977575205e-07
6924 1.59434004742151e-07
6925 1.59311015253143e-07
6926 1.59193145934774e-07
6927 1.59072975750581e-07
6928 1.58945524641484e-07
6929 1.58819920797166e-07
6930 1.58696107791891e-07
6931 1.58577265928501e-07
6932 1.58459556609262e-07
6933 1.58340147319013e-07
6934 1.58217984280369e-07
6935 1.58098269069148e-07
6936 1.57978839902821e-07
6937 1.57860256452445e-07
6938 1.577420362171e-07
6939 1.57632673221148e-07
6940 1.57504808784904e-07
6941 1.57381698109351e-07
6942 1.57259536091796e-07
6943 1.57145991933662e-07
6944 1.57022787807467e-07
6945 1.56904511905587e-07
6946 1.56789777790618e-07
6947 1.56666001658705e-07
6948 1.56542335274642e-07
6949 1.56423756167921e-07
6950 1.56306833704177e-07
6951 1.56190280634185e-07
6952 1.56076043904614e-07
6953 1.55965052328989e-07
6954 1.55853239522726e-07
6955 1.55736692542658e-07
6956 1.55626710222357e-07
6957 1.55516516738643e-07
6958 1.5540306899578e-07
6959 1.55280869914503e-07
6960 1.55157398973513e-07
6961 1.5503635296006e-07
6962 1.54918258296683e-07
6963 1.54791691041076e-07
6964 1.54668053455543e-07
6965 1.54547785928079e-07
6966 1.54428082098777e-07
6967 1.54310909461518e-07
6968 1.54187045598267e-07
6969 1.5406873225029e-07
6970 1.53942448080995e-07
6971 1.53829591028382e-07
6972 1.53704460428337e-07
6973 1.53586318925348e-07
6974 1.53462794098303e-07
6975 1.5334461358264e-07
6976 1.53222243526472e-07
6977 1.53104035810167e-07
6978 1.52983706700357e-07
6979 1.5285434587956e-07
6980 1.52728950909321e-07
6981 1.52603448517527e-07
6982 1.52476228921668e-07
6983 1.52350744758189e-07
6984 1.52225684227988e-07
6985 1.52091687123242e-07
6986 1.51962859955232e-07
6987 1.51832492207075e-07
6988 1.51707848294331e-07
6989 1.51576221999082e-07
6990 1.51452886342816e-07
6991 1.51323820320974e-07
6992 1.51188552580561e-07
6993 1.51059228415013e-07
6994 1.50934312282671e-07
6995 1.50809994261697e-07
6996 1.50680138156782e-07
6997 1.50554534931467e-07
6998 1.5043361230775e-07
6999 1.50306550428859e-07
7000 1.5017749517204e-07
7001 1.50046427217183e-07
7002 1.49914872689942e-07
7003 1.4977907754468e-07
7004 1.49650533841521e-07
7005 1.4952387084053e-07
7006 1.49404393488982e-07
7007 1.49279155466892e-07
7008 1.49153276125754e-07
7009 1.49031875538124e-07
7010 1.48898941004803e-07
7011 1.48769342754338e-07
7012 1.48641881023956e-07
7013 1.48516828405783e-07
7014 1.48396761797145e-07
7015 1.48259761471467e-07
7016 1.48124674478976e-07
7017 1.47998244699758e-07
7018 1.47862607454333e-07
7019 1.4772998300898e-07
7020 1.47604897436848e-07
7021 1.47468642375243e-07
7022 1.47341979227214e-07
7023 1.47213571542441e-07
7024 1.47090284840942e-07
7025 1.46961182744197e-07
7026 1.46828247689204e-07
7027 1.46694026056367e-07
7028 1.46571748315614e-07
7029 1.46438089968681e-07
7030 1.46305399153284e-07
7031 1.46177915941814e-07
7032 1.46056226687709e-07
7033 1.45941655346661e-07
7034 1.45818515895188e-07
7035 1.45691934713386e-07
7036 1.45567591714108e-07
7037 1.45444884822572e-07
7038 1.4531169377449e-07
7039 1.45187775647818e-07
7040 1.45064241138798e-07
7041 1.44938671260746e-07
7042 1.44810973099463e-07
7043 1.44682997584292e-07
7044 1.4456343581684e-07
7045 1.44451115125011e-07
7046 1.44331511403728e-07
7047 1.44211378364063e-07
7048 1.44083590778437e-07
7049 1.43965401101281e-07
7050 1.43838601171092e-07
7051 1.43715833140864e-07
7052 1.43596783350745e-07
7053 1.434792944247e-07
7054 1.43355088760875e-07
7055 1.43234501736233e-07
7056 1.43111685782389e-07
7057 1.42989325479311e-07
7058 1.42864740909915e-07
7059 1.42746974672264e-07
7060 1.42627797756498e-07
7061 1.42505712798859e-07
7062 1.42383440866312e-07
7063 1.42272109457402e-07
7064 1.42142832396554e-07
7065 1.42025192844769e-07
7066 1.4190387801217e-07
7067 1.41790681914401e-07
7068 1.41674569171498e-07
7069 1.41554657245805e-07
7070 1.41441809612386e-07
7071 1.41321304443624e-07
7072 1.41211855471683e-07
7073 1.41104616836848e-07
7074 1.40990644043131e-07
7075 1.40876143633139e-07
7076 1.40761531723443e-07
7077 1.40639623334282e-07
7078 1.40523867657518e-07
7079 1.40407072531587e-07
7080 1.40292533502795e-07
7081 1.40177276693227e-07
7082 1.40060482287967e-07
7083 1.39944378026221e-07
7084 1.39819699232683e-07
7085 1.39699237851187e-07
7086 1.3959401292897e-07
7087 1.39484312182277e-07
7088 1.39374047613571e-07
7089 1.39261851959312e-07
7090 1.3914281450975e-07
7091 1.39038924682466e-07
7092 1.38917416401326e-07
7093 1.38806615673349e-07
7094 1.38690580476738e-07
7095 1.38583399958052e-07
7096 1.3846537862269e-07
7097 1.38345522901591e-07
7098 1.38229446414285e-07
7099 1.38114594662835e-07
7100 1.38004442357849e-07
7101 1.37887670935737e-07
7102 1.37778131930114e-07
7103 1.37667446283702e-07
7104 1.37559344168756e-07
7105 1.37444585183249e-07
7106 1.37339206858303e-07
7107 1.37233453975476e-07
7108 1.37128983236837e-07
7109 1.37021345237972e-07
7110 1.36906737080792e-07
7111 1.36797845594655e-07
7112 1.36689588115413e-07
7113 1.36581280186427e-07
7114 1.36470211650124e-07
7115 1.36359505346199e-07
7116 1.36253195644632e-07
7117 1.36135566301642e-07
7118 1.36022407592977e-07
7119 1.35914060619283e-07
7120 1.35802331267952e-07
7121 1.35695079492054e-07
7122 1.35577228442427e-07
7123 1.35469442832669e-07
7124 1.35361636696058e-07
7125 1.3525055802737e-07
7126 1.35150935334958e-07
7127 1.35043453854858e-07
7128 1.34932067657174e-07
7129 1.34820703773296e-07
7130 1.34705107407402e-07
7131 1.34591180813796e-07
7132 1.34474188082237e-07
7133 1.34354607177611e-07
7134 1.34244020813478e-07
7135 1.34133629552046e-07
7136 1.34016082528979e-07
7137 1.33908758741113e-07
7138 1.33800392647446e-07
7139 1.3368879922492e-07
7140 1.33566005519351e-07
7141 1.33454407445821e-07
7142 1.33341871855966e-07
7143 1.33227352196057e-07
7144 1.33116423871565e-07
7145 1.33009438890023e-07
7146 1.32898123078055e-07
7147 1.32790415511252e-07
7148 1.32680939313785e-07
7149 1.32567312609501e-07
7150 1.32450500829943e-07
7151 1.32337615283744e-07
7152 1.32223349059072e-07
7153 1.32114756218456e-07
7154 1.32004190956959e-07
7155 1.31890653777462e-07
7156 1.31789524583288e-07
7157 1.316803372477e-07
7158 1.31579130459546e-07
7159 1.31477206322708e-07
7160 1.3137291514975e-07
7161 1.31264267528654e-07
7162 1.31154591957518e-07
7163 1.31054999590569e-07
7164 1.30949539833547e-07
7165 1.30853114267747e-07
7166 1.30752336309358e-07
7167 1.30651608675284e-07
7168 1.3054669985156e-07
7169 1.30443729114005e-07
7170 1.30338425756914e-07
7171 1.30233605556326e-07
7172 1.30129756095052e-07
7173 1.30026012054073e-07
7174 1.29916218722508e-07
7175 1.29813127365771e-07
7176 1.29706041953291e-07
7177 1.29608366757595e-07
7178 1.29509121010327e-07
7179 1.29402231778672e-07
7180 1.29303452836122e-07
7181 1.29193543971126e-07
7182 1.2909562571098e-07
7183 1.28988752382671e-07
7184 1.28888754835051e-07
7185 1.28790192691197e-07
7186 1.2869119512116e-07
7187 1.28586746927054e-07
7188 1.28477266435062e-07
7189 1.28369635838453e-07
7190 1.28261640663235e-07
7191 1.28150490279415e-07
7192 1.28047667454814e-07
7193 1.2794640130413e-07
7194 1.27834127689192e-07
7195 1.27731390831069e-07
7196 1.27628604380015e-07
7197 1.27527667996803e-07
7198 1.27426567003063e-07
7199 1.27312876282209e-07
7200 1.27205358884323e-07
7201 1.27107062354356e-07
7202 1.26999612684433e-07
7203 1.26898001574329e-07
7204 1.2680267625556e-07
7205 1.2669929184939e-07
7206 1.26591264426636e-07
7207 1.26484478779054e-07
7208 1.2637769214873e-07
7209 1.26274163761647e-07
7210 1.26173288751563e-07
7211 1.26068594448925e-07
7212 1.25962503214009e-07
7213 1.2586332062845e-07
7214 1.25761042338759e-07
7215 1.25651106613674e-07
7216 1.25550237237071e-07
7217 1.25441772336919e-07
7218 1.25343351407586e-07
7219 1.25244306633229e-07
7220 1.2513868697979e-07
7221 1.25039368496949e-07
7222 1.24938209360661e-07
7223 1.24832226257108e-07
7224 1.24732442828144e-07
7225 1.24627101550851e-07
7226 1.24524647626967e-07
7227 1.24418241350077e-07
7228 1.24315353735595e-07
7229 1.24219453325498e-07
7230 1.24112909239139e-07
7231 1.24009819271495e-07
7232 1.2390884093242e-07
7233 1.23808518616107e-07
7234 1.23711015893785e-07
7235 1.23604257495383e-07
7236 1.2350725792911e-07
7237 1.23407256474347e-07
7238 1.23308443918219e-07
7239 1.23204896627488e-07
7240 1.2309939132897e-07
7241 1.22994459882455e-07
7242 1.22893362248398e-07
7243 1.22794995332564e-07
7244 1.2269205746396e-07
7245 1.22585694710403e-07
7246 1.22482652096037e-07
7247 1.22379595703365e-07
7248 1.22278869003905e-07
7249 1.22176904631737e-07
7250 1.22077358144381e-07
7251 1.21978943131133e-07
7252 1.21885456736393e-07
7253 1.21785168511873e-07
7254 1.21685930964186e-07
7255 1.21593661189032e-07
7256 1.21493423583498e-07
7257 1.21393599968214e-07
7258 1.21291312536939e-07
7259 1.21191285961618e-07
7260 1.21091079401448e-07
7261 1.20991913891801e-07
7262 1.20893363616802e-07
7263 1.20792160238934e-07
7264 1.20697197743278e-07
7265 1.20598149922201e-07
7266 1.20500311965625e-07
7267 1.20396618502142e-07
7268 1.20299530063585e-07
7269 1.20198391908526e-07
7270 1.20101385155002e-07
7271 1.19996797402457e-07
7272 1.1989538165425e-07
7273 1.19799267018638e-07
7274 1.19696099791859e-07
7275 1.19590417223308e-07
7276 1.19490138325389e-07
7277 1.19385420518284e-07
7278 1.19281070998294e-07
7279 1.19172964990597e-07
7280 1.19068702863337e-07
7281 1.18965736976469e-07
7282 1.18860623921462e-07
7283 1.1875971392398e-07
7284 1.18662021506132e-07
7285 1.1856182234552e-07
7286 1.18457777851785e-07
7287 1.183548375712e-07
7288 1.18252759263294e-07
7289 1.18152599027477e-07
7290 1.18046244939991e-07
7291 1.17946646507568e-07
7292 1.17848068996653e-07
7293 1.17747639415615e-07
7294 1.17647199779957e-07
7295 1.17544180224307e-07
7296 1.17443873027814e-07
7297 1.1734622927162e-07
7298 1.17244584009129e-07
7299 1.17144946430088e-07
7300 1.17044969981137e-07
7301 1.16942838252583e-07
7302 1.16844140100592e-07
7303 1.16748200746147e-07
7304 1.1665169781281e-07
7305 1.16548887339443e-07
7306 1.16450079244325e-07
7307 1.16356267692881e-07
7308 1.16262837345853e-07
7309 1.1616643997099e-07
7310 1.16068522796371e-07
7311 1.15972397500395e-07
7312 1.15866489595608e-07
7313 1.15769978473321e-07
7314 1.15667615721744e-07
7315 1.15565210723532e-07
7316 1.15473650113653e-07
7317 1.15375882031384e-07
7318 1.15277427852802e-07
7319 1.15182073406829e-07
7320 1.15083740498951e-07
7321 1.14980996916663e-07
7322 1.14879747374913e-07
7323 1.14776218720854e-07
7324 1.14677833296143e-07
7325 1.14576704131029e-07
7326 1.14476362809087e-07
7327 1.14370696815718e-07
7328 1.14273726639238e-07
7329 1.14176416476282e-07
7330 1.1407913600531e-07
7331 1.13978581323802e-07
7332 1.13886194634251e-07
7333 1.13792905747551e-07
7334 1.13695249566468e-07
7335 1.13601412760887e-07
7336 1.13509851365235e-07
7337 1.13419830789143e-07
7338 1.13328848281899e-07
7339 1.13238031121394e-07
7340 1.13148381633544e-07
7341 1.13054385119839e-07
7342 1.12963623906729e-07
7343 1.12871057181521e-07
7344 1.12779446255507e-07
7345 1.12690759920677e-07
7346 1.12598706635551e-07
7347 1.12507341496432e-07
7348 1.12415309964841e-07
7349 1.12320801079387e-07
7350 1.12232522332604e-07
7351 1.12149019675349e-07
7352 1.12060166996633e-07
7353 1.1196637616392e-07
7354 1.11883837842119e-07
7355 1.11798359701174e-07
7356 1.11709832005085e-07
7357 1.11626619098903e-07
7358 1.11538953082901e-07
7359 1.11455230490594e-07
7360 1.11372155596667e-07
7361 1.11288609087963e-07
7362 1.11209199542896e-07
7363 1.11124289994384e-07
7364 1.11047370656387e-07
7365 1.10962775801385e-07
7366 1.10876490220642e-07
7367 1.10788025105325e-07
7368 1.10703174621713e-07
7369 1.10614809706404e-07
7370 1.10531662713443e-07
7371 1.10442754957764e-07
7372 1.10361200155084e-07
7373 1.10278519135189e-07
7374 1.1019133716178e-07
7375 1.10101273622339e-07
7376 1.10008464042638e-07
7377 1.09920834091874e-07
7378 1.0982902789092e-07
7379 1.09739575972412e-07
7380 1.09652341292567e-07
7381 1.09556343170858e-07
7382 1.09464480083669e-07
7383 1.09377982591381e-07
7384 1.0928994009627e-07
7385 1.09203579675843e-07
7386 1.09121076141817e-07
7387 1.09040457384474e-07
7388 1.08957277238528e-07
7389 1.08877070229336e-07
7390 1.08790330686244e-07
7391 1.0870337313245e-07
7392 1.08620424152577e-07
7393 1.08535246216836e-07
7394 1.08452274316844e-07
7395 1.08363530141424e-07
7396 1.08275377308063e-07
7397 1.08190463912032e-07
7398 1.08103906614949e-07
7399 1.08010322320514e-07
7400 1.07923130876295e-07
7401 1.07834214293738e-07
7402 1.07749363132199e-07
7403 1.07657299664983e-07
7404 1.07566809128606e-07
7405 1.07486004194387e-07
7406 1.0739555616361e-07
7407 1.07310523141051e-07
7408 1.07222389196994e-07
7409 1.07138053513271e-07
7410 1.07048704433488e-07
7411 1.06961062818333e-07
7412 1.06875437289033e-07
7413 1.06789204448457e-07
7414 1.06706785431465e-07
7415 1.06621234722193e-07
7416 1.06536285957727e-07
7417 1.06453651366599e-07
7418 1.06369961047025e-07
7419 1.0628453504485e-07
7420 1.06200838713817e-07
7421 1.06120562400609e-07
7422 1.06037250940358e-07
7423 1.05951660227091e-07
7424 1.05868934136894e-07
7425 1.05782172966186e-07
7426 1.05699289737549e-07
7427 1.05616293884001e-07
7428 1.05533563718281e-07
7429 1.0544913918035e-07
7430 1.05364344494701e-07
7431 1.05281878948929e-07
7432 1.05203092224365e-07
7433 1.05121571122666e-07
7434 1.05037412447808e-07
7435 1.04947512559721e-07
7436 1.04864122070713e-07
7437 1.04782522875303e-07
7438 1.04696205450991e-07
7439 1.0460322839961e-07
7440 1.04518042678254e-07
7441 1.04433735094635e-07
7442 1.04356627670317e-07
7443 1.04277159220468e-07
7444 1.04195942619226e-07
7445 1.04112855946358e-07
7446 1.04027096212874e-07
7447 1.03943057861613e-07
7448 1.03861549155656e-07
7449 1.03780518467382e-07
7450 1.03697774730003e-07
7451 1.03616142578569e-07
7452 1.03535950939215e-07
7453 1.03456525463348e-07
7454 1.03375620767439e-07
7455 1.03295391913792e-07
7456 1.03216652059109e-07
7457 1.03138126107528e-07
7458 1.03055882755246e-07
7459 1.02971652467846e-07
7460 1.02895296477117e-07
7461 1.02813621654467e-07
7462 1.02728823157864e-07
7463 1.02647865206049e-07
7464 1.02559773956548e-07
7465 1.02477931115245e-07
7466 1.02396631957281e-07
7467 1.02317816115291e-07
7468 1.02236795672173e-07
7469 1.02156378134456e-07
7470 1.02077616538168e-07
7471 1.0199710468531e-07
7472 1.01916496980532e-07
7473 1.01833099880496e-07
7474 1.01752296600044e-07
7475 1.0167180645512e-07
7476 1.0159129325681e-07
7477 1.01513227321303e-07
7478 1.01431616236981e-07
7479 1.01350409137708e-07
7480 1.01276956265175e-07
7481 1.01189326718655e-07
7482 1.01112665789648e-07
7483 1.01032969935e-07
7484 1.00955706740337e-07
7485 1.00874881491044e-07
7486 1.00792780937439e-07
7487 1.0071143505166e-07
7488 1.00633566772371e-07
7489 1.005552059954e-07
7490 1.00471181838378e-07
7491 1.00389984655579e-07
7492 1.00311106881812e-07
7493 1.00228153767555e-07
7494 1.00138428823779e-07
7495 1.0005506724071e-07
7496 9.99736399981576e-08
7497 9.98916043622307e-08
7498 9.98117868650033e-08
7499 9.97340277193876e-08
7500 9.96538019374347e-08
7501 9.95784163405382e-08
7502 9.94987216806922e-08
7503 9.94249207034287e-08
7504 9.93413879094723e-08
7505 9.92576718012639e-08
7506 9.91803465926974e-08
7507 9.90985905460985e-08
7508 9.90117263872463e-08
7509 9.89270704889484e-08
7510 9.88482688413048e-08
7511 9.87669352290449e-08
7512 9.86896389301054e-08
7513 9.86103613190406e-08
7514 9.85276399211853e-08
7515 9.8445271841325e-08
7516 9.83653081193775e-08
7517 9.82886734259385e-08
7518 9.82100081340823e-08
7519 9.81285430715665e-08
7520 9.80528820851024e-08
7521 9.7967880143126e-08
7522 9.78862930005967e-08
7523 9.7806530444276e-08
7524 9.7729659528167e-08
7525 9.76477997533491e-08
7526 9.756694281373e-08
7527 9.74886280849422e-08
7528 9.74102845103154e-08
7529 9.73201244364436e-08
7530 9.72452773138358e-08
7531 9.71665817035892e-08
7532 9.70871929420379e-08
7533 9.70114115738788e-08
7534 9.69256073085183e-08
7535 9.68398309471862e-08
7536 9.67589609849593e-08
7537 9.66777763868086e-08
7538 9.66001173411926e-08
7539 9.65216954539148e-08
7540 9.64407321817696e-08
7541 9.63581476486654e-08
7542 9.62739580837185e-08
7543 9.61920232498699e-08
7544 9.61044462105364e-08
7545 9.60228349601357e-08
7546 9.59355767462787e-08
7547 9.58508354093779e-08
7548 9.57682716049086e-08
7549 9.56831355292311e-08
7550 9.55999142862882e-08
7551 9.5511966953102e-08
7552 9.5424804284926e-08
7553 9.53371447719611e-08
7554 9.52502614138323e-08
7555 9.51654648210578e-08
7556 9.50817282524456e-08
7557 9.5001817261525e-08
7558 9.49075984678905e-08
7559 9.4816531288625e-08
7560 9.47304097380041e-08
7561 9.46505611174006e-08
7562 9.45629510293679e-08
7563 9.44688985203861e-08
7564 9.43806912298612e-08
7565 9.42913719053339e-08
7566 9.42039587286095e-08
7567 9.41146676236147e-08
7568 9.40231548748974e-08
7569 9.39342602230494e-08
7570 9.38514517405984e-08
7571 9.37581415582628e-08
7572 9.36737092712902e-08
7573 9.35867223781905e-08
7574 9.3492963293542e-08
7575 9.33943155819459e-08
7576 9.33046226396623e-08
7577 9.32200063418105e-08
7578 9.31333170873906e-08
7579 9.30380983969991e-08
7580 9.29530575413811e-08
7581 9.28667758632024e-08
7582 9.27827180302934e-08
7583 9.26959762590772e-08
7584 9.26107594627541e-08
7585 9.25218927795459e-08
7586 9.24341919204416e-08
7587 9.23437715109486e-08
7588 9.22581077667319e-08
7589 9.21723620392523e-08
7590 9.20853645185791e-08
7591 9.2000736107626e-08
7592 9.19158567533466e-08
7593 9.18266147440635e-08
7594 9.1743013404691e-08
7595 9.16541502337438e-08
7596 9.15638100345713e-08
7597 9.14733352380647e-08
7598 9.13817261581752e-08
7599 9.1293490475993e-08
7600 9.12007892042179e-08
7601 9.1110545531079e-08
7602 9.10172467357907e-08
7603 9.09312245638091e-08
7604 9.08408183526054e-08
7605 9.07460546054368e-08
7606 9.0660163008139e-08
7607 9.05675607456634e-08
7608 9.04739688287605e-08
7609 9.03825568881723e-08
7610 9.02925571099535e-08
7611 9.01956110785469e-08
7612 9.01103807364738e-08
7613 9.00186350158197e-08
7614 8.99200196735449e-08
7615 8.98227960183512e-08
7616 8.97209323580219e-08
7617 8.96281797202754e-08
7618 8.95344844974576e-08
7619 8.94391841044325e-08
7620 8.93506145565206e-08
7621 8.92561897472537e-08
7622 8.91646750996388e-08
7623 8.90747196627494e-08
7624 8.89815677951107e-08
7625 8.88905521416466e-08
7626 8.88044559742e-08
7627 8.87187419803751e-08
7628 8.86394502126042e-08
7629 8.85551029776545e-08
7630 8.84717570930659e-08
7631 8.83920966972557e-08
7632 8.83053092267629e-08
7633 8.82213535241128e-08
7634 8.81325292558693e-08
7635 8.80463905842111e-08
7636 8.79591019559134e-08
7637 8.78793255406299e-08
7638 8.78003017518194e-08
7639 8.77144947383722e-08
7640 8.76240630907356e-08
7641 8.7538991404086e-08
7642 8.74575756819417e-08
7643 8.7373493121701e-08
7644 8.7292663280425e-08
7645 8.72034577334252e-08
7646 8.7122792347279e-08
7647 8.70378189579048e-08
7648 8.6955340694064e-08
7649 8.6866661922143e-08
7650 8.67859402070044e-08
7651 8.66943818617491e-08
7652 8.66018998944558e-08
7653 8.65127730636264e-08
7654 8.64246292365213e-08
7655 8.6328703138816e-08
7656 8.62411078266364e-08
7657 8.61578219242225e-08
7658 8.60611655786543e-08
7659 8.59598123175224e-08
7660 8.58672939461538e-08
7661 8.57788955891457e-08
7662 8.56874966815756e-08
7663 8.56024256956711e-08
7664 8.55211808882111e-08
7665 8.54292391343361e-08
7666 8.53426510276192e-08
7667 8.52604089435523e-08
7668 8.51682262366593e-08
7669 8.50902704211914e-08
7670 8.50035791126496e-08
7671 8.49229052116002e-08
7672 8.48459023188827e-08
7673 8.47675628925356e-08
7674 8.46828799788852e-08
7675 8.4606924384978e-08
7676 8.4523976903785e-08
7677 8.44500546883188e-08
7678 8.4366913784183e-08
7679 8.42910351393712e-08
7680 8.42106532917544e-08
7681 8.41285845621958e-08
7682 8.40484714015514e-08
7683 8.39696288516481e-08
7684 8.38928741035966e-08
7685 8.38123903562599e-08
7686 8.37436747404351e-08
7687 8.366539035995e-08
7688 8.35840300456515e-08
7689 8.35019761227259e-08
7690 8.34248365026899e-08
7691 8.33466994567756e-08
7692 8.32624335433154e-08
7693 8.31794055182867e-08
7694 8.30953433731616e-08
7695 8.30095074456575e-08
7696 8.29283243788527e-08
7697 8.28466582861089e-08
7698 8.27608710225034e-08
7699 8.26769810246641e-08
7700 8.25932066730582e-08
7701 8.25161587744411e-08
7702 8.24345496024047e-08
7703 8.23456720261839e-08
7704 8.22651437182419e-08
7705 8.21825841427328e-08
7706 8.21014965070783e-08
7707 8.2024443388703e-08
7708 8.1940523684946e-08
7709 8.18549054044906e-08
7710 8.17755486411715e-08
7711 8.1701104708537e-08
7712 8.16209877914155e-08
7713 8.15439188127103e-08
7714 8.14667347630132e-08
7715 8.13845856245153e-08
7716 8.13060874483548e-08
7717 8.12227062130884e-08
7718 8.11413262584232e-08
7719 8.10617229099951e-08
7720 8.09808634403311e-08
7721 8.09018788528029e-08
7722 8.08292501600359e-08
7723 8.07540484121156e-08
7724 8.0674046950237e-08
7725 8.05913452533353e-08
7726 8.05145746154665e-08
7727 8.04424692126866e-08
7728 8.03653569096965e-08
7729 8.0287025633908e-08
7730 8.02048256685967e-08
7731 8.01253287273912e-08
7732 8.00519951277495e-08
7733 7.99770904081999e-08
7734 7.98975219304069e-08
7735 7.98252305170758e-08
7736 7.97529425243522e-08
7737 7.96823774480175e-08
7738 7.96094109580356e-08
7739 7.95318942371435e-08
7740 7.94508295064062e-08
7741 7.93698791783718e-08
7742 7.92969233928759e-08
7743 7.92208417536094e-08
7744 7.91435045995563e-08
7745 7.90612054714748e-08
7746 7.8983465673702e-08
7747 7.89079797009199e-08
7748 7.88338600445496e-08
7749 7.87612002493365e-08
7750 7.86885740656679e-08
7751 7.86033739510263e-08
7752 7.85269187789968e-08
7753 7.84566597245352e-08
7754 7.83736655377911e-08
7755 7.82855176682463e-08
7756 7.82079987495266e-08
7757 7.81341269025556e-08
7758 7.80575011130541e-08
7759 7.79858956062523e-08
7760 7.79092144014005e-08
7761 7.78310759086103e-08
7762 7.77598375772742e-08
7763 7.76855394799788e-08
7764 7.76101382692775e-08
7765 7.7542306372887e-08
7766 7.74683768592405e-08
7767 7.73959245015248e-08
7768 7.73197406660499e-08
7769 7.72479541394191e-08
7770 7.71757434159633e-08
7771 7.71031164595574e-08
7772 7.70288799836839e-08
7773 7.69597759942343e-08
7774 7.68826088809005e-08
7775 7.68107179996447e-08
7776 7.67376567616509e-08
7777 7.6665020074809e-08
7778 7.65913578649794e-08
7779 7.65154266117277e-08
7780 7.64426754880205e-08
7781 7.63659789635651e-08
7782 7.6294481429413e-08
7783 7.62233074023424e-08
7784 7.61506991418793e-08
7785 7.60789551953547e-08
7786 7.60084810074884e-08
7787 7.59382008934443e-08
7788 7.5872187839977e-08
7789 7.58067910653062e-08
7790 7.57438600399738e-08
7791 7.56758168259249e-08
7792 7.56097932470036e-08
7793 7.55441742766835e-08
7794 7.54778204355661e-08
7795 7.54093097575114e-08
7796 7.53395923901441e-08
7797 7.52665387461442e-08
7798 7.51981964520918e-08
7799 7.5126428006513e-08
7800 7.50523231664792e-08
7801 7.49835358572511e-08
7802 7.49094938449891e-08
7803 7.48438232058176e-08
7804 7.47790834584107e-08
7805 7.47109729622801e-08
7806 7.4643918832538e-08
7807 7.45784913481498e-08
7808 7.45155464663789e-08
7809 7.44515614567111e-08
7810 7.43864831210452e-08
7811 7.43214260474975e-08
7812 7.42598666836931e-08
7813 7.41958883788109e-08
7814 7.41337459673658e-08
7815 7.40702241967073e-08
7816 7.40120454090866e-08
7817 7.39473430209385e-08
7818 7.38866457423552e-08
7819 7.38207004310679e-08
7820 7.37549154068325e-08
7821 7.3692046386965e-08
7822 7.36311578634474e-08
7823 7.35688031890323e-08
7824 7.35072619881902e-08
7825 7.34447111408032e-08
7826 7.33772756726286e-08
7827 7.33186327833991e-08
7828 7.32586430329482e-08
7829 7.31950975352079e-08
7830 7.31381048026117e-08
7831 7.3073323147824e-08
7832 7.30086473500585e-08
7833 7.29485902701696e-08
7834 7.28864650715237e-08
7835 7.28284680495071e-08
7836 7.27685323218969e-08
7837 7.27098820483205e-08
7838 7.26480265564072e-08
7839 7.25908509447666e-08
7840 7.25320604580637e-08
7841 7.24738062706062e-08
7842 7.24132580096781e-08
7843 7.23540940398495e-08
7844 7.22948017245095e-08
7845 7.22375626528164e-08
7846 7.21820358871575e-08
7847 7.21285389456143e-08
7848 7.20675983624034e-08
7849 7.20067528082047e-08
7850 7.19491800790911e-08
7851 7.18881099730062e-08
7852 7.18289812691338e-08
7853 7.1769434998845e-08
7854 7.17076326318945e-08
7855 7.1644211450573e-08
7856 7.1579191322107e-08
7857 7.1523568183337e-08
7858 7.14660008730616e-08
7859 7.14103561227897e-08
7860 7.13464581703042e-08
7861 7.12845783160455e-08
7862 7.12270158278967e-08
7863 7.11717227689201e-08
7864 7.11124501364645e-08
7865 7.10579229918444e-08
7866 7.10008578310849e-08
7867 7.09410831798167e-08
7868 7.0886763459363e-08
7869 7.08326717185806e-08
7870 7.0780179669126e-08
7871 7.07212678090108e-08
7872 7.06725567295633e-08
7873 7.06184800169708e-08
7874 7.05659521647057e-08
7875 7.05100209464962e-08
7876 7.04551271006726e-08
7877 7.04042422694249e-08
7878 7.03530006272533e-08
7879 7.03016911740099e-08
7880 7.0247564965346e-08
7881 7.01960074481242e-08
7882 7.01435038453158e-08
7883 7.00905414683113e-08
7884 7.00338789123163e-08
7885 6.99802045458209e-08
7886 6.99239936460676e-08
7887 6.98692556479078e-08
7888 6.98145230137573e-08
7889 6.97637000009512e-08
7890 6.9709987268782e-08
7891 6.96578766467028e-08
7892 6.96050386738868e-08
7893 6.95490030576048e-08
7894 6.94927232515649e-08
7895 6.94391865652634e-08
7896 6.93837861040578e-08
7897 6.93275735588412e-08
7898 6.92709080872743e-08
7899 6.9216878409007e-08
7900 6.916254145856e-08
7901 6.91143602846825e-08
7902 6.90628893867725e-08
7903 6.90108210128667e-08
7904 6.89593684156983e-08
7905 6.89103432867313e-08
7906 6.88579977093305e-08
7907 6.8806661401233e-08
7908 6.87538405521172e-08
7909 6.87041447581775e-08
7910 6.86525522653608e-08
7911 6.85996002050755e-08
7912 6.85506450150183e-08
7913 6.85007857248576e-08
7914 6.84479915609809e-08
7915 6.83963538285422e-08
7916 6.83428806246168e-08
7917 6.8290947060467e-08
7918 6.82365864281285e-08
7919 6.81803946928876e-08
7920 6.81292883739799e-08
7921 6.80800194975773e-08
7922 6.80302360034685e-08
7923 6.79780512801645e-08
7924 6.79263394135085e-08
7925 6.78722993616761e-08
7926 6.78249217282664e-08
7927 6.77692613012933e-08
7928 6.77178192295463e-08
7929 6.76718408085391e-08
7930 6.76224920701625e-08
7931 6.75771266744112e-08
7932 6.75283202526704e-08
7933 6.74822103233354e-08
7934 6.74359227480735e-08
7935 6.73886641671993e-08
7936 6.73411045173363e-08
7937 6.72939883744493e-08
7938 6.72458097560511e-08
7939 6.71941596767259e-08
7940 6.71455677253312e-08
7941 6.70961205543964e-08
7942 6.70488117415081e-08
7943 6.70024312200009e-08
7944 6.69510933020324e-08
7945 6.69034375830057e-08
7946 6.68551858797935e-08
7947 6.68062606369125e-08
7948 6.67624912739126e-08
7949 6.67181233232115e-08
7950 6.66678538861674e-08
7951 6.66166092596868e-08
7952 6.65675257370923e-08
7953 6.65158119411287e-08
7954 6.64691237476158e-08
7955 6.6421393249906e-08
7956 6.6374328212682e-08
7957 6.63274911615602e-08
7958 6.6278856012379e-08
7959 6.62317321136455e-08
7960 6.61862662831715e-08
7961 6.61328657556865e-08
7962 6.60825159608105e-08
7963 6.60339397061655e-08
7964 6.59855359360831e-08
7965 6.59381560906553e-08
7966 6.58866992971938e-08
7967 6.58407208840589e-08
7968 6.57943355258476e-08
7969 6.57462323203158e-08
7970 6.56977008852743e-08
7971 6.56485952104102e-08
7972 6.56020522397898e-08
7973 6.55555223107327e-08
7974 6.55106515415024e-08
7975 6.54675681192974e-08
7976 6.54193599897941e-08
7977 6.53731776660441e-08
7978 6.53248812817157e-08
7979 6.52820719863388e-08
7980 6.52360211758069e-08
7981 6.51883528117547e-08
7982 6.51442605781281e-08
7983 6.51016129079472e-08
7984 6.5054260379349e-08
7985 6.50055262650908e-08
7986 6.49619344802358e-08
7987 6.49138299129471e-08
7988 6.48678569642467e-08
7989 6.48227413652839e-08
7990 6.47738136681341e-08
7991 6.47272605608564e-08
7992 6.46793414364178e-08
7993 6.46300942241594e-08
7994 6.45831786883593e-08
7995 6.45343065651969e-08
7996 6.44892936747345e-08
7997 6.44385585405821e-08
7998 6.4388343136299e-08
7999 6.43374446171676e-08
8000 6.42900392667364e-08
8001 6.42419249573446e-08
8002 6.4195022823167e-08
8003 6.41491502781183e-08
8004 6.41034097997843e-08
8005 6.40592383426622e-08
8006 6.40126345483921e-08
8007 6.39666933327512e-08
8008 6.39231186012491e-08
8009 6.38778508487669e-08
8010 6.38323187273026e-08
8011 6.37864794502059e-08
8012 6.3740431041178e-08
8013 6.36943934574883e-08
8014 6.36475543243339e-08
8015 6.35992564017608e-08
8016 6.35501039089232e-08
8017 6.35036121541956e-08
8018 6.3458017332584e-08
8019 6.34099880444382e-08
8020 6.33640900924049e-08
8021 6.33170783221976e-08
8022 6.32711708201727e-08
8023 6.32243629211641e-08
8024 6.31761857191369e-08
8025 6.31302156337255e-08
8026 6.30829060026982e-08
8027 6.30367262540487e-08
8028 6.29865176589412e-08
8029 6.29408413038733e-08
8030 6.28920382684012e-08
8031 6.28449272532291e-08
8032 6.27998976386429e-08
8033 6.27567758343848e-08
8034 6.2712549826753e-08
8035 6.26651959613003e-08
8036 6.2620921588932e-08
8037 6.25745912504549e-08
8038 6.25312269408211e-08
8039 6.24844691761314e-08
8040 6.24331219242273e-08
8041 6.23876679641024e-08
8042 6.23382195144992e-08
8043 6.22949887323854e-08
8044 6.22497479550629e-08
8045 6.22025769499023e-08
8046 6.21573066477077e-08
8047 6.21089725701226e-08
8048 6.2062824940944e-08
8049 6.2015794741821e-08
8050 6.19694805545939e-08
8051 6.19181102669059e-08
8052 6.18711671041323e-08
8053 6.18182898978536e-08
8054 6.17679364036227e-08
8055 6.17228834584571e-08
8056 6.16765219648768e-08
8057 6.16305495932771e-08
8058 6.15849982685727e-08
8059 6.15308526300794e-08
8060 6.14851857854447e-08
8061 6.14346313983018e-08
8062 6.13906837691471e-08
8063 6.13458260830414e-08
8064 6.12939038105271e-08
8065 6.12425367505438e-08
8066 6.11931365686539e-08
8067 6.11491585491627e-08
8068 6.11020781187605e-08
8069 6.10531967739711e-08
8070 6.10047545596899e-08
8071 6.09551317025869e-08
8072 6.0904830454462e-08
8073 6.08567734901418e-08
8074 6.08099259584307e-08
8075 6.07602521879094e-08
8076 6.07078486233533e-08
8077 6.06616170983861e-08
8078 6.06098260607121e-08
8079 6.05595883599883e-08
8080 6.05141036761833e-08
8081 6.04644773862879e-08
8082 6.04166203921681e-08
8083 6.03663506662206e-08
8084 6.03171886757829e-08
8085 6.02664566660809e-08
8086 6.02192712785034e-08
8087 6.0171757168556e-08
8088 6.01260041368832e-08
8089 6.00798556753915e-08
8090 6.00329098989591e-08
8091 5.99895034600644e-08
8092 5.99451637888102e-08
8093 5.98995862150199e-08
8094 5.98540625399947e-08
8095 5.9812294598293e-08
8096 5.97668688782011e-08
8097 5.9721555363969e-08
8098 5.96746737462195e-08
8099 5.96247601791941e-08
8100 5.9575561814644e-08
8101 5.95300606635426e-08
8102 5.94819486316649e-08
8103 5.94324546206987e-08
8104 5.93852667806509e-08
8105 5.93402237969016e-08
8106 5.92962270691222e-08
8107 5.9250136171754e-08
8108 5.92028490308748e-08
8109 5.91571866938138e-08
8110 5.91140329870588e-08
8111 5.90677275926435e-08
8112 5.90205161981131e-08
8113 5.89749256211107e-08
8114 5.89299473101527e-08
8115 5.88860596137388e-08
8116 5.8840971583271e-08
8117 5.87923942877486e-08
8118 5.87476549070473e-08
8119 5.87017216753241e-08
8120 5.86577806310589e-08
8121 5.8610591093882e-08
8122 5.8563698455305e-08
8123 5.85145822335163e-08
8124 5.84714108344944e-08
8125 5.84279087393883e-08
8126 5.83783918339675e-08
8127 5.83313397194536e-08
8128 5.82854290359865e-08
8129 5.82360556027479e-08
8130 5.81926817432072e-08
8131 5.81474984728303e-08
8132 5.8103457706959e-08
8133 5.80597136800043e-08
8134 5.80179194078743e-08
8135 5.79723971725783e-08
8136 5.79295015341064e-08
8137 5.78836753040816e-08
8138 5.78411325784539e-08
8139 5.77996678117302e-08
8140 5.77609499901692e-08
8141 5.77160593496141e-08
8142 5.76729760343232e-08
8143 5.7630627294769e-08
8144 5.75915639669361e-08
8145 5.75458304609335e-08
8146 5.75042371186662e-08
8147 5.7458189638761e-08
8148 5.74138677867289e-08
8149 5.73672747398044e-08
8150 5.73261399496175e-08
8151 5.7283818038136e-08
8152 5.7241677826953e-08
8153 5.71991269200623e-08
8154 5.71550796429526e-08
8155 5.71108466456054e-08
8156 5.70681967073087e-08
8157 5.70243445580454e-08
8158 5.69840013335832e-08
8159 5.69425037615152e-08
8160 5.6903684918671e-08
8161 5.68603062845151e-08
8162 5.681907833853e-08
8163 5.6778196919725e-08
8164 5.6735428644611e-08
8165 5.66982599566157e-08
8166 5.66589414892442e-08
8167 5.66154744712256e-08
8168 5.6572694570506e-08
8169 5.6532727415691e-08
8170 5.64901958608947e-08
8171 5.64485365693832e-08
8172 5.64055260001162e-08
8173 5.63648224927591e-08
8174 5.63221723218542e-08
8175 5.62795565820803e-08
8176 5.62347863179607e-08
8177 5.61940966958241e-08
8178 5.61523683714954e-08
8179 5.61096712452397e-08
8180 5.60667576565929e-08
8181 5.6024022804094e-08
8182 5.59807295228977e-08
8183 5.59421876499045e-08
8184 5.59003823837855e-08
8185 5.58625446580158e-08
8186 5.58212675758116e-08
8187 5.57849538758535e-08
8188 5.57489446726401e-08
8189 5.57083351537376e-08
8190 5.56681079959494e-08
8191 5.56275284541458e-08
8192 5.55923441842466e-08
8193 5.55501227811815e-08
8194 5.55118433797172e-08
8195 5.54732125060958e-08
8196 5.54346302503049e-08
8197 5.53970197886069e-08
8198 5.53548015063158e-08
8199 5.53140792799602e-08
8200 5.52777475226209e-08
8201 5.52389821381018e-08
8202 5.51953514779458e-08
8203 5.51559977341052e-08
8204 5.51158684025127e-08
8205 5.50757050162236e-08
8206 5.50352953721486e-08
8207 5.49965142104071e-08
8208 5.49526517674852e-08
8209 5.4913630763897e-08
8210 5.48740694292271e-08
8211 5.48338738668215e-08
8212 5.47907306790758e-08
8213 5.47522516944083e-08
8214 5.47100723633993e-08
8215 5.46721838182004e-08
8216 5.46321823306813e-08
8217 5.45976011780832e-08
8218 5.45582383372736e-08
8219 5.45246561954579e-08
8220 5.44846755322161e-08
8221 5.4448717339346e-08
8222 5.44113137506147e-08
8223 5.43740958726267e-08
8224 5.43370914583347e-08
8225 5.43040875405448e-08
8226 5.42657897751971e-08
8227 5.42274402372964e-08
8228 5.41888254351279e-08
8229 5.41522208371926e-08
8230 5.41133268351684e-08
8231 5.407294490627e-08
8232 5.40346619220371e-08
8233 5.39950483913549e-08
8234 5.39547285903857e-08
8235 5.3913567578116e-08
8236 5.38724041270642e-08
8237 5.38335220778242e-08
8238 5.37931155483933e-08
8239 5.37540879221695e-08
8240 5.37121810066731e-08
8241 5.36705193343849e-08
8242 5.36306019080545e-08
8243 5.35856996633093e-08
8244 5.35443222732675e-08
8245 5.3506453429658e-08
8246 5.34667640435634e-08
8247 5.3429267392297e-08
8248 5.33879763716836e-08
8249 5.33462158280475e-08
8250 5.33074506412329e-08
8251 5.32668017742558e-08
8252 5.32242089657887e-08
8253 5.31849806912007e-08
8254 5.314255366088e-08
8255 5.31041949028423e-08
8256 5.30641350051728e-08
8257 5.30219285716486e-08
8258 5.29788936591044e-08
8259 5.29349498644494e-08
};
\end{axis}

\end{tikzpicture}


==> plots_kusama/weight_of_supporters.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={number of candidates},
xmin=-84.85, xmax=1781.85,
xtick style={color=black},
y grid style={darkgray176},
ylabel={weight of supporters},
ymin=1.15694462927726e-07, ymax=0.126437802784208,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0672042504584975
1 0.062916321991202
2 0.0588304625958113
3 0.0580516073180141
4 0.0572153530057862
5 0.0565089708915158
6 0.0557234193607923
7 0.0552519336682711
8 0.0514872541550503
9 0.0494686582941118
10 0.0481470182665106
11 0.0477079190636473
12 0.0468925920422297
13 0.0463307075501344
14 0.0459249473654386
15 0.045228768536029
16 0.0406509710514807
17 0.0395716713695781
18 0.0393583221623584
19 0.0391225492711753
20 0.0376506842100891
21 0.0373532711763435
22 0.0365422096064898
23 0.0356869702306963
24 0.0353800392123745
25 0.0348328349253248
26 0.0343207461492954
27 0.0338292906065201
28 0.0334219634565789
29 0.0330587808857293
30 0.0327535741301551
31 0.0324962641301429
32 0.0322745334500425
33 0.0320707438313238
34 0.0319003033855419
35 0.031737256839552
36 0.0315945653681527
37 0.0314833391780389
38 0.0313868462871819
39 0.031296256725456
40 0.0312079424785871
41 0.031078064995956
42 0.0309680493297875
43 0.0308498193837693
44 0.0307090127542107
45 0.0305359567136776
46 0.030288034956709
47 0.0299904633494143
48 0.0297036981071519
49 0.029444156377234
50 0.0292324330771736
51 0.0290858640527968
52 0.0289391725606589
53 0.0288091667521265
54 0.0287028355826897
55 0.0286012247013129
56 0.0285216693401324
57 0.0284345475871345
58 0.0283748809724193
59 0.0283158139178121
60 0.0282589849155282
61 0.028210136216983
62 0.0281585252470083
63 0.0281067803001137
64 0.0280244086910146
65 0.0279057543245307
66 0.0277714311238243
67 0.0277040323057445
68 0.0276404170506875
69 0.027592491601758
70 0.0275481589145327
71 0.0275145793586322
72 0.0274862161739599
73 0.0274576220930172
74 0.0274331854535572
75 0.0274130697931243
76 0.0273961937693107
77 0.0273780228999905
78 0.0273595202218813
79 0.0273409164705176
80 0.0273186288672706
81 0.0272930857770111
82 0.0272618994338056
83 0.0272274041893874
84 0.0271898951756516
85 0.027147055002761
86 0.0271053553519017
87 0.0270618730466836
88 0.0270152463749212
89 0.0269731558125906
90 0.0269373679997774
91 0.0269033716021369
92 0.0268681082350416
93 0.0268298705340712
94 0.026793824273241
95 0.0267615059750505
96 0.0267279393247332
97 0.0266919994653863
98 0.0266537600160233
99 0.0266175375258168
100 0.0265831997613416
101 0.0265515089229872
102 0.0265162524693119
103 0.0264759710466468
104 0.0264355722997917
105 0.0263976113367608
106 0.0263627291612331
107 0.0263276471278758
108 0.0262924057916767
109 0.0262548363875951
110 0.0262168876802159
111 0.0261837502606317
112 0.0261495652286289
113 0.0261184935207171
114 0.0260844971333939
115 0.0260492037143349
116 0.026009234132918
117 0.0259465315930995
118 0.0258859988264976
119 0.025818098958575
120 0.0257467561016869
121 0.0256725727481702
122 0.0255910082518607
123 0.0255099965029748
124 0.0254273615459877
125 0.0253544397252471
126 0.0252496744104665
127 0.0251188063832001
128 0.0249614545817647
129 0.0248062806949085
130 0.0246705874817166
131 0.0244941821027748
132 0.0243477737136191
133 0.0242054389941897
134 0.0240889871152903
135 0.0239789910258516
136 0.0238885119809312
137 0.0238061925895873
138 0.023732003174979
139 0.0236637992639158
140 0.023608388366922
141 0.023563688114631
142 0.0235143375819672
143 0.0234654324146759
144 0.0234056390238517
145 0.023340966613569
146 0.0232696348069708
147 0.0232044049640546
148 0.023137741190624
149 0.0230652215087149
150 0.0229965357467236
151 0.0229378004980348
152 0.0228796657749826
153 0.0228167276680624
154 0.0227574245684253
155 0.0227003193813781
156 0.0226438947596018
157 0.0225835181389274
158 0.0225285548182104
159 0.0224775171294325
160 0.0224282267513877
161 0.0223764244997734
162 0.0223305356231497
163 0.0222883600935871
164 0.0222519440924545
165 0.0222191849855569
166 0.0221879576149916
167 0.0221606264483024
168 0.0221338649292023
169 0.0221068411411199
170 0.0220826552152872
171 0.0220599702415648
172 0.0220362862495912
173 0.0220117733056328
174 0.0219850464159512
175 0.0219564021937172
176 0.0219297079418208
177 0.0218978064043853
178 0.0218644174122077
179 0.0218293134104989
180 0.0217995427872793
181 0.0217684501997223
182 0.0217367714062907
183 0.0217069275632225
184 0.0216790515741021
185 0.0216487346912341
186 0.0216173547164407
187 0.0215792224599463
188 0.0215455961160536
189 0.0215044675905146
190 0.021459448222268
191 0.0214117246396669
192 0.0213641934915763
193 0.0213173640464263
194 0.0212714694379828
195 0.0212272444123221
196 0.0211817156813423
197 0.0211297301596073
198 0.0210790421078014
199 0.0210214026937512
200 0.0209669743295384
201 0.020908757597887
202 0.0208548087138887
203 0.020808785567898
204 0.0207632253431872
205 0.0207201395754219
206 0.0206788084212553
207 0.0206413846861162
208 0.0205997298552349
209 0.0205639803455302
210 0.0205277566106953
211 0.0204927448687841
212 0.0204525893940063
213 0.0204144079944613
214 0.0203836299130024
215 0.0203508398452926
216 0.0203195682871237
217 0.0202890083578827
218 0.020259525825923
219 0.0202321022690699
220 0.0202030256638579
221 0.0201778520650986
222 0.0201552271117038
223 0.0201297457568521
224 0.0201055028828873
225 0.020083699345347
226 0.0200628584135936
227 0.0200418714030356
228 0.0200207060279189
229 0.0200006870605442
230 0.0199829495531928
231 0.0199623187669343
232 0.0199409509341025
233 0.019917130179916
234 0.0198944539947007
235 0.0198715288245389
236 0.0198469216868139
237 0.0198200910427576
238 0.0197955804566767
239 0.0197664676675461
240 0.019729665067691
241 0.0196836946471102
242 0.0196394617117242
243 0.0195991500335642
244 0.0195598312268158
245 0.0195221847269732
246 0.0194826916138987
247 0.0194371374595882
248 0.0193938717678536
249 0.01934815039474
250 0.019304531187353
251 0.0192609275505389
252 0.0192167999582094
253 0.019173481739019
254 0.0191291555032069
255 0.0190718174718416
256 0.0190250998729871
257 0.0189731233387036
258 0.0189292536793883
259 0.018887498542877
260 0.018846554709403
261 0.0188030030611965
262 0.018758425729172
263 0.0187145222641507
264 0.0186672537911741
265 0.0186172838051133
266 0.0185640018196522
267 0.0185116629684731
268 0.0184559184544796
269 0.0184039893446626
270 0.0183534826365932
271 0.0183046108337817
272 0.0182496308053741
273 0.018201368502931
274 0.0181548977463963
275 0.018106875378943
276 0.0180625678456369
277 0.0180196859498892
278 0.0179751674612172
279 0.0179325709469819
280 0.0178932034947901
281 0.0178460649891874
282 0.017803365047327
283 0.017763018081674
284 0.0177232021961625
285 0.0176810507168135
286 0.01763907225515
287 0.0175923347098416
288 0.017550526625888
289 0.0175113967654874
290 0.0174654311713579
291 0.0174250077398095
292 0.0173826045771346
293 0.0173439473487714
294 0.0173072679156015
295 0.0172691079064134
296 0.0172323851649687
297 0.017198660692951
298 0.0171671048658968
299 0.0171325339067559
300 0.0170971874954679
301 0.0170593862765684
302 0.0170234757359862
303 0.0169860583908777
304 0.0169542005236568
305 0.0169246542637615
306 0.0168930173072994
307 0.016862484551551
308 0.0168340059467456
309 0.016804967595919
310 0.0167773987511427
311 0.0167499945478971
312 0.0167232887553792
313 0.0166985295963407
314 0.0166728525238071
315 0.0166476933302676
316 0.0166212799850307
317 0.0165934559738108
318 0.0165664131340072
319 0.0165398931328684
320 0.0165130498898372
321 0.0164828704714008
322 0.016453399938723
323 0.0164239997035425
324 0.0163944549305423
325 0.016362153168488
326 0.0163312381568376
327 0.0162970757987218
328 0.0162644006718351
329 0.016231964353885
330 0.0162001459648211
331 0.0161693051116334
332 0.0161381969420348
333 0.0161099322699036
334 0.0160856432850718
335 0.0160596014793217
336 0.0160333434991093
337 0.0160093176420535
338 0.0159863477184409
339 0.0159626943694102
340 0.0159368434120801
341 0.0159120882728734
342 0.0158874578260327
343 0.0158615673307382
344 0.015834094117003
345 0.015808337418248
346 0.0157773359019276
347 0.0157497257546447
348 0.0157220884845771
349 0.0156933109817864
350 0.0156627789678505
351 0.0156380395121686
352 0.0156119958544683
353 0.0155883253639229
354 0.0155633977085526
355 0.0155403832863334
356 0.0155201116698282
357 0.0154978622875154
358 0.015476710879415
359 0.0154552491416172
360 0.0154325202583465
361 0.0154089789485542
362 0.0153849355803954
363 0.0153615733198606
364 0.0153376385992667
365 0.0153109952289739
366 0.0152827085039373
367 0.0152523193737863
368 0.0152222070255648
369 0.0151874750057563
370 0.0151579892189271
371 0.0151242025020997
372 0.0150939226557455
373 0.0150633637494338
374 0.0150253852529384
375 0.0149889225395778
376 0.0149557346294987
377 0.0149189088336903
378 0.0148802101772623
379 0.0148428435810231
380 0.014805243734041
381 0.0147710801789783
382 0.0147406538683058
383 0.0147115388993049
384 0.0146824546972716
385 0.0146474877946381
386 0.0146140385657142
387 0.0145857603508586
388 0.0145591491933565
389 0.0145353460951735
390 0.0145112375740918
391 0.0144869792055986
392 0.0144620653828486
393 0.0144366827840626
394 0.0144117504341008
395 0.0143846703349852
396 0.014358429992286
397 0.0143316842382102
398 0.0143047185933433
399 0.0142762422826563
400 0.0142505718467736
401 0.0142228102642304
402 0.0141955051601735
403 0.0141633609485152
404 0.014132378240804
405 0.0140991079228961
406 0.0140635931700541
407 0.0140258212546961
408 0.013991227920152
409 0.0139592269297564
410 0.0139228199372362
411 0.0138877345061729
412 0.0138500338022804
413 0.0138144944056025
414 0.0137798031351664
415 0.0137455445088764
416 0.0137152384336008
417 0.0136836335617918
418 0.0136544419485826
419 0.0136249104234207
420 0.0135962884441393
421 0.0135670047417791
422 0.0135394794949499
423 0.01351164335299
424 0.0134839289900669
425 0.013455077458591
426 0.0134284534126781
427 0.013401850456019
428 0.0133755673750382
429 0.0133505369666881
430 0.0133263343807509
431 0.0133027304173798
432 0.0132757879504098
433 0.0132500916759922
434 0.0132239117245123
435 0.0131991301938065
436 0.0131746324224047
437 0.0131473129515849
438 0.0131221663293612
439 0.0130961657712797
440 0.013069689207768
441 0.0130437385043302
442 0.0130181645133124
443 0.0129934500032802
444 0.0129685401123281
445 0.0129409247410762
446 0.0129128074472609
447 0.0128872810761673
448 0.0128584073033626
449 0.0128293578599512
450 0.0127997168097062
451 0.0127711601562346
452 0.0127424902159041
453 0.0127145768126965
454 0.0126884332329891
455 0.0126611939367612
456 0.0126371341996821
457 0.012613950468338
458 0.0125914075429502
459 0.0125697355288344
460 0.0125473824814853
461 0.0125254801573562
462 0.0125046685412643
463 0.0124842639038814
464 0.0124630266356856
465 0.0124435028520445
466 0.0124232310733286
467 0.0124046081812514
468 0.0123855910603575
469 0.0123672808419884
470 0.0123485198864292
471 0.0123318002665731
472 0.0123148363432402
473 0.012298542929375
474 0.0122829658720077
475 0.0122676474372277
476 0.0122510330780214
477 0.0122351667025278
478 0.0122199601627153
479 0.0122039849162005
480 0.0121894988316602
481 0.0121752287759201
482 0.012160183108687
483 0.0121455967025478
484 0.0121300089605367
485 0.0121161050042173
486 0.0121031919914059
487 0.0120904745693506
488 0.0120771396624837
489 0.0120655997274633
490 0.0120541835458222
491 0.0120437583603746
492 0.0120316555659203
493 0.0120205286008974
494 0.0120084151742265
495 0.0119959833826702
496 0.0119830464461578
497 0.0119710642824089
498 0.0119590221872204
499 0.0119473123621697
500 0.0119369339270908
501 0.0119267410952551
502 0.0119184048680032
503 0.0119092436715053
504 0.011901489894567
505 0.0118946401038541
506 0.0118872491330074
507 0.0118797720565429
508 0.0118717971362559
509 0.0118643303191723
510 0.0118573131062142
511 0.0118495443260129
512 0.0118418785981906
513 0.011834312155133
514 0.0118271794998147
515 0.0118196822758081
516 0.0118107981884646
517 0.0118017739800409
518 0.0117926441681248
519 0.0117837870751261
520 0.0117747867062917
521 0.0117664846727358
522 0.0117587558499439
523 0.0117513449673896
524 0.0117433574563969
525 0.0117362486687344
526 0.011729273496369
527 0.0117227386045851
528 0.0117163337207539
529 0.0117096873626489
530 0.011702856801768
531 0.0116959874446229
532 0.0116900273262411
533 0.0116835423909812
534 0.0116781678477103
535 0.0116725871842955
536 0.0116673007109958
537 0.0116617477251203
538 0.0116557771424568
539 0.011649672572408
540 0.0116437389868344
541 0.0116382537409777
542 0.0116328223281991
543 0.0116279066766932
544 0.0116231624392127
545 0.0116175996931492
546 0.0116115888061072
547 0.0116056890103113
548 0.0115989642826628
549 0.0115916458808455
550 0.0115848622195696
551 0.0115775740505348
552 0.0115699878358473
553 0.0115622208295246
554 0.0115548854263514
555 0.0115475729005079
556 0.0115397368127307
557 0.0115308171037753
558 0.0115229184059165
559 0.0115145958813895
560 0.0115063996848296
561 0.0114981966651052
562 0.0114912050383985
563 0.011484131496135
564 0.0114770108087388
565 0.0114702311123963
566 0.0114638336461445
567 0.0114561826468569
568 0.011448589076956
569 0.0114412600086736
570 0.011434248894652
571 0.0114269025710972
572 0.0114190724621387
573 0.0114115032954997
574 0.0114033716275169
575 0.0113954209052423
576 0.0113883038065242
577 0.011379902162093
578 0.0113715491066263
579 0.0113615254917319
580 0.0113532024171374
581 0.0113452721823484
582 0.0113375948353767
583 0.0113309843101481
584 0.0113233963010206
585 0.0113159461926182
586 0.0113076151889165
587 0.0112988114875195
588 0.0112915115418141
589 0.0112836870480743
590 0.0112756003639262
591 0.0112674027121158
592 0.011260309710311
593 0.0112526500282768
594 0.0112445281829382
595 0.011236386250269
596 0.0112287279590345
597 0.0112213355823891
598 0.0112129272575479
599 0.0112036459079827
600 0.0111959942728005
601 0.0111856138699128
602 0.0111769347245012
603 0.0111684898297022
604 0.0111598073771643
605 0.0111509884892397
606 0.011142216627353
607 0.0111327803049302
608 0.0111228570213186
609 0.0111151389664838
610 0.0111067727044281
611 0.0110980624304042
612 0.011088412843818
613 0.0110787095117434
614 0.0110687640561677
615 0.0110579461065183
616 0.0110473965976659
617 0.0110379554772589
618 0.0110281818355999
619 0.011018660275393
620 0.0110091058747547
621 0.0109997600452188
622 0.0109902115390615
623 0.0109794999108799
624 0.0109689460458224
625 0.0109588981450346
626 0.0109495788295883
627 0.0109404845897053
628 0.0109317860023719
629 0.0109224671500149
630 0.0109118822385974
631 0.0109021227480549
632 0.0108918250572457
633 0.0108815740364446
634 0.0108710768184898
635 0.0108605785261358
636 0.0108494277067767
637 0.0108388478599775
638 0.0108284529142675
639 0.0108174903664916
640 0.0108066027125173
641 0.0107956064112734
642 0.0107859398085428
643 0.0107752866562177
644 0.0107640262873711
645 0.0107523233596804
646 0.0107388808373207
647 0.010726715457827
648 0.0107143852996307
649 0.0107016616729127
650 0.0106889321502218
651 0.010675273924112
652 0.0106616460167223
653 0.0106492533333169
654 0.0106367348947759
655 0.0106244809024604
656 0.0106134388087464
657 0.0106016706179093
658 0.0105896865186957
659 0.0105762421081848
660 0.0105630860218806
661 0.0105500048019819
662 0.0105358126657971
663 0.0105228117705554
664 0.0105097568117728
665 0.0104964679734862
666 0.010483063391
667 0.010467814542255
668 0.0104522838839022
669 0.0104381467670581
670 0.0104238277250471
671 0.0104083113737025
672 0.010393963235136
673 0.0103803764810016
674 0.0103647289497788
675 0.0103493169282383
676 0.0103346200459166
677 0.0103201330660503
678 0.0103041013002454
679 0.0102897590092024
680 0.0102757204504829
681 0.0102614805119181
682 0.0102460819195035
683 0.0102316672165488
684 0.0102185752784504
685 0.0102036485572702
686 0.0101894068539258
687 0.0101749428484615
688 0.010161425546478
689 0.0101463639838633
690 0.0101316904387849
691 0.0101171253433849
692 0.0101009821893126
693 0.0100856984672153
694 0.010070625502706
695 0.0100562532988965
696 0.0100413945048679
697 0.0100271940622031
698 0.0100120421765182
699 0.00999702069390438
700 0.00998174320443071
701 0.0099670557140212
702 0.00995133867798016
703 0.00993697234058895
704 0.00992257955670389
705 0.00990896795605264
706 0.00989495627403823
707 0.00988184884248536
708 0.00986740983222935
709 0.0098523026448392
710 0.00983783418171657
711 0.00982169165190727
712 0.00980532916003945
713 0.00978842469756783
714 0.00977001652890981
715 0.00975254743823115
716 0.00973240126456238
717 0.00971306401131126
718 0.00969531798355802
719 0.00967728607421519
720 0.00965824879732452
721 0.00964002401618105
722 0.00962244473270992
723 0.00960377486388202
724 0.00958405278556276
725 0.00956369928119899
726 0.00954220908227826
727 0.00952435915345187
728 0.00950481179610687
729 0.00948625218982012
730 0.00946687970370534
731 0.00944691497047546
732 0.00942765030173757
733 0.00940861757333305
734 0.00938911001833694
735 0.00936919988074875
736 0.00934892820193248
737 0.00933000349683829
738 0.00931172090915053
739 0.00929288497386355
740 0.00927672502289266
741 0.00925993214834586
742 0.00924316602433125
743 0.00922609023673425
744 0.00920953396537827
745 0.00918945085510697
746 0.00917007115124294
747 0.00915174137948972
748 0.00913436070907188
749 0.00911660582704383
750 0.00909970118909477
751 0.0090829795182537
752 0.00906558518025538
753 0.0090478033034833
754 0.00903082507350639
755 0.00901282049389542
756 0.0089954325841177
757 0.00897729847135185
758 0.00895883432603107
759 0.00893998895461972
760 0.0089216468526322
761 0.00890365404437204
762 0.00888402577556777
763 0.00886322717180751
764 0.00884414601897462
765 0.00882446301417906
766 0.00880425256832785
767 0.00878472551713349
768 0.00876375113301214
769 0.00874435896904076
770 0.00872563407631653
771 0.0087054389816289
772 0.00868515469459458
773 0.00866589140987443
774 0.00864587737981075
775 0.00862689087727761
776 0.00860853633665607
777 0.00858854245108044
778 0.00856987850659951
779 0.0085516979136095
780 0.00853361913451109
781 0.00851540752192128
782 0.00849736658803885
783 0.00847933184661294
784 0.00846143300659472
785 0.00844288139986262
786 0.00842537118351389
787 0.0084074319552636
788 0.00839074308309063
789 0.00837553128125058
790 0.00836021830773897
791 0.00834512963544239
792 0.00833078532089284
793 0.00831497602338383
794 0.00830163302884793
795 0.00828765454481026
796 0.00827354380427171
797 0.00825871090916776
798 0.00824497557726197
799 0.00823074424595897
800 0.00821679925654592
801 0.00820337360145568
802 0.00818983884380952
803 0.00817613489483684
804 0.00816293112151074
805 0.00814929634292714
806 0.00813603449346927
807 0.00812280326990162
808 0.0081096293855482
809 0.00809598784932681
810 0.00808361589913101
811 0.00807012823800188
812 0.00805581508328057
813 0.00804171503102815
814 0.00802699206862673
815 0.00801120777587165
816 0.00799570784340529
817 0.00797991997858692
818 0.00796373480223308
819 0.00794802486214437
820 0.00793177791231393
821 0.00791555602126793
822 0.00790022684474492
823 0.00788524920288106
824 0.00787030544886199
825 0.00785627276382216
826 0.00784198276918857
827 0.00782668452840339
828 0.0078111881912897
829 0.00779559354792038
830 0.00778161349996741
831 0.00776718083189824
832 0.00775313235085835
833 0.00773935945487963
834 0.00772492355285922
835 0.00771107026051812
836 0.0076962637837793
837 0.00768220377462988
838 0.00766722441449869
839 0.00765334184929116
840 0.00763971265862589
841 0.00762715076743441
842 0.00761438380208068
843 0.00760073653694848
844 0.00758676851530414
845 0.00757320908312144
846 0.00755927617279815
847 0.0075444123880739
848 0.00752988431169587
849 0.00751577911762953
850 0.00750205575551318
851 0.00748728463034723
852 0.00747310961162321
853 0.00745939399793555
854 0.00744502966591795
855 0.00743094752698638
856 0.00741654004702589
857 0.00740143543906352
858 0.00738599347564339
859 0.00737184650524925
860 0.00735736660871487
861 0.00734391361159523
862 0.00733072129635854
863 0.00731723023561045
864 0.00730179832666006
865 0.00728827614635212
866 0.00727501588314697
867 0.00726137468650296
868 0.00724864848337935
869 0.00723448455401886
870 0.00722040777147096
871 0.00720653784082148
872 0.0071923108378626
873 0.00717630778791695
874 0.00716100638639254
875 0.00714525108548705
876 0.00713110909780505
877 0.00711601925284613
878 0.00710256518296993
879 0.00708827088761085
880 0.00707311666716059
881 0.00705683667820689
882 0.00704134298187704
883 0.00702413132672623
884 0.00700687718354709
885 0.00698996378757045
886 0.00697281948907082
887 0.00695454837912181
888 0.00693619150571043
889 0.006917527694428
890 0.00690010386886138
891 0.00688252904497967
892 0.00686696213262692
893 0.00685153533408319
894 0.00683615213853033
895 0.00682095062608974
896 0.00680666542325246
897 0.00679152826180886
898 0.00677720765676912
899 0.00676163314658285
900 0.00674543293918924
901 0.00672813339433191
902 0.00671039311597248
903 0.00669325133606304
904 0.0066759690663338
905 0.00665923468131788
906 0.00664236307464918
907 0.00662402904230091
908 0.00660548631583453
909 0.00658627403809098
910 0.00656682072520772
911 0.00654712323558889
912 0.00652722183015816
913 0.00650534962212023
914 0.00648591721707533
915 0.00646548899866808
916 0.0064454108291923
917 0.00642310269157566
918 0.00640149282062213
919 0.00637961965681624
920 0.00635856324622276
921 0.00633772530026846
922 0.00631605759538436
923 0.00629540159288165
924 0.00627322931270312
925 0.00625034745906196
926 0.00622701333421669
927 0.00620354028851531
928 0.00617951386283438
929 0.00615519072680711
930 0.00613062811321222
931 0.0061061606229453
932 0.00608222976939915
933 0.00605676025743099
934 0.00603206521215973
935 0.00600691649492198
936 0.00598285448437374
937 0.00595794476020669
938 0.00593346959653299
939 0.00590996315920095
940 0.00588602976689182
941 0.00586233626595237
942 0.0058377745821626
943 0.00581443449267846
944 0.00578929183978512
945 0.00576451926594931
946 0.00574109671979846
947 0.00571808996370056
948 0.00569475783286903
949 0.00567060649736891
950 0.00564427862244513
951 0.00561826576797425
952 0.00559467341441934
953 0.00557121063517893
954 0.00554594283655639
955 0.00551992492475235
956 0.00549396022164142
957 0.00546736908743531
958 0.0054431223591866
959 0.00541852126506942
960 0.00539422477131828
961 0.00537102204584441
962 0.00534656564228359
963 0.00532193423107998
964 0.00529823823455133
965 0.00527390665979257
966 0.00524893324338095
967 0.0052244598050979
968 0.00520092138330237
969 0.00517763102081515
970 0.00515378672283023
971 0.00513046158114505
972 0.00510616187043251
973 0.00508209575508476
974 0.00505858834360368
975 0.00503604322862181
976 0.00501293451145313
977 0.00498985206890134
978 0.00496574625381758
979 0.0049416780335789
980 0.00491711832295907
981 0.00489189599955776
982 0.00486835786510756
983 0.00484350131916414
984 0.00482028874710359
985 0.00479602343697098
986 0.00477027845709226
987 0.00474527278892681
988 0.00471972452881939
989 0.00469421134031745
990 0.0046715425769445
991 0.00464740614784872
992 0.00462351036320508
993 0.00459992053723319
994 0.00457565573580711
995 0.00455244321643128
996 0.00452924059871963
997 0.0045056797205151
998 0.00448250611789303
999 0.00445915228006306
1000 0.00443606879278049
1001 0.00441321966981077
1002 0.00439165680151307
1003 0.00436994449218889
1004 0.00434919431560317
1005 0.00432865022748768
1006 0.00430744184083871
1007 0.00428628505064125
1008 0.00426790301824438
1009 0.00424882914788484
1010 0.00422951666054257
1011 0.00420977322876623
1012 0.00419064054191463
1013 0.00417097912663483
1014 0.00415201351891766
1015 0.00413324013118816
1016 0.00411460463590126
1017 0.00409548038326783
1018 0.0040783016612835
1019 0.00405941477817782
1020 0.00404099253942789
1021 0.00402303312339237
1022 0.00400568992694383
1023 0.00398840534308019
1024 0.00397115569777643
1025 0.00395399974229918
1026 0.00393782838904045
1027 0.00392165458160612
1028 0.00390570228900681
1029 0.00388984165967656
1030 0.00387413873730545
1031 0.00385882150880259
1032 0.00384389808647684
1033 0.00382889096195862
1034 0.00381367083042596
1035 0.00379874149661681
1036 0.00378382810571414
1037 0.00376822767012204
1038 0.00375357548874592
1039 0.00373820082487673
1040 0.00372328891522619
1041 0.00370815147815734
1042 0.00369316403339662
1043 0.00367735386913584
1044 0.00366142277230192
1045 0.00364637938417804
1046 0.00363106399305409
1047 0.00361741305348674
1048 0.00360237450877414
1049 0.00358739968071932
1050 0.00357199528562372
1051 0.00355474583925974
1052 0.00353795986805229
1053 0.00352189231832743
1054 0.00350578511079193
1055 0.00348997959986706
1056 0.00347511451310664
1057 0.00345900771919128
1058 0.00344199008053707
1059 0.00342501183278887
1060 0.00340787670840237
1061 0.00338982352530229
1062 0.00337245714333587
1063 0.00335488077611371
1064 0.00333629593646657
1065 0.00331854120919079
1066 0.00330114016342818
1067 0.00328531132157936
1068 0.00326901444007192
1069 0.00325227548031311
1070 0.00323605375067812
1071 0.00321946878392056
1072 0.00320333208283527
1073 0.00318620975208934
1074 0.00317016927394966
1075 0.00315457628164481
1076 0.00313994068263329
1077 0.00312461529202933
1078 0.00310815828463594
1079 0.00309212776960461
1080 0.0030763377028634
1081 0.00305942958543736
1082 0.00304408371008096
1083 0.00302823163021963
1084 0.00301325930849979
1085 0.00299616199396955
1086 0.00298079707249492
1087 0.00296446284452656
1088 0.00294845634709108
1089 0.0029320926866059
1090 0.00291672459390288
1091 0.00289926333097445
1092 0.00288203459634599
1093 0.00286682991399916
1094 0.00285030237049529
1095 0.00283291182283317
1096 0.00281440901764041
1097 0.00279721442324564
1098 0.00278038172669247
1099 0.00276280071429002
1100 0.00274543900021349
1101 0.0027275398918532
1102 0.00271034339157516
1103 0.00269264112431331
1104 0.00267596731960031
1105 0.0026579695849644
1106 0.0026418184953186
1107 0.00262506223228284
1108 0.00260712580927751
1109 0.00258888938617623
1110 0.00257061059525273
1111 0.00255214742162603
1112 0.00253419628043045
1113 0.00251579179081849
1114 0.00249804840437357
1115 0.00248084845398266
1116 0.00246366190375993
1117 0.00244543168436905
1118 0.00242798266638886
1119 0.00240856243421667
1120 0.00238893251426135
1121 0.00237070862279113
1122 0.00235155672666078
1123 0.00233338482334595
1124 0.00231421623163756
1125 0.00229574529525476
1126 0.002277940389529
1127 0.00225966979718339
1128 0.00224062434042217
1129 0.00222241071250717
1130 0.00220429603165467
1131 0.0021863777854776
1132 0.0021677203107183
1133 0.00214764119253482
1134 0.00212818791336186
1135 0.00211024860767634
1136 0.00209184649709546
1137 0.00207269303004841
1138 0.00205298242744633
1139 0.00203363736620185
1140 0.00201446988780182
1141 0.00199610137974562
1142 0.00197636219202649
1143 0.00195823991228053
1144 0.00193976649445372
1145 0.00192033484179661
1146 0.00190258617052334
1147 0.00188480860990342
1148 0.00186805644254797
1149 0.00184994512651547
1150 0.00183321875335281
1151 0.00181578272762665
1152 0.00179808492188541
1153 0.00178091382440119
1154 0.00176273512857461
1155 0.00174427619360621
1156 0.00172606805149319
1157 0.00170681212595149
1158 0.00168878016838674
1159 0.00167060159049421
1160 0.00165310992565564
1161 0.00163487807168555
1162 0.00161781082207388
1163 0.00159940463327453
1164 0.00158206028641546
1165 0.00156381218096121
1166 0.0015465057421007
1167 0.00152941138949422
1168 0.00151176773316613
1169 0.00149600398068139
1170 0.0014806200062662
1171 0.00146388800835109
1172 0.00144836582956241
1173 0.00143296587426045
1174 0.00141831156106902
1175 0.00140233879553208
1176 0.00138691665768
1177 0.00137256940122274
1178 0.00135823617176493
1179 0.00134265207624604
1180 0.00132668205316326
1181 0.00131234382915684
1182 0.00129751590434521
1183 0.00128236628044499
1184 0.00126764671998912
1185 0.00125294131463093
1186 0.00123816174513798
1187 0.00122298276060561
1188 0.00120959468689969
1189 0.00119568423635208
1190 0.00118181268166472
1191 0.00116753581527867
1192 0.0011541484056233
1193 0.0011405196189786
1194 0.0011272503636447
1195 0.00111308738687112
1196 0.00110098964473865
1197 0.00108858656016668
1198 0.00107655280921285
1199 0.00106386805051525
1200 0.00105210411564641
1201 0.00104001528571213
1202 0.00102884586875566
1203 0.00101760334535282
1204 0.00100568480301377
1205 0.000994305482674221
1206 0.000983297476832633
1207 0.000972307941905749
1208 0.00096023992151202
1209 0.000948063997034406
1210 0.000937012290446614
1211 0.000925200596951425
1212 0.000914747947132374
1213 0.000903623506068499
1214 0.000892116636631445
1215 0.000880257148505135
1216 0.000868781505155882
1217 0.000858659316900427
1218 0.000848100350385963
1219 0.00083780593476615
1220 0.000827204371062019
1221 0.000816319581762218
1222 0.000806183792902859
1223 0.000795789262137643
1224 0.000785773489848454
1225 0.000775749476457513
1226 0.000766061793665949
1227 0.000756605605118781
1228 0.000746938415524375
1229 0.00073691209329913
1230 0.00072711383073597
1231 0.000717808881531883
1232 0.000707574519031004
1233 0.000698120512817657
1234 0.000688145040050461
1235 0.000678315162995657
1236 0.000668327948615189
1237 0.000659215811572764
1238 0.000649790713034589
1239 0.000640336853613422
1240 0.000631022972307618
1241 0.000622480342632275
1242 0.000614144265678313
1243 0.000605801085980617
1244 0.000597057724488168
1245 0.000588101908903248
1246 0.000579512397957755
1247 0.000571220504673792
1248 0.000563018807837432
1249 0.000554582837026563
1250 0.000546185558464194
1251 0.000537889003141613
1252 0.000529687840541742
1253 0.000521373307232356
1254 0.00051335533613575
1255 0.000505796757432889
1256 0.00049760051221682
1257 0.000489573291591447
1258 0.000482064871393712
1259 0.000474090727291698
1260 0.000466641394031685
1261 0.000459276467870144
1262 0.00045129931299274
1263 0.000443642494625963
1264 0.000436392209242582
1265 0.000429043444405463
1266 0.000422224314789556
1267 0.000415220464361079
1268 0.000408814484887268
1269 0.000402305542381531
1270 0.000395576349721915
1271 0.000389122814061946
1272 0.000383129310756286
1273 0.000376781494247226
1274 0.000370620112383679
1275 0.000364719248256656
1276 0.00035912385267453
1277 0.000353509548707389
1278 0.000348028869962629
1279 0.000342392197027476
1280 0.000336743952342018
1281 0.000331465337833964
1282 0.000326307954688407
1283 0.000321454868134839
1284 0.000316689508285653
1285 0.000312091718184067
1286 0.000307057354258977
1287 0.000301984463613839
1288 0.000297188401964197
1289 0.000292776610656647
1290 0.000288099621599202
1291 0.000283298139307109
1292 0.000278653674214719
1293 0.00027421223901111
1294 0.000270160848662734
1295 0.000266111061454438
1296 0.000261998106451405
1297 0.000257872174037805
1298 0.000253466620034233
1299 0.000249501679163945
1300 0.00024550201045806
1301 0.000241563403648361
1302 0.000237721720198141
1303 0.000233976630372694
1304 0.000230121210800238
1305 0.000226304169340601
1306 0.000222686247655222
1307 0.000218819074640325
1308 0.000215185442030959
1309 0.000211635958937368
1310 0.000208302142261909
1311 0.000204779860690225
1312 0.000201783274114484
1313 0.000198407696751775
1314 0.000194935282320431
1315 0.000191625626907713
1316 0.000188414959770208
1317 0.00018507324883132
1318 0.000182044940464232
1319 0.000178767674356423
1320 0.000175469922459643
1321 0.000172209328564702
1322 0.000169148290737654
1323 0.000166220771539436
1324 0.000163405339491007
1325 0.000160379595154656
1326 0.000157429850078173
1327 0.000154628738283397
1328 0.000151924094498438
1329 0.000149118068668406
1330 0.000146567623638809
1331 0.000143872008080485
1332 0.000141201829240684
1333 0.000138517057749433
1334 0.000135954492174523
1335 0.000133377054791185
1336 0.000131024199684331
1337 0.000128757475924768
1338 0.000126467918983284
1339 0.000124205363734749
1340 0.00012205378008598
1341 0.000119871050077766
1342 0.000117772739280973
1343 0.000115502692781143
1344 0.000113344601633056
1345 0.000111392303262065
1346 0.000109407809447723
1347 0.000107394069973008
1348 0.000105401185513728
1349 0.000103427805104927
1350 0.000101603147263356
1351 9.97782084345572e-05
1352 9.78458405281977e-05
1353 9.60524579340786e-05
1354 9.4242899673568e-05
1355 9.25110363665422e-05
1356 9.06550988913045e-05
1357 8.89622232012127e-05
1358 8.72241570143458e-05
1359 8.5652916423469e-05
1360 8.40276641957545e-05
1361 8.25545427443921e-05
1362 8.11567759878467e-05
1363 7.9670807112392e-05
1364 7.83191904775623e-05
1365 7.68652029751171e-05
1366 7.54066818222887e-05
1367 7.40046022038689e-05
1368 7.26578104359743e-05
1369 7.13951301822034e-05
1370 7.01390664674523e-05
1371 6.89372160150592e-05
1372 6.77669724357108e-05
1373 6.6679791093498e-05
1374 6.55666383988669e-05
1375 6.44877111076229e-05
1376 6.33411194648221e-05
1377 6.21922394831611e-05
1378 6.09941214172735e-05
1379 5.99204425945707e-05
1380 5.87829952673568e-05
1381 5.76654368015811e-05
1382 5.65844289705347e-05
1383 5.55181704000071e-05
1384 5.44488559734959e-05
1385 5.34181420296494e-05
1386 5.23912774091836e-05
1387 5.14213162719862e-05
1388 5.04975950200686e-05
1389 4.95587021152258e-05
1390 4.86339797730753e-05
1391 4.76731973860674e-05
1392 4.67619635829413e-05
1393 4.58956703525376e-05
1394 4.50475745177187e-05
1395 4.42485123138602e-05
1396 4.35335897112777e-05
1397 4.27594180298089e-05
1398 4.19705234889618e-05
1399 4.11553308307804e-05
1400 4.03335260069398e-05
1401 3.95564031843189e-05
1402 3.88176605474467e-05
1403 3.80646698881798e-05
1404 3.73594222399472e-05
1405 3.66244342246558e-05
1406 3.59196922616616e-05
1407 3.52715586715668e-05
1408 3.46207310856128e-05
1409 3.3990255266068e-05
1410 3.33176627414583e-05
1411 3.2705368611903e-05
1412 3.21155379863668e-05
1413 3.15290086228561e-05
1414 3.0973125091646e-05
1415 3.03805267063729e-05
1416 2.98705935583056e-05
1417 2.93061784416242e-05
1418 2.87705025382469e-05
1419 2.82566944403411e-05
1420 2.76867895989906e-05
1421 2.71693899486834e-05
1422 2.6653841192369e-05
1423 2.61822879481101e-05
1424 2.5708430629213e-05
1425 2.52033828365401e-05
1426 2.47356139993597e-05
1427 2.43150839616976e-05
1428 2.38673283735204e-05
1429 2.33785594712214e-05
1430 2.29310881976374e-05
1431 2.24808001771966e-05
1432 2.20251500188159e-05
1433 2.15899751011163e-05
1434 2.11737912583417e-05
1435 2.0807189558421e-05
1436 2.03934984390319e-05
1437 2.00081709038061e-05
1438 1.96602090678173e-05
1439 1.93192684906556e-05
1440 1.89575152233216e-05
1441 1.86361538416918e-05
1442 1.83478214759036e-05
1443 1.80182460857485e-05
1444 1.77562709052818e-05
1445 1.74821973777501e-05
1446 1.71949977637908e-05
1447 1.69356585204597e-05
1448 1.66994716168035e-05
1449 1.64674062223769e-05
1450 1.62447452084485e-05
1451 1.60217600206014e-05
1452 1.58037909113596e-05
1453 1.55815832748172e-05
1454 1.53602074604251e-05
1455 1.51638990820013e-05
1456 1.49767335359615e-05
1457 1.47739588079688e-05
1458 1.45748581245945e-05
1459 1.43752697270565e-05
1460 1.41834571093062e-05
1461 1.39967665614038e-05
1462 1.38164550657852e-05
1463 1.36333802962416e-05
1464 1.34540521203008e-05
1465 1.32757146413747e-05
1466 1.31003404670653e-05
1467 1.29236792472658e-05
1468 1.27626917176744e-05
1469 1.25968872115916e-05
1470 1.24303090740371e-05
1471 1.22708866753395e-05
1472 1.21098629986764e-05
1473 1.19536708161246e-05
1474 1.178897172624e-05
1475 1.16339959577865e-05
1476 1.14763734713425e-05
1477 1.13142448176341e-05
1478 1.1151538337118e-05
1479 1.09896195917446e-05
1480 1.08380641622834e-05
1481 1.0686800905971e-05
1482 1.05337703891945e-05
1483 1.0375899382695e-05
1484 1.02335704485567e-05
1485 1.00810475479676e-05
1486 9.93470321731213e-06
1487 9.7961909407278e-06
1488 9.65668237458053e-06
1489 9.50372690699157e-06
1490 9.3598116699949e-06
1491 9.21893991714489e-06
1492 9.07497798984023e-06
1493 8.92983367755479e-06
1494 8.78099774168415e-06
1495 8.63806041324055e-06
1496 8.4889407433936e-06
1497 8.34174354838839e-06
1498 8.19819981214096e-06
1499 8.0511104877972e-06
1500 7.90759149167202e-06
1501 7.77191608976729e-06
1502 7.62874955154231e-06
1503 7.48290791781734e-06
1504 7.32431528922873e-06
1505 7.18494260853323e-06
1506 7.03306914368532e-06
1507 6.88627393146732e-06
1508 6.75138161937716e-06
1509 6.60299743949528e-06
1510 6.46514149415305e-06
1511 6.33309754172872e-06
1512 6.19099971645461e-06
1513 6.05788850581148e-06
1514 5.91256560066305e-06
1515 5.77685602469061e-06
1516 5.63708806097414e-06
1517 5.49436058292133e-06
1518 5.34538418948845e-06
1519 5.20339564723865e-06
1520 5.06274033452005e-06
1521 4.93735495630488e-06
1522 4.81412844121967e-06
1523 4.70026448975822e-06
1524 4.58852314995825e-06
1525 4.48659633045579e-06
1526 4.3825893421975e-06
1527 4.27833001237477e-06
1528 4.17766594307951e-06
1529 4.0850515257289e-06
1530 3.98911338936605e-06
1531 3.88849281459777e-06
1532 3.79475401529248e-06
1533 3.70706141064399e-06
1534 3.6234831313096e-06
1535 3.53944764567316e-06
1536 3.46439708749275e-06
1537 3.39025995040694e-06
1538 3.31785992048774e-06
1539 3.2454327362246e-06
1540 3.182883620223e-06
1541 3.11647530054691e-06
1542 3.05200812444258e-06
1543 2.98738277806529e-06
1544 2.92747484289025e-06
1545 2.86757622462013e-06
1546 2.81260836729288e-06
1547 2.75808776405551e-06
1548 2.70510766341647e-06
1549 2.65475590430738e-06
1550 2.6024704489192e-06
1551 2.54831146936551e-06
1552 2.49721624518403e-06
1553 2.45211469035155e-06
1554 2.40667126810022e-06
1555 2.35900563586437e-06
1556 2.30979308939552e-06
1557 2.26121221793903e-06
1558 2.21238764900846e-06
1559 2.1633717220712e-06
1560 2.11783204790927e-06
1561 2.06800804490011e-06
1562 2.02406250999449e-06
1563 1.98219035324367e-06
1564 1.93785092773158e-06
1565 1.89366277997756e-06
1566 1.85154371522282e-06
1567 1.80543830860804e-06
1568 1.76034652946141e-06
1569 1.71763806314313e-06
1570 1.67681282239028e-06
1571 1.63744904935164e-06
1572 1.59622405772792e-06
1573 1.56021030065547e-06
1574 1.52492660554753e-06
1575 1.49095860086395e-06
1576 1.46016598282066e-06
1577 1.42905597508532e-06
1578 1.39564952455942e-06
1579 1.36525919806497e-06
1580 1.33752768260162e-06
1581 1.31096759273642e-06
1582 1.28431174784887e-06
1583 1.25924179876851e-06
1584 1.23475077629157e-06
1585 1.21210670698658e-06
1586 1.18564171735364e-06
1587 1.16228252015106e-06
1588 1.13751972746599e-06
1589 1.11289079631244e-06
1590 1.08728685505961e-06
1591 1.06190699777474e-06
1592 1.0397247520877e-06
1593 1.01836331393368e-06
1594 9.97000351930515e-07
1595 9.77311334647853e-07
1596 9.5921766098017e-07
1597 9.42245499582126e-07
1598 9.23829588332574e-07
1599 9.06169223139424e-07
1600 8.88647635427567e-07
1601 8.71408829481066e-07
1602 8.55605894136173e-07
1603 8.38740197418911e-07
1604 8.24064539681136e-07
1605 8.09572475076482e-07
1606 7.94769427838973e-07
1607 7.81051516903422e-07
1608 7.67285320465025e-07
1609 7.53778288069441e-07
1610 7.40230790120172e-07
1611 7.27168451309647e-07
1612 7.14801215252157e-07
1613 7.03194659079814e-07
1614 6.91707485568044e-07
1615 6.79660363188165e-07
1616 6.69485543259865e-07
1617 6.59426044898567e-07
1618 6.48999820796457e-07
1619 6.38282965139397e-07
1620 6.29533168904879e-07
1621 6.20651600046984e-07
1622 6.12401747985699e-07
1623 6.04116412084151e-07
1624 5.9612720002125e-07
1625 5.87817034072773e-07
1626 5.80084865625693e-07
1627 5.72114226968089e-07
1628 5.64151283260844e-07
1629 5.56818358532417e-07
1630 5.49400313326694e-07
1631 5.41256225420088e-07
1632 5.34762285990316e-07
1633 5.28131550928026e-07
1634 5.20921355329268e-07
1635 5.13165191032827e-07
1636 5.057628040198e-07
1637 4.98750396668064e-07
1638 4.91954710172737e-07
1639 4.85465139547865e-07
1640 4.77794222273902e-07
1641 4.71039206402808e-07
1642 4.64664029251344e-07
1643 4.56558023945482e-07
1644 4.49657930416645e-07
1645 4.44219802022561e-07
1646 4.38137037157315e-07
1647 4.31143586538405e-07
1648 4.24016093467923e-07
1649 4.1805524032999e-07
1650 4.11585585354044e-07
1651 4.05663205392919e-07
1652 3.98279742297695e-07
1653 3.922457112272e-07
1654 3.85587191142218e-07
1655 3.79249980662931e-07
1656 3.73085444384161e-07
1657 3.66608236984292e-07
1658 3.60350038209491e-07
1659 3.55331260366923e-07
1660 3.50062638931383e-07
1661 3.44957123516149e-07
1662 3.3957067942585e-07
1663 3.34712945449863e-07
1664 3.3010929216409e-07
1665 3.25679166598996e-07
1666 3.20899146941932e-07
1667 3.16597694772522e-07
1668 3.12450165648075e-07
1669 3.08766690176883e-07
1670 3.05525819421411e-07
1671 3.01918528904015e-07
1672 2.98324884483762e-07
1673 2.94102031791548e-07
1674 2.90399997542893e-07
1675 2.8711676117243e-07
1676 2.84038613668982e-07
1677 2.80726502696952e-07
1678 2.7789242615065e-07
1679 2.74600149240047e-07
1680 2.71514108792481e-07
1681 2.68559010339779e-07
1682 2.65448683449496e-07
1683 2.624120144756e-07
1684 2.59210261673934e-07
1685 2.56044303880395e-07
1686 2.52891045038761e-07
1687 2.50066808254076e-07
1688 2.46998179485005e-07
1689 2.43950065986473e-07
1690 2.41202142853106e-07
1691 2.38065872068079e-07
1692 2.34373551427021e-07
1693 2.30830140743227e-07
1694 2.272043761482e-07
1695 2.241828171638e-07
1696 2.20925533576799e-07
1697 2.17667090802753e-07
};
\end{axis}

\end{tikzpicture}

